Coulomb-Corrected Wormhole Model for Neon-20

Building on the spatial wormhole geometry proposed by Manton and Dunajski, we develop a modified model for the Neon-20 nucleus that incorporates a repulsive Coulomb potential. This reduces the large threshold energy for cluster break-up in the original model and converts most bound states to resonances. We use generalized WKB methods to calculate the energies of bound states, and also the energies and widths of under-barrier and over-barrier resonances. The results align closely with experimental data for the 0_1^+ , 0_1^- and 0_4^+ rotational bands of Neon-20, including the large widths in the higher-nodal 0_4^+ band.

==> couleffpot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
  width=4.3in,
  height=2.8in,
at={(0.758in,0.492in)},
scale only axis,
xmin=-3,
xmax=3,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-45,
ymax=45,
ylabel style={font=\color{white!15!black}},
ylabel={$v_{\mathrm{eff} }(x)$/$u_{\mathrm{eff} }(x)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
-5	1.49704142011834\\
-4.99666555518506	1.49881105574683\\
-4.99333111037012	1.50058366432431\\
-4.98999666555518	1.50235925203089\\
-4.98666222074025	1.50413782506091\\
-4.98332777592531	1.50591938962295\\
-4.97999333111037	1.50770395193985\\
-4.97665888629543	1.5094915182488\\
-4.97332444148049	1.51128209480129\\
-4.96998999666556	1.51307568786323\\
-4.96665555185062	1.51487230371488\\
-4.96332110703568	1.51667194865096\\
-4.95998666222074	1.51847462898066\\
-4.9566522174058	1.52028035102764\\
-4.95331777259086	1.52208912113008\\
-4.94998332777593	1.52390094564075\\
-4.94664888296099	1.52571583092695\\
-4.94331443814605	1.52753378337065\\
-4.93997999333111	1.5293548093684\\
-4.93664554851617	1.53117891533149\\
-4.93331110370123	1.53300610768586\\
-4.9299766588863	1.53483639287222\\
-4.92664221407136	1.53666977734602\\
-4.92330776925642	1.53850626757752\\
-4.91997332444148	1.54034587005181\\
-4.91663887962654	1.54218859126881\\
-4.9133044348116	1.54403443774336\\
-4.90996998999667	1.5458834160052\\
-4.90663554518173	1.547735532599\\
-4.90330110036679	1.54959079408444\\
-4.89996665555185	1.55144920703617\\
-4.89663221073691	1.55331077804393\\
-4.89329776592197	1.55517551371247\\
-4.88996332110704	1.55704342066167\\
-4.8866288762921	1.55891450552654\\
-4.88329443147716	1.56078877495724\\
-4.87995998666222	1.56266623561912\\
-4.87662554184728	1.56454689419276\\
-4.87329109703234	1.56643075737397\\
-4.86995665221741	1.56831783187385\\
-4.86662220740247	1.57020812441882\\
-4.86328776258753	1.57210164175062\\
-4.85995331777259	1.57399839062639\\
-4.85661887295765	1.57589837781865\\
-4.85328442814271	1.57780161011535\\
-4.84994998332778	1.57970809431991\\
-4.84661553851284	1.58161783725124\\
-4.8432810936979	1.58353084574377\\
-4.83994664888296	1.58544712664748\\
-4.83661220406802	1.58736668682795\\
-4.83327775925308	1.58928953316635\\
-4.82994331443815	1.5912156725595\\
-4.82660886962321	1.59314511191989\\
-4.82327442480827	1.59507785817573\\
-4.81993997999333	1.59701391827094\\
-4.81660553517839	1.59895329916521\\
-4.81327109036345	1.60089600783403\\
-4.80993664554852	1.60284205126871\\
-4.80660220073358	1.60479143647642\\
-4.80326775591864	1.60674417048018\\
-4.7999333111037	1.60870026031897\\
-4.79659886628876	1.61065971304768\\
-4.79326442147382	1.61262253573718\\
-4.78992997665889	1.61458873547435\\
-4.78659553184395	1.61655831936209\\
-4.78326108702901	1.61853129451938\\
-4.77992664221407	1.62050766808126\\
-4.77659219739913	1.62248744719892\\
-4.7732577525842	1.6244706390397\\
-4.76992330776926	1.6264572507871\\
-4.76658886295432	1.62844728964085\\
-4.76325441813938	1.63044076281691\\
-4.75991997332444	1.63243767754751\\
-4.7565855285095	1.63443804108117\\
-4.75325108369456	1.63644186068276\\
-4.74991663887963	1.63844914363348\\
-4.74658219406469	1.64045989723095\\
-4.74324774924975	1.64247412878917\\
-4.73991330443481	1.6444918456386\\
-4.73657885961987	1.64651305512619\\
-4.73324441480494	1.64853776461537\\
-4.72990996999	1.65056598148611\\
-4.72657552517506	1.65259771313494\\
-4.72324108036012	1.65463296697498\\
-4.71990663554518	1.65667175043598\\
-4.71657219073024	1.65871407096433\\
-4.7132377459153	1.66075993602309\\
-4.70990330110037	1.66280935309203\\
-4.70656885628543	1.66486232966767\\
-4.70323441147049	1.66691887326325\\
-4.69989996665555	1.66897899140886\\
-4.69656552184061	1.67104269165136\\
-4.69323107702568	1.67310998155448\\
-4.68989663221074	1.67518086869882\\
-4.6865621873958	1.6772553606819\\
-4.68322774258086	1.67933346511814\\
-4.67989329776592	1.68141518963897\\
-4.67655885295098	1.68350054189275\\
-4.67322440813605	1.6855895295449\\
-4.66988996332111	1.68768216027788\\
-4.66655551850617	1.68977844179119\\
-4.66322107369123	1.69187838180147\\
-4.65988662887629	1.69398198804247\\
-4.65655218406135	1.69608926826509\\
-4.65321773924642	1.69820023023743\\
-4.64988329443148	1.70031488174477\\
-4.64654884961654	1.70243323058966\\
-4.6432144048016	1.70455528459189\\
-4.63987995998666	1.70668105158856\\
-4.63654551517172	1.70881053943407\\
-4.63321107035679	1.71094375600019\\
-4.62987662554185	1.71308070917603\\
-4.62654218072691	1.71522140686812\\
-4.62320773591197	1.71736585700042\\
-4.61987329109703	1.71951406751432\\
-4.61653884628209	1.7216660463687\\
-4.61320440146716	1.72382180153995\\
-4.60986995665222	1.72598134102198\\
-4.60653551183728	1.72814467282626\\
-4.60320106702234	1.73031180498185\\
-4.5998666222074	1.73248274553541\\
-4.59653217739246	1.73465750255123\\
-4.59319773257753	1.73683608411126\\
-4.58986328776259	1.73901849831515\\
-4.58652884294765	1.74120475328024\\
-4.58319439813271	1.74339485714161\\
-4.57985995331777	1.74558881805211\\
-4.57652550850283	1.74778664418236\\
-4.5731910636879	1.74998834372082\\
-4.56985661887296	1.75219392487373\\
-4.56652217405802	1.75440339586525\\
-4.56318772924308	1.75661676493738\\
-4.55985328442814	1.75883404035004\\
-4.5565188396132	1.76105523038109\\
-4.55318439479827	1.76328034332633\\
-4.54984994998333	1.76550938749956\\
-4.54651550516839	1.76774237123256\\
-4.54318106035345	1.76997930287515\\
-4.53984661553851	1.7722201907952\\
-4.53651217072357	1.77446504337864\\
-4.53317772590864	1.7767138690295\\
-4.5298432810937	1.77896667616995\\
-4.52650883627876	1.78122347324026\\
-4.52317439146382	1.78348426869891\\
-4.51983994664888	1.78574907102253\\
-4.51650550183394	1.78801788870597\\
-4.51317105701901	1.79029073026231\\
-4.50983661220407	1.79256760422288\\
-4.50650216738913	1.79484851913729\\
-4.50316772257419	1.79713348357344\\
-4.49983327775925	1.79942250611754\\
-4.49649883294432	1.80171559537413\\
-4.49316438812938	1.80401275996614\\
-4.48982994331444	1.80631400853485\\
-4.4864954984995	1.80861934973994\\
-4.48316105368456	1.81092879225952\\
-4.47982660886962	1.81324234479013\\
-4.47649216405468	1.81556001604678\\
-4.47315771923975	1.81788181476294\\
-4.46982327442481	1.82020774969059\\
-4.46648882960987	1.82253782960022\\
-4.46315438479493	1.82487206328087\\
-4.45981993997999	1.82721045954012\\
-4.45648549516506	1.82955302720412\\
-4.45315105035012	1.83189977511763\\
-4.44981660553518	1.834250712144\\
-4.44648216072024	1.83660584716523\\
-4.4431477159053	1.83896518908192\\
-4.43981327109036	1.84132874681339\\
-4.43647882627543	1.84369652929759\\
-4.43314438146049	1.8460685454912\\
-4.42980993664555	1.84844480436959\\
-4.42647549183061	1.85082531492686\\
-4.42314104701567	1.85321008617588\\
-4.41980660220073	1.85559912714825\\
-4.4164721573858	1.85799244689435\\
-4.41313771257086	1.86039005448337\\
-4.40980326775592	1.86279195900329\\
-4.40646882294098	1.86519816956092\\
-4.40313437812604	1.8676086952819\\
-4.3997999333111	1.87002354531072\\
-4.39646548849617	1.87244272881073\\
-4.39313104368123	1.87486625496416\\
-4.38979659886629	1.87729413297214\\
-4.38646215405135	1.87972637205469\\
-4.38312770923641	1.88216298145074\\
-4.37979326442147	1.88460397041817\\
-4.37645881960654	1.88704934823379\\
-4.3731243747916	1.88949912419334\\
-4.36978992997666	1.89195330761156\\
-4.36645548516172	1.89441190782215\\
-4.36312104034678	1.89687493417778\\
-4.35978659553184	1.89934239605013\\
-4.35645215071691	1.90181430282989\\
-4.35311770590197	1.90429066392675\\
-4.34978326108703	1.90677148876944\\
-4.34644881627209	1.90925678680572\\
-4.34311437145715	1.91174656750238\\
-4.33977992664221	1.91424084034528\\
-4.33644548182728	1.91673961483932\\
-4.33311103701234	1.91924290050848\\
-4.3297765921974	1.92175070689581\\
-4.32644214738246	1.92426304356344\\
-4.32310770256752	1.92677992009259\\
-4.31977325775258	1.92930134608357\\
-4.31643881293765	1.93182733115579\\
-4.31310436812271	1.93435788494776\\
-4.30976992330777	1.9368930171171\\
-4.30643547849283	1.93943273734055\\
-4.30310103367789	1.94197705531397\\
-4.29976658886295	1.94452598075232\\
-4.29643214404802	1.94707952338972\\
-4.29309769923308	1.94963769297939\\
-4.28976325441814	1.95220049929368\\
-4.2864288096032	1.95476795212409\\
-4.28309436478826	1.95734006128125\\
-4.27975991997332	1.95991683659491\\
-4.27642547515839	1.96249828791396\\
-4.27309103034345	1.96508442510644\\
-4.26975658552851	1.96767525805951\\
-4.26642214071357	1.97027079667947\\
-4.26308769589863	1.97287105089176\\
-4.25975325108369	1.97547603064094\\
-4.25641880626876	1.97808574589071\\
-4.25308436145382	1.98070020662388\\
-4.24974991663888	1.98331942284241\\
-4.24641547182394	1.98594340456737\\
-4.243081027009	1.98857216183893\\
-4.23974658219406	1.99120570471639\\
-4.23641213737913	1.99384404327815\\
-4.23307769256419	1.99648718762172\\
-4.22974324774925	1.99913514786369\\
-4.22640880293431	2.00178793413974\\
-4.22307435811937	2.00444555660465\\
-4.21973991330443	2.00710802543224\\
-4.2164054684895	2.00977535081543\\
-4.21307102367456	2.01244754296616\\
-4.20973657885962	2.01512461211544\\
-4.20640213404468	2.01780656851332\\
-4.20306768922974	2.02049342242886\\
-4.19973324441481	2.02318518415013\\
-4.19639879959987	2.02588186398421\\
-4.19306435478493	2.02858347225718\\
-4.18972990996999	2.03129001931409\\
-4.18639546515505	2.03400151551893\\
-4.18306102034011	2.03671797125469\\
-4.17972657552517	2.03943939692323\\
-4.17639213071024	2.04216580294538\\
-4.1730576858953	2.04489719976084\\
-4.16972324108036	2.04763359782823\\
-4.16638879626542	2.05037500762499\\
-4.16305435145048	2.05312143964745\\
-4.15971990663555	2.05587290441076\\
-4.15638546182061	2.05862941244886\\
-4.15305101700567	2.06139097431452\\
-4.14971657219073	2.06415760057924\\
-4.14638212737579	2.0669293018333\\
-4.14304768256085	2.06970608868568\\
-4.13971323774591	2.07248797176409\\
-4.13637879293098	2.07527496171491\\
-4.13304434811604	2.07806706920316\\
-4.1297099033011	2.0808643049125\\
-4.12637545848616	2.08366667954521\\
-4.12304101367122	2.08647420382212\\
-4.11970656885629	2.08928688848263\\
-4.11637212404135	2.09210474428465\\
-4.11303767922641	2.0949277820046\\
-4.10970323441147	2.09775601243733\\
-4.10636878959653	2.10058944639616\\
-4.10303434478159	2.10342809471278\\
-4.09969989996666	2.10627196823726\\
-4.09636545515172	2.10912107783801\\
-4.09303101033678	2.11197543440175\\
-4.08969656552184	2.11483504883344\\
-4.0863621207069	2.11769993205629\\
-4.08302767589196	2.12057009501169\\
-4.07969323107703	2.12344554865922\\
-4.07635878626209	2.12632630397653\\
-4.07302434144715	2.1292123719594\\
-4.06968989663221	2.13210376362161\\
-4.06635545181727	2.13500048999496\\
-4.06302100700233	2.1379025621292\\
-4.0596865621874	2.140809991092\\
-4.05635211737246	2.1437227879689\\
-4.05301767255752	2.14664096386325\\
-4.04968322774258	2.14956452989621\\
-4.04634878292764	2.15249349720665\\
-4.0430143381127	2.15542787695112\\
-4.03967989329777	2.15836768030384\\
-4.03634544848283	2.16131291845659\\
-4.03301100366789	2.1642636026187\\
-4.02967655885295	2.16721974401697\\
-4.02634211403801	2.17018135389565\\
-4.02300766922307	2.17314844351637\\
-4.01967322440814	2.17612102415808\\
-4.0163387795932	2.17909910711698\\
-4.01300433477826	2.18208270370651\\
-4.00966988996332	2.18507182525725\\
-4.00633544514838	2.18806648311689\\
-4.00300100033344	2.19106668865012\\
-3.99966655551851	2.19407245323865\\
-3.99633211070357	2.19708378828105\\
-3.99299766588863	2.20010070519278\\
-3.98966322107369	2.20312321540606\\
-3.98632877625875	2.20615133036982\\
-3.98299433144381	2.20918506154967\\
-3.97965988662888	2.21222442042778\\
-3.97632544181394	2.21526941850281\\
-3.972990996999	2.21832006728991\\
-3.96965655218406	2.22137637832055\\
-3.96632210736912	2.22443836314252\\
-3.96298766255418	2.22750603331984\\
-3.95965321773925	2.23057940043264\\
-3.95631877292431	2.23365847607716\\
-3.95298432810937	2.23674327186559\\
-3.94964988329443	2.23983379942605\\
-3.94631543847949	2.2429300704025\\
-3.94298099366456	2.24603209645461\\
-3.93964654884962	2.24913988925775\\
-3.93631210403468	2.25225346050284\\
-3.93297765921974	2.2553728218963\\
-3.9296432144048	2.25849798515996\\
-3.92630876958986	2.26162896203094\\
-3.92297432477493	2.26476576426162\\
-3.91963987995999	2.26790840361947\\
-3.91630543514505	2.27105689188703\\
-3.91297099033011	2.27421124086175\\
-3.90963654551517	2.27737146235594\\
-3.90630210070023	2.28053756819667\\
-3.9029676558853	2.28370957022563\\
-3.89963321107036	2.28688748029906\\
-3.89629876625542	2.29007131028767\\
-3.89296432144048	2.29326107207648\\
-3.88962987662554	2.29645677756474\\
-3.8862954318106	2.29965843866585\\
-3.88296098699567	2.3028660673072\\
-3.87962654218073	2.30607967543009\\
-3.87629209736579	2.30929927498962\\
-3.87295765255085	2.31252487795458\\
-3.86962320773591	2.31575649630728\\
-3.86628876292097	2.31899414204352\\
-3.86295431810604	2.32223782717239\\
-3.8596198732911	2.32548756371622\\
-3.85628542847616	2.32874336371038\\
-3.85295098366122	2.33200523920323\\
-3.84961653884628	2.33527320225595\\
-3.84628209403134	2.33854726494241\\
-3.84294764921641	2.34182743934908\\
-3.83961320440147	2.34511373757484\\
-3.83627875958653	2.34840617173089\\
-3.83294431477159	2.35170475394061\\
-3.82960986995665	2.3550094963394\\
-3.82627542514171	2.35832041107457\\
-3.82294098032678	2.36163751030516\\
-3.81960653551184	2.36496080620183\\
-3.8162720906969	2.36829031094672\\
-3.81293764588196	2.37162603673327\\
-3.80960320106702	2.37496799576608\\
-3.80626875625208	2.37831620026079\\
-3.80293431143715	2.38167066244388\\
-3.79959986662221	2.38503139455256\\
-3.79626542180727	2.38839840883455\\
-3.79293097699233	2.39177171754801\\
-3.78959653217739	2.3951513329613\\
-3.78626208736245	2.39853726735283\\
-3.78292764254752	2.40192953301094\\
-3.77959319773258	2.40532814223367\\
-3.77625875291764	2.40873310732863\\
-3.7729243081027	2.41214444061282\\
-3.76958986328776	2.41556215441245\\
-3.76625541847282	2.41898626106273\\
-3.76292097365789	2.42241677290777\\
-3.75958652884295	2.42585370230031\\
-3.75625208402801	2.4292970616016\\
-3.75291763921307	2.43274686318117\\
-3.74958319439813	2.43620311941666\\
-3.74624874958319	2.43966584269363\\
-3.74291430476826	2.44313504540537\\
-3.73957985995332	2.44661073995268\\
-3.73624541513838	2.45009293874369\\
-3.73291097032344	2.45358165419365\\
-3.7295765255085	2.45707689872472\\
-3.72624208069356	2.46057868476578\\
-3.72290763587863	2.46408702475222\\
-3.71957319106369	2.4676019311257\\
-3.71623874624875	2.47112341633396\\
-3.71290430143381	2.47465149283059\\
-3.70956985661887	2.47818617307481\\
-3.70623541180393	2.48172746953127\\
-3.702900966989	2.48527539466979\\
-3.69956652217406	2.48882996096514\\
-3.69623207735912	2.49239118089681\\
-3.69289763254418	2.49595906694879\\
-3.68956318772924	2.49953363160933\\
-3.6862287429143	2.50311488737065\\
-3.68289429809937	2.50670284672877\\
-3.67955985328443	2.51029752218322\\
-3.67622540846949	2.5138989262368\\
-3.67289096365455	2.51750707139531\\
-3.66955651883961	2.52112197016734\\
-3.66622207402467	2.52474363506395\\
-3.66288762920974	2.52837207859846\\
-3.6595531843948	2.53200731328617\\
-3.65621873957986	2.53564935164405\\
-3.65288429476492	2.53929820619054\\
-3.64954984994998	2.54295388944522\\
-3.64621540513504	2.54661641392856\\
-3.64288096032011	2.55028579216162\\
-3.63954651550517	2.55396203666577\\
-3.63621207069023	2.55764515996242\\
-3.63287762587529	2.5613351745727\\
-3.62954318106035	2.56503209301718\\
-3.62620873624541	2.56873592781556\\
-3.62287429143048	2.5724466914864\\
-3.61953984661554	2.57616439654675\\
-3.6162054018006	2.57988905551192\\
-3.61287095698566	2.58362068089511\\
-3.60953651217072	2.58735928520709\\
-3.60620206735579	2.59110488095594\\
-3.60286762254085	2.59485748064664\\
-3.59953317772591	2.59861709678081\\
-3.59619873291097	2.60238374185636\\
-3.59286428809603	2.60615742836712\\
-3.58952984328109	2.60993816880255\\
-3.58619539846616	2.61372597564736\\
-3.58286095365122	2.61752086138119\\
-3.57952650883628	2.62132283847822\\
-3.57619206402134	2.62513191940685\\
-3.5728576192064	2.62894811662933\\
-3.56952317439146	2.63277144260139\\
-3.56618872957653	2.63660190977187\\
-3.56285428476159	2.64043953058234\\
-3.55951983994665	2.64428431746675\\
-3.55618539513171	2.64813628285103\\
-3.55285095031677	2.6519954391527\\
-3.54951650550183	2.65586179878049\\
-3.5461820606869	2.65973537413394\\
-3.54284761587196	2.66361617760299\\
-3.53951317105702	2.6675042215676\\
-3.53617872624208	2.67139951839734\\
-3.53284428142714	2.67530208045095\\
-3.5295098366122	2.67921192007593\\
-3.52617539179727	2.68312904960816\\
-3.52284094698233	2.68705348137141\\
-3.51950650216739	2.69098522767694\\
-3.51617205735245	2.69492430082308\\
-3.51283761253751	2.69887071309475\\
-3.50950316772257	2.70282447676304\\
-3.50616872290764	2.70678560408474\\
-3.5028342780927	2.7107541073019\\
-3.49949983327776	2.71472999864138\\
-3.49616538846282	2.71871329031432\\
-3.49283094364788	2.72270399451575\\
-3.48949649883294	2.72670212342407\\
-3.48616205401801	2.73070768920054\\
-3.48282760920307	2.73472070398887\\
-3.47949316438813	2.73874117991463\\
-3.47615871957319	2.74276912908484\\
-3.47282427475825	2.74680456358741\\
-3.46948982994331	2.75084749549063\\
-3.46615538512838	2.75489793684268\\
-3.46282094031344	2.75895589967111\\
-3.4594864954985	2.76302139598228\\
-3.45615205068356	2.76709443776086\\
-3.45281760586862	2.77117503696926\\
-3.44948316105368	2.77526320554712\\
-3.44614871623875	2.77935895541072\\
-3.44281427142381	2.78346229845246\\
-3.43947982660887	2.78757324654028\\
-3.43614538179393	2.79169181151708\\
-3.43281093697899	2.79581800520016\\
-3.42947649216405	2.79995183938064\\
-3.42614204734912	2.80409332582285\\
-3.42280760253418	2.80824247626377\\
-3.41947315771924	2.81239930241238\\
-3.4161387129043	2.81656381594911\\
-3.41280426808936	2.82073602852519\\
-3.40946982327442	2.82491595176201\\
-3.40613537845949	2.82910359725056\\
-3.40280093364455	2.83329897655072\\
-3.39946648882961	2.83750210119066\\
-3.39613204401467	2.8417129826662\\
-3.39279759919973	2.84593163244011\\
-3.38946315438479	2.85015806194151\\
-3.38612870956986	2.85439228256513\\
-3.38279426475492	2.85863430567069\\
-3.37945981993998	2.8628841425822\\
-3.37612537512504	2.86714180458724\\
-3.3727909303101	2.87140730293632\\
-3.36945648549516	2.8756806488421\\
-3.36612204068023	2.87996185347874\\
-3.36278759586529	2.88425092798114\\
-3.35945315105035	2.88854788344423\\
-3.35611870623541	2.89285273092223\\
-3.35278426142047	2.89716548142789\\
-3.34944981660554	2.90148614593176\\
-3.3461153717906	2.9058147353614\\
-3.34278092697566	2.91015126060065\\
-3.33944648216072	2.9144957324888\\
-3.33611203734578	2.91884816181988\\
-3.33277759253084	2.92320855934177\\
-3.32944314771591	2.92757693575548\\
-3.32610870290097	2.9319533017143\\
-3.32277425808603	2.93633766782299\\
-3.31943981327109	2.94073004463694\\
-3.31610536845615	2.94513044266135\\
-3.31277092364121	2.94953887235038\\
-3.30943647882628	2.95395534410628\\
-3.30610203401134	2.95837986827855\\
-3.3027675891964	2.96281245516304\\
-3.29943314438146	2.96725311500109\\
-3.29609869956652	2.97170185797864\\
-3.29276425475158	2.9761586942253\\
-3.28942980993665	2.98062363381347\\
-3.28609536512171	2.98509668675742\\
-3.28276092030677	2.98957786301232\\
-3.27942647549183	2.99406717247336\\
-3.27609203067689	2.99856462497474\\
-3.27275758586195	3.00307023028878\\
-3.26942314104702	3.00758399812487\\
-3.26608869623208	3.01210593812856\\
-3.26275425141714	3.01663605988053\\
-3.2594198066022	3.0211743728956\\
-3.25608536178726	3.02572088662173\\
-3.25275091697232	3.03027561043898\\
-3.24941647215739	3.0348385536585\\
-3.24608202734245	3.03940972552145\\
-3.24274758252751	3.043989135198\\
-3.23941313771257	3.04857679178622\\
-3.23607869289763	3.05317270431102\\
-3.23274424808269	3.05777688172306\\
-3.22940980326776	3.06238933289768\\
-3.22607535845282	3.06701006663374\\
-3.22274091363788	3.07163909165252\\
-3.21940646882294	3.07627641659662\\
-3.216072024008	3.08092205002877\\
-3.21273757919306	3.08557600043067\\
-3.20940313437813	3.09023827620187\\
-3.20606868956319	3.09490888565856\\
-3.20273424474825	3.09958783703235\\
-3.19939979993331	3.10427513846912\\
-3.19606535511837	3.10897079802777\\
-3.19273091030343	3.11367482367897\\
-3.1893964654885	3.11838722330397\\
-3.18606202067356	3.1231080046933\\
-3.18272757585862	3.12783717554551\\
-3.17939313104368	3.13257474346591\\
-3.17605868622874	3.13732071596524\\
-3.1727242414138	3.14207510045839\\
-3.16938979659887	3.14683790426305\\
-3.16605535178393	3.15160913459842\\
-3.16272090696899	3.15638879858379\\
-3.15938646215405	3.16117690323727\\
-3.15605201733911	3.1659734554743\\
-3.15271757252417	3.17077846210636\\
-3.14938312770924	3.17559192983951\\
-3.1460486828943	3.18041386527297\\
-3.14271423807936	3.18524427489771\\
-3.13937979326442	3.19008316509497\\
-3.13604534844948	3.19493054213482\\
-3.13271090363454	3.19978641217468\\
-3.12937645881961	3.20465078125778\\
-3.12604201400467	3.20952365531173\\
-3.12270756918973	3.21440504014691\\
-3.11937312437479	3.219294941455\\
-3.11603867955985	3.22419336480735\\
-3.11270423474491	3.22910031565349\\
-3.10936978992998	3.23401579931946\\
-3.10603534511504	3.23893982100626\\
-3.1027009003001	3.24387238578821\\
-3.09936645548516	3.2488134986113\\
-3.09603201067022	3.25376316429154\\
-3.09269756585529	3.2587213875133\\
-3.08936312104035	3.26368817282763\\
-3.08602867622541	3.26866352465049\\
-3.08269423141047	3.27364744726112\\
-3.07935978659553	3.27863994480021\\
-3.07602534178059	3.2836410212682\\
-3.07269089696566	3.28865068052349\\
-3.06935645215072	3.29366892628062\\
-3.06602200733578	3.29869576210846\\
-3.06268756252084	3.30373119142843\\
-3.0593531177059	3.30877521751257\\
-3.05601867289096	3.31382784348173\\
-3.05268422807603	3.31888907230366\\
-3.04934978326109	3.32395890679109\\
-3.04601533844615	3.32903734959981\\
-3.04268089363121	3.33412440322676\\
-3.03934644881627	3.33922007000798\\
-3.03601200400133	3.34432435211673\\
-3.0326775591864	3.34943725156137\\
-3.02934311437146	3.35455877018342\\
-3.02600866955652	3.35968890965548\\
-3.02267422474158	3.36482767147915\\
-3.01933977992664	3.36997505698296\\
-3.0160053351117	3.37513106732024\\
-3.01267089029677	3.38029570346701\\
-3.00933644548183	3.38546896621981\\
-3.00600200066689	3.39065085619351\\
-3.00266755585195	3.39584137381916\\
-2.99933311103701	3.40104051934171\\
-2.99599866622207	3.40624829281783\\
-2.99266422140714	3.41146469411357\\
-2.9893297765922	3.41668972290215\\
-2.98599533177726	3.4219233786616\\
-2.98266088696232	3.42716566067242\\
-2.97932644214738	3.43241656801525\\
-2.97599199733244	3.43767609956849\\
-2.97265755251751	3.44294425400585\\
-2.96932310770257	3.44822102979398\\
-2.96598866288763	3.45350642518995\\
-2.96265421807269	3.45880043823884\\
-2.95931977325775	3.46410306677117\\
-2.95598532844281	3.4694143084004\\
-2.95265088362788	3.47473416052039\\
-2.94931643881294	3.48006262030279\\
-2.945981993998	3.48539968469444\\
-2.94264754918306	3.49074535041473\\
-2.93931310436812	3.49609961395297\\
-2.93597865955318	3.50146247156566\\
-2.93264421473825	3.50683391927381\\
-2.92930976992331	3.51221395286018\\
-2.92597532510837	3.5176025678665\\
-2.92264088029343	3.52299975959071\\
-2.91930643547849	3.52840552308411\\
-2.91597199066355	3.53381985314849\\
-2.91263754584862	3.53924274433327\\
-2.90930310103368	3.5446741909326\\
-2.90596865621874	3.55011418698239\\
-2.9026342114038	3.55556272625734\\
-2.89929976658886	3.56101980226798\\
-2.89596532177392	3.56648540825758\\
-2.89263087695899	3.57195953719915\\
-2.88929643214405	3.5774421817923\\
-2.88596198732911	3.58293333446014\\
-2.88262754251417	3.58843298734611\\
-2.87929309769923	3.59394113231082\\
-2.87595865288429	3.59945776092882\\
-2.87262420806936	3.60498286448533\\
-2.86928976325442	3.61051643397299\\
-2.86595531843948	3.61605846008851\\
-2.86262087362454	3.62160893322936\\
-2.8592864288096	3.62716784349035\\
-2.85595198399466	3.63273518066025\\
-2.85261753917973	3.6383109342183\\
-2.84928309436479	3.64389509333074\\
-2.84594864954985	3.64948764684731\\
-2.84261420473491	3.65508858329768\\
-2.83927975991997	3.66069789088783\\
-2.83594531510504	3.66631555749647\\
-2.8326108702901	3.67194157067136\\
-2.82927642547516	3.67757591762559\\
-2.82594198066022	3.68321858523386\\
-2.82260753584528	3.68886956002871\\
-2.81927309103034	3.69452882819669\\
-2.81593864621541	3.70019637557452\\
-2.81260420140047	3.70587218764522\\
-2.80926975658553	3.71155624953413\\
-2.80593531177059	3.71724854600499\\
-2.80260086695565	3.72294906145592\\
-2.79926642214071	3.72865777991537\\
-2.79593197732578	3.73437468503802\\
-2.79259753251084	3.74009976010067\\
-2.7892630876959	3.74583298799806\\
-2.78592864288096	3.75157435123867\\
-2.78259419806602	3.75732383194043\\
-2.77925975325108	3.76308141182649\\
-2.77592530843615	3.76884707222082\\
-2.77259086362121	3.77462079404385\\
-2.76925641880627	3.78040255780803\\
-2.76592197399133	3.78619234361341\\
-2.76258752917639	3.79199013114304\\
-2.75925308436145	3.7977958996585\\
-2.75591863954652	3.80360962799522\\
-2.75258419473158	3.80943129455787\\
-2.74924974991664	3.81526087731566\\
-2.7459153051017	3.82109835379756\\
-2.74258086028676	3.82694370108757\\
-2.73924641547182	3.83279689581982\\
-2.73591197065689	3.83865791417369\\
-2.73257752584195	3.84452673186893\\
-2.72924308102701	3.85040332416058\\
-2.72590863621207	3.85628766583404\\
-2.72257419139713	3.86217973119988\\
-2.71923974658219	3.86807949408876\\
-2.71590530176726	3.87398692784627\\
-2.71257085695232	3.87990200532761\\
-2.70923641213738	3.88582469889235\\
-2.70590196732244	3.89175498039908\\
-2.7025675225075	3.89769282120002\\
-2.69923307769256	3.90363819213553\\
-2.69589863287763	3.90959106352864\\
-2.69256418806269	3.91555140517949\\
-2.68922974324775	3.92151918635967\\
-2.68589529843281	3.92749437580661\\
-2.68256085361787	3.93347694171781\\
-2.67922640880293	3.93946685174505\\
-2.675891963988	3.94546407298858\\
-2.67255751917306	3.95146857199118\\
-2.66922307435812	3.95748031473224\\
-2.66588862954318	3.9634992666217\\
-2.66255418472824	3.96952539249398\\
-2.6592197399133	3.97555865660189\\
-2.65588529509837	3.98159902261036\\
-2.65255085028343	3.98764645359019\\
-2.64921640546849	3.99370091201178\\
-2.64588196065355	3.99976235973867\\
-2.64254751583861	4.00583075802114\\
-2.63921307102367	4.01190606748967\\
-2.63587862620874	4.01798824814838\\
-2.6325441813938	4.02407725936833\\
-2.62920973657886	4.03017305988091\\
-2.62587529176392	4.03627560777095\\
-2.62254084694898	4.04238486046995\\
-2.61920640213404	4.04850077474915\\
-2.61587195731911	4.05462330671251\\
-2.61253751250417	4.06075241178973\\
-2.60920306768923	4.06688804472906\\
-2.60586862287429	4.07303015959015\\
-2.60253417805935	4.07917870973676\\
-2.59919973324442	4.08533364782944\\
-2.59586528842948	4.09149492581815\\
-2.59253084361454	4.09766249493471\\
-2.5891963987996	4.10383630568531\\
-2.58586195398466	4.11001630784282\\
-2.58252750916972	4.11620245043916\\
-2.57919306435479	4.12239468175743\\
-2.57585861953985	4.12859294932413\\
-2.57252417472491	4.13479719990116\\
-2.56918972990997	4.14100737947785\\
-2.56585528509503	4.14722343326283\\
-2.56252084028009	4.15344530567588\\
-2.55918639546516	4.15967294033964\\
-2.55585195065022	4.16590628007132\\
-2.55251750583528	4.17214526687425\\
-2.54918306102034	4.17838984192935\\
-2.5458486162054	4.18463994558661\\
-2.54251417139046	4.19089551735634\\
-2.53917972657553	4.19715649590047\\
-2.53584528176059	4.20342281902366\\
-2.53251083694565	4.20969442366442\\
-2.52917639213071	4.21597124588602\\
-2.52584194731577	4.22225322086743\\
-2.52250750250083	4.22854028289412\\
-2.5191730576859	4.23483236534871\\
-2.51583861287096	4.24112940070168\\
-2.51250416805602	4.2474313205018\\
-2.50916972324108	4.25373805536663\\
-2.50583527842614	4.26004953497279\\
-2.5025008336112	4.26636568804629\\
-2.49916638879627	4.27268644235257\\
-2.49583194398133	4.27901172468663\\
-2.49249749916639	4.28534146086294\\
-2.48916305435145	4.29167557570528\\
-2.48582860953651	4.29801399303651\\
-2.48249416472157	4.30435663566823\\
-2.47915971990664	4.31070342539027\\
-2.4758252750917	4.31705428296021\\
-2.47249083027676	4.32340912809266\\
-2.46915638546182	4.32976787944849\\
-2.46582194064688	4.33613045462402\\
-2.46248749583194	4.34249677013997\\
-2.45915305101701	4.34886674143042\\
-2.45581860620207	4.35524028283158\\
-2.45248416138713	4.36161730757051\\
-2.44914971657219	4.36799772775368\\
-2.44581527175725	4.37438145435546\\
-2.44248082694231	4.38076839720645\\
-2.43914638212738	4.38715846498174\\
-2.43581193731244	4.39355156518904\\
-2.4324774924975	4.39994760415668\\
-2.42914304768256	4.4063464870215\\
-2.42580860286762	4.41274811771661\\
-2.42247415805268	4.41915239895906\\
-2.41913971323775	4.42555923223738\\
-2.41580526842281	4.43196851779898\\
-2.41247082360787	4.43838015463739\\
-2.40913637879293	4.4447940404795\\
-2.40580193397799	4.45121007177254\\
-2.40246748916305	4.45762814367099\\
-2.39913304434812	4.46404815002338\\
-2.39579859953318	4.47046998335892\\
-2.39246415471824	4.47689353487403\\
-2.3891297099033	4.48331869441871\\
-2.38579526508836	4.48974535048283\\
-2.38246082027342	4.49617339018218\\
-2.37912637545849	4.50260269924453\\
-2.37579193064355	4.50903316199542\\
-2.37245748582861	4.51546466134389\\
-2.36912304101367	4.52189707876803\\
-2.36578859619873	4.52833029430043\\
-2.36245415138379	4.53476418651344\\
-2.35911970656886	4.54119863250432\\
-2.35578526175392	4.54763350788023\\
-2.35245081693898	4.55406868674308\\
-2.34911637212404	4.56050404167424\\
-2.3457819273091	4.56693944371907\\
-2.34244748249416	4.57337476237131\\
-2.33911303767923	4.57980986555738\\
-2.33577859286429	4.58624461962042\\
-2.33244414804935	4.59267888930425\\
-2.32910970323441	4.59911253773715\\
-2.32577525841947	4.60554542641548\\
-2.32244081360453	4.61197741518717\\
-2.3191063687896	4.61840836223499\\
-2.31577192397466	4.62483812405971\\
-2.31243747915972	4.63126655546305\\
-2.30910303434478	4.63769350953056\\
-2.30576858952984	4.64411883761419\\
-2.3024341447149	4.6505423893148\\
-2.29909969989997	4.65696401246447\\
-2.29576525508503	4.66338355310864\\
-2.29243081027009	4.66980085548804\\
-2.28909636545515	4.67621576202051\\
-2.28576192064021	4.6826281132826\\
-2.28242747582527	4.68903774799099\\
-2.27909303101034	4.69544450298377\\
-2.2757585861954	4.70184821320147\\
-2.27242414138046	4.708248711668\\
-2.26908969656552	4.7146458294713\\
-2.26575525175058	4.72103939574389\\
-2.26242080693565	4.72742923764318\\
-2.25908636212071	4.73381518033164\\
-2.25575191730577	4.74019704695669\\
-2.25241747249083	4.74657465863052\\
-2.24908302767589	4.75294783440959\\
-2.24574858286095	4.75931639127403\\
-2.24241413804602	4.76568014410678\\
-2.23907969323108	4.77203890567255\\
-2.23574524841614	4.77839248659662\\
-2.2324108036012	4.78474069534332\\
-2.22907635878626	4.79108333819445\\
-2.22574191397132	4.79742021922739\\
-2.22240746915639	4.80375114029303\\
-2.21907302434145	4.81007590099347\\
-2.21573857952651	4.81639429865959\\
-2.21240413471157	4.82270612832826\\
-2.20906968989663	4.82901118271947\\
-2.20573524508169	4.83530925221316\\
-2.20240080026676	4.84160012482584\\
-2.19906635545182	4.84788358618702\\
-2.19573191063688	4.8541594195154\\
-2.19239746582194	4.8604274055948\\
-2.189063021007	4.86668732274987\\
-2.18572857619206	4.87293894682165\\
-2.18239413137713	4.87918205114276\\
-2.17905968656219	4.88541640651247\\
-2.17572524174725	4.89164178117148\\
-2.17239079693231	4.89785794077645\\
-2.16905635211737	4.90406464837431\\
-2.16572190730243	4.91026166437634\\
-2.1623874624875	4.91644874653198\\
-2.15905301767256	4.92262564990237\\
-2.15571857285762	4.92879212683372\\
-2.15238412804268	4.9349479269303\\
-2.14904968322774	4.94109279702735\\
-2.1457152384128	4.94722648116352\\
-2.14238079359787	4.95334872055325\\
-2.13904634878293	4.95945925355877\\
-2.13571190396799	4.96555781566186\\
-2.13237745915305	4.97164413943536\\
-2.12904301433811	4.9777179545144\\
-2.12570856952317	4.98377898756739\\
-2.12237412470824	4.98982696226667\\
-2.1190396798933	4.99586159925894\\
-2.11570523507836	5.00188261613541\\
-2.11237079026342	5.00788972740164\\
-2.10903634544848	5.01388264444714\\
-2.10570190063354	5.01986107551461\\
-2.10236745581861	5.02582472566903\\
-2.09903301100367	5.03177329676627\\
-2.09569856618873	5.03770648742159\\
-2.09236412137379	5.04362399297775\\
-2.08902967655885	5.04952550547282\\
-2.08569523174391	5.05541071360773\\
-2.08236078692898	5.06127930271349\\
-2.07902634211404	5.06713095471814\\
-2.0756918972991	5.07296534811334\\
-2.07235745248416	5.07878215792069\\
-2.06902300766922	5.08458105565776\\
-2.06568856285428	5.09036170930371\\
-2.06235411803935	5.09612378326471\\
-2.05901967322441	5.10186693833899\\
-2.05568522840947	5.10759083168153\\
-2.05235078359453	5.1132951167685\\
-2.04901633877959	5.1189794433613\\
-2.04568189396465	5.12464345747034\\
-2.04234744914972	5.13028680131843\\
-2.03901300433478	5.13590911330387\\
-2.03567855951984	5.14151002796318\\
-2.0323441147049	5.14708917593352\\
-2.02900966988996	5.15264618391473\\
-2.02567522507502	5.15818067463105\\
-2.02234078026009	5.16369226679248\\
-2.01900633544515	5.1691805750558\\
-2.01567189063021	5.17464520998522\\
-2.01233744581527	5.1800857780127\\
-2.00900300100033	5.18550188139788\\
-2.0056685561854	5.19089311818767\\
-2.00233411137046	5.19625908217545\\
-1.99899966655552	5.20159936285997\\
-1.99566522174058	5.20691354540377\\
-1.99233077692564	5.21220121059132\\
-1.9889963321107	5.21746193478678\\
-1.98566188729577	5.2226952898913\\
-1.98232744248083	5.22790084330002\\
-1.97899299766589	5.23307815785868\\
-1.97565855285095	5.23822679181979\\
-1.97232410803601	5.24334629879848\\
-1.96898966322107	5.24843622772787\\
-1.96565521840614	5.25349612281418\\
-1.9623207735912	5.25852552349127\\
-1.95898632877626	5.26352396437494\\
-1.95565188396132	5.26849097521671\\
-1.95231743914638	5.27342608085727\\
-1.94898299433144	5.27832880117949\\
-1.94564854951651	5.28319865106099\\
-1.94231410470157	5.28803514032637\\
-1.93897965988663	5.29283777369895\\
-1.93564521507169	5.29760605075213\\
-1.93231077025675	5.30233946586029\\
-1.92897632544181	5.30703750814934\\
-1.92564188062688	5.31169966144676\\
-1.92230743581194	5.31632540423122\\
-1.918972990997	5.32091420958185\\
-1.91563854618206	5.32546554512693\\
-1.91230410136712	5.32997887299231\\
-1.90896965655218	5.3344536497492\\
-1.90563521173725	5.3388893263617\\
-1.90230076692231	5.34328534813376\\
-1.89896632210737	5.3476411546557\\
-1.89563187729243	5.35195617975035\\
-1.89229743247749	5.35622985141865\\
-1.88896298766255	5.36046159178485\\
-1.88562854284762	5.36465081704122\\
-1.88229409803268	5.36879693739229\\
-1.87895965321774	5.37289935699865\\
-1.8756252084028	5.37695747392026\\
-1.87229076358786	5.38097068005929\\
-1.86895631877292	5.38493836110252\\
-1.86562187395799	5.38885989646318\\
-1.86228742914305	5.3927346592224\\
-1.85895298432811	5.39656201607016\\
-1.85561853951317	5.40034132724567\\
-1.85228409469823	5.40407194647739\\
-1.84894964988329	5.40775322092249\\
-1.84561520506836	5.41138449110579\\
-1.84228076025342	5.41496509085829\\
-1.83894631543848	5.41849434725513\\
-1.83561187062354	5.42197158055308\\
-1.8322774258086	5.42539610412753\\
-1.82894298099366	5.42876722440896\\
-1.82560853617873	5.43208424081893\\
-1.82227409136379	5.43534644570555\\
-1.81893964654885	5.43855312427841\\
-1.81560520173391	5.44170355454305\\
-1.81227075691897	5.44479700723486\\
-1.80893631210403	5.44783274575255\\
-1.8056018672891	5.45081002609095\\
-1.80226742247416	5.45372809677348\\
-1.79893297765922	5.45658619878393\\
-1.79559853284428	5.45938356549782\\
-1.79226408802934	5.46211942261318\\
-1.7889296432144	5.46479298808081\\
-1.78559519839947	5.46740347203408\\
-1.78226075358453	5.46995007671805\\
-1.77892630876959	5.47243199641822\\
-1.77559186395465	5.47484841738863\\
-1.77225741913971	5.47719851777946\\
-1.76892297432477	5.47948146756414\\
-1.76558852950984	5.48169642846583\\
-1.7622540846949	5.48384255388342\\
-1.75891963987996	5.485918988817\\
-1.75558519506502	5.48792486979274\\
-1.75225075025008	5.48985932478725\\
-1.74891630543515	5.49172147315141\\
-1.74558186062021	5.49351042553362\\
-1.74224741580527	5.49522528380257\\
-1.73891297099033	5.49686514096933\\
-1.73557852617539	5.49842908110908\\
-1.73224408136045	5.49991617928213\\
-1.72890963654552	5.50132550145445\\
-1.72557519173058	5.50265610441772\\
-1.72224074691564	5.50390703570867\\
-1.7189063021007	5.50507733352804\\
-1.71557185728576	5.50616602665891\\
-1.71223741247082	5.50717213438445\\
-1.70890296765589	5.50809466640519\\
-1.70556852284095	5.50893262275571\\
-1.70223407802601	5.50968499372079\\
-1.69889963321107	5.51035075975098\\
-1.69556518839613	5.51092889137769\\
-1.69223074358119	5.51141834912764\\
-1.68889629876626	5.51181808343689\\
-1.68556185395132	5.5121270345642\\
-1.68222740913638	5.51234413250392\\
-1.67889296432144	5.51246829689835\\
-1.6755585195065	5.51249843694948\\
-1.67222407469156	5.51243345133031\\
-1.66888962987663	5.51227222809551\\
-1.66555518506169	5.51201364459166\\
-1.66222074024675	5.51165656736687\\
-1.65888629543181	5.51119985207992\\
-1.65555185061687	5.51064234340887\\
-1.65221740580193	5.5099828749591\\
-1.648882960987	5.50922026917093\\
-1.64554851617206	5.5083533372266\\
-1.64221407135712	5.50738087895682\\
-1.63887962654218	5.50630168274678\\
-1.63554518172724	5.50511452544167\\
-1.6322107369123	5.50381817225164\\
-1.62887629209737	5.50241137665636\\
-1.62554184728243	5.50089288030902\\
-1.62220740246749	5.49926141293982\\
-1.61887295765255	5.49751569225901\\
-1.61553851283761	5.49565442385949\\
-1.61220406802267	5.49367630111885\\
-1.60886962320774	5.49158000510099\\
-1.6055351783928	5.48936420445729\\
-1.60220073357786	5.48702755532727\\
-1.59886628876292	5.48456870123886\\
-1.59553184394798	5.4819862730082\\
-1.59219739913304	5.47927888863896\\
-1.58886295431811	5.47644515322133\\
-1.58552850950317	5.4734836588305\\
-1.58219406468823	5.47039298442475\\
-1.57885961987329	5.46717169574315\\
-1.57552517505835	5.46381834520284\\
-1.57219073024341	5.46033147179596\\
-1.56885628542848	5.45670960098613\\
-1.56552184061354	5.45295124460464\\
-1.5621873957986	5.44905490074624\\
-1.55885295098366	5.44501905366455\\
-1.55551850616872	5.44084217366719\\
-1.55218406135378	5.43652271701052\\
-1.54884961653885	5.43205912579416\\
-1.54551517172391	5.42744982785505\\
-1.54218072690897	5.42269323666139\\
-1.53884628209403	5.41778775120615\\
-1.53551183727909	5.4127317559004\\
-1.53217739246415	5.40752362046636\\
-1.52884294764922	5.4021616998302\\
-1.52550850283428	5.39664433401461\\
-1.52217405801934	5.39096984803119\\
-1.5188396132044	5.38513655177261\\
-1.51550516838946	5.37914273990458\\
-1.51217072357452	5.37298669175768\\
-1.50883627875959	5.36666667121903\\
-1.50550183394465	5.36018092662384\\
-1.50216738912971	5.35352769064679\\
-1.49883294431477	5.3467051801934\\
-1.49549849949983	5.33971159629125\\
-1.49216405468489	5.33254512398116\\
-1.48882960986996	5.32520393220836\\
-1.48549516505502	5.31768617371359\\
-1.48216072024008	5.30998998492423\\
-1.47882627542514	5.30211348584545\\
-1.4754918306102	5.29405477995142\\
-1.47215738579527	5.28581195407654\\
-1.46882294098033	5.27738307830679\\
-1.46548849616539	5.26876620587122\\
-1.46215405135045	5.25995937303351\\
-1.45881960653551	5.25096059898378\\
-1.45548516172057	5.24176788573049\\
-1.45215071690564	5.23237921799265\\
-1.4488162720907	5.22279256309221\\
-1.44548182727576	5.21300587084675\\
-1.44214738246082	5.20301707346243\\
-1.43881293764588	5.19282408542736\\
-1.43547849283094	5.18242480340519\\
-1.43214404801601	5.17181710612923\\
-1.42880960320107	5.16099885429689\\
-1.42547515838613	5.14996789046461\\
-1.42214071357119	5.13872203894329\\
-1.41880626875625	5.12725910569423\\
-1.41547182394131	5.11557687822561\\
-1.41213737912638	5.10367312548956\\
-1.40880293431144	5.09154559777991\\
-1.4054684894965	5.07919202663051\\
-1.40213404468156	5.06661012471436\\
-1.39879959986662	5.0537975857434\\
-1.39546515505168	5.04075208436912\\
-1.39213071023675	5.027471276084\\
-1.38879626542181	5.01395279712378\\
-1.38546182060687	5.00019426437067\\
-1.38212737579193	4.98619327525751\\
-1.37879293097699	4.97194740767293\\
-1.37545848616205	4.95745421986754\\
-1.37212404134712	4.94271125036119\\
-1.36878959653218	4.92771601785144\\
-1.36545515171724	4.91246602112314\\
-1.3621207069023	4.89695873895933\\
-1.35878626208736	4.88119163005331\\
-1.35545181727242	4.8651621329222\\
-1.35211737245749	4.84886766582179\\
-1.34878292764255	4.83230562666286\\
-1.34544848282761	4.81547339292906\\
-1.34211403801267	4.79836832159626\\
-1.33877959319773	4.78098774905364\\
-1.33544514838279	4.76332899102637\\
-1.33211070356786	4.74538934250005\\
-1.32877625875292	4.72716607764701\\
-1.32544181393798	4.70865644975439\\
-1.32210736912304	4.68985769115426\\
-1.3187729243081	4.67076701315564\\
-1.31543847949316	4.65138160597863\\
-1.31210403467823	4.63169863869071\\
-1.30876958986329	4.61171525914519\\
-1.30543514504835	4.59142859392198\\
-1.30210070023341	4.57083574827066\\
-1.29876625541847	4.54993380605604\\
-1.29543181060353	4.52871982970619\\
-1.2920973657886	4.50719086016304\\
-1.28876292097366	4.48534391683562\\
-1.28542847615872	4.46317599755614\\
-1.28209403134378	4.44068407853875\\
-1.27875958652884	4.41786511434128\\
-1.2754251417139	4.39471603783\\
-1.27209069689897	4.37123376014736\\
-1.26875625208403	4.34741517068302\\
-1.26542180726909	4.32325713704797\\
-1.26208736245415	4.29875650505216\\
-1.25875291763921	4.27391009868551\\
-1.25541847282427	4.24871472010238\\
-1.25208402800934	4.22316714960975\\
-1.2487495831944	4.19726414565916\\
-1.24541513837946	4.17100244484238\\
-1.24208069356452	4.14437876189107\\
-1.23874624874958	4.11738978968048\\
-1.23541180393464	4.09003219923727\\
-1.23207735911971	4.06230263975158\\
-1.22874291430477	4.03419773859347\\
-1.22540846948983	4.0057141013338\\
-1.22207402467489	3.97684831176972\\
-1.21873957985995	3.94759693195485\\
-1.21540513504502	3.91795650223425\\
-1.21207069023008	3.88792354128434\\
-1.20873624541514	3.85749454615788\\
-1.2054018006002	3.82666599233406\\
-1.20206735578526	3.79543433377401\\
-1.19873291097032	3.76379600298161\\
-1.19539846615539	3.73174741106991\\
-1.19206402134045	3.69928494783322\\
-1.18872957652551	3.66640498182506\\
-1.18539513171057	3.63310386044193\\
-1.18206068689563	3.59937791001337\\
-1.17872624208069	3.56522343589804\\
-1.17539179726576	3.53063672258627\\
-1.17205735245082	3.49561403380914\\
-1.16872290763588	3.46015161265413\\
-1.16538846282094	3.42424568168761\\
-1.162054018006	3.3878924430843\\
-1.15871957319106	3.3510880787638\\
-1.15538512837613	3.31382875053436\\
-1.15205068356119	3.27611060024409\\
-1.14871623874625	3.23792974993971\\
-1.14538179393131	3.19928230203301\\
-1.14204734911637	3.16016433947526\\
-1.13871290430143	3.12057192593954\\
-1.1353784594865	3.08050110601148\\
-1.13204401467156	3.03994790538813\\
-1.12870956985662	2.99890833108564\\
-1.12537512504168	2.95737837165544\\
-1.12204068022674	2.91535399740948\\
-1.1187062354118	2.87283116065443\\
-1.11537179059687	2.82980579593523\\
-1.11203734578193	2.78627382028798\\
-1.10870290096699	2.74223113350251\\
-1.10536845615205	2.69767361839468\\
-1.10203401133711	2.65259714108878\\
-1.09869956652217	2.60699755130996\\
-1.09536512170724	2.56087068268714\\
-1.0920306768923	2.51421235306641\\
-1.08869623207736	2.4670183648352\\
-1.08536178726242	2.4192845052574\\
-1.08202734244748	2.37100654681961\\
-1.07869289763254	2.32218024758881\\
-1.07535845281761	2.27280135158139\\
-1.07202400800267	2.22286558914416\\
-1.06868956318773	2.17236867734717\\
-1.06535511837279	2.12130632038873\\
-1.06202067355785	2.06967421001281\\
-1.05868622874291	2.01746802593902\\
-1.05535178392798	1.96468343630536\\
-1.05201733911304	1.91131609812403\\
-1.0486828942981	1.85736165775043\\
-1.04534844948316	1.80281575136558\\
-1.04201400466822	1.74767400547222\\
-1.03867955985328	1.69193203740488\\
-1.03534511503835	1.63558545585381\\
-1.03201067022341	1.57862986140353\\
-1.02867622540847	1.52106084708569\\
-1.02534178059353	1.46287399894684\\
-1.02200733577859	1.40406489663109\\
-1.01867289096365	1.34462911397809\\
-1.01533844614872	1.28456221963639\\
-1.01200400133378	1.22385977769251\\
-1.00866955651884	1.16251734831591\\
-1.0053351117039	1.10053048842005\\
-1.00200066688896	1.03789475233991\\
-0.998666222074025	0.974605692525998\\
-0.995331777259086	0.910658860255268\\
-0.991997332444148	0.846049806359055\\
-0.98866288762921	0.780774081968282\\
-0.985328442814271	0.714827239276222\\
-0.981993997999333	0.648204832318996\\
-0.978659553184395	0.580902417774034\\
-0.975325108369457	0.512915555776772\\
-0.971990663554518	0.444239810755757\\
-0.96865621873958	0.374870752286462\\
-0.965321773924642	0.304803955963958\\
-0.961987329109703	0.234035004294736\\
-0.958652884294765	0.162559487607858\\
-0.955318439479827	0.0903730049857181\\
-0.951983994664888	0.0174711652145376\\
-0.94864954984995	-0.0561504122450245\\
-0.945315105035012	-0.130496096267109\\
-0.941980660220073	-0.205570243049383\\
-0.938646215405135	-0.281377195081106\\
-0.935311770590197	-0.35792128009032\\
-0.931977325775258	-0.435206809969902\\
-0.92864288096032	-0.513238079682328\\
-0.925308436145382	-0.592019366142928\\
-0.921973991330443	-0.671554927081431\\
-0.918639546515505	-0.751848999881528\\
-0.915305101700567	-0.832905800398411\\
-0.911970656885629	-0.91472952175392\\
-0.90863621207069	-0.997324333109251\\
-0.905301767255752	-1.08069437841499\\
-0.901967322440814	-1.16484377513819\\
-0.898632877625875	-1.24977661296656\\
-0.895298432810937	-1.33549695248935\\
-0.891963987995999	-1.42200882385483\\
-0.88862954318106	-1.50931622540442\\
-0.885295098366122	-1.59742312228288\\
-0.881960653551184	-1.68633344502492\\
-0.878626208736245	-1.77605108811763\\
-0.875291763921307	-1.86657990853895\\
-0.871957319106369	-1.95792372427187\\
-0.86862287429143	-2.05008631279418\\
-0.865288429476492	-2.14307140954389\\
-0.861953984661554	-2.23688270636001\\
-0.858619539846616	-2.33152384989864\\
-0.855285095031677	-2.42699844002436\\
-0.851950650216739	-2.52331002817674\\
-0.848616205401801	-2.62046211571194\\
-0.845281760586862	-2.71845815221937\\
-0.841947315771924	-2.81730153381329\\
-0.838612870956986	-2.91699560139944\\
-0.835278426142047	-3.01754363891644\\
-0.831943981327109	-3.11894887155219\\
-0.828609536512171	-3.22121446393515\\
-0.825275091697232	-3.32434351830043\\
-0.821940646882294	-3.42833907263085\\
-0.818606202067356	-3.53320409877293\\
-0.815271757252418	-3.63894150052784\\
-0.811937312437479	-3.74555411171737\\
-0.808602867622541	-3.85304469422501\\
-0.805268422807603	-3.96141593601224\\
-0.801933977992664	-4.07067044911006\\
-0.798599533177726	-4.18081076758593\\
-0.795265088362788	-4.29183934548622\\
-0.791930643547849	-4.40375855475438\\
-0.788596198732911	-4.51657068312482\\
-0.785261753917973	-4.63027793199294\\
-0.781927309103034	-4.74488241426128\\
-0.778592864288096	-4.86038615216204\\
-0.775258419473158	-4.97679107505634\\
-0.771923974658219	-5.09409901721029\\
-0.768589529843281	-5.21231171554826\\
-0.765255085028343	-5.33143080738361\\
-0.761920640213404	-5.45145782812709\\
-0.758586195398466	-5.57239420897345\\
-0.755251750583528	-5.69424127456631\\
-0.75191730576859	-5.81700024064205\\
-0.748582860953651	-5.94067221165267\\
-0.745248416138713	-6.0652581783684\\
-0.741913971323775	-6.19075901546031\\
-0.738579526508836	-6.31717547906335\\
-0.735245081693898	-6.44450820432057\\
-0.73191063687896	-6.57275770290855\\
-0.728576192064021	-6.70192436054511\\
-0.725241747249083	-6.83200843447948\\
-0.721907302434145	-6.96301005096564\\
-0.718572857619206	-7.0949292027194\\
-0.715238412804268	-7.22776574636\\
-0.71190396798933	-7.36151939983667\\
-0.708569523174391	-7.49618973984095\\
-0.705235078359453	-7.63177619920551\\
-0.701900633544515	-7.76827806429024\\
-0.698566188729577	-7.90569447235616\\
-0.695231743914638	-8.04402440892829\\
-0.6918972990997	-8.18326670514803\\
-0.688562854284762	-8.32342003511603\\
-0.685228409469823	-8.46448291322643\\
-0.681893964654885	-8.60645369149342\\
-0.678559519839947	-8.74933055687094\\
-0.675225075025008	-8.89311152856661\\
-0.67189063021007	-9.03779445535102\\
-0.668556185395132	-9.18337701286298\\
-0.665221740580193	-9.32985670091245\\
-0.661887295765255	-9.47723084078165\\
-0.658552850950317	-9.62549657252583\\
-0.655218406135379	-9.77465085227488\\
-0.65188396132044	-9.92469044953667\\
-0.648549516505502	-10.0756119445038\\
-0.645215071690564	-10.2274117253647\\
-0.641880626875625	-10.3800859856203\\
-0.638546182060687	-10.5336307214082\\
-0.635211737245749	-10.6880417288348\\
-0.63187729243081	-10.8433146013179\\
-0.628542847615872	-10.9994447269396\\
-0.625208402800934	-11.156427285813\\
-0.621873957985995	-11.3142572474626\\
-0.618539513171057	-11.4729293682203\\
-0.615205068356119	-11.6324381886392\\
-0.61187062354118	-11.7927780309259\\
-0.608536178726242	-11.953942996394\\
-0.605201733911304	-12.1159269629386\\
-0.601867289096365	-12.2787235825362\\
-0.598532844281427	-12.4423262787692\\
-0.595198399466489	-12.6067282443781\\
-0.591863954651551	-12.7719224388429\\
-0.588529509836612	-12.9379015859953\\
-0.585195065021674	-13.1046581716645\\
-0.581860620206736	-13.2721844413562\\
-0.578526175391797	-13.44047239797\\
-0.575191730576859	-13.609513799554\\
-0.571857285761921	-13.7793001571007\\
-0.568522840946982	-13.9498227323848\\
-0.565188396132044	-14.1210725358462\\
-0.561853951317106	-14.2930403245191\\
-0.558519506502167	-14.4657166000099\\
-0.555185061687229	-14.6390916065256\\
-0.551850616872291	-14.8131553289555\\
-0.548516172057352	-14.9878974910075\\
-0.545181727242414	-15.1633075534016\\
-0.541847282427476	-15.3393747121228\\
-0.538512837612538	-15.5160878967355\\
-0.535178392797599	-15.6934357687615\\
-0.531843947982661	-15.8714067201244\\
-0.528509503167723	-16.0499888716613\\
-0.525175058352784	-16.2291700717061\\
-0.521840613537846	-16.4089378947446\\
-0.518506168722908	-16.5892796401453\\
-0.515171723907969	-16.7701823309669\\
-0.511837279093031	-16.9516327128461\\
-0.508502834278093	-17.1336172529669\\
-0.505168389463154	-17.3161221391141\\
-0.501833944648216	-17.4991332788136\\
-0.498499499833278	-17.6826362985616\\
-0.495165055018339	-17.866616543145\\
-0.491830610203401	-18.0510590750549\\
-0.488496165388463	-18.2359486739968\\
-0.485161720573525	-18.4212698364978\\
-0.481827275758586	-18.6070067756156\\
-0.478492830943648	-18.7931434207489\\
-0.47515838612871	-18.9796634175537\\
-0.471823941313771	-19.1665501279668\\
-0.468489496498833	-19.353786630338\\
-0.465155051683895	-19.5413557196753\\
-0.461820606868956	-19.729239908003\\
-0.458486162054018	-19.9174214248364\\
-0.45515171723908	-20.1058822177746\\
-0.451817272424141	-20.2946039532139\\
-0.448482827609203	-20.4835680171835\\
-0.445148382794265	-20.6727555163058\\
-0.441813937979326	-20.8621472788832\\
-0.438479493164388	-21.0517238561138\\
-0.43514504834945	-21.2414655234369\\
-0.431810603534512	-21.4313522820117\\
-0.428476158719573	-21.6213638603294\\
-0.425141713904635	-21.8114797159624\\
-0.421807269089697	-22.0016790374501\\
-0.418472824274758	-22.1919407463251\\
-0.41513837945982	-22.3822434992797\\
-0.411803934644882	-22.5725656904761\\
-0.408469489829943	-22.762885454\\
-0.405135045015005	-22.9531806664598\\
-0.401800600200067	-23.143428949733\\
-0.398466155385128	-23.3336076738615\\
-0.39513171057019	-23.5236939600953\\
-0.391797265755252	-23.7136646840874\\
-0.388462820940313	-23.9034964792408\\
-0.385128376125375	-24.0931657402073\\
-0.381793931310437	-24.282648626541\\
-0.378459486495498	-24.4719210665051\\
-0.37512504168056	-24.6609587610348\\
-0.371790596865622	-24.8497371878549\\
-0.368456152050684	-25.0382316057548\\
-0.365121707235745	-25.226417059019\\
-0.361787262420807	-25.4142683820156\\
-0.358452817605869	-25.6017602039412\\
-0.35511837279093	-25.7888669537238\\
-0.351783927975992	-25.9755628650819\\
-0.348449483161054	-26.1618219817423\\
-0.345115038346115	-26.3476181628134\\
-0.341780593531177	-26.532925088316\\
-0.338446148716239	-26.7177162648695\\
-0.3351117039013	-26.9019650315341\\
-0.331777259086362	-27.0856445658081\\
-0.328442814271424	-27.2687278897778\\
-0.325108369456486	-27.4511878764221\\
-0.321773924641547	-27.6329972560675\\
-0.318439479826609	-27.8141286229948\\
-0.315105035011671	-27.9945544421944\\
-0.311770590196732	-28.1742470562699\\
-0.308436145381794	-28.3531786924871\\
-0.305101700566856	-28.5313214699685\\
-0.301767255751917	-28.7086474070293\\
-0.298432810936979	-28.8851284286542\\
-0.295098366122041	-29.0607363741125\\
-0.291763921307102	-29.2354430047093\\
-0.288429476492164	-29.4092200116699\\
-0.285095031677226	-29.5820390241551\\
-0.281760586862287	-29.7538716174048\\
-0.278426142047349	-29.924689321007\\
-0.275091697232411	-30.0944636272886\\
-0.271757252417473	-30.2631659998261\\
-0.268422807602534	-30.4307678820708\\
-0.265088362787596	-30.5972407060881\\
-0.261753917972658	-30.7625559014039\\
-0.258419473157719	-30.9266849039573\\
-0.255085028342781	-31.089599165154\\
-0.251750583527843	-31.2512701610172\\
-0.248416138712904	-31.4116694014312\\
-0.245081693897966	-31.5707684394749\\
-0.241747249083028	-31.7285388808386\\
-0.238412804268089	-31.8849523933217\\
-0.235078359453151	-32.0399807164059\\
-0.231743914638213	-32.1935956708984\\
-0.228409469823274	-32.3457691686415\\
-0.225075025008336	-32.496473222283\\
-0.221740580193398	-32.6456799551024\\
-0.218406135378459	-32.7933616108869\\
-0.215071690563521	-32.939490563854\\
-0.211737245748583	-33.0840393286128\\
-0.208402800933645	-33.2269805701601\\
-0.205068356118706	-33.3682871139054\\
-0.201733911303768	-33.5079319557183\\
-0.19839946648883	-33.6458882719935\\
-0.195065021673891	-33.7821294297279\\
-0.191730576858953	-33.9166289966012\\
-0.188396132044015	-34.0493607510581\\
-0.185061687229076	-34.1802986923822\\
-0.181727242414138	-34.3094170507577\\
-0.1783927975992	-34.4366902973121\\
-0.175058352784261	-34.5620931541334\\
-0.171723907969323	-34.6856006042551\\
-0.168389463154385	-34.8071879016046\\
-0.165055018339446	-34.9268305809055\\
-0.161720573524508	-35.0445044675305\\
-0.15838612870957	-35.1601856872959\\
-0.155051683894632	-35.2738506761932\\
-0.151717239079693	-35.3854761900501\\
-0.148382794264755	-35.4950393141144\\
-0.145048349449817	-35.6025174725556\\
-0.141713904634878	-35.7078884378759\\
-0.13837945981994	-35.8111303402258\\
-0.135045015005002	-35.9122216766163\\
-0.131710570190063	-36.0111413200227\\
-0.128376125375125	-36.1078685283729\\
-0.125041680560187	-36.2023829534135\\
-0.121707235745248	-36.2946646494483\\
-0.11837279093031	-36.3846940819419\\
-0.115038346115372	-36.4724521359838\\
-0.111703901300433	-36.5579201246044\\
-0.108369456485495	-36.6410797969393\\
-0.105035011670557	-36.7219133462347\\
-0.101700566855619	-36.8004034176879\\
-0.0983661220406802	-36.8765331161176\\
-0.0950316772257419	-36.9502860134583\\
-0.0916972324108036	-37.0216461560722\\
-0.0883627875958653	-37.0905980718749\\
-0.085028342780927	-37.1571267772679\\
-0.0816938979659887	-37.2212177838733\\
-0.0783594531510503	-37.2828571050658\\
-0.075025008336112	-37.3420312622963\\
-0.0716905635211737	-37.3987272912033\\
-0.0683561187062354	-37.4529327475066\\
-0.0650216738912971	-37.5046357126782\\
-0.0616872290763588	-37.5538247993885\\
-0.0583527842614205	-37.6004891567196\\
-0.0550183394464822	-37.644618475146\\
-0.0516838946315438	-37.6862029912751\\
-0.0483494498166055	-37.7252334923464\\
-0.0450150050016672	-37.7617013204841\\
-0.0416805601867289	-37.7955983767012\\
-0.0383461153717906	-37.8269171246502\\
-0.0350116705568523	-37.8556505941199\\
-0.031677225741914	-37.8817923842729\\
-0.0283427809269757	-37.9053366666225\\
-0.0250083361120373	-37.9262781877478\\
-0.021673891297099	-37.9446122717416\\
-0.0183394464821607	-37.9603348223931\\
-0.0150050016672224	-37.9734423251002\\
-0.0116705568522841	-37.9839318485125\\
-0.00833611203734578	-37.9918010459019\\
-0.00500166722240747	-37.9970481562603\\
-0.00166722240746916	-37.9996720051242\\
0.00166722240746916	-37.9996720051242\\
0.00500166722240747	-37.9970481562603\\
0.00833611203734578	-37.9918010459019\\
0.0116705568522841	-37.9839318485125\\
0.0150050016672224	-37.9734423251002\\
0.0183394464821607	-37.9603348223931\\
0.021673891297099	-37.9446122717416\\
0.0250083361120373	-37.9262781877478\\
0.0283427809269757	-37.9053366666225\\
0.031677225741914	-37.8817923842729\\
0.0350116705568523	-37.8556505941199\\
0.0383461153717906	-37.8269171246502\\
0.0416805601867289	-37.7955983767012\\
0.0450150050016672	-37.7617013204841\\
0.0483494498166055	-37.7252334923464\\
0.0516838946315438	-37.6862029912751\\
0.0550183394464822	-37.644618475146\\
0.0583527842614205	-37.6004891567196\\
0.0616872290763588	-37.5538247993885\\
0.0650216738912971	-37.5046357126782\\
0.0683561187062354	-37.4529327475066\\
0.0716905635211737	-37.3987272912033\\
0.075025008336112	-37.3420312622963\\
0.0783594531510503	-37.2828571050658\\
0.0816938979659887	-37.2212177838733\\
0.085028342780927	-37.1571267772679\\
0.0883627875958653	-37.0905980718749\\
0.0916972324108036	-37.0216461560722\\
0.0950316772257419	-36.9502860134583\\
0.0983661220406802	-36.8765331161176\\
0.101700566855619	-36.8004034176879\\
0.105035011670557	-36.7219133462347\\
0.108369456485495	-36.6410797969393\\
0.111703901300433	-36.5579201246044\\
0.115038346115372	-36.4724521359838\\
0.11837279093031	-36.3846940819419\\
0.121707235745248	-36.2946646494483\\
0.125041680560187	-36.2023829534135\\
0.128376125375125	-36.1078685283729\\
0.131710570190063	-36.0111413200227\\
0.135045015005002	-35.9122216766163\\
0.13837945981994	-35.8111303402258\\
0.141713904634878	-35.7078884378759\\
0.145048349449817	-35.6025174725556\\
0.148382794264755	-35.4950393141144\\
0.151717239079693	-35.3854761900501\\
0.155051683894632	-35.2738506761932\\
0.15838612870957	-35.1601856872959\\
0.161720573524508	-35.0445044675305\\
0.165055018339446	-34.9268305809055\\
0.168389463154385	-34.8071879016046\\
0.171723907969323	-34.6856006042551\\
0.175058352784261	-34.5620931541334\\
0.1783927975992	-34.4366902973121\\
0.181727242414138	-34.3094170507577\\
0.185061687229076	-34.1802986923822\\
0.188396132044015	-34.0493607510581\\
0.191730576858953	-33.9166289966012\\
0.195065021673891	-33.7821294297279\\
0.19839946648883	-33.6458882719935\\
0.201733911303768	-33.5079319557183\\
0.205068356118706	-33.3682871139054\\
0.208402800933645	-33.2269805701601\\
0.211737245748583	-33.0840393286128\\
0.215071690563521	-32.939490563854\\
0.218406135378459	-32.7933616108869\\
0.221740580193398	-32.6456799551024\\
0.225075025008336	-32.496473222283\\
0.228409469823274	-32.3457691686415\\
0.231743914638213	-32.1935956708984\\
0.235078359453151	-32.0399807164059\\
0.238412804268089	-31.8849523933217\\
0.241747249083028	-31.7285388808386\\
0.245081693897966	-31.5707684394749\\
0.248416138712904	-31.4116694014312\\
0.251750583527843	-31.2512701610172\\
0.255085028342781	-31.089599165154\\
0.258419473157719	-30.9266849039573\\
0.261753917972658	-30.7625559014039\\
0.265088362787596	-30.5972407060881\\
0.268422807602534	-30.4307678820708\\
0.271757252417473	-30.2631659998261\\
0.275091697232411	-30.0944636272886\\
0.278426142047349	-29.924689321007\\
0.281760586862287	-29.7538716174048\\
0.285095031677226	-29.5820390241551\\
0.288429476492164	-29.4092200116699\\
0.291763921307102	-29.2354430047093\\
0.295098366122041	-29.0607363741125\\
0.298432810936979	-28.8851284286542\\
0.301767255751917	-28.7086474070293\\
0.305101700566856	-28.5313214699685\\
0.308436145381794	-28.3531786924871\\
0.311770590196732	-28.1742470562699\\
0.315105035011671	-27.9945544421944\\
0.318439479826609	-27.8141286229948\\
0.321773924641547	-27.6329972560675\\
0.325108369456486	-27.4511878764221\\
0.328442814271424	-27.2687278897778\\
0.331777259086362	-27.0856445658081\\
0.3351117039013	-26.9019650315341\\
0.338446148716239	-26.7177162648695\\
0.341780593531177	-26.532925088316\\
0.345115038346115	-26.3476181628134\\
0.348449483161054	-26.1618219817423\\
0.351783927975992	-25.9755628650819\\
0.35511837279093	-25.7888669537238\\
0.358452817605869	-25.6017602039412\\
0.361787262420807	-25.4142683820156\\
0.365121707235745	-25.226417059019\\
0.368456152050684	-25.0382316057548\\
0.371790596865622	-24.8497371878549\\
0.37512504168056	-24.6609587610348\\
0.378459486495498	-24.4719210665051\\
0.381793931310437	-24.282648626541\\
0.385128376125375	-24.0931657402073\\
0.388462820940313	-23.9034964792408\\
0.391797265755252	-23.7136646840874\\
0.39513171057019	-23.5236939600953\\
0.398466155385128	-23.3336076738615\\
0.401800600200067	-23.143428949733\\
0.405135045015005	-22.9531806664598\\
0.408469489829943	-22.762885454\\
0.411803934644882	-22.5725656904761\\
0.41513837945982	-22.3822434992797\\
0.418472824274758	-22.1919407463251\\
0.421807269089697	-22.0016790374501\\
0.425141713904635	-21.8114797159624\\
0.428476158719573	-21.6213638603294\\
0.431810603534512	-21.4313522820117\\
0.43514504834945	-21.2414655234369\\
0.438479493164388	-21.0517238561138\\
0.441813937979326	-20.8621472788832\\
0.445148382794265	-20.6727555163058\\
0.448482827609203	-20.4835680171835\\
0.451817272424141	-20.2946039532139\\
0.45515171723908	-20.1058822177746\\
0.458486162054018	-19.9174214248364\\
0.461820606868956	-19.729239908003\\
0.465155051683895	-19.5413557196753\\
0.468489496498833	-19.353786630338\\
0.471823941313771	-19.1665501279668\\
0.47515838612871	-18.9796634175537\\
0.478492830943648	-18.7931434207489\\
0.481827275758586	-18.6070067756156\\
0.485161720573525	-18.4212698364978\\
0.488496165388463	-18.2359486739968\\
0.491830610203401	-18.0510590750549\\
0.495165055018339	-17.866616543145\\
0.498499499833278	-17.6826362985616\\
0.501833944648216	-17.4991332788136\\
0.505168389463154	-17.3161221391141\\
0.508502834278093	-17.1336172529669\\
0.511837279093031	-16.9516327128461\\
0.515171723907969	-16.7701823309669\\
0.518506168722908	-16.5892796401453\\
0.521840613537846	-16.4089378947446\\
0.525175058352784	-16.2291700717061\\
0.528509503167723	-16.0499888716613\\
0.531843947982661	-15.8714067201244\\
0.535178392797599	-15.6934357687615\\
0.538512837612538	-15.5160878967355\\
0.541847282427476	-15.3393747121228\\
0.545181727242414	-15.1633075534016\\
0.548516172057352	-14.9878974910075\\
0.551850616872291	-14.8131553289555\\
0.555185061687229	-14.6390916065256\\
0.558519506502167	-14.4657166000099\\
0.561853951317106	-14.2930403245191\\
0.565188396132044	-14.1210725358462\\
0.568522840946982	-13.9498227323848\\
0.571857285761921	-13.7793001571007\\
0.575191730576859	-13.609513799554\\
0.578526175391797	-13.44047239797\\
0.581860620206736	-13.2721844413562\\
0.585195065021674	-13.1046581716645\\
0.588529509836612	-12.9379015859953\\
0.591863954651551	-12.7719224388429\\
0.595198399466489	-12.6067282443781\\
0.598532844281427	-12.4423262787692\\
0.601867289096365	-12.2787235825362\\
0.605201733911304	-12.1159269629386\\
0.608536178726242	-11.953942996394\\
0.61187062354118	-11.7927780309259\\
0.615205068356119	-11.6324381886392\\
0.618539513171057	-11.4729293682203\\
0.621873957985995	-11.3142572474626\\
0.625208402800934	-11.156427285813\\
0.628542847615872	-10.9994447269396\\
0.63187729243081	-10.8433146013179\\
0.635211737245749	-10.6880417288348\\
0.638546182060687	-10.5336307214082\\
0.641880626875625	-10.3800859856203\\
0.645215071690564	-10.2274117253647\\
0.648549516505502	-10.0756119445038\\
0.65188396132044	-9.92469044953667\\
0.655218406135379	-9.77465085227488\\
0.658552850950317	-9.62549657252583\\
0.661887295765255	-9.47723084078165\\
0.665221740580193	-9.32985670091245\\
0.668556185395132	-9.18337701286298\\
0.67189063021007	-9.03779445535102\\
0.675225075025008	-8.89311152856661\\
0.678559519839947	-8.74933055687094\\
0.681893964654885	-8.60645369149342\\
0.685228409469823	-8.46448291322643\\
0.688562854284762	-8.32342003511603\\
0.6918972990997	-8.18326670514803\\
0.695231743914638	-8.04402440892829\\
0.698566188729577	-7.90569447235616\\
0.701900633544515	-7.76827806429024\\
0.705235078359453	-7.63177619920551\\
0.708569523174391	-7.49618973984095\\
0.71190396798933	-7.36151939983667\\
0.715238412804268	-7.22776574636\\
0.718572857619206	-7.0949292027194\\
0.721907302434145	-6.96301005096564\\
0.725241747249083	-6.83200843447948\\
0.728576192064021	-6.70192436054511\\
0.73191063687896	-6.57275770290855\\
0.735245081693898	-6.44450820432057\\
0.738579526508836	-6.31717547906335\\
0.741913971323775	-6.19075901546031\\
0.745248416138713	-6.0652581783684\\
0.748582860953651	-5.94067221165267\\
0.75191730576859	-5.81700024064205\\
0.755251750583528	-5.69424127456631\\
0.758586195398466	-5.57239420897345\\
0.761920640213404	-5.45145782812709\\
0.765255085028343	-5.33143080738361\\
0.768589529843281	-5.21231171554826\\
0.771923974658219	-5.09409901721029\\
0.775258419473158	-4.97679107505634\\
0.778592864288096	-4.86038615216204\\
0.781927309103034	-4.74488241426128\\
0.785261753917973	-4.63027793199294\\
0.788596198732911	-4.51657068312482\\
0.791930643547849	-4.40375855475438\\
0.795265088362788	-4.29183934548622\\
0.798599533177726	-4.18081076758593\\
0.801933977992664	-4.07067044911006\\
0.805268422807603	-3.96141593601224\\
0.808602867622541	-3.85304469422501\\
0.811937312437479	-3.74555411171737\\
0.815271757252418	-3.63894150052784\\
0.818606202067356	-3.53320409877293\\
0.821940646882294	-3.42833907263085\\
0.825275091697232	-3.32434351830043\\
0.828609536512171	-3.22121446393515\\
0.831943981327109	-3.11894887155219\\
0.835278426142047	-3.01754363891644\\
0.838612870956986	-2.91699560139944\\
0.841947315771924	-2.81730153381329\\
0.845281760586862	-2.71845815221937\\
0.848616205401801	-2.62046211571194\\
0.851950650216739	-2.52331002817674\\
0.855285095031677	-2.42699844002436\\
0.858619539846616	-2.33152384989864\\
0.861953984661554	-2.23688270636001\\
0.865288429476492	-2.14307140954389\\
0.86862287429143	-2.05008631279418\\
0.871957319106369	-1.95792372427187\\
0.875291763921307	-1.86657990853895\\
0.878626208736245	-1.77605108811763\\
0.881960653551184	-1.68633344502492\\
0.885295098366122	-1.59742312228288\\
0.88862954318106	-1.50931622540442\\
0.891963987995999	-1.42200882385483\\
0.895298432810937	-1.33549695248935\\
0.898632877625875	-1.24977661296656\\
0.901967322440814	-1.16484377513819\\
0.905301767255752	-1.08069437841499\\
0.90863621207069	-0.997324333109251\\
0.911970656885629	-0.91472952175392\\
0.915305101700567	-0.832905800398411\\
0.918639546515505	-0.751848999881528\\
0.921973991330443	-0.671554927081431\\
0.925308436145382	-0.592019366142928\\
0.92864288096032	-0.513238079682328\\
0.931977325775258	-0.435206809969902\\
0.935311770590197	-0.35792128009032\\
0.938646215405135	-0.281377195081106\\
0.941980660220073	-0.205570243049383\\
0.945315105035012	-0.130496096267109\\
0.94864954984995	-0.0561504122450245\\
0.951983994664888	0.0174711652145376\\
0.955318439479827	0.0903730049857181\\
0.958652884294765	0.162559487607858\\
0.961987329109703	0.234035004294736\\
0.965321773924642	0.304803955963958\\
0.96865621873958	0.374870752286462\\
0.971990663554518	0.444239810755757\\
0.975325108369457	0.512915555776772\\
0.978659553184395	0.580902417774034\\
0.981993997999333	0.648204832318996\\
0.985328442814271	0.714827239276222\\
0.98866288762921	0.780774081968282\\
0.991997332444148	0.846049806359055\\
0.995331777259086	0.910658860255268\\
0.998666222074025	0.974605692525998\\
1.00200066688896	1.03789475233991\\
1.0053351117039	1.10053048842005\\
1.00866955651884	1.16251734831591\\
1.01200400133378	1.22385977769251\\
1.01533844614872	1.28456221963639\\
1.01867289096365	1.34462911397809\\
1.02200733577859	1.40406489663109\\
1.02534178059353	1.46287399894684\\
1.02867622540847	1.52106084708569\\
1.03201067022341	1.57862986140353\\
1.03534511503835	1.63558545585381\\
1.03867955985328	1.69193203740488\\
1.04201400466822	1.74767400547222\\
1.04534844948316	1.80281575136558\\
1.0486828942981	1.85736165775043\\
1.05201733911304	1.91131609812403\\
1.05535178392798	1.96468343630536\\
1.05868622874291	2.01746802593902\\
1.06202067355785	2.06967421001281\\
1.06535511837279	2.12130632038873\\
1.06868956318773	2.17236867734717\\
1.07202400800267	2.22286558914416\\
1.07535845281761	2.27280135158139\\
1.07869289763254	2.32218024758881\\
1.08202734244748	2.37100654681961\\
1.08536178726242	2.4192845052574\\
1.08869623207736	2.4670183648352\\
1.0920306768923	2.51421235306641\\
1.09536512170724	2.56087068268714\\
1.09869956652217	2.60699755130996\\
1.10203401133711	2.65259714108878\\
1.10536845615205	2.69767361839468\\
1.10870290096699	2.74223113350251\\
1.11203734578193	2.78627382028798\\
1.11537179059687	2.82980579593523\\
1.1187062354118	2.87283116065443\\
1.12204068022674	2.91535399740948\\
1.12537512504168	2.95737837165544\\
1.12870956985662	2.99890833108564\\
1.13204401467156	3.03994790538813\\
1.1353784594865	3.08050110601148\\
1.13871290430143	3.12057192593954\\
1.14204734911637	3.16016433947526\\
1.14538179393131	3.19928230203301\\
1.14871623874625	3.23792974993971\\
1.15205068356119	3.27611060024409\\
1.15538512837613	3.31382875053436\\
1.15871957319106	3.3510880787638\\
1.162054018006	3.3878924430843\\
1.16538846282094	3.42424568168761\\
1.16872290763588	3.46015161265413\\
1.17205735245082	3.49561403380914\\
1.17539179726576	3.53063672258627\\
1.17872624208069	3.56522343589804\\
1.18206068689563	3.59937791001337\\
1.18539513171057	3.63310386044193\\
1.18872957652551	3.66640498182506\\
1.19206402134045	3.69928494783322\\
1.19539846615539	3.73174741106991\\
1.19873291097032	3.76379600298161\\
1.20206735578526	3.79543433377401\\
1.2054018006002	3.82666599233406\\
1.20873624541514	3.85749454615788\\
1.21207069023008	3.88792354128434\\
1.21540513504502	3.91795650223425\\
1.21873957985995	3.94759693195485\\
1.22207402467489	3.97684831176972\\
1.22540846948983	4.0057141013338\\
1.22874291430477	4.03419773859347\\
1.23207735911971	4.06230263975158\\
1.23541180393464	4.09003219923727\\
1.23874624874958	4.11738978968048\\
1.24208069356452	4.14437876189107\\
1.24541513837946	4.17100244484238\\
1.2487495831944	4.19726414565916\\
1.25208402800934	4.22316714960975\\
1.25541847282427	4.24871472010238\\
1.25875291763921	4.27391009868551\\
1.26208736245415	4.29875650505216\\
1.26542180726909	4.32325713704797\\
1.26875625208403	4.34741517068302\\
1.27209069689897	4.37123376014736\\
1.2754251417139	4.39471603783\\
1.27875958652884	4.41786511434128\\
1.28209403134378	4.44068407853875\\
1.28542847615872	4.46317599755614\\
1.28876292097366	4.48534391683562\\
1.2920973657886	4.50719086016304\\
1.29543181060353	4.52871982970619\\
1.29876625541847	4.54993380605604\\
1.30210070023341	4.57083574827066\\
1.30543514504835	4.59142859392198\\
1.30876958986329	4.61171525914519\\
1.31210403467823	4.63169863869071\\
1.31543847949316	4.65138160597863\\
1.3187729243081	4.67076701315564\\
1.32210736912304	4.68985769115426\\
1.32544181393798	4.70865644975439\\
1.32877625875292	4.72716607764701\\
1.33211070356786	4.74538934250005\\
1.33544514838279	4.76332899102637\\
1.33877959319773	4.78098774905364\\
1.34211403801267	4.79836832159626\\
1.34544848282761	4.81547339292906\\
1.34878292764255	4.83230562666286\\
1.35211737245749	4.84886766582179\\
1.35545181727242	4.8651621329222\\
1.35878626208736	4.88119163005331\\
1.3621207069023	4.89695873895933\\
1.36545515171724	4.91246602112314\\
1.36878959653218	4.92771601785144\\
1.37212404134712	4.94271125036119\\
1.37545848616205	4.95745421986754\\
1.37879293097699	4.97194740767293\\
1.38212737579193	4.98619327525751\\
1.38546182060687	5.00019426437067\\
1.38879626542181	5.01395279712378\\
1.39213071023675	5.027471276084\\
1.39546515505168	5.04075208436912\\
1.39879959986662	5.0537975857434\\
1.40213404468156	5.06661012471436\\
1.4054684894965	5.07919202663051\\
1.40880293431144	5.09154559777991\\
1.41213737912638	5.10367312548956\\
1.41547182394131	5.11557687822561\\
1.41880626875625	5.12725910569423\\
1.42214071357119	5.13872203894329\\
1.42547515838613	5.14996789046461\\
1.42880960320107	5.16099885429689\\
1.43214404801601	5.17181710612923\\
1.43547849283094	5.18242480340519\\
1.43881293764588	5.19282408542736\\
1.44214738246082	5.20301707346243\\
1.44548182727576	5.21300587084675\\
1.4488162720907	5.22279256309221\\
1.45215071690564	5.23237921799265\\
1.45548516172057	5.24176788573049\\
1.45881960653551	5.25096059898378\\
1.46215405135045	5.25995937303351\\
1.46548849616539	5.26876620587122\\
1.46882294098033	5.27738307830679\\
1.47215738579527	5.28581195407654\\
1.4754918306102	5.29405477995142\\
1.47882627542514	5.30211348584545\\
1.48216072024008	5.30998998492423\\
1.48549516505502	5.31768617371359\\
1.48882960986996	5.32520393220836\\
1.49216405468489	5.33254512398116\\
1.49549849949983	5.33971159629125\\
1.49883294431477	5.3467051801934\\
1.50216738912971	5.35352769064679\\
1.50550183394465	5.36018092662384\\
1.50883627875959	5.36666667121903\\
1.51217072357452	5.37298669175768\\
1.51550516838946	5.37914273990458\\
1.5188396132044	5.38513655177261\\
1.52217405801934	5.39096984803119\\
1.52550850283428	5.39664433401461\\
1.52884294764922	5.4021616998302\\
1.53217739246415	5.40752362046636\\
1.53551183727909	5.4127317559004\\
1.53884628209403	5.41778775120615\\
1.54218072690897	5.42269323666139\\
1.54551517172391	5.42744982785505\\
1.54884961653885	5.43205912579416\\
1.55218406135378	5.43652271701052\\
1.55551850616872	5.44084217366719\\
1.55885295098366	5.44501905366455\\
1.5621873957986	5.44905490074624\\
1.56552184061354	5.45295124460464\\
1.56885628542848	5.45670960098613\\
1.57219073024341	5.46033147179596\\
1.57552517505835	5.46381834520284\\
1.57885961987329	5.46717169574315\\
1.58219406468823	5.47039298442475\\
1.58552850950317	5.4734836588305\\
1.58886295431811	5.47644515322133\\
1.59219739913304	5.47927888863896\\
1.59553184394798	5.4819862730082\\
1.59886628876292	5.48456870123886\\
1.60220073357786	5.48702755532727\\
1.6055351783928	5.48936420445729\\
1.60886962320774	5.49158000510099\\
1.61220406802267	5.49367630111885\\
1.61553851283761	5.49565442385949\\
1.61887295765255	5.49751569225901\\
1.62220740246749	5.49926141293982\\
1.62554184728243	5.50089288030902\\
1.62887629209737	5.50241137665636\\
1.6322107369123	5.50381817225164\\
1.63554518172724	5.50511452544167\\
1.63887962654218	5.50630168274678\\
1.64221407135712	5.50738087895682\\
1.64554851617206	5.5083533372266\\
1.648882960987	5.50922026917093\\
1.65221740580193	5.5099828749591\\
1.65555185061687	5.51064234340887\\
1.65888629543181	5.51119985207992\\
1.66222074024675	5.51165656736687\\
1.66555518506169	5.51201364459166\\
1.66888962987663	5.51227222809551\\
1.67222407469156	5.51243345133031\\
1.6755585195065	5.51249843694948\\
1.67889296432144	5.51246829689835\\
1.68222740913638	5.51234413250392\\
1.68556185395132	5.5121270345642\\
1.68889629876626	5.51181808343689\\
1.69223074358119	5.51141834912764\\
1.69556518839613	5.51092889137769\\
1.69889963321107	5.51035075975098\\
1.70223407802601	5.50968499372079\\
1.70556852284095	5.50893262275571\\
1.70890296765589	5.50809466640519\\
1.71223741247082	5.50717213438445\\
1.71557185728576	5.50616602665891\\
1.7189063021007	5.50507733352804\\
1.72224074691564	5.50390703570867\\
1.72557519173058	5.50265610441772\\
1.72890963654552	5.50132550145445\\
1.73224408136045	5.49991617928213\\
1.73557852617539	5.49842908110908\\
1.73891297099033	5.49686514096933\\
1.74224741580527	5.49522528380257\\
1.74558186062021	5.49351042553362\\
1.74891630543515	5.49172147315141\\
1.75225075025008	5.48985932478725\\
1.75558519506502	5.48792486979274\\
1.75891963987996	5.485918988817\\
1.7622540846949	5.48384255388342\\
1.76558852950984	5.48169642846583\\
1.76892297432477	5.47948146756414\\
1.77225741913971	5.47719851777946\\
1.77559186395465	5.47484841738863\\
1.77892630876959	5.47243199641822\\
1.78226075358453	5.46995007671805\\
1.78559519839947	5.46740347203408\\
1.7889296432144	5.46479298808081\\
1.79226408802934	5.46211942261318\\
1.79559853284428	5.45938356549782\\
1.79893297765922	5.45658619878393\\
1.80226742247416	5.45372809677348\\
1.8056018672891	5.45081002609095\\
1.80893631210403	5.44783274575255\\
1.81227075691897	5.44479700723486\\
1.81560520173391	5.44170355454305\\
1.81893964654885	5.43855312427841\\
1.82227409136379	5.43534644570555\\
1.82560853617873	5.43208424081893\\
1.82894298099366	5.42876722440896\\
1.8322774258086	5.42539610412753\\
1.83561187062354	5.42197158055308\\
1.83894631543848	5.41849434725513\\
1.84228076025342	5.41496509085829\\
1.84561520506836	5.41138449110579\\
1.84894964988329	5.40775322092249\\
1.85228409469823	5.40407194647739\\
1.85561853951317	5.40034132724567\\
1.85895298432811	5.39656201607016\\
1.86228742914305	5.3927346592224\\
1.86562187395799	5.38885989646318\\
1.86895631877292	5.38493836110252\\
1.87229076358786	5.38097068005929\\
1.8756252084028	5.37695747392026\\
1.87895965321774	5.37289935699865\\
1.88229409803268	5.36879693739229\\
1.88562854284762	5.36465081704122\\
1.88896298766255	5.36046159178485\\
1.89229743247749	5.35622985141865\\
1.89563187729243	5.35195617975035\\
1.89896632210737	5.3476411546557\\
1.90230076692231	5.34328534813376\\
1.90563521173725	5.3388893263617\\
1.90896965655218	5.3344536497492\\
1.91230410136712	5.32997887299231\\
1.91563854618206	5.32546554512693\\
1.918972990997	5.32091420958185\\
1.92230743581194	5.31632540423122\\
1.92564188062688	5.31169966144676\\
1.92897632544181	5.30703750814934\\
1.93231077025675	5.30233946586029\\
1.93564521507169	5.29760605075213\\
1.93897965988663	5.29283777369895\\
1.94231410470157	5.28803514032637\\
1.94564854951651	5.28319865106099\\
1.94898299433144	5.27832880117949\\
1.95231743914638	5.27342608085727\\
1.95565188396132	5.26849097521671\\
1.95898632877626	5.26352396437494\\
1.9623207735912	5.25852552349127\\
1.96565521840614	5.25349612281418\\
1.96898966322107	5.24843622772787\\
1.97232410803601	5.24334629879848\\
1.97565855285095	5.23822679181979\\
1.97899299766589	5.23307815785868\\
1.98232744248083	5.22790084330002\\
1.98566188729577	5.2226952898913\\
1.9889963321107	5.21746193478678\\
1.99233077692564	5.21220121059132\\
1.99566522174058	5.20691354540377\\
1.99899966655552	5.20159936285997\\
2.00233411137046	5.19625908217545\\
2.0056685561854	5.19089311818767\\
2.00900300100033	5.18550188139788\\
2.01233744581527	5.1800857780127\\
2.01567189063021	5.17464520998522\\
2.01900633544515	5.1691805750558\\
2.02234078026009	5.16369226679248\\
2.02567522507502	5.15818067463105\\
2.02900966988996	5.15264618391473\\
2.0323441147049	5.14708917593352\\
2.03567855951984	5.14151002796318\\
2.03901300433478	5.13590911330387\\
2.04234744914972	5.13028680131843\\
2.04568189396465	5.12464345747034\\
2.04901633877959	5.1189794433613\\
2.05235078359453	5.1132951167685\\
2.05568522840947	5.10759083168153\\
2.05901967322441	5.10186693833899\\
2.06235411803935	5.09612378326471\\
2.06568856285428	5.09036170930371\\
2.06902300766922	5.08458105565776\\
2.07235745248416	5.07878215792069\\
2.0756918972991	5.07296534811334\\
2.07902634211404	5.06713095471814\\
2.08236078692898	5.06127930271349\\
2.08569523174391	5.05541071360773\\
2.08902967655885	5.04952550547282\\
2.09236412137379	5.04362399297775\\
2.09569856618873	5.03770648742159\\
2.09903301100367	5.03177329676627\\
2.10236745581861	5.02582472566903\\
2.10570190063354	5.01986107551461\\
2.10903634544848	5.01388264444714\\
2.11237079026342	5.00788972740164\\
2.11570523507836	5.00188261613541\\
2.1190396798933	4.99586159925894\\
2.12237412470824	4.98982696226667\\
2.12570856952317	4.98377898756739\\
2.12904301433811	4.9777179545144\\
2.13237745915305	4.97164413943536\\
2.13571190396799	4.96555781566186\\
2.13904634878293	4.95945925355877\\
2.14238079359787	4.95334872055325\\
2.1457152384128	4.94722648116352\\
2.14904968322774	4.94109279702735\\
2.15238412804268	4.9349479269303\\
2.15571857285762	4.92879212683372\\
2.15905301767256	4.92262564990237\\
2.1623874624875	4.91644874653198\\
2.16572190730243	4.91026166437634\\
2.16905635211737	4.90406464837431\\
2.17239079693231	4.89785794077645\\
2.17572524174725	4.89164178117148\\
2.17905968656219	4.88541640651247\\
2.18239413137713	4.87918205114276\\
2.18572857619206	4.87293894682165\\
2.189063021007	4.86668732274987\\
2.19239746582194	4.8604274055948\\
2.19573191063688	4.8541594195154\\
2.19906635545182	4.84788358618702\\
2.20240080026676	4.84160012482584\\
2.20573524508169	4.83530925221316\\
2.20906968989663	4.82901118271947\\
2.21240413471157	4.82270612832826\\
2.21573857952651	4.81639429865959\\
2.21907302434145	4.81007590099347\\
2.22240746915639	4.80375114029303\\
2.22574191397132	4.79742021922739\\
2.22907635878626	4.79108333819445\\
2.2324108036012	4.78474069534332\\
2.23574524841614	4.77839248659662\\
2.23907969323108	4.77203890567255\\
2.24241413804602	4.76568014410678\\
2.24574858286095	4.75931639127403\\
2.24908302767589	4.75294783440959\\
2.25241747249083	4.74657465863052\\
2.25575191730577	4.74019704695669\\
2.25908636212071	4.73381518033164\\
2.26242080693565	4.72742923764318\\
2.26575525175058	4.72103939574389\\
2.26908969656552	4.7146458294713\\
2.27242414138046	4.708248711668\\
2.2757585861954	4.70184821320147\\
2.27909303101034	4.69544450298377\\
2.28242747582527	4.68903774799099\\
2.28576192064021	4.6826281132826\\
2.28909636545515	4.67621576202051\\
2.29243081027009	4.66980085548804\\
2.29576525508503	4.66338355310864\\
2.29909969989997	4.65696401246447\\
2.3024341447149	4.6505423893148\\
2.30576858952984	4.64411883761419\\
2.30910303434478	4.63769350953056\\
2.31243747915972	4.63126655546305\\
2.31577192397466	4.62483812405971\\
2.3191063687896	4.61840836223499\\
2.32244081360453	4.61197741518717\\
2.32577525841947	4.60554542641548\\
2.32910970323441	4.59911253773715\\
2.33244414804935	4.59267888930425\\
2.33577859286429	4.58624461962042\\
2.33911303767923	4.57980986555738\\
2.34244748249416	4.57337476237131\\
2.3457819273091	4.56693944371907\\
2.34911637212404	4.56050404167424\\
2.35245081693898	4.55406868674308\\
2.35578526175392	4.54763350788023\\
2.35911970656886	4.54119863250432\\
2.36245415138379	4.53476418651344\\
2.36578859619873	4.52833029430043\\
2.36912304101367	4.52189707876803\\
2.37245748582861	4.51546466134389\\
2.37579193064355	4.50903316199542\\
2.37912637545849	4.50260269924453\\
2.38246082027342	4.49617339018218\\
2.38579526508836	4.48974535048283\\
2.3891297099033	4.48331869441871\\
2.39246415471824	4.47689353487403\\
2.39579859953318	4.47046998335892\\
2.39913304434812	4.46404815002338\\
2.40246748916305	4.45762814367099\\
2.40580193397799	4.45121007177254\\
2.40913637879293	4.4447940404795\\
2.41247082360787	4.43838015463739\\
2.41580526842281	4.43196851779898\\
2.41913971323775	4.42555923223738\\
2.42247415805268	4.41915239895906\\
2.42580860286762	4.41274811771661\\
2.42914304768256	4.4063464870215\\
2.4324774924975	4.39994760415668\\
2.43581193731244	4.39355156518904\\
2.43914638212738	4.38715846498174\\
2.44248082694231	4.38076839720645\\
2.44581527175725	4.37438145435546\\
2.44914971657219	4.36799772775368\\
2.45248416138713	4.36161730757051\\
2.45581860620207	4.35524028283158\\
2.45915305101701	4.34886674143042\\
2.46248749583194	4.34249677013997\\
2.46582194064688	4.33613045462402\\
2.46915638546182	4.32976787944849\\
2.47249083027676	4.32340912809266\\
2.4758252750917	4.31705428296021\\
2.47915971990664	4.31070342539027\\
2.48249416472157	4.30435663566823\\
2.48582860953651	4.29801399303651\\
2.48916305435145	4.29167557570528\\
2.49249749916639	4.28534146086294\\
2.49583194398133	4.27901172468663\\
2.49916638879627	4.27268644235257\\
2.5025008336112	4.26636568804629\\
2.50583527842614	4.26004953497279\\
2.50916972324108	4.25373805536663\\
2.51250416805602	4.2474313205018\\
2.51583861287096	4.24112940070168\\
2.5191730576859	4.23483236534871\\
2.52250750250083	4.22854028289412\\
2.52584194731577	4.22225322086743\\
2.52917639213071	4.21597124588602\\
2.53251083694565	4.20969442366442\\
2.53584528176059	4.20342281902366\\
2.53917972657553	4.19715649590047\\
2.54251417139046	4.19089551735634\\
2.5458486162054	4.18463994558661\\
2.54918306102034	4.17838984192935\\
2.55251750583528	4.17214526687425\\
2.55585195065022	4.16590628007132\\
2.55918639546516	4.15967294033964\\
2.56252084028009	4.15344530567588\\
2.56585528509503	4.14722343326283\\
2.56918972990997	4.14100737947785\\
2.57252417472491	4.13479719990116\\
2.57585861953985	4.12859294932413\\
2.57919306435479	4.12239468175743\\
2.58252750916972	4.11620245043916\\
2.58586195398466	4.11001630784282\\
2.5891963987996	4.10383630568531\\
2.59253084361454	4.09766249493471\\
2.59586528842948	4.09149492581815\\
2.59919973324442	4.08533364782944\\
2.60253417805935	4.07917870973676\\
2.60586862287429	4.07303015959015\\
2.60920306768923	4.06688804472906\\
2.61253751250417	4.06075241178973\\
2.61587195731911	4.05462330671251\\
2.61920640213404	4.04850077474915\\
2.62254084694898	4.04238486046995\\
2.62587529176392	4.03627560777095\\
2.62920973657886	4.03017305988091\\
2.6325441813938	4.02407725936833\\
2.63587862620874	4.01798824814838\\
2.63921307102367	4.01190606748967\\
2.64254751583861	4.00583075802114\\
2.64588196065355	3.99976235973867\\
2.64921640546849	3.99370091201178\\
2.65255085028343	3.98764645359019\\
2.65588529509837	3.98159902261036\\
2.6592197399133	3.97555865660189\\
2.66255418472824	3.96952539249398\\
2.66588862954318	3.9634992666217\\
2.66922307435812	3.95748031473224\\
2.67255751917306	3.95146857199118\\
2.675891963988	3.94546407298858\\
2.67922640880293	3.93946685174505\\
2.68256085361787	3.93347694171781\\
2.68589529843281	3.92749437580661\\
2.68922974324775	3.92151918635967\\
2.69256418806269	3.91555140517949\\
2.69589863287763	3.90959106352864\\
2.69923307769256	3.90363819213553\\
2.7025675225075	3.89769282120002\\
2.70590196732244	3.89175498039908\\
2.70923641213738	3.88582469889235\\
2.71257085695232	3.87990200532761\\
2.71590530176726	3.87398692784627\\
2.71923974658219	3.86807949408876\\
2.72257419139713	3.86217973119988\\
2.72590863621207	3.85628766583404\\
2.72924308102701	3.85040332416058\\
2.73257752584195	3.84452673186893\\
2.73591197065689	3.83865791417369\\
2.73924641547182	3.83279689581982\\
2.74258086028676	3.82694370108757\\
2.7459153051017	3.82109835379756\\
2.74924974991664	3.81526087731566\\
2.75258419473158	3.80943129455787\\
2.75591863954652	3.80360962799522\\
2.75925308436145	3.7977958996585\\
2.76258752917639	3.79199013114304\\
2.76592197399133	3.78619234361341\\
2.76925641880627	3.78040255780803\\
2.77259086362121	3.77462079404385\\
2.77592530843615	3.76884707222082\\
2.77925975325108	3.76308141182649\\
2.78259419806602	3.75732383194043\\
2.78592864288096	3.75157435123867\\
2.7892630876959	3.74583298799806\\
2.79259753251084	3.74009976010067\\
2.79593197732578	3.73437468503802\\
2.79926642214071	3.72865777991537\\
2.80260086695565	3.72294906145592\\
2.80593531177059	3.71724854600499\\
2.80926975658553	3.71155624953413\\
2.81260420140047	3.70587218764522\\
2.81593864621541	3.70019637557452\\
2.81927309103034	3.69452882819669\\
2.82260753584528	3.68886956002871\\
2.82594198066022	3.68321858523386\\
2.82927642547516	3.67757591762559\\
2.8326108702901	3.67194157067136\\
2.83594531510504	3.66631555749647\\
2.83927975991997	3.66069789088783\\
2.84261420473491	3.65508858329768\\
2.84594864954985	3.64948764684731\\
2.84928309436479	3.64389509333074\\
2.85261753917973	3.6383109342183\\
2.85595198399466	3.63273518066025\\
2.8592864288096	3.62716784349035\\
2.86262087362454	3.62160893322936\\
2.86595531843948	3.61605846008851\\
2.86928976325442	3.61051643397299\\
2.87262420806936	3.60498286448533\\
2.87595865288429	3.59945776092882\\
2.87929309769923	3.59394113231082\\
2.88262754251417	3.58843298734611\\
2.88596198732911	3.58293333446014\\
2.88929643214405	3.5774421817923\\
2.89263087695899	3.57195953719915\\
2.89596532177392	3.56648540825758\\
2.89929976658886	3.56101980226798\\
2.9026342114038	3.55556272625734\\
2.90596865621874	3.55011418698239\\
2.90930310103368	3.5446741909326\\
2.91263754584862	3.53924274433327\\
2.91597199066355	3.53381985314849\\
2.91930643547849	3.52840552308411\\
2.92264088029343	3.52299975959071\\
2.92597532510837	3.5176025678665\\
2.92930976992331	3.51221395286018\\
2.93264421473825	3.50683391927381\\
2.93597865955318	3.50146247156566\\
2.93931310436812	3.49609961395297\\
2.94264754918306	3.49074535041473\\
2.945981993998	3.48539968469444\\
2.94931643881294	3.48006262030279\\
2.95265088362788	3.47473416052039\\
2.95598532844281	3.4694143084004\\
2.95931977325775	3.46410306677117\\
2.96265421807269	3.45880043823884\\
2.96598866288763	3.45350642518995\\
2.96932310770257	3.44822102979398\\
2.97265755251751	3.44294425400585\\
2.97599199733244	3.43767609956849\\
2.97932644214738	3.43241656801525\\
2.98266088696232	3.42716566067242\\
2.98599533177726	3.4219233786616\\
2.9893297765922	3.41668972290215\\
2.99266422140714	3.41146469411357\\
2.99599866622207	3.40624829281783\\
2.99933311103701	3.40104051934171\\
3.00266755585195	3.39584137381916\\
3.00600200066689	3.39065085619351\\
3.00933644548183	3.38546896621981\\
3.01267089029677	3.38029570346701\\
3.0160053351117	3.37513106732024\\
3.01933977992664	3.36997505698296\\
3.02267422474158	3.36482767147915\\
3.02600866955652	3.35968890965548\\
3.02934311437146	3.35455877018342\\
3.0326775591864	3.34943725156137\\
3.03601200400133	3.34432435211673\\
3.03934644881627	3.33922007000798\\
3.04268089363121	3.33412440322676\\
3.04601533844615	3.32903734959981\\
3.04934978326109	3.32395890679109\\
3.05268422807603	3.31888907230366\\
3.05601867289096	3.31382784348173\\
3.0593531177059	3.30877521751257\\
3.06268756252084	3.30373119142843\\
3.06602200733578	3.29869576210846\\
3.06935645215072	3.29366892628062\\
3.07269089696566	3.28865068052349\\
3.07602534178059	3.2836410212682\\
3.07935978659553	3.27863994480021\\
3.08269423141047	3.27364744726112\\
3.08602867622541	3.26866352465049\\
3.08936312104035	3.26368817282763\\
3.09269756585529	3.2587213875133\\
3.09603201067022	3.25376316429154\\
3.09936645548516	3.2488134986113\\
3.1027009003001	3.24387238578821\\
3.10603534511504	3.23893982100626\\
3.10936978992998	3.23401579931946\\
3.11270423474491	3.22910031565349\\
3.11603867955985	3.22419336480735\\
3.11937312437479	3.219294941455\\
3.12270756918973	3.21440504014691\\
3.12604201400467	3.20952365531173\\
3.12937645881961	3.20465078125778\\
3.13271090363454	3.19978641217468\\
3.13604534844948	3.19493054213482\\
3.13937979326442	3.19008316509497\\
3.14271423807936	3.18524427489771\\
3.1460486828943	3.18041386527297\\
3.14938312770924	3.17559192983951\\
3.15271757252417	3.17077846210636\\
3.15605201733911	3.1659734554743\\
3.15938646215405	3.16117690323727\\
3.16272090696899	3.15638879858379\\
3.16605535178393	3.15160913459842\\
3.16938979659887	3.14683790426305\\
3.1727242414138	3.14207510045839\\
3.17605868622874	3.13732071596524\\
3.17939313104368	3.13257474346591\\
3.18272757585862	3.12783717554551\\
3.18606202067356	3.1231080046933\\
3.1893964654885	3.11838722330397\\
3.19273091030343	3.11367482367897\\
3.19606535511837	3.10897079802777\\
3.19939979993331	3.10427513846912\\
3.20273424474825	3.09958783703235\\
3.20606868956319	3.09490888565856\\
3.20940313437813	3.09023827620187\\
3.21273757919306	3.08557600043067\\
3.216072024008	3.08092205002877\\
3.21940646882294	3.07627641659662\\
3.22274091363788	3.07163909165252\\
3.22607535845282	3.06701006663374\\
3.22940980326776	3.06238933289768\\
3.23274424808269	3.05777688172306\\
3.23607869289763	3.05317270431102\\
3.23941313771257	3.04857679178622\\
3.24274758252751	3.043989135198\\
3.24608202734245	3.03940972552145\\
3.24941647215739	3.0348385536585\\
3.25275091697232	3.03027561043898\\
3.25608536178726	3.02572088662173\\
3.2594198066022	3.0211743728956\\
3.26275425141714	3.01663605988053\\
3.26608869623208	3.01210593812856\\
3.26942314104702	3.00758399812487\\
3.27275758586195	3.00307023028878\\
3.27609203067689	2.99856462497474\\
3.27942647549183	2.99406717247336\\
3.28276092030677	2.98957786301232\\
3.28609536512171	2.98509668675742\\
3.28942980993665	2.98062363381347\\
3.29276425475158	2.9761586942253\\
3.29609869956652	2.97170185797864\\
3.29943314438146	2.96725311500109\\
3.3027675891964	2.96281245516304\\
3.30610203401134	2.95837986827855\\
3.30943647882628	2.95395534410628\\
3.31277092364121	2.94953887235038\\
3.31610536845615	2.94513044266135\\
3.31943981327109	2.94073004463694\\
3.32277425808603	2.93633766782299\\
3.32610870290097	2.9319533017143\\
3.32944314771591	2.92757693575548\\
3.33277759253084	2.92320855934177\\
3.33611203734578	2.91884816181988\\
3.33944648216072	2.9144957324888\\
3.34278092697566	2.91015126060065\\
3.3461153717906	2.9058147353614\\
3.34944981660554	2.90148614593176\\
3.35278426142047	2.89716548142789\\
3.35611870623541	2.89285273092223\\
3.35945315105035	2.88854788344423\\
3.36278759586529	2.88425092798114\\
3.36612204068023	2.87996185347874\\
3.36945648549516	2.8756806488421\\
3.3727909303101	2.87140730293632\\
3.37612537512504	2.86714180458724\\
3.37945981993998	2.8628841425822\\
3.38279426475492	2.85863430567069\\
3.38612870956986	2.85439228256513\\
3.38946315438479	2.85015806194151\\
3.39279759919973	2.84593163244011\\
3.39613204401467	2.8417129826662\\
3.39946648882961	2.83750210119066\\
3.40280093364455	2.83329897655072\\
3.40613537845949	2.82910359725056\\
3.40946982327442	2.82491595176201\\
3.41280426808936	2.82073602852519\\
3.4161387129043	2.81656381594911\\
3.41947315771924	2.81239930241238\\
3.42280760253418	2.80824247626377\\
3.42614204734912	2.80409332582285\\
3.42947649216405	2.79995183938064\\
3.43281093697899	2.79581800520016\\
3.43614538179393	2.79169181151708\\
3.43947982660887	2.78757324654028\\
3.44281427142381	2.78346229845246\\
3.44614871623875	2.77935895541072\\
3.44948316105368	2.77526320554712\\
3.45281760586862	2.77117503696926\\
3.45615205068356	2.76709443776086\\
3.4594864954985	2.76302139598228\\
3.46282094031344	2.75895589967111\\
3.46615538512838	2.75489793684268\\
3.46948982994331	2.75084749549063\\
3.47282427475825	2.74680456358741\\
3.47615871957319	2.74276912908484\\
3.47949316438813	2.73874117991463\\
3.48282760920307	2.73472070398887\\
3.48616205401801	2.73070768920054\\
3.48949649883294	2.72670212342407\\
3.49283094364788	2.72270399451575\\
3.49616538846282	2.71871329031432\\
3.49949983327776	2.71472999864138\\
3.5028342780927	2.7107541073019\\
3.50616872290764	2.70678560408474\\
3.50950316772257	2.70282447676304\\
3.51283761253751	2.69887071309475\\
3.51617205735245	2.69492430082308\\
3.51950650216739	2.69098522767694\\
3.52284094698233	2.68705348137141\\
3.52617539179727	2.68312904960816\\
3.5295098366122	2.67921192007593\\
3.53284428142714	2.67530208045095\\
3.53617872624208	2.67139951839734\\
3.53951317105702	2.6675042215676\\
3.54284761587196	2.66361617760299\\
3.5461820606869	2.65973537413394\\
3.54951650550183	2.65586179878049\\
3.55285095031677	2.6519954391527\\
3.55618539513171	2.64813628285103\\
3.55951983994665	2.64428431746675\\
3.56285428476159	2.64043953058234\\
3.56618872957653	2.63660190977187\\
3.56952317439146	2.63277144260139\\
3.5728576192064	2.62894811662933\\
3.57619206402134	2.62513191940685\\
3.57952650883628	2.62132283847822\\
3.58286095365122	2.61752086138119\\
3.58619539846616	2.61372597564736\\
3.58952984328109	2.60993816880255\\
3.59286428809603	2.60615742836712\\
3.59619873291097	2.60238374185636\\
3.59953317772591	2.59861709678081\\
3.60286762254085	2.59485748064664\\
3.60620206735579	2.59110488095594\\
3.60953651217072	2.58735928520709\\
3.61287095698566	2.58362068089511\\
3.6162054018006	2.57988905551192\\
3.61953984661554	2.57616439654675\\
3.62287429143048	2.5724466914864\\
3.62620873624541	2.56873592781556\\
3.62954318106035	2.56503209301718\\
3.63287762587529	2.5613351745727\\
3.63621207069023	2.55764515996242\\
3.63954651550517	2.55396203666577\\
3.64288096032011	2.55028579216162\\
3.64621540513504	2.54661641392856\\
3.64954984994998	2.54295388944522\\
3.65288429476492	2.53929820619054\\
3.65621873957986	2.53564935164405\\
3.6595531843948	2.53200731328617\\
3.66288762920974	2.52837207859846\\
3.66622207402467	2.52474363506395\\
3.66955651883961	2.52112197016734\\
3.67289096365455	2.51750707139531\\
3.67622540846949	2.5138989262368\\
3.67955985328443	2.51029752218322\\
3.68289429809937	2.50670284672877\\
3.6862287429143	2.50311488737065\\
3.68956318772924	2.49953363160933\\
3.69289763254418	2.49595906694879\\
3.69623207735912	2.49239118089681\\
3.69956652217406	2.48882996096514\\
3.702900966989	2.48527539466979\\
3.70623541180393	2.48172746953127\\
3.70956985661887	2.47818617307481\\
3.71290430143381	2.47465149283059\\
3.71623874624875	2.47112341633396\\
3.71957319106369	2.4676019311257\\
3.72290763587863	2.46408702475222\\
3.72624208069356	2.46057868476578\\
3.7295765255085	2.45707689872472\\
3.73291097032344	2.45358165419365\\
3.73624541513838	2.45009293874369\\
3.73957985995332	2.44661073995268\\
3.74291430476826	2.44313504540537\\
3.74624874958319	2.43966584269363\\
3.74958319439813	2.43620311941666\\
3.75291763921307	2.43274686318117\\
3.75625208402801	2.4292970616016\\
3.75958652884295	2.42585370230031\\
3.76292097365789	2.42241677290777\\
3.76625541847282	2.41898626106273\\
3.76958986328776	2.41556215441245\\
3.7729243081027	2.41214444061282\\
3.77625875291764	2.40873310732863\\
3.77959319773258	2.40532814223367\\
3.78292764254752	2.40192953301094\\
3.78626208736245	2.39853726735283\\
3.78959653217739	2.3951513329613\\
3.79293097699233	2.39177171754801\\
3.79626542180727	2.38839840883455\\
3.79959986662221	2.38503139455256\\
3.80293431143715	2.38167066244388\\
3.80626875625208	2.37831620026079\\
3.80960320106702	2.37496799576608\\
3.81293764588196	2.37162603673327\\
3.8162720906969	2.36829031094672\\
3.81960653551184	2.36496080620183\\
3.82294098032678	2.36163751030516\\
3.82627542514171	2.35832041107457\\
3.82960986995665	2.3550094963394\\
3.83294431477159	2.35170475394061\\
3.83627875958653	2.34840617173089\\
3.83961320440147	2.34511373757484\\
3.84294764921641	2.34182743934908\\
3.84628209403134	2.33854726494241\\
3.84961653884628	2.33527320225595\\
3.85295098366122	2.33200523920323\\
3.85628542847616	2.32874336371038\\
3.8596198732911	2.32548756371622\\
3.86295431810604	2.32223782717239\\
3.86628876292097	2.31899414204352\\
3.86962320773591	2.31575649630728\\
3.87295765255085	2.31252487795458\\
3.87629209736579	2.30929927498962\\
3.87962654218073	2.30607967543009\\
3.88296098699567	2.3028660673072\\
3.8862954318106	2.29965843866585\\
3.88962987662554	2.29645677756474\\
3.89296432144048	2.29326107207648\\
3.89629876625542	2.29007131028767\\
3.89963321107036	2.28688748029906\\
3.9029676558853	2.28370957022563\\
3.90630210070023	2.28053756819667\\
3.90963654551517	2.27737146235594\\
3.91297099033011	2.27421124086175\\
3.91630543514505	2.27105689188703\\
3.91963987995999	2.26790840361947\\
3.92297432477493	2.26476576426162\\
3.92630876958986	2.26162896203094\\
3.9296432144048	2.25849798515996\\
3.93297765921974	2.2553728218963\\
3.93631210403468	2.25225346050284\\
3.93964654884962	2.24913988925775\\
3.94298099366456	2.24603209645461\\
3.94631543847949	2.2429300704025\\
3.94964988329443	2.23983379942605\\
3.95298432810937	2.23674327186559\\
3.95631877292431	2.23365847607716\\
3.95965321773925	2.23057940043264\\
3.96298766255418	2.22750603331984\\
3.96632210736912	2.22443836314252\\
3.96965655218406	2.22137637832055\\
3.972990996999	2.21832006728991\\
3.97632544181394	2.21526941850281\\
3.97965988662888	2.21222442042778\\
3.98299433144381	2.20918506154967\\
3.98632877625875	2.20615133036982\\
3.98966322107369	2.20312321540606\\
3.99299766588863	2.20010070519278\\
3.99633211070357	2.19708378828105\\
3.99966655551851	2.19407245323865\\
4.00300100033344	2.19106668865012\\
4.00633544514838	2.18806648311689\\
4.00966988996332	2.18507182525725\\
4.01300433477826	2.18208270370651\\
4.0163387795932	2.17909910711698\\
4.01967322440814	2.17612102415808\\
4.02300766922307	2.17314844351637\\
4.02634211403801	2.17018135389565\\
4.02967655885295	2.16721974401697\\
4.03301100366789	2.1642636026187\\
4.03634544848283	2.16131291845659\\
4.03967989329777	2.15836768030384\\
4.0430143381127	2.15542787695112\\
4.04634878292764	2.15249349720665\\
4.04968322774258	2.14956452989621\\
4.05301767255752	2.14664096386325\\
4.05635211737246	2.1437227879689\\
4.0596865621874	2.140809991092\\
4.06302100700233	2.1379025621292\\
4.06635545181727	2.13500048999496\\
4.06968989663221	2.13210376362161\\
4.07302434144715	2.1292123719594\\
4.07635878626209	2.12632630397653\\
4.07969323107703	2.12344554865922\\
4.08302767589196	2.12057009501169\\
4.0863621207069	2.11769993205629\\
4.08969656552184	2.11483504883344\\
4.09303101033678	2.11197543440175\\
4.09636545515172	2.10912107783801\\
4.09969989996666	2.10627196823726\\
4.10303434478159	2.10342809471278\\
4.10636878959653	2.10058944639616\\
4.10970323441147	2.09775601243733\\
4.11303767922641	2.0949277820046\\
4.11637212404135	2.09210474428465\\
4.11970656885629	2.08928688848263\\
4.12304101367122	2.08647420382212\\
4.12637545848616	2.08366667954521\\
4.1297099033011	2.0808643049125\\
4.13304434811604	2.07806706920316\\
4.13637879293098	2.07527496171491\\
4.13971323774591	2.07248797176409\\
4.14304768256085	2.06970608868568\\
4.14638212737579	2.0669293018333\\
4.14971657219073	2.06415760057924\\
4.15305101700567	2.06139097431452\\
4.15638546182061	2.05862941244886\\
4.15971990663555	2.05587290441076\\
4.16305435145048	2.05312143964745\\
4.16638879626542	2.05037500762499\\
4.16972324108036	2.04763359782823\\
4.1730576858953	2.04489719976084\\
4.17639213071024	2.04216580294538\\
4.17972657552517	2.03943939692323\\
4.18306102034011	2.03671797125469\\
4.18639546515505	2.03400151551893\\
4.18972990996999	2.03129001931409\\
4.19306435478493	2.02858347225718\\
4.19639879959987	2.02588186398421\\
4.19973324441481	2.02318518415013\\
4.20306768922974	2.02049342242886\\
4.20640213404468	2.01780656851332\\
4.20973657885962	2.01512461211544\\
4.21307102367456	2.01244754296616\\
4.2164054684895	2.00977535081543\\
4.21973991330443	2.00710802543224\\
4.22307435811937	2.00444555660465\\
4.22640880293431	2.00178793413974\\
4.22974324774925	1.99913514786369\\
4.23307769256419	1.99648718762172\\
4.23641213737913	1.99384404327815\\
4.23974658219406	1.99120570471639\\
4.243081027009	1.98857216183893\\
4.24641547182394	1.98594340456737\\
4.24974991663888	1.98331942284241\\
4.25308436145382	1.98070020662388\\
4.25641880626876	1.97808574589071\\
4.25975325108369	1.97547603064094\\
4.26308769589863	1.97287105089176\\
4.26642214071357	1.97027079667947\\
4.26975658552851	1.96767525805951\\
4.27309103034345	1.96508442510644\\
4.27642547515839	1.96249828791396\\
4.27975991997332	1.95991683659491\\
4.28309436478826	1.95734006128125\\
4.2864288096032	1.95476795212409\\
4.28976325441814	1.95220049929368\\
4.29309769923308	1.94963769297939\\
4.29643214404802	1.94707952338972\\
4.29976658886295	1.94452598075232\\
4.30310103367789	1.94197705531397\\
4.30643547849283	1.93943273734055\\
4.30976992330777	1.9368930171171\\
4.31310436812271	1.93435788494776\\
4.31643881293765	1.93182733115579\\
4.31977325775258	1.92930134608357\\
4.32310770256752	1.92677992009259\\
4.32644214738246	1.92426304356344\\
4.3297765921974	1.92175070689581\\
4.33311103701234	1.91924290050848\\
4.33644548182728	1.91673961483932\\
4.33977992664221	1.91424084034528\\
4.34311437145715	1.91174656750238\\
4.34644881627209	1.90925678680572\\
4.34978326108703	1.90677148876944\\
4.35311770590197	1.90429066392675\\
4.35645215071691	1.90181430282989\\
4.35978659553184	1.89934239605013\\
4.36312104034678	1.89687493417778\\
4.36645548516172	1.89441190782215\\
4.36978992997666	1.89195330761156\\
4.3731243747916	1.88949912419334\\
4.37645881960654	1.88704934823379\\
4.37979326442147	1.88460397041817\\
4.38312770923641	1.88216298145074\\
4.38646215405135	1.87972637205469\\
4.38979659886629	1.87729413297214\\
4.39313104368123	1.87486625496416\\
4.39646548849617	1.87244272881073\\
4.3997999333111	1.87002354531072\\
4.40313437812604	1.8676086952819\\
4.40646882294098	1.86519816956092\\
4.40980326775592	1.86279195900329\\
4.41313771257086	1.86039005448337\\
4.4164721573858	1.85799244689435\\
4.41980660220073	1.85559912714825\\
4.42314104701567	1.85321008617588\\
4.42647549183061	1.85082531492686\\
4.42980993664555	1.84844480436959\\
4.43314438146049	1.8460685454912\\
4.43647882627543	1.84369652929759\\
4.43981327109036	1.84132874681339\\
4.4431477159053	1.83896518908192\\
4.44648216072024	1.83660584716523\\
4.44981660553518	1.834250712144\\
4.45315105035012	1.83189977511763\\
4.45648549516506	1.82955302720412\\
4.45981993997999	1.82721045954012\\
4.46315438479493	1.82487206328087\\
4.46648882960987	1.82253782960022\\
4.46982327442481	1.82020774969059\\
4.47315771923975	1.81788181476294\\
4.47649216405468	1.81556001604678\\
4.47982660886962	1.81324234479013\\
4.48316105368456	1.81092879225952\\
4.4864954984995	1.80861934973994\\
4.48982994331444	1.80631400853485\\
4.49316438812938	1.80401275996614\\
4.49649883294432	1.80171559537413\\
4.49983327775925	1.79942250611754\\
4.50316772257419	1.79713348357344\\
4.50650216738913	1.79484851913729\\
4.50983661220407	1.79256760422288\\
4.51317105701901	1.79029073026231\\
4.51650550183394	1.78801788870597\\
4.51983994664888	1.78574907102253\\
4.52317439146382	1.78348426869891\\
4.52650883627876	1.78122347324026\\
4.5298432810937	1.77896667616995\\
4.53317772590864	1.7767138690295\\
4.53651217072357	1.77446504337864\\
4.53984661553851	1.7722201907952\\
4.54318106035345	1.76997930287515\\
4.54651550516839	1.76774237123256\\
4.54984994998333	1.76550938749956\\
4.55318439479827	1.76328034332633\\
4.5565188396132	1.76105523038109\\
4.55985328442814	1.75883404035004\\
4.56318772924308	1.75661676493738\\
4.56652217405802	1.75440339586525\\
4.56985661887296	1.75219392487373\\
4.5731910636879	1.74998834372082\\
4.57652550850283	1.74778664418236\\
4.57985995331777	1.74558881805211\\
4.58319439813271	1.74339485714161\\
4.58652884294765	1.74120475328024\\
4.58986328776259	1.73901849831515\\
4.59319773257753	1.73683608411126\\
4.59653217739246	1.73465750255123\\
4.5998666222074	1.73248274553541\\
4.60320106702234	1.73031180498185\\
4.60653551183728	1.72814467282626\\
4.60986995665222	1.72598134102198\\
4.61320440146716	1.72382180153995\\
4.61653884628209	1.7216660463687\\
4.61987329109703	1.71951406751432\\
4.62320773591197	1.71736585700042\\
4.62654218072691	1.71522140686812\\
4.62987662554185	1.71308070917603\\
4.63321107035679	1.71094375600019\\
4.63654551517172	1.70881053943407\\
4.63987995998666	1.70668105158856\\
4.6432144048016	1.70455528459189\\
4.64654884961654	1.70243323058966\\
4.64988329443148	1.70031488174477\\
4.65321773924642	1.69820023023743\\
4.65655218406135	1.69608926826509\\
4.65988662887629	1.69398198804247\\
4.66322107369123	1.69187838180147\\
4.66655551850617	1.68977844179119\\
4.66988996332111	1.68768216027788\\
4.67322440813605	1.6855895295449\\
4.67655885295098	1.68350054189275\\
4.67989329776592	1.68141518963897\\
4.68322774258086	1.67933346511814\\
4.6865621873958	1.6772553606819\\
4.68989663221074	1.67518086869882\\
4.69323107702568	1.67310998155448\\
4.69656552184061	1.67104269165136\\
4.69989996665555	1.66897899140886\\
4.70323441147049	1.66691887326325\\
4.70656885628543	1.66486232966767\\
4.70990330110037	1.66280935309203\\
4.7132377459153	1.66075993602309\\
4.71657219073024	1.65871407096433\\
4.71990663554518	1.65667175043598\\
4.72324108036012	1.65463296697498\\
4.72657552517506	1.65259771313494\\
4.72990996999	1.65056598148611\\
4.73324441480494	1.64853776461537\\
4.73657885961987	1.64651305512619\\
4.73991330443481	1.6444918456386\\
4.74324774924975	1.64247412878917\\
4.74658219406469	1.64045989723095\\
4.74991663887963	1.63844914363348\\
4.75325108369456	1.63644186068276\\
4.7565855285095	1.63443804108117\\
4.75991997332444	1.63243767754751\\
4.76325441813938	1.63044076281691\\
4.76658886295432	1.62844728964085\\
4.76992330776926	1.6264572507871\\
4.7732577525842	1.6244706390397\\
4.77659219739913	1.62248744719892\\
4.77992664221407	1.62050766808126\\
4.78326108702901	1.61853129451938\\
4.78659553184395	1.61655831936209\\
4.78992997665889	1.61458873547435\\
4.79326442147382	1.61262253573718\\
4.79659886628876	1.61065971304768\\
4.7999333111037	1.60870026031897\\
4.80326775591864	1.60674417048018\\
4.80660220073358	1.60479143647642\\
4.80993664554852	1.60284205126871\\
4.81327109036345	1.60089600783403\\
4.81660553517839	1.59895329916521\\
4.81993997999333	1.59701391827094\\
4.82327442480827	1.59507785817573\\
4.82660886962321	1.59314511191989\\
4.82994331443815	1.5912156725595\\
4.83327775925308	1.58928953316635\\
4.83661220406802	1.58736668682795\\
4.83994664888296	1.58544712664748\\
4.8432810936979	1.58353084574377\\
4.84661553851284	1.58161783725124\\
4.84994998332778	1.57970809431991\\
4.85328442814271	1.57780161011535\\
4.85661887295765	1.57589837781865\\
4.85995331777259	1.57399839062639\\
4.86328776258753	1.57210164175062\\
4.86662220740247	1.57020812441882\\
4.86995665221741	1.56831783187385\\
4.87329109703234	1.56643075737397\\
4.87662554184728	1.56454689419276\\
4.87995998666222	1.56266623561912\\
4.88329443147716	1.56078877495724\\
4.8866288762921	1.55891450552654\\
4.88996332110704	1.55704342066167\\
4.89329776592197	1.55517551371247\\
4.89663221073691	1.55331077804393\\
4.89996665555185	1.55144920703617\\
4.90330110036679	1.54959079408444\\
4.90663554518173	1.547735532599\\
4.90996998999667	1.5458834160052\\
4.9133044348116	1.54403443774336\\
4.91663887962654	1.54218859126881\\
4.91997332444148	1.54034587005181\\
4.92330776925642	1.53850626757752\\
4.92664221407136	1.53666977734602\\
4.9299766588863	1.53483639287222\\
4.93331110370123	1.53300610768586\\
4.93664554851617	1.53117891533149\\
4.93997999333111	1.5293548093684\\
4.94331443814605	1.52753378337065\\
4.94664888296099	1.52571583092695\\
4.94998332777593	1.52390094564075\\
4.95331777259086	1.52208912113008\\
4.9566522174058	1.52028035102764\\
4.95998666222074	1.51847462898066\\
4.96332110703568	1.51667194865096\\
4.96665555185062	1.51487230371488\\
4.96998999666556	1.51307568786323\\
4.97332444148049	1.51128209480129\\
4.97665888629543	1.5094915182488\\
4.97999333111037	1.50770395193985\\
4.98332777592531	1.50591938962295\\
4.98666222074025	1.50413782506091\\
4.98999666555518	1.50235925203089\\
4.99333111037012	1.50058366432431\\
4.99666555518506	1.49881105574683\\
5	1.49704142011834\\
};
\addplot [color=mycolor2,line width=0.9pt, forget plot]
  table[row sep=crcr]{%
-5	5.38661124569175\\
-4.99666555518506	5.39116445433505\\
-4.99333111037012	5.3957248200241\\
-4.98999666555518	5.4002923587502\\
-4.98666222074025	5.40486708655027\\
-4.98332777592531	5.40944901950693\\
-4.97999333111037	5.41403817374871\\
-4.97665888629543	5.41863456545018\\
-4.97332444148049	5.42323821083213\\
-4.96998999666556	5.4278491261617\\
-4.96665555185062	5.43246732775256\\
-4.96332110703568	5.43709283196508\\
-4.95998666222074	5.44172565520645\\
-4.9566522174058	5.44636581393088\\
-4.95331777259086	5.45101332463976\\
-4.94998332777593	5.45566820388178\\
-4.94664888296099	5.46033046825316\\
-4.94331443814605	5.46500013439774\\
-4.93997999333111	5.46967721900721\\
-4.93664554851617	5.47436173882124\\
-4.93331110370123	5.47905371062764\\
-4.9299766588863	5.48375315126254\\
-4.92664221407136	5.48846007761058\\
-4.92330776925642	5.49317450660502\\
-4.91997332444148	5.49789645522796\\
-4.91663887962654	5.50262594051049\\
-4.9133044348116	5.50736297953285\\
-4.90996998999667	5.51210758942461\\
-4.90663554518173	5.51685978736486\\
-4.90330110036679	5.52161959058234\\
-4.89996665555185	5.52638701635564\\
-4.89663221073691	5.53116208201338\\
-4.89329776592197	5.53594480493436\\
-4.88996332110704	5.54073520254775\\
-4.8866288762921	5.54553329233326\\
-4.88329443147716	5.55033909182132\\
-4.87995998666222	5.55515261859325\\
-4.87662554184728	5.55997389028144\\
-4.87329109703234	5.56480292456953\\
-4.86995665221741	5.5696397391926\\
-4.86662220740247	5.57448435193731\\
-4.86328776258753	5.57933678064213\\
-4.85995331777259	5.58419704319749\\
-4.85661887295765	5.58906515754597\\
-4.85328442814271	5.59394114168248\\
-4.84994998332778	5.59882501365444\\
-4.84661553851284	5.60371679156199\\
-4.8432810936979	5.60861649355811\\
-4.83994664888296	5.61352413784891\\
-4.83661220406802	5.61843974269368\\
-4.83327775925308	5.62336332640522\\
-4.82994331443815	5.62829490734992\\
-4.82660886962321	5.63323450394799\\
-4.82327442480827	5.63818213467365\\
-4.81993997999333	5.64313781805533\\
-4.81660553517839	5.64810157267581\\
-4.81327109036345	5.65307341717248\\
-4.80993664554852	5.65805337023748\\
-4.80660220073358	5.66304145061794\\
-4.80326775591864	5.6680376771161\\
-4.7999333111037	5.6730420685896\\
-4.79659886628876	5.67805464395158\\
-4.79326442147382	5.68307542217096\\
-4.78992997665889	5.68810442227258\\
-4.78659553184395	5.69314166333741\\
-4.78326108702901	5.69818716450276\\
-4.77992664221407	5.70324094496248\\
-4.77659219739913	5.70830302396715\\
-4.7732577525842	5.71337342082428\\
-4.76992330776926	5.71845215489852\\
-4.76658886295432	5.72353924561186\\
-4.76325441813938	5.72863471244382\\
-4.75991997332444	5.73373857493169\\
-4.7565855285095	5.73885085267069\\
-4.75325108369456	5.7439715653142\\
-4.74991663887963	5.74910073257397\\
-4.74658219406469	5.75423837422032\\
-4.74324774924975	5.75938451008234\\
-4.73991330443481	5.76453916004811\\
-4.73657885961987	5.76970234406493\\
-4.73324441480494	5.77487408213949\\
-4.72990996999	5.7800543943381\\
-4.72657552517506	5.7852433007869\\
-4.72324108036012	5.79044082167209\\
-4.71990663554518	5.79564697724014\\
-4.71657219073024	5.80086178779797\\
-4.7132377459153	5.80608527371321\\
-4.70990330110037	5.81131745541439\\
-4.70656885628543	5.8165583533912\\
-4.70323441147049	5.82180798819462\\
-4.69989996665555	5.82706638043725\\
-4.69656552184061	5.83233355079345\\
-4.69323107702568	5.83760951999959\\
-4.68989663221074	5.84289430885428\\
-4.6865621873958	5.84818793821858\\
-4.68322774258086	5.85349042901624\\
-4.67989329776592	5.85880180223388\\
-4.67655885295098	5.86412207892129\\
-4.67322440813605	5.8694512801916\\
-4.66988996332111	5.87478942722152\\
-4.66655551850617	5.88013654125158\\
-4.66322107369123	5.88549264358636\\
-4.65988662887629	5.89085775559471\\
-4.65655218406135	5.89623189870998\\
-4.65321773924642	5.90161509443027\\
-4.64988329443148	5.90700736431864\\
-4.64654884961654	5.91240873000338\\
-4.6432144048016	5.9178192131782\\
-4.63987995998666	5.9232388356025\\
-4.63654551517172	5.92866761910161\\
-4.63321107035679	5.934105585567\\
-4.62987662554185	5.93955275695653\\
-4.62654218072691	5.94500915529471\\
-4.62320773591197	5.95047480267294\\
-4.61987329109703	5.95594972124971\\
-4.61653884628209	5.9614339332509\\
-4.61320440146716	5.96692746096999\\
-4.60986995665222	5.97243032676831\\
-4.60653551183728	5.9779425530753\\
-4.60320106702234	5.98346416238874\\
-4.5998666222074	5.98899517727502\\
-4.59653217739246	5.99453562036936\\
-4.59319773257753	6.0000855143761\\
-4.58986328776259	6.00564488206891\\
-4.58652884294765	6.01121374629108\\
-4.58319439813271	6.01679212995574\\
-4.57985995331777	6.02238005604614\\
-4.57652550850283	6.02797754761591\\
-4.5731910636879	6.03358462778928\\
-4.56985661887296	6.03920131976139\\
-4.56652217405802	6.0448276467985\\
-4.56318772924308	6.0504636322383\\
-4.55985328442814	6.0561092994901\\
-4.5565188396132	6.0617646720352\\
-4.55318439479827	6.06742977342703\\
-4.54984994998333	6.07310462729151\\
-4.54651550516839	6.07878925732727\\
-4.54318106035345	6.08448368730595\\
-4.53984661553851	6.0901879410724\\
-4.53651217072357	6.09590204254505\\
-4.53317772590864	6.10162601571609\\
-4.5298432810937	6.1073598846518\\
-4.52650883627876	6.11310367349278\\
-4.52317439146382	6.11885740645426\\
-4.51983994664888	6.12462110782634\\
-4.51650550183394	6.13039480197433\\
-4.51317105701901	6.13617851333893\\
-4.50983661220407	6.14197226643658\\
-4.50650216738913	6.14777608585975\\
-4.50316772257419	6.15358999627714\\
-4.49983327775925	6.15941402243406\\
-4.49649883294432	6.16524818915264\\
-4.49316438812938	6.17109252133216\\
-4.48982994331444	6.17694704394929\\
-4.4864954984995	6.18281178205843\\
-4.48316105368456	6.18868676079197\\
-4.47982660886962	6.19457200536057\\
-4.47649216405468	6.20046754105346\\
-4.47315771923975	6.20637339323875\\
-4.46982327442481	6.21228958736368\\
-4.46648882960987	6.21821614895497\\
-4.46315438479493	6.22415310361907\\
-4.45981993997999	6.23010047704248\\
-4.45648549516506	6.23605829499202\\
-4.45315105035012	6.24202658331518\\
-4.44981660553518	6.24800536794037\\
-4.44648216072024	6.25399467487726\\
-4.4431477159053	6.25999453021703\\
-4.43981327109036	6.26600496013276\\
-4.43647882627543	6.27202599087964\\
-4.43314438146049	6.27805764879534\\
-4.42980993664555	6.28409996030031\\
-4.42647549183061	6.29015295189807\\
-4.42314104701567	6.29621665017553\\
-4.41980660220073	6.30229108180331\\
-4.4164721573858	6.30837627353602\\
-4.41313771257086	6.31447225221265\\
-4.40980326775592	6.3205790447568\\
-4.40646882294098	6.32669667817703\\
-4.40313437812604	6.33282517956723\\
-4.3997999333111	6.33896457610684\\
-4.39646548849617	6.34511489506126\\
-4.39313104368123	6.35127616378214\\
-4.38979659886629	6.35744840970767\\
-4.38646215405135	6.36363166036299\\
-4.38312770923641	6.36982594336042\\
-4.37979326442147	6.37603128639986\\
-4.37645881960654	6.3822477172691\\
-4.3731243747916	6.38847526384413\\
-4.36978992997666	6.3947139540895\\
-4.36645548516172	6.40096381605865\\
-4.36312104034678	6.40722487789421\\
-4.35978659553184	6.41349716782841\\
-4.35645215071691	6.41978071418335\\
-4.35311770590197	6.42607554537137\\
-4.34978326108703	6.43238168989538\\
-4.34644881627209	6.43869917634922\\
-4.34311437145715	6.445028033418\\
-4.33977992664221	6.45136828987844\\
-4.33644548182728	6.45771997459919\\
-4.33311103701234	6.46408311654125\\
-4.3297765921974	6.47045774475825\\
-4.32644214738246	6.47684388839685\\
-4.32310770256752	6.48324157669704\\
-4.31977325775258	6.48965083899256\\
-4.31643881293765	6.49607170471122\\
-4.31310436812271	6.50250420337526\\
-4.30976992330777	6.5089483646017\\
-4.30643547849283	6.51540421810273\\
-4.30310103367789	6.52187179368606\\
-4.29976658886295	6.52835112125527\\
-4.29643214404802	6.53484223081018\\
-4.29309769923308	6.54134515244725\\
-4.28976325441814	6.54785991635991\\
-4.2864288096032	6.55438655283895\\
-4.28309436478826	6.56092509227287\\
-4.27975991997332	6.56747556514829\\
-4.27642547515839	6.5740380020503\\
-4.27309103034345	6.58061243366284\\
-4.26975658552851	6.5871988907691\\
-4.26642214071357	6.59379740425186\\
-4.26308769589863	6.60040800509391\\
-4.25975325108369	6.60703072437842\\
-4.25641880626876	6.61366559328932\\
-4.25308436145382	6.62031264311169\\
-4.24974991663888	6.62697190523216\\
-4.24641547182394	6.63364341113927\\
-4.243081027009	6.64032719242392\\
-4.23974658219406	6.6470232807797\\
-4.23641213737913	6.65373170800332\\
-4.23307769256419	6.66045250599501\\
-4.22974324774925	6.66718570675889\\
-4.22640880293431	6.67393134240341\\
-4.22307435811937	6.68068944514172\\
-4.21973991330443	6.68746004729212\\
-4.2164054684895	6.69424318127838\\
-4.21307102367456	6.70103887963025\\
-4.20973657885962	6.70784717498381\\
-4.20640213404468	6.71466810008187\\
-4.20306768922974	6.72150168777445\\
-4.19973324441481	6.72834797101911\\
-4.19639879959987	6.73520698288143\\
-4.19306435478493	6.74207875653542\\
-4.18972990996999	6.7489633252639\\
-4.18639546515505	6.75586072245897\\
-4.18306102034011	6.76277098162242\\
-4.17972657552517	6.76969413636613\\
-4.17639213071024	6.77663022041254\\
-4.1730576858953	6.78357926759507\\
-4.16972324108036	6.7905413118585\\
-4.16638879626542	6.79751638725949\\
-4.16305435145048	6.80450452796695\\
-4.15971990663555	6.81150576826251\\
-4.15638546182061	6.81852014254093\\
-4.15305101700567	6.82554768531057\\
-4.14971657219073	6.83258843119384\\
-4.14638212737579	6.83964241492761\\
-4.14304768256085	6.84670967136367\\
-4.13971323774591	6.85379023546921\\
-4.13637879293098	6.86088414232722\\
-4.13304434811604	6.867991427137\\
-4.1297099033011	6.87511212521455\\
-4.12637545848616	6.88224627199311\\
-4.12304101367122	6.88939390302352\\
-4.11970656885629	6.89655505397477\\
-4.11637212404135	6.90372976063441\\
-4.11303767922641	6.91091805890905\\
-4.10970323441147	6.91811998482478\\
-4.10636878959653	6.9253355745277\\
-4.10303434478159	6.93256486428435\\
-4.09969989996666	6.93980789048219\\
-4.09636545515172	6.94706468963009\\
-4.09303101033678	6.95433529835879\\
-4.08969656552184	6.96161975342139\\
-4.0863621207069	6.96891809169384\\
-4.08302767589196	6.97623035017542\\
-4.07969323107703	6.9835565659892\\
-4.07635878626209	6.99089677638257\\
-4.07302434144715	6.99825101872771\\
-4.06968989663221	7.00561933052206\\
-4.06635545181727	7.01300174938889\\
-4.06302100700233	7.0203983130777\\
-4.0596865621874	7.0278090594648\\
-4.05635211737246	7.03523402655374\\
-4.05301767255752	7.04267325247591\\
-4.04968322774258	7.05012677549094\\
-4.04634878292764	7.05759463398728\\
-4.0430143381127	7.06507686648268\\
-4.03967989329777	7.07257351162473\\
-4.03634544848283	7.08008460819133\\
-4.03301100366789	7.08761019509127\\
-4.02967655885295	7.09515031136469\\
-4.02634211403801	7.10270499618363\\
-4.02300766922307	7.11027428885256\\
-4.01967322440814	7.1178582288089\\
-4.0163387795932	7.12545685562355\\
-4.01300433477826	7.13307020900141\\
-4.00966988996332	7.14069832878195\\
-4.00633544514838	7.14834125493969\\
-4.00300100033344	7.15599902758479\\
-3.99966655551851	7.16367168696358\\
-3.99633211070357	7.17135927345907\\
-3.99299766588863	7.17906182759154\\
-3.98966322107369	7.18677939001908\\
-3.98632877625875	7.19451200153812\\
-3.98299433144381	7.20225970308398\\
-3.97965988662888	7.21002253573148\\
-3.97632544181394	7.21780054069543\\
-3.972990996999	7.22559375933123\\
-3.96965655218406	7.23340223313543\\
-3.96632210736912	7.24122600374628\\
-3.96298766255418	7.24906511294433\\
-3.95965321773925	7.25691960265296\\
-3.95631877292431	7.264789514939\\
-3.95298432810937	7.27267489201326\\
-3.94964988329443	7.28057577623113\\
-3.94631543847949	7.28849221009318\\
-3.94298099366456	7.29642423624572\\
-3.93964654884962	7.30437189748139\\
-3.93631210403468	7.31233523673975\\
-3.93297765921974	7.32031429710788\\
-3.9296432144048	7.32830912182097\\
-3.92630876958986	7.33631975426293\\
-3.92297432477493	7.34434623796695\\
-3.91963987995999	7.35238861661615\\
-3.91630543514505	7.36044693404417\\
-3.91297099033011	7.36852123423576\\
-3.90963654551517	7.37661156132742\\
-3.90630210070023	7.38471795960799\\
-3.9029676558853	7.39284047351929\\
-3.89963321107036	7.4009791476567\\
-3.89629876625542	7.40913402676983\\
-3.89296432144048	7.41730515576313\\
-3.88962987662554	7.42549257969649\\
-3.8862954318106	7.4336963437859\\
-3.88296098699567	7.44191649340407\\
-3.87962654218073	7.4501530740811\\
-3.87629209736579	7.45840613150505\\
-3.87295765255085	7.46667571152265\\
-3.86962320773591	7.47496186013992\\
-3.86628876292097	7.4832646235228\\
-3.86295431810604	7.49158404799782\\
-3.8596198732911	7.49992018005278\\
-3.85628542847616	7.50827306633733\\
-3.85295098366122	7.51664275366373\\
-3.84961653884628	7.52502928900742\\
-3.84628209403134	7.53343271950775\\
-3.84294764921641	7.54185309246861\\
-3.83961320440147	7.55029045535915\\
-3.83627875958653	7.55874485581437\\
-3.83294431477159	7.56721634163591\\
-3.82960986995665	7.57570496079263\\
-3.82627542514171	7.58421076142136\\
-3.82294098032678	7.59273379182754\\
-3.81960653551184	7.60127410048595\\
-3.8162720906969	7.60983173604141\\
-3.81293764588196	7.6184067473094\\
-3.80960320106702	7.62699918327686\\
-3.80626875625208	7.63560909310284\\
-3.80293431143715	7.64423652611919\\
-3.79959986662221	7.65288153183133\\
-3.79626542180727	7.66154415991889\\
-3.79293097699233	7.67022446023649\\
-3.78959653217739	7.67892248281442\\
-3.78626208736245	7.68763827785937\\
-3.78292764254752	7.69637189575517\\
-3.77959319773258	7.70512338706349\\
-3.77625875291764	7.71389280252463\\
-3.7729243081027	7.72268019305817\\
-3.76958986328776	7.7314856097638\\
-3.76625541847282	7.74030910392197\\
-3.76292097365789	7.74915072699474\\
-3.75958652884295	7.75801053062643\\
-3.75625208402801	7.76688856664444\\
-3.75291763921307	7.77578488705998\\
-3.74958319439813	7.78469954406883\\
-3.74624874958319	7.79363259005209\\
-3.74291430476826	7.802584077577\\
-3.73957985995332	7.81155405939763\\
-3.73624541513838	7.82054258845574\\
-3.73291097032344	7.82954971788147\\
-3.7295765255085	7.83857550099419\\
-3.72624208069356	7.84761999130325\\
-3.72290763587863	7.85668324250877\\
-3.71957319106369	7.86576530850247\\
-3.71623874624875	7.87486624336838\\
-3.71290430143381	7.88398610138373\\
-3.70956985661887	7.8931249370197\\
-3.70623541180393	7.90228280494224\\
-3.702900966989	7.91145976001289\\
-3.69956652217406	7.92065585728955\\
-3.69623207735912	7.92987115202737\\
-3.69289763254418	7.93910569967951\\
-3.68956318772924	7.94835955589799\\
-3.6862287429143	7.95763277653451\\
-3.68289429809937	7.96692541764128\\
-3.67955985328443	7.97623753547187\\
-3.67622540846949	7.98556918648204\\
-3.67289096365455	7.9949204273306\\
-3.66955651883961	8.00429131488021\\
-3.66622207402467	8.01368190619828\\
-3.66288762920974	8.02309225855783\\
-3.6595531843948	8.03252242943829\\
-3.65621873957986	8.04197247652644\\
-3.65288429476492	8.0514424577172\\
-3.64954984994998	8.06093243111458\\
-3.64621540513504	8.07044245503249\\
-3.64288096032011	8.07997258799564\\
-3.63954651550517	8.08952288874046\\
-3.63621207069023	8.0990934162159\\
-3.63287762587529	8.10868422958444\\
-3.62954318106035	8.11829538822286\\
-3.62620873624541	8.12792695172325\\
-3.62287429143048	8.13757897989384\\
-3.61953984661554	8.14725153275992\\
-3.6162054018006	8.1569446705648\\
-3.61287095698566	8.16665845377066\\
-3.60953651217072	8.17639294305951\\
-3.60620206735579	8.18614819933411\\
-3.60286762254085	8.19592428371886\\
-3.59953317772591	8.20572125756083\\
-3.59619873291097	8.21553918243057\\
-3.59286428809603	8.22537812012315\\
-3.58952984328109	8.23523813265906\\
-3.58619539846616	8.24511928228518\\
-3.58286095365122	8.25502163147572\\
-3.57952650883628	8.26494524293317\\
-3.57619206402134	8.27489017958931\\
-3.5728576192064	8.28485650460611\\
-3.56952317439146	8.29484428137677\\
-3.56618872957653	8.30485357352664\\
-3.56285428476159	8.31488444491424\\
-3.55951983994665	8.32493695963223\\
-3.55618539513171	8.33501118200841\\
-3.55285095031677	8.34510717660667\\
-3.54951650550183	8.35522500822808\\
-3.5461820606869	8.36536474191179\\
-3.54284761587196	8.37552644293612\\
-3.53951317105702	8.38571017681953\\
-3.53617872624208	8.39591600932165\\
-3.53284428142714	8.4061440064443\\
-3.5295098366122	8.41639423443253\\
-3.52617539179727	8.42666675977561\\
-3.52284094698233	8.43696164920813\\
-3.51950650216739	8.44727896971099\\
-3.51617205735245	8.45761878851248\\
-3.51283761253751	8.4679811730893\\
-3.50950316772257	8.47836619116763\\
-3.50616872290764	8.48877391072421\\
-3.5028342780927	8.49920439998736\\
-3.49949983327776	8.5096577274381\\
-3.49616538846282	8.5201339618112\\
-3.49283094364788	8.53063317209624\\
-3.48949649883294	8.54115542753875\\
-3.48616205401801	8.55170079764124\\
-3.48282760920307	8.56226935216434\\
-3.47949316438813	8.57286116112788\\
-3.47615871957319	8.58347629481199\\
-3.47282427475825	8.59411482375823\\
-3.46948982994331	8.60477681877068\\
-3.46615538512838	8.61546235091708\\
-3.46282094031344	8.62617149152995\\
-3.4594864954985	8.63690431220772\\
-3.45615205068356	8.64766088481587\\
-3.45281760586862	8.65844128148806\\
-3.44948316105368	8.66924557462727\\
-3.44614871623875	8.680073836907\\
-3.44281427142381	8.69092614127235\\
-3.43947982660887	8.70180256094125\\
-3.43614538179393	8.7127031694056\\
-3.43281093697899	8.72362804043242\\
-3.42947649216405	8.73457724806508\\
-3.42614204734912	8.74555086662443\\
-3.42280760253418	8.75654897071004\\
-3.41947315771924	8.76757163520134\\
-3.4161387129043	8.77861893525887\\
-3.41280426808936	8.78969094632543\\
-3.40946982327442	8.80078774412738\\
-3.40613537845949	8.81190940467573\\
-3.40280093364455	8.82305600426749\\
-3.39946648882961	8.8342276194868\\
-3.39613204401467	8.84542432720622\\
-3.39279759919973	8.85664620458796\\
-3.38946315438479	8.86789332908507\\
-3.38612870956986	8.87916577844279\\
-3.38279426475492	8.89046363069972\\
-3.37945981993998	8.9017869641891\\
-3.37612537512504	8.91313585754011\\
-3.3727909303101	8.92451038967912\\
-3.36945648549516	8.93591063983095\\
-3.36612204068023	8.94733668752019\\
-3.36278759586529	8.95878861257247\\
-3.35945315105035	8.97026649511576\\
-3.35611870623541	8.98177041558167\\
-3.35278426142047	8.99330045470677\\
-3.34944981660554	9.00485669353387\\
-3.3461153717906	9.01643921341338\\
-3.34278092697566	9.02804809600461\\
-3.33944648216072	9.03968342327714\\
-3.33611203734578	9.05134527751208\\
-3.33277759253084	9.06303374130351\\
-3.32944314771591	9.07474889755975\\
-3.32610870290097	9.08649082950476\\
-3.32277425808603	9.09825962067948\\
-3.31943981327109	9.11005535494324\\
-3.31610536845615	9.12187811647507\\
-3.31277092364121	9.13372798977514\\
-3.30943647882628	9.14560505966609\\
-3.30610203401134	9.15750941129448\\
-3.3027675891964	9.16944113013216\\
-3.29943314438146	9.18140030197769\\
-3.29609869956652	9.1933870129577\\
-3.29276425475158	9.2054013495284\\
-3.28942980993665	9.21744339847695\\
-3.28609536512171	9.22951324692285\\
-3.28276092030677	9.24161098231948\\
-3.27942647549183	9.25373669245547\\
-3.27609203067689	9.26589046545615\\
-3.27275758586195	9.27807238978506\\
-3.26942314104702	9.29028255424536\\
-3.26608869623208	9.30252104798133\\
-3.26275425141714	9.31478796047982\\
-3.2594198066022	9.32708338157179\\
-3.25608536178726	9.33940740143373\\
-3.25275091697232	9.35176011058919\\
-3.24941647215739	9.3641415999103\\
-3.24608202734245	9.37655196061925\\
-3.24274758252751	9.38899128428982\\
-3.23941313771257	9.40145966284891\\
-3.23607869289763	9.41395718857807\\
-3.23274424808269	9.426483954115\\
-3.22940980326776	9.43904005245518\\
-3.22607535845282	9.45162557695331\\
-3.22274091363788	9.46424062132496\\
-3.21940646882294	9.47688527964809\\
-3.216072024008	9.48955964636464\\
-3.21273757919306	9.50226381628209\\
-3.20940313437813	9.51499788457506\\
-3.20606868956319	9.52776194678691\\
-3.20273424474825	9.54055609883131\\
-3.19939979993331	9.55338043699388\\
-3.19606535511837	9.56623505793379\\
-3.19273091030343	9.57912005868538\\
-3.1893964654885	9.5920355366598\\
-3.18606202067356	9.60498158964661\\
-3.18272757585862	9.61795831581549\\
-3.17939313104368	9.6309658137178\\
-3.17605868622874	9.64400418228833\\
-3.1727242414138	9.6570735208469\\
-3.16938979659887	9.67017392910006\\
-3.16605535178393	9.68330550714274\\
-3.16272090696899	9.69646835545999\\
-3.15938646215405	9.70966257492863\\
-3.15605201733911	9.72288826681896\\
-3.15271757252417	9.73614553279647\\
-3.14938312770924	9.74943447492357\\
-3.1460486828943	9.76275519566129\\
-3.14271423807936	9.77610779787103\\
-3.13937979326442	9.7894923848163\\
-3.13604534844948	9.80290906016444\\
-3.13271090363454	9.8163579279884\\
-3.12937645881961	9.82983909276851\\
-3.12604201400467	9.84335265939421\\
-3.12270756918973	9.85689873316586\\
-3.11937312437479	9.87047741979651\\
-3.11603867955985	9.8840888254137\\
-3.11270423474491	9.89773305656125\\
-3.10936978992998	9.91141022020108\\
-3.10603534511504	9.92512042371503\\
-3.1027009003001	9.93886377490663\\
-3.09936645548516	9.95264038200301\\
-3.09603201067022	9.96645035365671\\
-3.09269756585529	9.98029379894747\\
-3.08936312104035	9.99417082738418\\
-3.08602867622541	10.0080815489067\\
-3.08269423141047	10.0220260738876\\
-3.07935978659553	10.0360045131344\\
-3.07602534178059	10.050016977891\\
-3.07269089696566	10.0640635798398\\
-3.06935645215072	10.0781444311039\\
-3.06602200733578	10.0922596442483\\
-3.06268756252084	10.1064093322824\\
-3.0593531177059	10.1205936086618\\
-3.05601867289096	10.1348125872902\\
-3.05268422807603	10.1490663825211\\
-3.04934978326109	10.1633551091604\\
-3.04601533844615	10.1776788824674\\
-3.04268089363121	10.1920378181578\\
-3.03934644881627	10.2064320324048\\
-3.03601200400133	10.2208616418418\\
-3.0326775591864	10.2353267635637\\
-3.02934311437146	10.2498275151296\\
-3.02600866955652	10.2643640145643\\
-3.02267422474158	10.2789363803603\\
-3.01933977992664	10.2935447314804\\
-3.0160053351117	10.3081891873591\\
-3.01267089029677	10.3228698679048\\
-3.00933644548183	10.3375868935021\\
-3.00600200066689	10.3523403850136\\
-3.00266755585195	10.3671304637821\\
-2.99933311103701	10.3819572516326\\
-2.99599866622207	10.3968208708745\\
-2.99266422140714	10.4117214443034\\
-2.9893297765922	10.4266590952037\\
-2.98599533177726	10.4416339473501\\
-2.98266088696232	10.4566461250103\\
-2.97932644214738	10.4716957529467\\
-2.97599199733244	10.4867829564188\\
-2.97265755251751	10.5019078611851\\
-2.96932310770257	10.5170705935056\\
-2.96598866288763	10.5322712801434\\
-2.96265421807269	10.5475100483677\\
-2.95931977325775	10.562787025955\\
-2.95598532844281	10.5781023411922\\
-2.95265088362788	10.5934561228782\\
-2.94931643881294	10.6088485003261\\
-2.945981993998	10.624279603366\\
-2.94264754918306	10.6397495623464\\
-2.93931310436812	10.6552585081372\\
-2.93597865955318	10.6708065721313\\
-2.93264421473825	10.6863938862472\\
-2.92930976992331	10.7020205829313\\
-2.92597532510837	10.71768679516\\
-2.92264088029343	10.733392656442\\
-2.91930643547849	10.7491383008206\\
-2.91597199066355	10.7649238628759\\
-2.91263754584862	10.7807494777274\\
-2.90930310103368	10.7966152810359\\
-2.90596865621874	10.8125214090061\\
-2.9026342114038	10.828467998389\\
-2.89929976658886	10.8444551864838\\
-2.89596532177392	10.8604831111407\\
-2.89263087695899	10.876551910763\\
-2.88929643214405	10.8926617243095\\
-2.88596198732911	10.9088126912971\\
-2.88262754251417	10.9250049518027\\
-2.87929309769923	10.9412386464661\\
-2.87595865288429	10.957513916492\\
-2.87262420806936	10.9738309036527\\
-2.86928976325442	10.9901897502903\\
-2.86595531843948	11.0065905993192\\
-2.86262087362454	11.0230335942286\\
-2.8592864288096	11.0395188790848\\
-2.85595198399466	11.0560465985337\\
-2.85261753917973	11.0726168978035\\
-2.84928309436479	11.0892299227066\\
-2.84594864954985	11.1058858196427\\
-2.84261420473491	11.1225847356009\\
-2.83927975991997	11.1393268181622\\
-2.83594531510504	11.1561122155024\\
-2.8326108702901	11.1729410763938\\
-2.82927642547516	11.1898135502088\\
-2.82594198066022	11.2067297869214\\
-2.82260753584528	11.2236899371105\\
-2.81927309103034	11.2406941519619\\
-2.81593864621541	11.2577425832712\\
-2.81260420140047	11.2748353834462\\
-2.80926975658553	11.2919727055095\\
-2.80593531177059	11.3091547031013\\
-2.80260086695565	11.3263815304814\\
-2.79926642214071	11.3436533425326\\
-2.79593197732578	11.3609702947625\\
-2.79259753251084	11.3783325433068\\
-2.7892630876959	11.3957402449314\\
-2.78592864288096	11.4131935570354\\
-2.78259419806602	11.4306926376535\\
-2.77925975325108	11.4482376454588\\
-2.77592530843615	11.4658287397653\\
-2.77259086362121	11.4834660805307\\
-2.76925641880627	11.501149828359\\
-2.76592197399133	11.5188801445033\\
-2.76258752917639	11.5366571908683\\
-2.75925308436145	11.554481130013\\
-2.75591863954652	11.5723521251538\\
-2.75258419473158	11.5902703401666\\
-2.74924974991664	11.60823593959\\
-2.7459153051017	11.6262490886278\\
-2.74258086028676	11.6443099531517\\
-2.73924641547182	11.6624186997044\\
-2.73591197065689	11.6805754955019\\
-2.73257752584195	11.6987805084366\\
-2.72924308102701	11.7170339070796\\
-2.72590863621207	11.7353358606843\\
-2.72257419139713	11.7536865391883\\
-2.71923974658219	11.7720861132167\\
-2.71590530176726	11.7905347540849\\
-2.71257085695232	11.8090326338012\\
-2.70923641213738	11.8275799250697\\
-2.70590196732244	11.8461768012931\\
-2.7025675225075	11.8648234365756\\
-2.69923307769256	11.8835200057258\\
-2.69589863287763	11.9022666842593\\
-2.69256418806269	11.9210636484018\\
-2.68922974324775	11.9399110750918\\
-2.68589529843281	11.9588091419836\\
-2.68256085361787	11.9777580274501\\
-2.67922640880293	11.9967579105855\\
-2.675891963988	12.0158089712086\\
-2.67255751917306	12.0349113898654\\
-2.66922307435812	12.0540653478321\\
-2.66588862954318	12.0732710271179\\
-2.66255418472824	12.092528610468\\
-2.6592197399133	12.1118382813667\\
-2.65588529509837	12.1312002240399\\
-2.65255085028343	12.1506146234584\\
-2.64921640546849	12.1700816653407\\
-2.64588196065355	12.1896015361561\\
-2.64254751583861	12.2091744231273\\
-2.63921307102367	12.2288005142337\\
-2.63587862620874	12.2484799982144\\
-2.6325441813938	12.2682130645707\\
-2.62920973657886	12.2879999035695\\
-2.62587529176392	12.3078407062465\\
-2.62254084694898	12.3277356644085\\
-2.61920640213404	12.3476849706368\\
-2.61587195731911	12.3676888182904\\
-2.61253751250417	12.3877474015084\\
-2.60920306768923	12.4078609152138\\
-2.60586862287429	12.4280295551158\\
-2.60253417805935	12.4482535177131\\
-2.59919973324442	12.4685330002971\\
-2.59586528842948	12.4888682009547\\
-2.59253084361454	12.5092593185712\\
-2.5891963987996	12.5297065528339\\
-2.58586195398466	12.5502101042344\\
-2.58252750916972	12.5707701740722\\
-2.57919306435479	12.5913869644575\\
-2.57585861953985	12.6120606783144\\
-2.57252417472491	12.6327915193839\\
-2.56918972990997	12.6535796922266\\
-2.56585528509503	12.6744254022265\\
-2.56252084028009	12.6953288555934\\
-2.55918639546516	12.7162902593664\\
-2.55585195065022	12.7373098214165\\
-2.55251750583528	12.7583877504504\\
-2.54918306102034	12.7795242560127\\
-2.5458486162054	12.8007195484897\\
-2.54251417139046	12.8219738391122\\
-2.53917972657553	12.8432873399583\\
-2.53584528176059	12.8646602639572\\
-2.53251083694565	12.8860928248914\\
-2.52917639213071	12.9075852374005\\
-2.52584194731577	12.929137716984\\
-2.52250750250083	12.9507504800044\\
-2.5191730576859	12.9724237436902\\
-2.51583861287096	12.9941577261392\\
-2.51250416805602	13.0159526463214\\
-2.50916972324108	13.0378087240821\\
-2.50583527842614	13.0597261801452\\
-2.5025008336112	13.0817052361161\\
-2.49916638879627	13.1037461144848\\
-2.49583194398133	13.1258490386289\\
-2.49249749916639	13.1480142328169\\
-2.48916305435145	13.1702419222112\\
-2.48582860953651	13.1925323328712\\
-2.48249416472157	13.214885691756\\
-2.47915971990664	13.2373022267283\\
-2.4758252750917	13.2597821665567\\
-2.47249083027676	13.282325740919\\
-2.46915638546182	13.3049331804055\\
-2.46582194064688	13.3276047165218\\
-2.46248749583194	13.350340581692\\
-2.45915305101701	13.3731410092615\\
-2.45581860620207	13.3960062335006\\
-2.45248416138713	13.4189364896069\\
-2.44914971657219	13.4419320137089\\
-2.44581527175725	13.4649930428684\\
-2.44248082694231	13.4881198150844\\
-2.43914638212738	13.5113125692952\\
-2.43581193731244	13.5345715453821\\
-2.4324774924975	13.5578969841722\\
-2.42914304768256	13.5812891274411\\
-2.42580860286762	13.6047482179166\\
-2.42247415805268	13.6282744992807\\
-2.41913971323775	13.6518682161737\\
-2.41580526842281	13.6755296141962\\
-2.41247082360787	13.6992589399127\\
-2.40913637879293	13.7230564408542\\
-2.40580193397799	13.7469223655213\\
-2.40246748916305	13.7708569633873\\
-2.39913304434812	13.7948604849005\\
-2.39579859953318	13.8189331814881\\
-2.39246415471824	13.8430753055579\\
-2.3891297099033	13.8672871105025\\
-2.38579526508836	13.891568850701\\
-2.38246082027342	13.9159207815225\\
-2.37912637545849	13.940343159329\\
-2.37579193064355	13.9648362414778\\
-2.37245748582861	13.9894002863248\\
-2.36912304101367	14.0140355532269\\
-2.36578859619873	14.0387423025451\\
-2.36245415138379	14.0635207956471\\
-2.35911970656886	14.0883712949101\\
-2.35578526175392	14.1132940637236\\
-2.35245081693898	14.1382893664921\\
-2.34911637212404	14.1633574686375\\
-2.3457819273091	14.1884986366026\\
-2.34244748249416	14.2137131378527\\
-2.33911303767923	14.2390012408792\\
-2.33577859286429	14.2643632152016\\
-2.33244414804935	14.2897993313703\\
-2.32910970323441	14.3153098609694\\
-2.32577525841947	14.3408950766189\\
-2.32244081360453	14.3665552519776\\
-2.3191063687896	14.3922906617452\\
-2.31577192397466	14.4181015816652\\
-2.31243747915972	14.4439882885272\\
-2.30910303434478	14.4699510601693\\
-2.30576858952984	14.4959901754806\\
-2.3024341447149	14.5221059144034\\
-2.29909969989997	14.548298557936\\
-2.29576525508503	14.5745683881345\\
-2.29243081027009	14.6009156881155\\
-2.28909636545515	14.6273407420581\\
-2.28576192064021	14.6538438352064\\
-2.28242747582527	14.6804252538715\\
-2.27909303101034	14.707085285434\\
-2.2757585861954	14.7338242183456\\
-2.27242414138046	14.7606423421317\\
-2.26908969656552	14.7875399473934\\
-2.26575525175058	14.8145173258092\\
-2.26242080693565	14.8415747701377\\
-2.25908636212071	14.8687125742186\\
-2.25575191730577	14.8959310329757\\
-2.25241747249083	14.923230442418\\
-2.24908302767589	14.9506110996418\\
-2.24574858286095	14.9780733028326\\
-2.24241413804602	15.0056173512669\\
-2.23907969323108	15.0332435453137\\
-2.23574524841614	15.0609521864365\\
-2.2324108036012	15.0887435771946\\
-2.22907635878626	15.1166180212449\\
-2.22574191397132	15.1445758233436\\
-2.22240746915639	15.1726172893471\\
-2.21907302434145	15.2007427262143\\
-2.21573857952651	15.2289524420074\\
-2.21240413471157	15.2572467458933\\
-2.20906968989663	15.2856259481451\\
-2.20573524508169	15.3140903601434\\
-2.20240080026676	15.3426402943772\\
-2.19906635545182	15.3712760644451\\
-2.19573191063688	15.3999979850566\\
-2.19239746582194	15.4288063720329\\
-2.189063021007	15.4577015423081\\
-2.18572857619206	15.4866838139297\\
-2.18239413137713	15.5157535060598\\
-2.17905968656219	15.5449109389758\\
-2.17572524174725	15.5741564340708\\
-2.17239079693231	15.6034903138549\\
-2.16905635211737	15.6329129019551\\
-2.16572190730243	15.662424523116\\
-2.1623874624875	15.6920255032006\\
-2.15905301767256	15.7217161691901\\
-2.15571857285762	15.7514968491848\\
-2.15238412804268	15.7813678724037\\
-2.14904968322774	15.811329569185\\
-2.1457152384128	15.8413822709862\\
-2.14238079359787	15.8715263103839\\
-2.13904634878293	15.9017620210739\\
-2.13571190396799	15.9320897378706\\
-2.13237745915305	15.9625097967074\\
-2.12904301433811	15.993022534636\\
-2.12570856952317	16.0236282898256\\
-2.12237412470824	16.054327401563\\
-2.1190396798933	16.0851202102519\\
-2.11570523507836	16.1160070574116\\
-2.11237079026342	16.1469882856769\\
-2.10903634544848	16.1780642387969\\
-2.10570190063354	16.2092352616339\\
-2.10236745581861	16.2405017001626\\
-2.09903301100367	16.2718639014685\\
-2.09569856618873	16.303322213747\\
-2.09236412137379	16.3348769863019\\
-2.08902967655885	16.3665285695435\\
-2.08569523174391	16.3982773149876\\
-2.08236078692898	16.4301235752532\\
-2.07902634211404	16.462067704061\\
-2.0756918972991	16.4941100562314\\
-2.07235745248416	16.5262509876821\\
-2.06902300766922	16.5584908554264\\
-2.06568856285428	16.5908300175705\\
-2.06235411803935	16.623268833311\\
-2.05901967322441	16.6558076629327\\
-2.05568522840947	16.6884468678055\\
-2.05235078359453	16.7211868103817\\
-2.04901633877959	16.7540278541931\\
-2.04568189396465	16.7869703638478\\
-2.04234744914972	16.8200147050268\\
-2.03901300433478	16.8531612444811\\
-2.03567855951984	16.8864103500275\\
-2.0323441147049	16.9197623905452\\
-2.02900966988996	16.9532177359723\\
-2.02567522507502	16.9867767573011\\
-2.02234078026009	17.0204398265746\\
-2.01900633544515	17.0542073168818\\
-2.01567189063021	17.0880796023534\\
-2.01233744581527	17.1220570581572\\
-2.00900300100033	17.1561400604929\\
-2.0056685561854	17.1903289865878\\
-2.00233411137046	17.2246242146912\\
-1.99899966655552	17.2590261240691\\
-1.99566522174058	17.2935350949988\\
-1.99233077692564	17.3281515087632\\
-1.9889963321107	17.362875747645\\
-1.98566188729577	17.3977081949203\\
-1.98232744248083	17.4326492348529\\
-1.97899299766589	17.4676992526874\\
-1.97565855285095	17.5028586346428\\
-1.97232410803601	17.5381277679054\\
-1.96898966322107	17.573507040622\\
-1.96565521840614	17.6089968418925\\
-1.9623207735912	17.6445975617625\\
-1.95898632877626	17.6803095912154\\
-1.95565188396132	17.7161333221648\\
-1.95231743914638	17.752069147446\\
-1.94898299433144	17.7881174608078\\
-1.94564854951651	17.8242786569041\\
-1.94231410470157	17.8605531312845\\
-1.93897965988663	17.8969412803857\\
-1.93564521507169	17.9334435015221\\
-1.93231077025675	17.970060192876\\
-1.92897632544181	18.0067917534877\\
-1.92564188062688	18.043638583246\\
-1.92230743581194	18.0806010828771\\
-1.918972990997	18.1176796539342\\
-1.91563854618206	18.154874698787\\
-1.91230410136712	18.1921866206099\\
-1.90896965655218	18.2296158233709\\
-1.90563521173725	18.26716271182\\
-1.90230076692231	18.3048276914767\\
-1.89896632210737	18.3426111686179\\
-1.89563187729243	18.3805135502653\\
-1.89229743247749	18.4185352441727\\
-1.88896298766255	18.4566766588119\\
-1.88562854284762	18.4949382033603\\
-1.88229409803268	18.5333202876859\\
-1.87895965321774	18.5718233223338\\
-1.8756252084028	18.6104477185113\\
-1.87229076358786	18.6491938880732\\
-1.86895631877292	18.6880622435064\\
-1.86562187395799	18.7270531979144\\
-1.86228742914305	18.7661671650012\\
-1.85895298432811	18.8054045590552\\
-1.85561853951317	18.8447657949323\\
-1.85228409469823	18.884251288039\\
-1.84894964988329	18.9238614543149\\
-1.84561520506836	18.9635967102149\\
-1.84228076025342	19.0034574726908\\
-1.83894631543848	19.043444159173\\
-1.83561187062354	19.083557187551\\
-1.8322774258086	19.1237969761546\\
-1.82894298099366	19.1641639437333\\
-1.82560853617873	19.2046585094366\\
-1.82227409136379	19.2452810927928\\
-1.81893964654885	19.2860321136881\\
-1.81560520173391	19.3269119923449\\
-1.81227075691897	19.3679211492998\\
-1.80893631210403	19.4090600053807\\
-1.8056018672891	19.4503289816841\\
-1.80226742247416	19.4917284995517\\
-1.79893297765922	19.5332589805458\\
-1.79559853284428	19.5749208464255\\
-1.79226408802934	19.6167145191211\\
-1.7889296432144	19.658640420709\\
-1.78559519839947	19.7006989733855\\
-1.78226075358453	19.7428905994401\\
-1.77892630876959	19.7852157212284\\
-1.77559186395465	19.8276747611447\\
-1.77225741913971	19.8702681415935\\
-1.76892297432477	19.9129962849606\\
-1.76558852950984	19.9558596135841\\
-1.7622540846949	19.998858549724\\
-1.75891963987996	20.0419935155319\\
-1.75558519506502	20.0852649330198\\
-1.75225075025008	20.1286732240282\\
-1.74891630543515	20.1722188101936\\
-1.74558186062021	20.2159021129158\\
-1.74224741580527	20.2597235533237\\
-1.73891297099033	20.3036835522413\\
-1.73557852617539	20.3477825301525\\
-1.73224408136045	20.3920209071653\\
-1.72890963654552	20.4363991029756\\
-1.72557519173058	20.4809175368297\\
-1.72224074691564	20.5255766274868\\
-1.7189063021007	20.5703767931802\\
-1.71557185728576	20.6153184515783\\
-1.71223741247082	20.6604020197439\\
-1.70890296765589	20.705627914094\\
-1.70556852284095	20.7509965503578\\
-1.70223407802601	20.7965083435345\\
-1.69889963321107	20.8421637078497\\
-1.69556518839613	20.8879630567119\\
-1.69223074358119	20.9339068026672\\
-1.68889629876626	20.9799953573535\\
-1.68556185395132	21.0262291314545\\
-1.68222740913638	21.0726085346514\\
-1.67889296432144	21.1191339755754\\
-1.6755585195065	21.1658058617575\\
-1.67222407469156	21.2126245995792\\
-1.66888962987663	21.2595905942208\\
-1.66555518506169	21.3067042496094\\
-1.66222074024675	21.3539659683662\\
-1.65888629543181	21.4013761517518\\
-1.65555185061687	21.4489351996119\\
-1.65221740580193	21.4966435103206\\
-1.648882960987	21.5445014807237\\
-1.64554851617206	21.5925095060804\\
-1.64221407135712	21.6406679800039\\
-1.63887962654218	21.6889772944016\\
-1.63554518172724	21.7374378394129\\
-1.6322107369123	21.7860500033472\\
-1.62887629209737	21.83481417262\\
-1.62554184728243	21.8837307316882\\
-1.62220740246749	21.9328000629834\\
-1.61887295765255	21.9820225468455\\
-1.61553851283761	22.0313985614535\\
-1.61220406802267	22.0809284827561\\
-1.60886962320774	22.1306126844002\\
-1.6055351783928	22.1804515376593\\
-1.60220073357786	22.2304454113592\\
-1.59886628876292	22.280594671803\\
-1.59553184394798	22.3308996826953\\
-1.59219739913304	22.3813608050637\\
-1.58886295431811	22.4319783971802\\
-1.58552850950317	22.4827528144803\\
-1.58219406468823	22.533684409481\\
-1.57885961987329	22.5847735316971\\
-1.57552517505835	22.6360205275563\\
-1.57219073024341	22.6874257403123\\
-1.56885628542848	22.738989509957\\
-1.56552184061354	22.7907121731302\\
-1.5621873957986	22.8425940630286\\
-1.55885295098366	22.8946355093122\\
-1.55551850616872	22.9468368380101\\
-1.55218406135378	22.9991983714234\\
-1.54884961653885	23.0517204280273\\
-1.54551517172391	23.1044033223711\\
-1.54218072690897	23.157247364976\\
-1.53884628209403	23.2102528622316\\
-1.53551183727909	23.2634201162903\\
-1.53217739246415	23.3167494249597\\
-1.52884294764922	23.3702410815932\\
-1.52550850283428	23.4238953749784\\
-1.52217405801934	23.4777125892238\\
-1.5188396132044	23.531693003643\\
-1.51550516838946	23.5858368926373\\
-1.51217072357452	23.6401445255754\\
-1.50883627875959	23.6946161666721\\
-1.50550183394465	23.7492520748633\\
-1.50216738912971	23.8040525036802\\
-1.49883294431477	23.8590177011198\\
-1.49549849949983	23.9141479095143\\
-1.49216405468489	23.9694433653969\\
-1.48882960986996	24.0249042993663\\
-1.48549516505502	24.080530935948\\
-1.48216072024008	24.1363234934527\\
-1.47882627542514	24.1922821838335\\
-1.4754918306102	24.2484072125384\\
-1.47215738579527	24.3046987783624\\
-1.46882294098033	24.3611570732947\\
-1.46548849616539	24.4177822823645\\
-1.46215405135045	24.4745745834834\\
-1.45881960653551	24.5315341472849\\
-1.45548516172057	24.5886611369609\\
-1.45215071690564	24.6459557080951\\
-1.4488162720907	24.7034180084935\\
-1.44548182727576	24.7610481780113\\
-1.44214738246082	24.8188463483773\\
-1.43881293764588	24.8768126430137\\
-1.43547849283094	24.9349471768541\\
-1.43214404801601	24.9932500561565\\
-1.42880960320107	25.0517213783142\\
-1.42547515838613	25.1103612316614\\
-1.42214071357119	25.1691696952771\\
-1.41880626875625	25.2281468387834\\
-1.41547182394131	25.287292722141\\
-1.41213737912638	25.3466073954403\\
-1.40880293431144	25.4060908986889\\
-1.4054684894965	25.4657432615947\\
-1.40213404468156	25.5255645033441\\
-1.39879959986662	25.5855546323775\\
-1.39546515505168	25.6457136461588\\
-1.39213071023675	25.7060415309413\\
-1.38879626542181	25.7665382615284\\
-1.38546182060687	25.8272038010303\\
-1.38212737579193	25.8880381006149\\
-1.37879293097699	25.9490410992548\\
-1.37545848616205	26.0102127234681\\
-1.37212404134712	26.0715528870552\\
-1.36878959653218	26.1330614908291\\
-1.36545515171724	26.1947384223412\\
-1.3621207069023	26.2565835556009\\
-1.35878626208736	26.3185967507897\\
-1.35545181727242	26.3807778539695\\
-1.35211737245749	26.4431266967849\\
-1.34878292764255	26.5056430961589\\
-1.34544848282761	26.568326853983\\
-1.34211403801267	26.6311777568002\\
-1.33877959319773	26.6941955754818\\
-1.33544514838279	26.7573800648969\\
-1.33211070356786	26.8207309635754\\
-1.32877625875292	26.8842479933632\\
-1.32544181393798	26.9479308590712\\
-1.32210736912304	27.0117792481149\\
-1.3187729243081	27.075792830148\\
-1.31543847949316	27.1399712566873\\
-1.31210403467823	27.2043141607289\\
-1.30876958986329	27.2688211563568\\
-1.30543514504835	27.3334918383425\\
-1.30210070023341	27.3983257817358\\
-1.29876625541847	27.4633225414462\\
-1.29543181060353	27.5284816518151\\
-1.2920973657886	27.5938026261786\\
-1.28876292097366	27.6592849564199\\
-1.28542847615872	27.7249281125116\\
-1.28209403134378	27.7907315420478\\
-1.27875958652884	27.8566946697651\\
-1.2754251417139	27.9228168970526\\
-1.27209069689897	27.9890976014501\\
-1.26875625208403	28.055536136135\\
-1.26542180726909	28.1221318293971\\
-1.26208736245415	28.1888839841001\\
-1.25875291763921	28.2557918771315\\
-1.25541847282427	28.3228547588376\\
-1.25208402800934	28.3900718524468\\
-1.2487495831944	28.4574423534769\\
-1.24541513837946	28.5249654291293\\
-1.24208069356452	28.5926402176675\\
-1.23874624874958	28.6604658277805\\
-1.23541180393464	28.72844133793\\
-1.23207735911971	28.7965657956816\\
-1.22874291430477	28.8648382170191\\
-1.22540846948983	28.9332575856405\\
-1.22207402467489	29.0018228522373\\
-1.21873957985995	29.0705329337544\\
-1.21540513504502	29.1393867126308\\
-1.21207069023008	29.2083830360212\\
-1.20873624541514	29.2775207149964\\
-1.2054018006002	29.3467985237232\\
-1.20206735578526	29.4162151986222\\
-1.19873291097032	29.4857694375033\\
-1.19539846615539	29.5554598986782\\
-1.19206402134045	29.6252852000483\\
-1.18872957652551	29.6952439181688\\
-1.18539513171057	29.7653345872863\\
-1.18206068689563	29.8355556983505\\
-1.17872624208069	29.9059056979988\\
-1.17539179726576	29.9763829875121\\
-1.17205735245082	30.0469859217421\\
-1.16872290763588	30.1177128080082\\
-1.16538846282094	30.1885619049629\\
-1.162054018006	30.2595314214261\\
-1.15871957319106	30.3306195151853\\
-1.15538512837613	30.4018242917613\\
-1.15205068356119	30.4731438031396\\
-1.14871623874625	30.5445760464634\\
-1.14538179393131	30.6161189626905\\
-1.14204734911637	30.6877704352092\\
-1.13871290430143	30.7595282884152\\
-1.1353784594865	30.8313902862455\\
-1.13204401467156	30.9033541306697\\
-1.12870956985662	30.9754174601362\\
-1.12537512504168	31.0475778479723\\
-1.12204068022674	31.1198328007361\\
-1.1187062354118	31.1921797565195\\
-1.11537179059687	31.2646160831998\\
-1.11203734578193	31.3371390766386\\
-1.10870290096699	31.4097459588263\\
-1.10536845615205	31.4824338759697\\
-1.10203401133711	31.5551998965223\\
-1.09869956652217	31.6280410091535\\
-1.09536512170724	31.7009541206564\\
-1.0920306768923	31.7739360537912\\
-1.08869623207736	31.8469835450622\\
-1.08536178726242	31.9200932424269\\
-1.08202734244748	31.9932617029339\\
-1.07869289763254	32.0664853902887\\
-1.07535845281761	32.1397606723441\\
-1.07202400800267	32.2130838185126\\
-1.06868956318773	32.2864509971\\
-1.06535511837279	32.3598582725557\\
-1.06202067355785	32.4333016026389\\
-1.05868622874291	32.5067768354963\\
-1.05535178392798	32.5802797066515\\
-1.05201733911304	32.6538058358999\\
-1.0486828942981	32.7273507241094\\
-1.04534844948316	32.8009097499228\\
-1.04201400466822	32.8744781663592\\
-1.03867955985328	32.948051097312\\
-1.03534511503835	33.0216235339399\\
-1.03201067022341	33.09519033095\\
-1.02867622540847	33.168746202767\\
-1.02534178059353	33.2422857195895\\
-1.02200733577859	33.315803303327\\
-1.01867289096365	33.3892932234172\\
-1.01533844614872	33.4627495925204\\
-1.01200400133378	33.5361663620869\\
-1.00866955651884	33.6095373177966\\
-1.0053351117039	33.6828560748673\\
-1.00200066688896	33.7561160732288\\
-0.998666222074025	33.8293105725614\\
-0.995331777259086	33.9024326471956\\
-0.991997332444148	33.9754751808711\\
-0.98866288762921	34.048430861354\\
-0.985328442814271	34.1212921749083\\
-0.981993997999333	34.1940514006226\\
-0.978659553184395	34.2667006045887\\
-0.975325108369457	34.3392316339325\\
-0.971990663554518	34.4116361106945\\
-0.96865621873958	34.4839054255622\\
-0.965321773924642	34.5560307314512\\
-0.961987329109703	34.6280029369381\\
-0.958652884294765	34.699812699544\\
-0.955318439479827	34.7714504188709\\
-0.951983994664888	34.8429062295923\\
-0.94864954984995	34.9141699943015\\
-0.945315105035012	34.9852312962183\\
-0.941980660220073	35.0560794317609\\
-0.938646215405135	35.1267034029848\\
-0.935311770590197	35.1970919098958\\
-0.931977325775258	35.2672333426426\\
-0.92864288096032	35.3371157735957\\
-0.925308436145382	35.4067269493219\\
-0.921973991330443	35.4760542824627\\
-0.918639546515505	35.5450848435274\\
-0.915305101700567	35.6138053526121\\
-0.911970656885629	35.6822021710586\\
-0.90863621207069	35.7502612930657\\
-0.905301767255752	35.8179683372709\\
-0.901967322440814	35.8853085383179\\
-0.898632877625875	35.9522667384299\\
-0.895298432810937	36.018827379009\\
-0.891963987995999	36.0849744922846\\
-0.88862954318106	36.1506916930339\\
-0.885295098366122	36.215962170402\\
-0.881960653551184	36.2807686798494\\
-0.878626208736245	36.3450935352561\\
-0.875291763921307	36.4089186012163\\
-0.871957319106369	36.472225285557\\
-0.86862287429143	36.5349945321171\\
-0.865288429476492	36.597206813827\\
-0.861953984661554	36.6588421261286\\
-0.858619539846616	36.7198799807789\\
-0.855285095031677	36.7802994000844\\
-0.851950650216739	36.8400789116119\\
-0.848616205401801	36.8991965434269\\
-0.845281760586862	36.9576298199109\\
-0.841947315771924	37.0153557582119\\
-0.838612870956986	37.0723508653831\\
-0.835278426142047	37.1285911362674\\
-0.831943981327109	37.184052052187\\
-0.828609536512171	37.2387085804978\\
-0.825275091697232	37.2925351750689\\
-0.821940646882294	37.3455057777516\\
-0.818606202067356	37.3975938208963\\
-0.815271757252418	37.4487722309847\\
-0.811937312437479	37.4990134334341\\
-0.808602867622541	37.54828935864\\
-0.805268422807603	37.5965714493135\\
-0.801933977992664	37.6438306691746\\
-0.798599533177726	37.6900375130556\\
-0.795265088362788	37.7351620184699\\
-0.791930643547849	37.7791737786948\\
-0.788596198732911	37.822041957415\\
-0.785261753917973	37.8637353049679\\
-0.781927309103034	37.9042221762267\\
-0.778592864288096	37.9434705501508\\
-0.775258419473158	37.9814480510274\\
-0.771923974658219	38.0181219714191\\
-0.768589529843281	38.0534592968251\\
-0.765255085028343	38.087426732056\\
-0.761920640213404	38.1199907293091\\
-0.758586195398466	38.1511175179267\\
-0.755251750583528	38.1807731358029\\
-0.75191730576859	38.2089234623991\\
-0.748582860953651	38.235534253313\\
-0.745248416138713	38.2605711763365\\
-0.741913971323775	38.2839998489238\\
-0.738579526508836	38.3057858769814\\
-0.735245081693898	38.3258948948767\\
-0.73191063687896	38.3442926065525\\
-0.728576192064021	38.3609448276204\\
-0.725241747249083	38.3758175282977\\
-0.721907302434145	38.3888768770369\\
-0.718572857619206	38.4000892846934\\
-0.715238412804268	38.4094214490596\\
-0.71190396798933	38.4168403995922\\
-0.708569523174391	38.4223135421484\\
-0.705235078359453	38.4258087035409\\
-0.701900633544515	38.4272941757181\\
-0.698566188729577	38.4267387593721\\
-0.695231743914638	38.4241118067749\\
-0.6918972990997	38.4193832636445\\
-0.688562854284762	38.412523709843\\
-0.685228409469823	38.4035043987129\\
-0.681893964654885	38.3922972948643\\
-0.678559519839947	38.3788751102298\\
-0.675225075025008	38.3632113382164\\
-0.67189063021007	38.3452802857918\\
-0.668556185395132	38.3250571033546\\
-0.665221740580193	38.3025178122542\\
-0.661887295765255	38.2776393298381\\
-0.658552850950317	38.2503994919218\\
-0.655218406135379	38.2207770725954\\
-0.65188396132044	38.1887518012971\\
-0.648549516505502	38.1543043771039\\
-0.645215071690564	38.1174164802084\\
-0.641880626875625	38.0780707805728\\
-0.638546182060687	38.0362509437665\\
-0.635211737245749	37.9919416340185\\
-0.63187729243081	37.94512851453\\
-0.628542847615872	37.8957982451165\\
-0.625208402800934	37.8439384772599\\
-0.621873957985995	37.7895378466755\\
-0.618539513171057	37.7325859635076\\
-0.615205068356119	37.6730734002867\\
-0.61187062354118	37.6109916777911\\
-0.608536178726242	37.546333248969\\
-0.605201733911304	37.4790914810869\\
-0.601867289096365	37.4092606362765\\
-0.598532844281427	37.3368358506609\\
-0.595198399466489	37.2618131122452\\
-0.591863954651551	37.1841892377579\\
-0.588529509836612	37.1039618486341\\
-0.585195065021674	37.021129346328\\
-0.581860620206736	36.9356908871431\\
-0.578526175391797	36.8476463567634\\
-0.575191730576859	36.7569963446665\\
-0.571857285761921	36.6637421185913\\
-0.568522840946982	36.5678855992279\\
-0.565188396132044	36.4694293352902\\
-0.561853951317106	36.3683764791199\\
-0.558519506502167	36.2647307629648\\
-0.555185061687229	36.158496476063\\
-0.551850616872291	36.0496784426525\\
-0.548516172057352	35.9382820010183\\
-0.545181727242414	35.8243129836754\\
-0.541847282427476	35.7077776987772\\
-0.538512837612538	35.5886829128251\\
-0.535178392797599	35.4670358347477\\
-0.531843947982661	35.3428441014045\\
-0.528509503167723	35.2161157645598\\
-0.525175058352784	35.0868592793625\\
-0.521840613537846	34.9550834943579\\
-0.518506168722908	34.8207976430474\\
-0.515171723907969	34.6840113370047\\
-0.511837279093031	34.544734560548\\
-0.508502834278093	34.4029776669611\\
-0.505168389463154	34.2587513762471\\
-0.501833944648216	34.1120667743947\\
-0.498499499833278	33.9629353141288\\
-0.495165055018339	33.8113688171132\\
-0.491830610203401	33.657379477568\\
-0.488496165388463	33.5009798672581\\
-0.485161720573525	33.3421829418102\\
-0.481827275758586	33.1810020483062\\
-0.478492830943648	33.0174509341027\\
-0.47515838612871	32.8515437568226\\
-0.471823941313771	32.6832950954609\\
-0.468489496498833	32.5127199625487\\
-0.465155051683895	32.3398338173153\\
-0.461820606868956	32.1646525797871\\
-0.458486162054018	31.9871926457652\\
-0.45515171723908	31.8074709026176\\
-0.451817272424141	31.6255047458265\\
-0.448482827609203	31.441312096228\\
-0.445148382794265	31.2549114178844\\
-0.441813937979326	31.0663217365268\\
-0.438479493164388	30.8755626585088\\
-0.43514504834945	30.682654390211\\
-0.431810603534512	30.4876177578377\\
-0.428476158719573	30.2904742275469\\
-0.425141713904635	30.0912459258574\\
-0.421807269089697	29.8899556602753\\
-0.418472824274758	29.6866269400849\\
-0.41513837945982	29.48128399725\\
-0.411803934644882	29.2739518073704\\
-0.408469489829943	29.0646561106422\\
-0.405135045015005	28.8534234327701\\
-0.401800600200067	28.6402811057797\\
-0.398466155385128	28.4252572886812\\
-0.39513171057019	28.2083809879348\\
-0.391797265755252	27.9896820776695\\
-0.388462820940313	27.7691913196083\\
-0.385128376125375	27.5469403826533\\
-0.381793931310437	27.3229618620847\\
-0.378459486495498	27.0972892983285\\
-0.37512504168056	26.8699571952495\\
-0.371790596865622	26.6410010379248\\
-0.368456152050684	26.410457309856\\
-0.365121707235745	26.178363509577\\
-0.361787262420807	25.9447581666158\\
-0.358452817605869	25.7096808567705\\
-0.35511837279093	25.4731722166569\\
-0.351783927975992	25.2352739574895\\
-0.348449483161054	24.9960288780566\\
-0.345115038346115	24.7554808768489\\
-0.341780593531177	24.5136749633065\\
-0.338446148716239	24.2706572681438\\
-0.3351117039013	24.0264750527171\\
-0.331777259086362	23.7811767173979\\
-0.328442814271424	23.5348118089167\\
-0.325108369456486	23.2874310266408\\
-0.321773924641547	23.0390862277538\\
-0.318439479826609	22.789830431301\\
-0.315105035011671	22.5397178210691\\
-0.311770590196732	22.2888037472675\\
-0.308436145381794	22.0371447269796\\
-0.305101700566856	21.7847984433539\\
-0.301767255751917	21.531823743505\\
-0.298432810936979	21.2782806350965\\
-0.295098366122041	21.0242302815773\\
-0.291763921307102	20.7697349960451\\
-0.288429476492164	20.5148582337116\\
-0.285095031677226	20.2596645829465\\
-0.281760586862287	20.0042197548743\\
-0.278426142047349	19.7485905715063\\
-0.275091697232411	19.4928449523842\\
-0.271757252417473	19.2370518997187\\
-0.268422807602534	18.9812814820053\\
-0.265088362787596	18.7256048161017\\
-0.261753917972658	18.470094047754\\
-0.258419473157719	18.2148223305575\\
-0.255085028342781	17.9598638033451\\
-0.251750583527843	17.7052935659925\\
-0.248416138712904	17.4511876536354\\
-0.245081693897966	17.1976230092945\\
-0.241747249083028	16.9446774549056\\
-0.238412804268089	16.6924296607562\\
-0.235078359453151	16.4409591133309\\
-0.231743914638213	16.1903460815698\\
-0.228409469823274	15.9406715815484\\
-0.225075025008336	15.6920173395884\\
-0.221740580193398	15.444465753812\\
-0.218406135378459	15.1980998541544\\
-0.215071690563521	14.9530032608527\\
-0.211737245748583	14.7092601414319\\
-0.208402800933645	14.4669551662098\\
-0.205068356118706	14.2261734623483\\
-0.201733911303768	13.9870005664796\\
-0.19839946648883	13.7495223759373\\
-0.195065021673891	13.5138250986295\\
-0.191730576858953	13.2799952015887\\
-0.188396132044015	13.0481193582405\\
-0.185061687229076	12.8182843944333\\
-0.181727242414138	12.5905772332749\\
-0.1783927975992	12.365084838825\\
-0.175058352784261	12.1418941586959\\
-0.171723907969323	11.9210920656145\\
-0.168389463154385	11.7027652980034\\
-0.165055018339446	11.4870003996418\\
-0.161720573524508	11.2738836584674\\
-0.15838612870957	11.0635010445858\\
-0.155051683894632	10.855938147554\\
-0.151717239079693	10.6512801130088\\
-0.148382794264755	10.449611578713\\
-0.145048349449817	10.2510166100938\\
-0.141713904634878	10.0555786353498\\
-0.13837945981994	9.86338038020743\\
-0.135045015005002	9.67450380240608\\
-0.131710570190063	9.489030025996\\
-0.128376125375125	9.3070392755329\\
-0.125041680560187	9.12861081025582\\
-0.121707235745248	8.95382285833537\\
-0.11837279093031	8.78275255128151\\
-0.115038346115372	8.61547585860066\\
-0.111703901300433	8.45206752279263\\
-0.108369456485495	8.29260099477938\\
-0.105035011670557	8.13714836985743\\
-0.101700566855619	7.9857803242666\\
-0.0983661220406802	7.83856605246756\\
-0.0950316772257419	7.69557320522122\\
-0.0916972324108036	7.55686782856225\\
-0.0883627875958653	7.42251430375909\\
-0.085028342780927	7.29257528835183\\
-0.0816938979659887	7.16711165835896\\
-0.0783594531510503	7.04618245174258\\
-0.075025008336112	6.92984481322107\\
-0.0716905635211737	6.81815394051586\\
-0.0683561187062354	6.71116303211861\\
-0.0650216738912971	6.60892323666221\\
-0.0616872290763588	6.51148360397772\\
-0.0583527842614205	6.41889103791652\\
-0.0550183394464822	6.33119025101569\\
-0.0516838946315438	6.24842372108067\\
-0.0483494498166055	6.17063164975755\\
-0.0450150050016672	6.09785192316387\\
-0.0416805601867289	6.03012007464418\\
-0.0383461153717906	5.96746924971278\\
-0.0350116705568523	5.90993017324297\\
-0.031677225741914	5.85753111895878\\
-0.0283427809269757	5.81029788128078\\
-0.0250083361120373	5.76825374957446\\
-0.021673891297099	5.73141948484519\\
-0.0183394464821607	5.69981329892005\\
-0.0150050016672224	5.673450836152\\
-0.0116705568522841	5.65234515767878\\
-0.00833611203734578	5.63650672826294\\
-0.00500166722240747	5.62594340573656\\
-0.00166722240746916	5.62066043306855\\
0.00166722240746916	5.62066043306855\\
0.00500166722240747	5.62594340573656\\
0.00833611203734578	5.63650672826294\\
0.0116705568522841	5.65234515767878\\
0.0150050016672224	5.673450836152\\
0.0183394464821607	5.69981329892005\\
0.021673891297099	5.73141948484519\\
0.0250083361120373	5.76825374957446\\
0.0283427809269757	5.81029788128078\\
0.031677225741914	5.85753111895878\\
0.0350116705568523	5.90993017324297\\
0.0383461153717906	5.96746924971278\\
0.0416805601867289	6.03012007464418\\
0.0450150050016672	6.09785192316387\\
0.0483494498166055	6.17063164975755\\
0.0516838946315438	6.24842372108067\\
0.0550183394464822	6.33119025101569\\
0.0583527842614205	6.41889103791652\\
0.0616872290763588	6.51148360397772\\
0.0650216738912971	6.60892323666221\\
0.0683561187062354	6.71116303211861\\
0.0716905635211737	6.81815394051586\\
0.075025008336112	6.92984481322107\\
0.0783594531510503	7.04618245174258\\
0.0816938979659887	7.16711165835896\\
0.085028342780927	7.29257528835183\\
0.0883627875958653	7.42251430375909\\
0.0916972324108036	7.55686782856225\\
0.0950316772257419	7.69557320522122\\
0.0983661220406802	7.83856605246756\\
0.101700566855619	7.9857803242666\\
0.105035011670557	8.13714836985743\\
0.108369456485495	8.29260099477938\\
0.111703901300433	8.45206752279263\\
0.115038346115372	8.61547585860066\\
0.11837279093031	8.78275255128151\\
0.121707235745248	8.95382285833537\\
0.125041680560187	9.12861081025582\\
0.128376125375125	9.3070392755329\\
0.131710570190063	9.489030025996\\
0.135045015005002	9.67450380240608\\
0.13837945981994	9.86338038020743\\
0.141713904634878	10.0555786353498\\
0.145048349449817	10.2510166100938\\
0.148382794264755	10.449611578713\\
0.151717239079693	10.6512801130088\\
0.155051683894632	10.855938147554\\
0.15838612870957	11.0635010445858\\
0.161720573524508	11.2738836584674\\
0.165055018339446	11.4870003996418\\
0.168389463154385	11.7027652980034\\
0.171723907969323	11.9210920656145\\
0.175058352784261	12.1418941586959\\
0.1783927975992	12.365084838825\\
0.181727242414138	12.5905772332749\\
0.185061687229076	12.8182843944333\\
0.188396132044015	13.0481193582405\\
0.191730576858953	13.2799952015887\\
0.195065021673891	13.5138250986295\\
0.19839946648883	13.7495223759373\\
0.201733911303768	13.9870005664796\\
0.205068356118706	14.2261734623483\\
0.208402800933645	14.4669551662098\\
0.211737245748583	14.7092601414319\\
0.215071690563521	14.9530032608527\\
0.218406135378459	15.1980998541544\\
0.221740580193398	15.444465753812\\
0.225075025008336	15.6920173395884\\
0.228409469823274	15.9406715815484\\
0.231743914638213	16.1903460815698\\
0.235078359453151	16.4409591133309\\
0.238412804268089	16.6924296607562\\
0.241747249083028	16.9446774549056\\
0.245081693897966	17.1976230092945\\
0.248416138712904	17.4511876536354\\
0.251750583527843	17.7052935659925\\
0.255085028342781	17.9598638033451\\
0.258419473157719	18.2148223305575\\
0.261753917972658	18.470094047754\\
0.265088362787596	18.7256048161017\\
0.268422807602534	18.9812814820053\\
0.271757252417473	19.2370518997187\\
0.275091697232411	19.4928449523842\\
0.278426142047349	19.7485905715063\\
0.281760586862287	20.0042197548743\\
0.285095031677226	20.2596645829465\\
0.288429476492164	20.5148582337116\\
0.291763921307102	20.7697349960451\\
0.295098366122041	21.0242302815773\\
0.298432810936979	21.2782806350965\\
0.301767255751917	21.531823743505\\
0.305101700566856	21.7847984433539\\
0.308436145381794	22.0371447269796\\
0.311770590196732	22.2888037472675\\
0.315105035011671	22.5397178210691\\
0.318439479826609	22.789830431301\\
0.321773924641547	23.0390862277538\\
0.325108369456486	23.2874310266408\\
0.328442814271424	23.5348118089167\\
0.331777259086362	23.7811767173979\\
0.3351117039013	24.0264750527171\\
0.338446148716239	24.2706572681438\\
0.341780593531177	24.5136749633065\\
0.345115038346115	24.7554808768489\\
0.348449483161054	24.9960288780566\\
0.351783927975992	25.2352739574895\\
0.35511837279093	25.4731722166569\\
0.358452817605869	25.7096808567705\\
0.361787262420807	25.9447581666158\\
0.365121707235745	26.178363509577\\
0.368456152050684	26.410457309856\\
0.371790596865622	26.6410010379248\\
0.37512504168056	26.8699571952495\\
0.378459486495498	27.0972892983285\\
0.381793931310437	27.3229618620847\\
0.385128376125375	27.5469403826533\\
0.388462820940313	27.7691913196083\\
0.391797265755252	27.9896820776695\\
0.39513171057019	28.2083809879348\\
0.398466155385128	28.4252572886812\\
0.401800600200067	28.6402811057797\\
0.405135045015005	28.8534234327701\\
0.408469489829943	29.0646561106422\\
0.411803934644882	29.2739518073704\\
0.41513837945982	29.48128399725\\
0.418472824274758	29.6866269400849\\
0.421807269089697	29.8899556602753\\
0.425141713904635	30.0912459258574\\
0.428476158719573	30.2904742275469\\
0.431810603534512	30.4876177578377\\
0.43514504834945	30.682654390211\\
0.438479493164388	30.8755626585088\\
0.441813937979326	31.0663217365268\\
0.445148382794265	31.2549114178844\\
0.448482827609203	31.441312096228\\
0.451817272424141	31.6255047458265\\
0.45515171723908	31.8074709026176\\
0.458486162054018	31.9871926457652\\
0.461820606868956	32.1646525797871\\
0.465155051683895	32.3398338173153\\
0.468489496498833	32.5127199625487\\
0.471823941313771	32.6832950954609\\
0.47515838612871	32.8515437568226\\
0.478492830943648	33.0174509341027\\
0.481827275758586	33.1810020483062\\
0.485161720573525	33.3421829418102\\
0.488496165388463	33.5009798672581\\
0.491830610203401	33.657379477568\\
0.495165055018339	33.8113688171132\\
0.498499499833278	33.9629353141288\\
0.501833944648216	34.1120667743947\\
0.505168389463154	34.2587513762471\\
0.508502834278093	34.4029776669611\\
0.511837279093031	34.544734560548\\
0.515171723907969	34.6840113370047\\
0.518506168722908	34.8207976430474\\
0.521840613537846	34.9550834943579\\
0.525175058352784	35.0868592793625\\
0.528509503167723	35.2161157645598\\
0.531843947982661	35.3428441014045\\
0.535178392797599	35.4670358347477\\
0.538512837612538	35.5886829128251\\
0.541847282427476	35.7077776987772\\
0.545181727242414	35.8243129836754\\
0.548516172057352	35.9382820010183\\
0.551850616872291	36.0496784426525\\
0.555185061687229	36.158496476063\\
0.558519506502167	36.2647307629648\\
0.561853951317106	36.3683764791199\\
0.565188396132044	36.4694293352902\\
0.568522840946982	36.5678855992279\\
0.571857285761921	36.6637421185913\\
0.575191730576859	36.7569963446665\\
0.578526175391797	36.8476463567634\\
0.581860620206736	36.9356908871431\\
0.585195065021674	37.021129346328\\
0.588529509836612	37.1039618486341\\
0.591863954651551	37.1841892377579\\
0.595198399466489	37.2618131122452\\
0.598532844281427	37.3368358506609\\
0.601867289096365	37.4092606362765\\
0.605201733911304	37.4790914810869\\
0.608536178726242	37.546333248969\\
0.61187062354118	37.6109916777911\\
0.615205068356119	37.6730734002867\\
0.618539513171057	37.7325859635076\\
0.621873957985995	37.7895378466755\\
0.625208402800934	37.8439384772599\\
0.628542847615872	37.8957982451165\\
0.63187729243081	37.94512851453\\
0.635211737245749	37.9919416340185\\
0.638546182060687	38.0362509437665\\
0.641880626875625	38.0780707805728\\
0.645215071690564	38.1174164802084\\
0.648549516505502	38.1543043771039\\
0.65188396132044	38.1887518012971\\
0.655218406135379	38.2207770725954\\
0.658552850950317	38.2503994919218\\
0.661887295765255	38.2776393298381\\
0.665221740580193	38.3025178122542\\
0.668556185395132	38.3250571033546\\
0.67189063021007	38.3452802857918\\
0.675225075025008	38.3632113382164\\
0.678559519839947	38.3788751102298\\
0.681893964654885	38.3922972948643\\
0.685228409469823	38.4035043987129\\
0.688562854284762	38.412523709843\\
0.6918972990997	38.4193832636445\\
0.695231743914638	38.4241118067749\\
0.698566188729577	38.4267387593721\\
0.701900633544515	38.4272941757181\\
0.705235078359453	38.4258087035409\\
0.708569523174391	38.4223135421484\\
0.71190396798933	38.4168403995922\\
0.715238412804268	38.4094214490596\\
0.718572857619206	38.4000892846934\\
0.721907302434145	38.3888768770369\\
0.725241747249083	38.3758175282977\\
0.728576192064021	38.3609448276204\\
0.73191063687896	38.3442926065525\\
0.735245081693898	38.3258948948767\\
0.738579526508836	38.3057858769814\\
0.741913971323775	38.2839998489238\\
0.745248416138713	38.2605711763365\\
0.748582860953651	38.235534253313\\
0.75191730576859	38.2089234623991\\
0.755251750583528	38.1807731358029\\
0.758586195398466	38.1511175179267\\
0.761920640213404	38.1199907293091\\
0.765255085028343	38.087426732056\\
0.768589529843281	38.0534592968251\\
0.771923974658219	38.0181219714191\\
0.775258419473158	37.9814480510274\\
0.778592864288096	37.9434705501508\\
0.781927309103034	37.9042221762267\\
0.785261753917973	37.8637353049679\\
0.788596198732911	37.822041957415\\
0.791930643547849	37.7791737786948\\
0.795265088362788	37.7351620184699\\
0.798599533177726	37.6900375130556\\
0.801933977992664	37.6438306691746\\
0.805268422807603	37.5965714493135\\
0.808602867622541	37.54828935864\\
0.811937312437479	37.4990134334341\\
0.815271757252418	37.4487722309847\\
0.818606202067356	37.3975938208963\\
0.821940646882294	37.3455057777516\\
0.825275091697232	37.2925351750689\\
0.828609536512171	37.2387085804978\\
0.831943981327109	37.184052052187\\
0.835278426142047	37.1285911362674\\
0.838612870956986	37.0723508653831\\
0.841947315771924	37.0153557582119\\
0.845281760586862	36.9576298199109\\
0.848616205401801	36.8991965434269\\
0.851950650216739	36.8400789116119\\
0.855285095031677	36.7802994000844\\
0.858619539846616	36.7198799807789\\
0.861953984661554	36.6588421261286\\
0.865288429476492	36.597206813827\\
0.86862287429143	36.5349945321171\\
0.871957319106369	36.472225285557\\
0.875291763921307	36.4089186012163\\
0.878626208736245	36.3450935352561\\
0.881960653551184	36.2807686798494\\
0.885295098366122	36.215962170402\\
0.88862954318106	36.1506916930339\\
0.891963987995999	36.0849744922846\\
0.895298432810937	36.018827379009\\
0.898632877625875	35.9522667384299\\
0.901967322440814	35.8853085383179\\
0.905301767255752	35.8179683372709\\
0.90863621207069	35.7502612930657\\
0.911970656885629	35.6822021710586\\
0.915305101700567	35.6138053526121\\
0.918639546515505	35.5450848435274\\
0.921973991330443	35.4760542824627\\
0.925308436145382	35.4067269493219\\
0.92864288096032	35.3371157735957\\
0.931977325775258	35.2672333426426\\
0.935311770590197	35.1970919098958\\
0.938646215405135	35.1267034029848\\
0.941980660220073	35.0560794317609\\
0.945315105035012	34.9852312962183\\
0.94864954984995	34.9141699943015\\
0.951983994664888	34.8429062295923\\
0.955318439479827	34.7714504188709\\
0.958652884294765	34.699812699544\\
0.961987329109703	34.6280029369381\\
0.965321773924642	34.5560307314512\\
0.96865621873958	34.4839054255622\\
0.971990663554518	34.4116361106945\\
0.975325108369457	34.3392316339325\\
0.978659553184395	34.2667006045887\\
0.981993997999333	34.1940514006226\\
0.985328442814271	34.1212921749083\\
0.98866288762921	34.048430861354\\
0.991997332444148	33.9754751808711\\
0.995331777259086	33.9024326471956\\
0.998666222074025	33.8293105725614\\
1.00200066688896	33.7561160732288\\
1.0053351117039	33.6828560748673\\
1.00866955651884	33.6095373177966\\
1.01200400133378	33.5361663620869\\
1.01533844614872	33.4627495925204\\
1.01867289096365	33.3892932234172\\
1.02200733577859	33.315803303327\\
1.02534178059353	33.2422857195895\\
1.02867622540847	33.168746202767\\
1.03201067022341	33.09519033095\\
1.03534511503835	33.0216235339399\\
1.03867955985328	32.948051097312\\
1.04201400466822	32.8744781663592\\
1.04534844948316	32.8009097499228\\
1.0486828942981	32.7273507241094\\
1.05201733911304	32.6538058358999\\
1.05535178392798	32.5802797066515\\
1.05868622874291	32.5067768354963\\
1.06202067355785	32.4333016026389\\
1.06535511837279	32.3598582725557\\
1.06868956318773	32.2864509971\\
1.07202400800267	32.2130838185126\\
1.07535845281761	32.1397606723441\\
1.07869289763254	32.0664853902887\\
1.08202734244748	31.9932617029339\\
1.08536178726242	31.9200932424269\\
1.08869623207736	31.8469835450622\\
1.0920306768923	31.7739360537912\\
1.09536512170724	31.7009541206564\\
1.09869956652217	31.6280410091535\\
1.10203401133711	31.5551998965223\\
1.10536845615205	31.4824338759697\\
1.10870290096699	31.4097459588263\\
1.11203734578193	31.3371390766386\\
1.11537179059687	31.2646160831998\\
1.1187062354118	31.1921797565195\\
1.12204068022674	31.1198328007361\\
1.12537512504168	31.0475778479723\\
1.12870956985662	30.9754174601362\\
1.13204401467156	30.9033541306697\\
1.1353784594865	30.8313902862455\\
1.13871290430143	30.7595282884152\\
1.14204734911637	30.6877704352092\\
1.14538179393131	30.6161189626905\\
1.14871623874625	30.5445760464634\\
1.15205068356119	30.4731438031396\\
1.15538512837613	30.4018242917613\\
1.15871957319106	30.3306195151853\\
1.162054018006	30.2595314214261\\
1.16538846282094	30.1885619049629\\
1.16872290763588	30.1177128080082\\
1.17205735245082	30.0469859217421\\
1.17539179726576	29.9763829875121\\
1.17872624208069	29.9059056979988\\
1.18206068689563	29.8355556983505\\
1.18539513171057	29.7653345872863\\
1.18872957652551	29.6952439181688\\
1.19206402134045	29.6252852000483\\
1.19539846615539	29.5554598986782\\
1.19873291097032	29.4857694375033\\
1.20206735578526	29.4162151986222\\
1.2054018006002	29.3467985237232\\
1.20873624541514	29.2775207149964\\
1.21207069023008	29.2083830360212\\
1.21540513504502	29.1393867126308\\
1.21873957985995	29.0705329337544\\
1.22207402467489	29.0018228522373\\
1.22540846948983	28.9332575856405\\
1.22874291430477	28.8648382170191\\
1.23207735911971	28.7965657956816\\
1.23541180393464	28.72844133793\\
1.23874624874958	28.6604658277805\\
1.24208069356452	28.5926402176675\\
1.24541513837946	28.5249654291293\\
1.2487495831944	28.4574423534769\\
1.25208402800934	28.3900718524468\\
1.25541847282427	28.3228547588376\\
1.25875291763921	28.2557918771315\\
1.26208736245415	28.1888839841001\\
1.26542180726909	28.1221318293971\\
1.26875625208403	28.055536136135\\
1.27209069689897	27.9890976014501\\
1.2754251417139	27.9228168970526\\
1.27875958652884	27.8566946697651\\
1.28209403134378	27.7907315420478\\
1.28542847615872	27.7249281125116\\
1.28876292097366	27.6592849564199\\
1.2920973657886	27.5938026261786\\
1.29543181060353	27.5284816518151\\
1.29876625541847	27.4633225414462\\
1.30210070023341	27.3983257817358\\
1.30543514504835	27.3334918383425\\
1.30876958986329	27.2688211563568\\
1.31210403467823	27.2043141607289\\
1.31543847949316	27.1399712566873\\
1.3187729243081	27.075792830148\\
1.32210736912304	27.0117792481149\\
1.32544181393798	26.9479308590712\\
1.32877625875292	26.8842479933632\\
1.33211070356786	26.8207309635754\\
1.33544514838279	26.7573800648969\\
1.33877959319773	26.6941955754818\\
1.34211403801267	26.6311777568002\\
1.34544848282761	26.568326853983\\
1.34878292764255	26.5056430961589\\
1.35211737245749	26.4431266967849\\
1.35545181727242	26.3807778539695\\
1.35878626208736	26.3185967507897\\
1.3621207069023	26.2565835556009\\
1.36545515171724	26.1947384223412\\
1.36878959653218	26.1330614908291\\
1.37212404134712	26.0715528870552\\
1.37545848616205	26.0102127234681\\
1.37879293097699	25.9490410992548\\
1.38212737579193	25.8880381006149\\
1.38546182060687	25.8272038010303\\
1.38879626542181	25.7665382615284\\
1.39213071023675	25.7060415309413\\
1.39546515505168	25.6457136461588\\
1.39879959986662	25.5855546323775\\
1.40213404468156	25.5255645033441\\
1.4054684894965	25.4657432615947\\
1.40880293431144	25.4060908986889\\
1.41213737912638	25.3466073954403\\
1.41547182394131	25.287292722141\\
1.41880626875625	25.2281468387834\\
1.42214071357119	25.1691696952771\\
1.42547515838613	25.1103612316614\\
1.42880960320107	25.0517213783142\\
1.43214404801601	24.9932500561565\\
1.43547849283094	24.9349471768541\\
1.43881293764588	24.8768126430137\\
1.44214738246082	24.8188463483773\\
1.44548182727576	24.7610481780113\\
1.4488162720907	24.7034180084935\\
1.45215071690564	24.6459557080951\\
1.45548516172057	24.5886611369609\\
1.45881960653551	24.5315341472849\\
1.46215405135045	24.4745745834834\\
1.46548849616539	24.4177822823645\\
1.46882294098033	24.3611570732947\\
1.47215738579527	24.3046987783624\\
1.4754918306102	24.2484072125384\\
1.47882627542514	24.1922821838335\\
1.48216072024008	24.1363234934527\\
1.48549516505502	24.080530935948\\
1.48882960986996	24.0249042993663\\
1.49216405468489	23.9694433653969\\
1.49549849949983	23.9141479095143\\
1.49883294431477	23.8590177011198\\
1.50216738912971	23.8040525036802\\
1.50550183394465	23.7492520748633\\
1.50883627875959	23.6946161666721\\
1.51217072357452	23.6401445255754\\
1.51550516838946	23.5858368926373\\
1.5188396132044	23.531693003643\\
1.52217405801934	23.4777125892238\\
1.52550850283428	23.4238953749784\\
1.52884294764922	23.3702410815932\\
1.53217739246415	23.3167494249597\\
1.53551183727909	23.2634201162903\\
1.53884628209403	23.2102528622316\\
1.54218072690897	23.157247364976\\
1.54551517172391	23.1044033223711\\
1.54884961653885	23.0517204280273\\
1.55218406135378	22.9991983714234\\
1.55551850616872	22.9468368380101\\
1.55885295098366	22.8946355093122\\
1.5621873957986	22.8425940630286\\
1.56552184061354	22.7907121731302\\
1.56885628542848	22.738989509957\\
1.57219073024341	22.6874257403123\\
1.57552517505835	22.6360205275563\\
1.57885961987329	22.5847735316971\\
1.58219406468823	22.533684409481\\
1.58552850950317	22.4827528144803\\
1.58886295431811	22.4319783971802\\
1.59219739913304	22.3813608050637\\
1.59553184394798	22.3308996826953\\
1.59886628876292	22.280594671803\\
1.60220073357786	22.2304454113592\\
1.6055351783928	22.1804515376593\\
1.60886962320774	22.1306126844002\\
1.61220406802267	22.0809284827561\\
1.61553851283761	22.0313985614535\\
1.61887295765255	21.9820225468455\\
1.62220740246749	21.9328000629834\\
1.62554184728243	21.8837307316882\\
1.62887629209737	21.83481417262\\
1.6322107369123	21.7860500033472\\
1.63554518172724	21.7374378394129\\
1.63887962654218	21.6889772944016\\
1.64221407135712	21.6406679800039\\
1.64554851617206	21.5925095060804\\
1.648882960987	21.5445014807237\\
1.65221740580193	21.4966435103206\\
1.65555185061687	21.4489351996119\\
1.65888629543181	21.4013761517518\\
1.66222074024675	21.3539659683662\\
1.66555518506169	21.3067042496094\\
1.66888962987663	21.2595905942208\\
1.67222407469156	21.2126245995792\\
1.6755585195065	21.1658058617575\\
1.67889296432144	21.1191339755754\\
1.68222740913638	21.0726085346514\\
1.68556185395132	21.0262291314545\\
1.68889629876626	20.9799953573535\\
1.69223074358119	20.9339068026672\\
1.69556518839613	20.8879630567119\\
1.69889963321107	20.8421637078497\\
1.70223407802601	20.7965083435345\\
1.70556852284095	20.7509965503578\\
1.70890296765589	20.705627914094\\
1.71223741247082	20.6604020197439\\
1.71557185728576	20.6153184515783\\
1.7189063021007	20.5703767931802\\
1.72224074691564	20.5255766274868\\
1.72557519173058	20.4809175368297\\
1.72890963654552	20.4363991029756\\
1.73224408136045	20.3920209071653\\
1.73557852617539	20.3477825301525\\
1.73891297099033	20.3036835522413\\
1.74224741580527	20.2597235533237\\
1.74558186062021	20.2159021129158\\
1.74891630543515	20.1722188101936\\
1.75225075025008	20.1286732240282\\
1.75558519506502	20.0852649330198\\
1.75891963987996	20.0419935155319\\
1.7622540846949	19.998858549724\\
1.76558852950984	19.9558596135841\\
1.76892297432477	19.9129962849606\\
1.77225741913971	19.8702681415935\\
1.77559186395465	19.8276747611447\\
1.77892630876959	19.7852157212284\\
1.78226075358453	19.7428905994401\\
1.78559519839947	19.7006989733855\\
1.7889296432144	19.658640420709\\
1.79226408802934	19.6167145191211\\
1.79559853284428	19.5749208464255\\
1.79893297765922	19.5332589805458\\
1.80226742247416	19.4917284995517\\
1.8056018672891	19.4503289816841\\
1.80893631210403	19.4090600053807\\
1.81227075691897	19.3679211492998\\
1.81560520173391	19.3269119923449\\
1.81893964654885	19.2860321136881\\
1.82227409136379	19.2452810927928\\
1.82560853617873	19.2046585094366\\
1.82894298099366	19.1641639437333\\
1.8322774258086	19.1237969761546\\
1.83561187062354	19.083557187551\\
1.83894631543848	19.043444159173\\
1.84228076025342	19.0034574726908\\
1.84561520506836	18.9635967102149\\
1.84894964988329	18.9238614543149\\
1.85228409469823	18.884251288039\\
1.85561853951317	18.8447657949323\\
1.85895298432811	18.8054045590552\\
1.86228742914305	18.7661671650012\\
1.86562187395799	18.7270531979144\\
1.86895631877292	18.6880622435064\\
1.87229076358786	18.6491938880732\\
1.8756252084028	18.6104477185113\\
1.87895965321774	18.5718233223338\\
1.88229409803268	18.5333202876859\\
1.88562854284762	18.4949382033603\\
1.88896298766255	18.4566766588119\\
1.89229743247749	18.4185352441727\\
1.89563187729243	18.3805135502653\\
1.89896632210737	18.3426111686179\\
1.90230076692231	18.3048276914767\\
1.90563521173725	18.26716271182\\
1.90896965655218	18.2296158233709\\
1.91230410136712	18.1921866206099\\
1.91563854618206	18.154874698787\\
1.918972990997	18.1176796539342\\
1.92230743581194	18.0806010828771\\
1.92564188062688	18.043638583246\\
1.92897632544181	18.0067917534877\\
1.93231077025675	17.970060192876\\
1.93564521507169	17.9334435015221\\
1.93897965988663	17.8969412803857\\
1.94231410470157	17.8605531312845\\
1.94564854951651	17.8242786569041\\
1.94898299433144	17.7881174608078\\
1.95231743914638	17.752069147446\\
1.95565188396132	17.7161333221648\\
1.95898632877626	17.6803095912154\\
1.9623207735912	17.6445975617625\\
1.96565521840614	17.6089968418925\\
1.96898966322107	17.573507040622\\
1.97232410803601	17.5381277679054\\
1.97565855285095	17.5028586346428\\
1.97899299766589	17.4676992526874\\
1.98232744248083	17.4326492348529\\
1.98566188729577	17.3977081949203\\
1.9889963321107	17.362875747645\\
1.99233077692564	17.3281515087632\\
1.99566522174058	17.2935350949988\\
1.99899966655552	17.2590261240691\\
2.00233411137046	17.2246242146912\\
2.0056685561854	17.1903289865878\\
2.00900300100033	17.1561400604929\\
2.01233744581527	17.1220570581572\\
2.01567189063021	17.0880796023534\\
2.01900633544515	17.0542073168818\\
2.02234078026009	17.0204398265746\\
2.02567522507502	16.9867767573011\\
2.02900966988996	16.9532177359723\\
2.0323441147049	16.9197623905452\\
2.03567855951984	16.8864103500275\\
2.03901300433478	16.8531612444811\\
2.04234744914972	16.8200147050268\\
2.04568189396465	16.7869703638478\\
2.04901633877959	16.7540278541931\\
2.05235078359453	16.7211868103817\\
2.05568522840947	16.6884468678055\\
2.05901967322441	16.6558076629327\\
2.06235411803935	16.623268833311\\
2.06568856285428	16.5908300175705\\
2.06902300766922	16.5584908554264\\
2.07235745248416	16.5262509876821\\
2.0756918972991	16.4941100562314\\
2.07902634211404	16.462067704061\\
2.08236078692898	16.4301235752532\\
2.08569523174391	16.3982773149876\\
2.08902967655885	16.3665285695435\\
2.09236412137379	16.3348769863019\\
2.09569856618873	16.303322213747\\
2.09903301100367	16.2718639014685\\
2.10236745581861	16.2405017001626\\
2.10570190063354	16.2092352616339\\
2.10903634544848	16.1780642387969\\
2.11237079026342	16.1469882856769\\
2.11570523507836	16.1160070574116\\
2.1190396798933	16.0851202102519\\
2.12237412470824	16.054327401563\\
2.12570856952317	16.0236282898256\\
2.12904301433811	15.993022534636\\
2.13237745915305	15.9625097967074\\
2.13571190396799	15.9320897378706\\
2.13904634878293	15.9017620210739\\
2.14238079359787	15.8715263103839\\
2.1457152384128	15.8413822709862\\
2.14904968322774	15.811329569185\\
2.15238412804268	15.7813678724037\\
2.15571857285762	15.7514968491848\\
2.15905301767256	15.7217161691901\\
2.1623874624875	15.6920255032006\\
2.16572190730243	15.662424523116\\
2.16905635211737	15.6329129019551\\
2.17239079693231	15.6034903138549\\
2.17572524174725	15.5741564340708\\
2.17905968656219	15.5449109389758\\
2.18239413137713	15.5157535060598\\
2.18572857619206	15.4866838139297\\
2.189063021007	15.4577015423081\\
2.19239746582194	15.4288063720329\\
2.19573191063688	15.3999979850566\\
2.19906635545182	15.3712760644451\\
2.20240080026676	15.3426402943772\\
2.20573524508169	15.3140903601434\\
2.20906968989663	15.2856259481451\\
2.21240413471157	15.2572467458933\\
2.21573857952651	15.2289524420074\\
2.21907302434145	15.2007427262143\\
2.22240746915639	15.1726172893471\\
2.22574191397132	15.1445758233436\\
2.22907635878626	15.1166180212449\\
2.2324108036012	15.0887435771946\\
2.23574524841614	15.0609521864365\\
2.23907969323108	15.0332435453137\\
2.24241413804602	15.0056173512669\\
2.24574858286095	14.9780733028326\\
2.24908302767589	14.9506110996418\\
2.25241747249083	14.923230442418\\
2.25575191730577	14.8959310329757\\
2.25908636212071	14.8687125742186\\
2.26242080693565	14.8415747701377\\
2.26575525175058	14.8145173258092\\
2.26908969656552	14.7875399473934\\
2.27242414138046	14.7606423421317\\
2.2757585861954	14.7338242183456\\
2.27909303101034	14.707085285434\\
2.28242747582527	14.6804252538715\\
2.28576192064021	14.6538438352064\\
2.28909636545515	14.6273407420581\\
2.29243081027009	14.6009156881155\\
2.29576525508503	14.5745683881345\\
2.29909969989997	14.548298557936\\
2.3024341447149	14.5221059144034\\
2.30576858952984	14.4959901754806\\
2.30910303434478	14.4699510601693\\
2.31243747915972	14.4439882885272\\
2.31577192397466	14.4181015816652\\
2.3191063687896	14.3922906617452\\
2.32244081360453	14.3665552519776\\
2.32577525841947	14.3408950766189\\
2.32910970323441	14.3153098609694\\
2.33244414804935	14.2897993313703\\
2.33577859286429	14.2643632152016\\
2.33911303767923	14.2390012408792\\
2.34244748249416	14.2137131378527\\
2.3457819273091	14.1884986366026\\
2.34911637212404	14.1633574686375\\
2.35245081693898	14.1382893664921\\
2.35578526175392	14.1132940637236\\
2.35911970656886	14.0883712949101\\
2.36245415138379	14.0635207956471\\
2.36578859619873	14.0387423025451\\
2.36912304101367	14.0140355532269\\
2.37245748582861	13.9894002863248\\
2.37579193064355	13.9648362414778\\
2.37912637545849	13.940343159329\\
2.38246082027342	13.9159207815225\\
2.38579526508836	13.891568850701\\
2.3891297099033	13.8672871105025\\
2.39246415471824	13.8430753055579\\
2.39579859953318	13.8189331814881\\
2.39913304434812	13.7948604849005\\
2.40246748916305	13.7708569633873\\
2.40580193397799	13.7469223655213\\
2.40913637879293	13.7230564408542\\
2.41247082360787	13.6992589399127\\
2.41580526842281	13.6755296141962\\
2.41913971323775	13.6518682161737\\
2.42247415805268	13.6282744992807\\
2.42580860286762	13.6047482179166\\
2.42914304768256	13.5812891274411\\
2.4324774924975	13.5578969841722\\
2.43581193731244	13.5345715453821\\
2.43914638212738	13.5113125692952\\
2.44248082694231	13.4881198150844\\
2.44581527175725	13.4649930428684\\
2.44914971657219	13.4419320137089\\
2.45248416138713	13.4189364896069\\
2.45581860620207	13.3960062335006\\
2.45915305101701	13.3731410092615\\
2.46248749583194	13.350340581692\\
2.46582194064688	13.3276047165218\\
2.46915638546182	13.3049331804055\\
2.47249083027676	13.282325740919\\
2.4758252750917	13.2597821665567\\
2.47915971990664	13.2373022267283\\
2.48249416472157	13.214885691756\\
2.48582860953651	13.1925323328712\\
2.48916305435145	13.1702419222112\\
2.49249749916639	13.1480142328169\\
2.49583194398133	13.1258490386289\\
2.49916638879627	13.1037461144848\\
2.5025008336112	13.0817052361161\\
2.50583527842614	13.0597261801452\\
2.50916972324108	13.0378087240821\\
2.51250416805602	13.0159526463214\\
2.51583861287096	12.9941577261392\\
2.5191730576859	12.9724237436902\\
2.52250750250083	12.9507504800044\\
2.52584194731577	12.929137716984\\
2.52917639213071	12.9075852374005\\
2.53251083694565	12.8860928248914\\
2.53584528176059	12.8646602639572\\
2.53917972657553	12.8432873399583\\
2.54251417139046	12.8219738391122\\
2.5458486162054	12.8007195484897\\
2.54918306102034	12.7795242560127\\
2.55251750583528	12.7583877504504\\
2.55585195065022	12.7373098214165\\
2.55918639546516	12.7162902593664\\
2.56252084028009	12.6953288555934\\
2.56585528509503	12.6744254022265\\
2.56918972990997	12.6535796922266\\
2.57252417472491	12.6327915193839\\
2.57585861953985	12.6120606783144\\
2.57919306435479	12.5913869644575\\
2.58252750916972	12.5707701740722\\
2.58586195398466	12.5502101042344\\
2.5891963987996	12.5297065528339\\
2.59253084361454	12.5092593185712\\
2.59586528842948	12.4888682009547\\
2.59919973324442	12.4685330002971\\
2.60253417805935	12.4482535177131\\
2.60586862287429	12.4280295551158\\
2.60920306768923	12.4078609152138\\
2.61253751250417	12.3877474015084\\
2.61587195731911	12.3676888182904\\
2.61920640213404	12.3476849706368\\
2.62254084694898	12.3277356644085\\
2.62587529176392	12.3078407062465\\
2.62920973657886	12.2879999035695\\
2.6325441813938	12.2682130645707\\
2.63587862620874	12.2484799982144\\
2.63921307102367	12.2288005142337\\
2.64254751583861	12.2091744231273\\
2.64588196065355	12.1896015361561\\
2.64921640546849	12.1700816653407\\
2.65255085028343	12.1506146234584\\
2.65588529509837	12.1312002240399\\
2.6592197399133	12.1118382813667\\
2.66255418472824	12.092528610468\\
2.66588862954318	12.0732710271179\\
2.66922307435812	12.0540653478321\\
2.67255751917306	12.0349113898654\\
2.675891963988	12.0158089712086\\
2.67922640880293	11.9967579105855\\
2.68256085361787	11.9777580274501\\
2.68589529843281	11.9588091419836\\
2.68922974324775	11.9399110750918\\
2.69256418806269	11.9210636484018\\
2.69589863287763	11.9022666842593\\
2.69923307769256	11.8835200057258\\
2.7025675225075	11.8648234365756\\
2.70590196732244	11.8461768012931\\
2.70923641213738	11.8275799250697\\
2.71257085695232	11.8090326338012\\
2.71590530176726	11.7905347540849\\
2.71923974658219	11.7720861132167\\
2.72257419139713	11.7536865391883\\
2.72590863621207	11.7353358606843\\
2.72924308102701	11.7170339070796\\
2.73257752584195	11.6987805084366\\
2.73591197065689	11.6805754955019\\
2.73924641547182	11.6624186997044\\
2.74258086028676	11.6443099531517\\
2.7459153051017	11.6262490886278\\
2.74924974991664	11.60823593959\\
2.75258419473158	11.5902703401666\\
2.75591863954652	11.5723521251538\\
2.75925308436145	11.554481130013\\
2.76258752917639	11.5366571908683\\
2.76592197399133	11.5188801445033\\
2.76925641880627	11.501149828359\\
2.77259086362121	11.4834660805307\\
2.77592530843615	11.4658287397653\\
2.77925975325108	11.4482376454588\\
2.78259419806602	11.4306926376535\\
2.78592864288096	11.4131935570354\\
2.7892630876959	11.3957402449314\\
2.79259753251084	11.3783325433068\\
2.79593197732578	11.3609702947625\\
2.79926642214071	11.3436533425326\\
2.80260086695565	11.3263815304814\\
2.80593531177059	11.3091547031013\\
2.80926975658553	11.2919727055095\\
2.81260420140047	11.2748353834462\\
2.81593864621541	11.2577425832712\\
2.81927309103034	11.2406941519619\\
2.82260753584528	11.2236899371105\\
2.82594198066022	11.2067297869214\\
2.82927642547516	11.1898135502088\\
2.8326108702901	11.1729410763938\\
2.83594531510504	11.1561122155024\\
2.83927975991997	11.1393268181622\\
2.84261420473491	11.1225847356009\\
2.84594864954985	11.1058858196427\\
2.84928309436479	11.0892299227066\\
2.85261753917973	11.0726168978035\\
2.85595198399466	11.0560465985337\\
2.8592864288096	11.0395188790848\\
2.86262087362454	11.0230335942286\\
2.86595531843948	11.0065905993192\\
2.86928976325442	10.9901897502903\\
2.87262420806936	10.9738309036527\\
2.87595865288429	10.957513916492\\
2.87929309769923	10.9412386464661\\
2.88262754251417	10.9250049518027\\
2.88596198732911	10.9088126912971\\
2.88929643214405	10.8926617243095\\
2.89263087695899	10.876551910763\\
2.89596532177392	10.8604831111407\\
2.89929976658886	10.8444551864838\\
2.9026342114038	10.828467998389\\
2.90596865621874	10.8125214090061\\
2.90930310103368	10.7966152810359\\
2.91263754584862	10.7807494777274\\
2.91597199066355	10.7649238628759\\
2.91930643547849	10.7491383008206\\
2.92264088029343	10.733392656442\\
2.92597532510837	10.71768679516\\
2.92930976992331	10.7020205829313\\
2.93264421473825	10.6863938862472\\
2.93597865955318	10.6708065721313\\
2.93931310436812	10.6552585081372\\
2.94264754918306	10.6397495623464\\
2.945981993998	10.624279603366\\
2.94931643881294	10.6088485003261\\
2.95265088362788	10.5934561228782\\
2.95598532844281	10.5781023411922\\
2.95931977325775	10.562787025955\\
2.96265421807269	10.5475100483677\\
2.96598866288763	10.5322712801434\\
2.96932310770257	10.5170705935056\\
2.97265755251751	10.5019078611851\\
2.97599199733244	10.4867829564188\\
2.97932644214738	10.4716957529467\\
2.98266088696232	10.4566461250103\\
2.98599533177726	10.4416339473501\\
2.9893297765922	10.4266590952037\\
2.99266422140714	10.4117214443034\\
2.99599866622207	10.3968208708745\\
2.99933311103701	10.3819572516326\\
3.00266755585195	10.3671304637821\\
3.00600200066689	10.3523403850136\\
3.00933644548183	10.3375868935021\\
3.01267089029677	10.3228698679048\\
3.0160053351117	10.3081891873591\\
3.01933977992664	10.2935447314804\\
3.02267422474158	10.2789363803603\\
3.02600866955652	10.2643640145643\\
3.02934311437146	10.2498275151296\\
3.0326775591864	10.2353267635637\\
3.03601200400133	10.2208616418418\\
3.03934644881627	10.2064320324048\\
3.04268089363121	10.1920378181578\\
3.04601533844615	10.1776788824674\\
3.04934978326109	10.1633551091604\\
3.05268422807603	10.1490663825211\\
3.05601867289096	10.1348125872902\\
3.0593531177059	10.1205936086618\\
3.06268756252084	10.1064093322824\\
3.06602200733578	10.0922596442483\\
3.06935645215072	10.0781444311039\\
3.07269089696566	10.0640635798398\\
3.07602534178059	10.050016977891\\
3.07935978659553	10.0360045131344\\
3.08269423141047	10.0220260738876\\
3.08602867622541	10.0080815489067\\
3.08936312104035	9.99417082738418\\
3.09269756585529	9.98029379894747\\
3.09603201067022	9.96645035365671\\
3.09936645548516	9.95264038200301\\
3.1027009003001	9.93886377490663\\
3.10603534511504	9.92512042371503\\
3.10936978992998	9.91141022020108\\
3.11270423474491	9.89773305656125\\
3.11603867955985	9.8840888254137\\
3.11937312437479	9.87047741979651\\
3.12270756918973	9.85689873316586\\
3.12604201400467	9.84335265939421\\
3.12937645881961	9.82983909276851\\
3.13271090363454	9.8163579279884\\
3.13604534844948	9.80290906016444\\
3.13937979326442	9.7894923848163\\
3.14271423807936	9.77610779787103\\
3.1460486828943	9.76275519566129\\
3.14938312770924	9.74943447492357\\
3.15271757252417	9.73614553279647\\
3.15605201733911	9.72288826681896\\
3.15938646215405	9.70966257492863\\
3.16272090696899	9.69646835545999\\
3.16605535178393	9.68330550714274\\
3.16938979659887	9.67017392910006\\
3.1727242414138	9.6570735208469\\
3.17605868622874	9.64400418228833\\
3.17939313104368	9.6309658137178\\
3.18272757585862	9.61795831581549\\
3.18606202067356	9.60498158964661\\
3.1893964654885	9.5920355366598\\
3.19273091030343	9.57912005868538\\
3.19606535511837	9.56623505793379\\
3.19939979993331	9.55338043699388\\
3.20273424474825	9.54055609883131\\
3.20606868956319	9.52776194678691\\
3.20940313437813	9.51499788457506\\
3.21273757919306	9.50226381628209\\
3.216072024008	9.48955964636464\\
3.21940646882294	9.47688527964809\\
3.22274091363788	9.46424062132496\\
3.22607535845282	9.45162557695331\\
3.22940980326776	9.43904005245518\\
3.23274424808269	9.426483954115\\
3.23607869289763	9.41395718857807\\
3.23941313771257	9.40145966284891\\
3.24274758252751	9.38899128428982\\
3.24608202734245	9.37655196061925\\
3.24941647215739	9.3641415999103\\
3.25275091697232	9.35176011058919\\
3.25608536178726	9.33940740143373\\
3.2594198066022	9.32708338157179\\
3.26275425141714	9.31478796047982\\
3.26608869623208	9.30252104798133\\
3.26942314104702	9.29028255424536\\
3.27275758586195	9.27807238978506\\
3.27609203067689	9.26589046545615\\
3.27942647549183	9.25373669245547\\
3.28276092030677	9.24161098231948\\
3.28609536512171	9.22951324692285\\
3.28942980993665	9.21744339847695\\
3.29276425475158	9.2054013495284\\
3.29609869956652	9.1933870129577\\
3.29943314438146	9.18140030197769\\
3.3027675891964	9.16944113013216\\
3.30610203401134	9.15750941129448\\
3.30943647882628	9.14560505966609\\
3.31277092364121	9.13372798977514\\
3.31610536845615	9.12187811647507\\
3.31943981327109	9.11005535494324\\
3.32277425808603	9.09825962067948\\
3.32610870290097	9.08649082950476\\
3.32944314771591	9.07474889755975\\
3.33277759253084	9.06303374130351\\
3.33611203734578	9.05134527751208\\
3.33944648216072	9.03968342327714\\
3.34278092697566	9.02804809600461\\
3.3461153717906	9.01643921341338\\
3.34944981660554	9.00485669353387\\
3.35278426142047	8.99330045470677\\
3.35611870623541	8.98177041558167\\
3.35945315105035	8.97026649511576\\
3.36278759586529	8.95878861257247\\
3.36612204068023	8.94733668752019\\
3.36945648549516	8.93591063983095\\
3.3727909303101	8.92451038967912\\
3.37612537512504	8.91313585754011\\
3.37945981993998	8.9017869641891\\
3.38279426475492	8.89046363069972\\
3.38612870956986	8.87916577844279\\
3.38946315438479	8.86789332908507\\
3.39279759919973	8.85664620458796\\
3.39613204401467	8.84542432720622\\
3.39946648882961	8.8342276194868\\
3.40280093364455	8.82305600426749\\
3.40613537845949	8.81190940467573\\
3.40946982327442	8.80078774412738\\
3.41280426808936	8.78969094632543\\
3.4161387129043	8.77861893525887\\
3.41947315771924	8.76757163520134\\
3.42280760253418	8.75654897071004\\
3.42614204734912	8.74555086662443\\
3.42947649216405	8.73457724806508\\
3.43281093697899	8.72362804043242\\
3.43614538179393	8.7127031694056\\
3.43947982660887	8.70180256094125\\
3.44281427142381	8.69092614127235\\
3.44614871623875	8.680073836907\\
3.44948316105368	8.66924557462727\\
3.45281760586862	8.65844128148806\\
3.45615205068356	8.64766088481587\\
3.4594864954985	8.63690431220772\\
3.46282094031344	8.62617149152995\\
3.46615538512838	8.61546235091708\\
3.46948982994331	8.60477681877068\\
3.47282427475825	8.59411482375823\\
3.47615871957319	8.58347629481199\\
3.47949316438813	8.57286116112788\\
3.48282760920307	8.56226935216434\\
3.48616205401801	8.55170079764124\\
3.48949649883294	8.54115542753875\\
3.49283094364788	8.53063317209624\\
3.49616538846282	8.5201339618112\\
3.49949983327776	8.5096577274381\\
3.5028342780927	8.49920439998736\\
3.50616872290764	8.48877391072421\\
3.50950316772257	8.47836619116763\\
3.51283761253751	8.4679811730893\\
3.51617205735245	8.45761878851248\\
3.51950650216739	8.44727896971099\\
3.52284094698233	8.43696164920813\\
3.52617539179727	8.42666675977561\\
3.5295098366122	8.41639423443253\\
3.53284428142714	8.4061440064443\\
3.53617872624208	8.39591600932165\\
3.53951317105702	8.38571017681953\\
3.54284761587196	8.37552644293612\\
3.5461820606869	8.36536474191179\\
3.54951650550183	8.35522500822808\\
3.55285095031677	8.34510717660667\\
3.55618539513171	8.33501118200841\\
3.55951983994665	8.32493695963223\\
3.56285428476159	8.31488444491424\\
3.56618872957653	8.30485357352664\\
3.56952317439146	8.29484428137677\\
3.5728576192064	8.28485650460611\\
3.57619206402134	8.27489017958931\\
3.57952650883628	8.26494524293317\\
3.58286095365122	8.25502163147572\\
3.58619539846616	8.24511928228518\\
3.58952984328109	8.23523813265906\\
3.59286428809603	8.22537812012315\\
3.59619873291097	8.21553918243057\\
3.59953317772591	8.20572125756083\\
3.60286762254085	8.19592428371886\\
3.60620206735579	8.18614819933411\\
3.60953651217072	8.17639294305951\\
3.61287095698566	8.16665845377066\\
3.6162054018006	8.1569446705648\\
3.61953984661554	8.14725153275992\\
3.62287429143048	8.13757897989384\\
3.62620873624541	8.12792695172325\\
3.62954318106035	8.11829538822286\\
3.63287762587529	8.10868422958444\\
3.63621207069023	8.0990934162159\\
3.63954651550517	8.08952288874046\\
3.64288096032011	8.07997258799564\\
3.64621540513504	8.07044245503249\\
3.64954984994998	8.06093243111458\\
3.65288429476492	8.0514424577172\\
3.65621873957986	8.04197247652644\\
3.6595531843948	8.03252242943829\\
3.66288762920974	8.02309225855783\\
3.66622207402467	8.01368190619828\\
3.66955651883961	8.00429131488021\\
3.67289096365455	7.9949204273306\\
3.67622540846949	7.98556918648204\\
3.67955985328443	7.97623753547187\\
3.68289429809937	7.96692541764128\\
3.6862287429143	7.95763277653451\\
3.68956318772924	7.94835955589799\\
3.69289763254418	7.93910569967951\\
3.69623207735912	7.92987115202737\\
3.69956652217406	7.92065585728955\\
3.702900966989	7.91145976001289\\
3.70623541180393	7.90228280494224\\
3.70956985661887	7.8931249370197\\
3.71290430143381	7.88398610138373\\
3.71623874624875	7.87486624336838\\
3.71957319106369	7.86576530850247\\
3.72290763587863	7.85668324250877\\
3.72624208069356	7.84761999130325\\
3.7295765255085	7.83857550099419\\
3.73291097032344	7.82954971788147\\
3.73624541513838	7.82054258845574\\
3.73957985995332	7.81155405939763\\
3.74291430476826	7.802584077577\\
3.74624874958319	7.79363259005209\\
3.74958319439813	7.78469954406883\\
3.75291763921307	7.77578488705998\\
3.75625208402801	7.76688856664444\\
3.75958652884295	7.75801053062643\\
3.76292097365789	7.74915072699474\\
3.76625541847282	7.74030910392197\\
3.76958986328776	7.7314856097638\\
3.7729243081027	7.72268019305817\\
3.77625875291764	7.71389280252463\\
3.77959319773258	7.70512338706349\\
3.78292764254752	7.69637189575517\\
3.78626208736245	7.68763827785937\\
3.78959653217739	7.67892248281442\\
3.79293097699233	7.67022446023649\\
3.79626542180727	7.66154415991889\\
3.79959986662221	7.65288153183133\\
3.80293431143715	7.64423652611919\\
3.80626875625208	7.63560909310284\\
3.80960320106702	7.62699918327686\\
3.81293764588196	7.6184067473094\\
3.8162720906969	7.60983173604141\\
3.81960653551184	7.60127410048595\\
3.82294098032678	7.59273379182754\\
3.82627542514171	7.58421076142136\\
3.82960986995665	7.57570496079263\\
3.83294431477159	7.56721634163591\\
3.83627875958653	7.55874485581437\\
3.83961320440147	7.55029045535915\\
3.84294764921641	7.54185309246861\\
3.84628209403134	7.53343271950775\\
3.84961653884628	7.52502928900742\\
3.85295098366122	7.51664275366373\\
3.85628542847616	7.50827306633733\\
3.8596198732911	7.49992018005278\\
3.86295431810604	7.49158404799782\\
3.86628876292097	7.4832646235228\\
3.86962320773591	7.47496186013992\\
3.87295765255085	7.46667571152265\\
3.87629209736579	7.45840613150505\\
3.87962654218073	7.4501530740811\\
3.88296098699567	7.44191649340407\\
3.8862954318106	7.4336963437859\\
3.88962987662554	7.42549257969649\\
3.89296432144048	7.41730515576313\\
3.89629876625542	7.40913402676983\\
3.89963321107036	7.4009791476567\\
3.9029676558853	7.39284047351929\\
3.90630210070023	7.38471795960799\\
3.90963654551517	7.37661156132742\\
3.91297099033011	7.36852123423576\\
3.91630543514505	7.36044693404417\\
3.91963987995999	7.35238861661615\\
3.92297432477493	7.34434623796695\\
3.92630876958986	7.33631975426293\\
3.9296432144048	7.32830912182097\\
3.93297765921974	7.32031429710788\\
3.93631210403468	7.31233523673975\\
3.93964654884962	7.30437189748139\\
3.94298099366456	7.29642423624572\\
3.94631543847949	7.28849221009318\\
3.94964988329443	7.28057577623113\\
3.95298432810937	7.27267489201326\\
3.95631877292431	7.264789514939\\
3.95965321773925	7.25691960265296\\
3.96298766255418	7.24906511294433\\
3.96632210736912	7.24122600374628\\
3.96965655218406	7.23340223313543\\
3.972990996999	7.22559375933123\\
3.97632544181394	7.21780054069543\\
3.97965988662888	7.21002253573148\\
3.98299433144381	7.20225970308398\\
3.98632877625875	7.19451200153812\\
3.98966322107369	7.18677939001908\\
3.99299766588863	7.17906182759154\\
3.99633211070357	7.17135927345907\\
3.99966655551851	7.16367168696358\\
4.00300100033344	7.15599902758479\\
4.00633544514838	7.14834125493969\\
4.00966988996332	7.14069832878195\\
4.01300433477826	7.13307020900141\\
4.0163387795932	7.12545685562355\\
4.01967322440814	7.1178582288089\\
4.02300766922307	7.11027428885256\\
4.02634211403801	7.10270499618363\\
4.02967655885295	7.09515031136469\\
4.03301100366789	7.08761019509127\\
4.03634544848283	7.08008460819133\\
4.03967989329777	7.07257351162473\\
4.0430143381127	7.06507686648268\\
4.04634878292764	7.05759463398728\\
4.04968322774258	7.05012677549094\\
4.05301767255752	7.04267325247591\\
4.05635211737246	7.03523402655374\\
4.0596865621874	7.0278090594648\\
4.06302100700233	7.0203983130777\\
4.06635545181727	7.01300174938889\\
4.06968989663221	7.00561933052206\\
4.07302434144715	6.99825101872771\\
4.07635878626209	6.99089677638257\\
4.07969323107703	6.9835565659892\\
4.08302767589196	6.97623035017542\\
4.0863621207069	6.96891809169384\\
4.08969656552184	6.96161975342139\\
4.09303101033678	6.95433529835879\\
4.09636545515172	6.94706468963009\\
4.09969989996666	6.93980789048219\\
4.10303434478159	6.93256486428435\\
4.10636878959653	6.9253355745277\\
4.10970323441147	6.91811998482478\\
4.11303767922641	6.91091805890905\\
4.11637212404135	6.90372976063441\\
4.11970656885629	6.89655505397477\\
4.12304101367122	6.88939390302352\\
4.12637545848616	6.88224627199311\\
4.1297099033011	6.87511212521455\\
4.13304434811604	6.867991427137\\
4.13637879293098	6.86088414232722\\
4.13971323774591	6.85379023546921\\
4.14304768256085	6.84670967136367\\
4.14638212737579	6.83964241492761\\
4.14971657219073	6.83258843119384\\
4.15305101700567	6.82554768531057\\
4.15638546182061	6.81852014254093\\
4.15971990663555	6.81150576826251\\
4.16305435145048	6.80450452796695\\
4.16638879626542	6.79751638725949\\
4.16972324108036	6.7905413118585\\
4.1730576858953	6.78357926759507\\
4.17639213071024	6.77663022041254\\
4.17972657552517	6.76969413636613\\
4.18306102034011	6.76277098162242\\
4.18639546515505	6.75586072245897\\
4.18972990996999	6.7489633252639\\
4.19306435478493	6.74207875653542\\
4.19639879959987	6.73520698288143\\
4.19973324441481	6.72834797101911\\
4.20306768922974	6.72150168777445\\
4.20640213404468	6.71466810008187\\
4.20973657885962	6.70784717498381\\
4.21307102367456	6.70103887963025\\
4.2164054684895	6.69424318127838\\
4.21973991330443	6.68746004729212\\
4.22307435811937	6.68068944514172\\
4.22640880293431	6.67393134240341\\
4.22974324774925	6.66718570675889\\
4.23307769256419	6.66045250599501\\
4.23641213737913	6.65373170800332\\
4.23974658219406	6.6470232807797\\
4.243081027009	6.64032719242392\\
4.24641547182394	6.63364341113927\\
4.24974991663888	6.62697190523216\\
4.25308436145382	6.62031264311169\\
4.25641880626876	6.61366559328932\\
4.25975325108369	6.60703072437842\\
4.26308769589863	6.60040800509391\\
4.26642214071357	6.59379740425186\\
4.26975658552851	6.5871988907691\\
4.27309103034345	6.58061243366284\\
4.27642547515839	6.5740380020503\\
4.27975991997332	6.56747556514829\\
4.28309436478826	6.56092509227287\\
4.2864288096032	6.55438655283895\\
4.28976325441814	6.54785991635991\\
4.29309769923308	6.54134515244725\\
4.29643214404802	6.53484223081018\\
4.29976658886295	6.52835112125527\\
4.30310103367789	6.52187179368606\\
4.30643547849283	6.51540421810273\\
4.30976992330777	6.5089483646017\\
4.31310436812271	6.50250420337526\\
4.31643881293765	6.49607170471122\\
4.31977325775258	6.48965083899256\\
4.32310770256752	6.48324157669704\\
4.32644214738246	6.47684388839685\\
4.3297765921974	6.47045774475825\\
4.33311103701234	6.46408311654125\\
4.33644548182728	6.45771997459919\\
4.33977992664221	6.45136828987844\\
4.34311437145715	6.445028033418\\
4.34644881627209	6.43869917634922\\
4.34978326108703	6.43238168989538\\
4.35311770590197	6.42607554537137\\
4.35645215071691	6.41978071418335\\
4.35978659553184	6.41349716782841\\
4.36312104034678	6.40722487789421\\
4.36645548516172	6.40096381605865\\
4.36978992997666	6.3947139540895\\
4.3731243747916	6.38847526384413\\
4.37645881960654	6.3822477172691\\
4.37979326442147	6.37603128639986\\
4.38312770923641	6.36982594336042\\
4.38646215405135	6.36363166036299\\
4.38979659886629	6.35744840970767\\
4.39313104368123	6.35127616378214\\
4.39646548849617	6.34511489506126\\
4.3997999333111	6.33896457610684\\
4.40313437812604	6.33282517956723\\
4.40646882294098	6.32669667817703\\
4.40980326775592	6.3205790447568\\
4.41313771257086	6.31447225221265\\
4.4164721573858	6.30837627353602\\
4.41980660220073	6.30229108180331\\
4.42314104701567	6.29621665017553\\
4.42647549183061	6.29015295189807\\
4.42980993664555	6.28409996030031\\
4.43314438146049	6.27805764879534\\
4.43647882627543	6.27202599087964\\
4.43981327109036	6.26600496013276\\
4.4431477159053	6.25999453021703\\
4.44648216072024	6.25399467487726\\
4.44981660553518	6.24800536794037\\
4.45315105035012	6.24202658331518\\
4.45648549516506	6.23605829499202\\
4.45981993997999	6.23010047704248\\
4.46315438479493	6.22415310361907\\
4.46648882960987	6.21821614895497\\
4.46982327442481	6.21228958736368\\
4.47315771923975	6.20637339323875\\
4.47649216405468	6.20046754105346\\
4.47982660886962	6.19457200536057\\
4.48316105368456	6.18868676079197\\
4.4864954984995	6.18281178205843\\
4.48982994331444	6.17694704394929\\
4.49316438812938	6.17109252133216\\
4.49649883294432	6.16524818915264\\
4.49983327775925	6.15941402243406\\
4.50316772257419	6.15358999627714\\
4.50650216738913	6.14777608585975\\
4.50983661220407	6.14197226643658\\
4.51317105701901	6.13617851333893\\
4.51650550183394	6.13039480197433\\
4.51983994664888	6.12462110782634\\
4.52317439146382	6.11885740645426\\
4.52650883627876	6.11310367349278\\
4.5298432810937	6.1073598846518\\
4.53317772590864	6.10162601571609\\
4.53651217072357	6.09590204254505\\
4.53984661553851	6.0901879410724\\
4.54318106035345	6.08448368730595\\
4.54651550516839	6.07878925732727\\
4.54984994998333	6.07310462729151\\
4.55318439479827	6.06742977342703\\
4.5565188396132	6.0617646720352\\
4.55985328442814	6.0561092994901\\
4.56318772924308	6.0504636322383\\
4.56652217405802	6.0448276467985\\
4.56985661887296	6.03920131976139\\
4.5731910636879	6.03358462778928\\
4.57652550850283	6.02797754761591\\
4.57985995331777	6.02238005604614\\
4.58319439813271	6.01679212995574\\
4.58652884294765	6.01121374629108\\
4.58986328776259	6.00564488206891\\
4.59319773257753	6.0000855143761\\
4.59653217739246	5.99453562036936\\
4.5998666222074	5.98899517727502\\
4.60320106702234	5.98346416238874\\
4.60653551183728	5.9779425530753\\
4.60986995665222	5.97243032676831\\
4.61320440146716	5.96692746096999\\
4.61653884628209	5.9614339332509\\
4.61987329109703	5.95594972124971\\
4.62320773591197	5.95047480267294\\
4.62654218072691	5.94500915529471\\
4.62987662554185	5.93955275695653\\
4.63321107035679	5.934105585567\\
4.63654551517172	5.92866761910161\\
4.63987995998666	5.9232388356025\\
4.6432144048016	5.9178192131782\\
4.64654884961654	5.91240873000338\\
4.64988329443148	5.90700736431864\\
4.65321773924642	5.90161509443027\\
4.65655218406135	5.89623189870998\\
4.65988662887629	5.89085775559471\\
4.66322107369123	5.88549264358636\\
4.66655551850617	5.88013654125158\\
4.66988996332111	5.87478942722152\\
4.67322440813605	5.8694512801916\\
4.67655885295098	5.86412207892129\\
4.67989329776592	5.85880180223388\\
4.68322774258086	5.85349042901624\\
4.6865621873958	5.84818793821858\\
4.68989663221074	5.84289430885428\\
4.69323107702568	5.83760951999959\\
4.69656552184061	5.83233355079345\\
4.69989996665555	5.82706638043725\\
4.70323441147049	5.82180798819462\\
4.70656885628543	5.8165583533912\\
4.70990330110037	5.81131745541439\\
4.7132377459153	5.80608527371321\\
4.71657219073024	5.80086178779797\\
4.71990663554518	5.79564697724014\\
4.72324108036012	5.79044082167209\\
4.72657552517506	5.7852433007869\\
4.72990996999	5.7800543943381\\
4.73324441480494	5.77487408213949\\
4.73657885961987	5.76970234406493\\
4.73991330443481	5.76453916004811\\
4.74324774924975	5.75938451008234\\
4.74658219406469	5.75423837422032\\
4.74991663887963	5.74910073257397\\
4.75325108369456	5.7439715653142\\
4.7565855285095	5.73885085267069\\
4.75991997332444	5.73373857493169\\
4.76325441813938	5.72863471244382\\
4.76658886295432	5.72353924561186\\
4.76992330776926	5.71845215489852\\
4.7732577525842	5.71337342082428\\
4.77659219739913	5.70830302396715\\
4.77992664221407	5.70324094496248\\
4.78326108702901	5.69818716450276\\
4.78659553184395	5.69314166333741\\
4.78992997665889	5.68810442227258\\
4.79326442147382	5.68307542217096\\
4.79659886628876	5.67805464395158\\
4.7999333111037	5.6730420685896\\
4.80326775591864	5.6680376771161\\
4.80660220073358	5.66304145061794\\
4.80993664554852	5.65805337023748\\
4.81327109036345	5.65307341717248\\
4.81660553517839	5.64810157267581\\
4.81993997999333	5.64313781805533\\
4.82327442480827	5.63818213467365\\
4.82660886962321	5.63323450394799\\
4.82994331443815	5.62829490734992\\
4.83327775925308	5.62336332640522\\
4.83661220406802	5.61843974269368\\
4.83994664888296	5.61352413784891\\
4.8432810936979	5.60861649355811\\
4.84661553851284	5.60371679156199\\
4.84994998332778	5.59882501365444\\
4.85328442814271	5.59394114168248\\
4.85661887295765	5.58906515754597\\
4.85995331777259	5.58419704319749\\
4.86328776258753	5.57933678064213\\
4.86662220740247	5.57448435193731\\
4.86995665221741	5.5696397391926\\
4.87329109703234	5.56480292456953\\
4.87662554184728	5.55997389028144\\
4.87995998666222	5.55515261859325\\
4.88329443147716	5.55033909182132\\
4.8866288762921	5.54553329233326\\
4.88996332110704	5.54073520254775\\
4.89329776592197	5.53594480493436\\
4.89663221073691	5.53116208201338\\
4.89996665555185	5.52638701635564\\
4.90330110036679	5.52161959058234\\
4.90663554518173	5.51685978736486\\
4.90996998999667	5.51210758942461\\
4.9133044348116	5.50736297953285\\
4.91663887962654	5.50262594051049\\
4.91997332444148	5.49789645522796\\
4.92330776925642	5.49317450660502\\
4.92664221407136	5.48846007761058\\
4.9299766588863	5.48375315126254\\
4.93331110370123	5.47905371062764\\
4.93664554851617	5.47436173882124\\
4.93997999333111	5.46967721900721\\
4.94331443814605	5.46500013439774\\
4.94664888296099	5.46033046825316\\
4.94998332777593	5.45566820388178\\
4.95331777259086	5.45101332463976\\
4.9566522174058	5.44636581393088\\
4.95998666222074	5.44172565520645\\
4.96332110703568	5.43709283196508\\
4.96665555185062	5.43246732775256\\
4.96998999666556	5.4278491261617\\
4.97332444148049	5.42323821083213\\
4.97665888629543	5.41863456545018\\
4.97999333111037	5.41403817374871\\
4.98332777592531	5.40944901950693\\
4.98666222074025	5.40486708655027\\
4.98999666555518	5.4002923587502\\
4.99333111037012	5.3957248200241\\
4.99666555518506	5.39116445433505\\
5	5.38661124569175\\
};
\addplot [color=red, line width=0.9pt,dashdotted, forget plot]
  table[row sep=crcr]{%
-0.30844	-28.33\\
0.30844	-28.33\\
};
\addplot [color=red, line width=0.9pt,dashdotted, forget plot]
  table[row sep=crcr]{%
-0.2751	19.3914\\
0.2751	19.3914\\
};
\end{axis}
\end{tikzpicture}%

==> energylevels.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90588,0.38431,0.32941}%
\definecolor{mycolor2}{rgb}{0.96863,0.66667,0.34510}%
\definecolor{mycolor3}{rgb}{0.32157,0.56078,0.67843}%
\definecolor{mycolor4}{rgb}{0.01569,0.61569,0.41961}%
%
\begin{tikzpicture}

\begin{axis}[%
  width=10cm,
  height=12 cm,
at={(0.758in,0.492in)},
scale only axis,
xmin=0,
xmax=11,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$l$},
ymin=0,
ymax=25.7622656455279,
ylabel style={font=\color{white!15!black}},
ylabel={$E_{r}$ [MeV]},
axis background/.style={fill=white}
]
\addplot[only marks,line width=0.9pt, mark=diamond*, mark options={}, mark size=3pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
2	1.63\\
4	4.25\\
6	8.78\\
8	15.87\\
10	25.67\\
};
\addplot[only marks,line width=0.9pt,  mark=diamond*, mark options={}, mark size=3pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
1	5.79\\
3	7.16\\
5	10.26\\
7	15.37\\
9	22.8\\
};
\addplot[only marks,line width=0.9pt,  mark=diamond*, mark options={}, mark size=3pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
0	8.7\\
2	9\\
4	10.8\\
6	15.2\\
};
\addplot[only marks,line width=0.9pt,  mark=square, mark options={}, mark size=3.7pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};
\addplot[only marks,line width=0.9pt,  mark=square, mark options={}, mark size=3.7pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
1	5.72648799618711\\
};
\addplot[only marks,line width=0.9pt,  mark=square, mark options={}, mark size=3.7pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
2	1.31339808828965\\
};
\addplot[only marks,line width=0.9pt,  mark=square, mark options={}, mark size=3.7pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
3	7.62921447075495\\
};
\addplot[only marks,line width=0.9pt,  mark=square, mark options={}, mark size=3.7pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
4	4.37519821847404\\
};
\addplot[only marks,line width=0.9pt,  mark=square, mark options={}, mark size=3.7pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
5	11.027221341301\\
};
\addplot[only marks,line width=0.9pt,  mark=square, mark options={}, mark size=3.7pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
6	9.12421719889121\\
};
\addplot[only marks,line width=0.9pt,  mark=square, mark options={}, mark size=3.7pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
8	15.5751841785941\\
};
\addplot[only marks,line width=0.9pt,  mark=square, mark options={}, mark size=3.7pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
10	23.7185996932192\\
};
\addplot[only marks,line width=0.9pt,  mark=square, mark options={}, mark size=3.7pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0	7.82\\
};
\addplot[only marks,line width=0.9pt,  mark=square, mark options={}, mark size=3.7pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
2	8.68\\
};
\addplot[only marks,line width=0.9pt,  mark=square, mark options={}, mark size=3.7pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
4	10.84\\
};
\addplot[only marks,line width=0.9pt,  mark=square, mark options={}, mark size=3.7pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
6	14.55\\
};
\addplot[only marks,line width=0.9pt,  mark=square, mark options={}, mark size=3.7pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
7	15.94\\
};
\addplot[only marks,line width=0.9pt,  mark=square, mark options={}, mark size=3.7pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
9	22.54\\
};
\addplot[only marks,line width=0.9pt,  mark=square, mark options={}, mark size=3.7pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
8	21.65\\
};
\addplot [color=mycolor4,line width=0.9pt,  forget plot]
  table[row sep=crcr]{%
0	4.73205627280729\\
11	4.73205627280729\\
};
\addplot [color=mycolor4,line width=0.9pt,  dashdotted, forget plot]
  table[row sep=crcr]{%
0	7.63473859029459\\
0.5	7.63473859029459\\
};
\addplot [color=mycolor4,line width=0.9pt,  dashdotted, forget plot]
  table[row sep=crcr]{%
0.5	7.87182913433877\\
1.5	7.87182913433877\\
};
\addplot [color=mycolor4,line width=0.9pt,  dashdotted, forget plot]
  table[row sep=crcr]{%
1.5	8.36424453137129\\
2.5	8.36424453137129\\
};
\addplot [color=mycolor4,line width=0.9pt,  dashdotted, forget plot]
  table[row sep=crcr]{%
2.5	9.13974705216197\\
3.5	9.13974705216197\\
};
\addplot [color=mycolor4,line width=0.9pt,  dashdotted, forget plot]
  table[row sep=crcr]{%
3.5	10.2266547365514\\
4.5	10.2266547365514\\
};
\addplot [color=mycolor4,line width=0.9pt,  dashdotted, forget plot]
  table[row sep=crcr]{%
4.5	11.6506207539372\\
5.5	11.6506207539372\\
};
\addplot [color=mycolor4,line width=0.9pt,  dashdotted, forget plot]
  table[row sep=crcr]{%
5.5	13.4358501223517\\
6.5	13.4358501223517\\
};
\addplot [color=mycolor4,line width=0.9pt,  dashdotted, forget plot]
  table[row sep=crcr]{%
6.5	15.6076495582769\\
7.5	15.6076495582769\\
};
\addplot [color=mycolor4,line width=0.9pt,  dashdotted, forget plot]
  table[row sep=crcr]{%
7.5	18.1950615051224\\
8.5	18.1950615051224\\
};
\addplot [color=mycolor4,line width=0.9pt,  dashdotted, forget plot]
  table[row sep=crcr]{%
8.5	21.2330052735993\\
9.5	21.2330052735993\\
};
\addplot [color=mycolor4,line width=0.9pt,  dashdotted, forget plot]
  table[row sep=crcr]{%
9.5	24.7622656455279\\
10.5	24.7622656455279\\
};
\end{axis}
\end{tikzpicture}%

==> figure1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90588,0.38431,0.32941}%
\definecolor{mycolor2}{rgb}{0.93725,0.54118,0.27843}%
\definecolor{mycolor3}{rgb}{0.96863,0.66667,0.34510}%
\definecolor{mycolor4}{rgb}{1.00000,0.81569,0.43529}%
\definecolor{mycolor5}{rgb}{0.44706,0.73725,0.83529}%
\definecolor{mycolor6}{rgb}{0.32157,0.56078,0.67843}%
\definecolor{mycolor7}{rgb}{0.21569,0.40392,0.58431}%
\definecolor{mycolor8}{rgb}{0.11765,0.27451,0.43137}%
%
\begin{tikzpicture}
    \pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.7
    }
\begin{axis}[%
width=7.65cm,
height=8.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=8.3,
major tick length=\MajorTickLength,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$l$},
ymin=-80,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$\varepsilon$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
0	-68.4758893593265\\
0.00800800800800801	-68.4681552263742\\
0.016016016016016	-68.4602982176936\\
0.024024024024024	-68.4523183337678\\
0.032032032032032	-68.4442155750877\\
0.04004004004004	-68.4359899421517\\
0.048048048048048	-68.427641435466\\
0.0560560560560561	-68.4191700555443\\
0.0640640640640641	-68.410575802908\\
0.0720720720720721	-68.4018586780862\\
0.0800800800800801	-68.3930186816156\\
0.0880880880880881	-68.3840558140405\\
0.0960960960960961	-68.3749700759131\\
0.104104104104104	-68.3657614677929\\
0.112112112112112	-68.3564299902474\\
0.12012012012012	-68.3469756438516\\
0.128128128128128	-68.3373984291883\\
0.136136136136136	-68.3276983468478\\
0.144144144144144	-68.3178753974283\\
0.152152152152152	-68.3079295815355\\
0.16016016016016	-68.2978608997829\\
0.168168168168168	-68.2876693527917\\
0.176176176176176	-68.2773549411908\\
0.184184184184184	-68.2669176656168\\
0.192192192192192	-68.256357526714\\
0.2002002002002	-68.2456745251345\\
0.208208208208208	-68.2348686615379\\
0.216216216216216	-68.2239399365918\\
0.224224224224224	-68.2128883509715\\
0.232232232232232	-68.2017139053597\\
0.24024024024024	-68.1904166004473\\
0.248248248248248	-68.1789964369328\\
0.256256256256256	-68.1674534155222\\
0.264264264264264	-68.1557875369297\\
0.272272272272272	-68.1439988018767\\
0.28028028028028	-68.132087211093\\
0.288288288288288	-68.1200527653158\\
0.296296296296296	-68.10789546529\\
0.304304304304304	-68.0956153117685\\
0.312312312312312	-68.083212305512\\
0.32032032032032	-68.0706864472889\\
0.328328328328328	-68.0580377378753\\
0.336336336336336	-68.0452661780553\\
0.344344344344344	-68.0323717686208\\
0.352352352352352	-68.0193545103714\\
0.36036036036036	-68.0062144041145\\
0.368368368368368	-67.9929514506656\\
0.376376376376376	-67.9795656508476\\
0.384384384384384	-67.9660570054917\\
0.392392392392392	-67.9524255154367\\
0.4004004004004	-67.9386711815292\\
0.408408408408408	-67.9247940046238\\
0.416416416416416	-67.910793985583\\
0.424424424424424	-67.8966711252769\\
0.432432432432432	-67.8824254245838\\
0.44044044044044	-67.8680568843898\\
0.448448448448448	-67.8535655055888\\
0.456456456456456	-67.8389512890826\\
0.464464464464464	-67.8242142357809\\
0.472472472472472	-67.8093543466016\\
0.48048048048048	-67.7943716224701\\
0.488488488488488	-67.7792660643199\\
0.496496496496497	-67.7640376730925\\
0.504504504504504	-67.7486864497373\\
0.512512512512513	-67.7332123952116\\
0.520520520520521	-67.7176155104807\\
0.528528528528528	-67.7018957965178\\
0.536536536536537	-67.6860532543041\\
0.544544544544545	-67.6700878848288\\
0.552552552552553	-67.6539996890891\\
0.560560560560561	-67.6377886680901\\
0.568568568568569	-67.621454822845\\
0.576576576576577	-67.604998154375\\
0.584584584584585	-67.5884186637091\\
0.592592592592593	-67.5717163518846\\
0.600600600600601	-67.5548912199468\\
0.608608608608609	-67.5379432689487\\
0.616616616616617	-67.5208724999518\\
0.624624624624625	-67.5036789140254\\
0.632632632632633	-67.4863625122468\\
0.640640640640641	-67.4689232957015\\
0.648648648648649	-67.4513612654832\\
0.656656656656657	-67.4336764226933\\
0.664664664664665	-67.4158687684416\\
0.672672672672673	-67.3979383038459\\
0.680680680680681	-67.3798850300321\\
0.688688688688689	-67.3617089481343\\
0.696696696696697	-67.3434100592945\\
0.704704704704705	-67.3249883646632\\
0.712712712712713	-67.3064438653986\\
0.720720720720721	-67.2877765626674\\
0.728728728728729	-67.2689864576444\\
0.736736736736737	-67.2500735515123\\
0.744744744744745	-67.2310378454623\\
0.752752752752753	-67.2118793406936\\
0.760760760760761	-67.1925980384137\\
0.768768768768769	-67.1731939398383\\
0.776776776776777	-67.1536670461911\\
0.784784784784785	-67.1340173587043\\
0.792792792792793	-67.1142448786182\\
0.800800800800801	-67.0943496071812\\
0.808808808808809	-67.0743315456504\\
0.816816816816817	-67.0541906952906\\
0.824824824824825	-67.0339270573752\\
0.832832832832833	-67.0135406331858\\
0.840840840840841	-66.9930314240122\\
0.848848848848849	-66.9723994311527\\
0.856856856856857	-66.9516446559138\\
0.864864864864865	-66.9307670996101\\
0.872872872872873	-66.9097667635649\\
0.880880880880881	-66.8886436491096\\
0.888888888888889	-66.867397757584\\
0.896896896896897	-66.8460290903363\\
0.904904904904905	-66.8245376487229\\
0.912912912912913	-66.8029234341088\\
0.920920920920921	-66.7811864478672\\
0.928928928928929	-66.7593266913798\\
0.936936936936937	-66.7373441660367\\
0.944944944944945	-66.7152388732364\\
0.952952952952953	-66.6930108143858\\
0.960960960960961	-66.6706599909002\\
0.968968968968969	-66.6481864042035\\
0.976976976976977	-66.625590055728\\
0.984984984984985	-66.6028709469143\\
0.992992992992993	-66.5800290792116\\
1.001001001001	-66.5570644540778\\
1.00900900900901	-66.5339770729789\\
1.01701701701702	-66.5107669373898\\
1.02502502502503	-66.4874340487936\\
1.03303303303303	-66.4639784086821\\
1.04104104104104	-66.4404000185557\\
1.04904904904905	-66.4166988799232\\
1.05705705705706	-66.3928749943022\\
1.06506506506507	-66.3689283632186\\
1.07307307307307	-66.3448589882071\\
1.08108108108108	-66.3206668708108\\
1.08908908908909	-66.2963520125817\\
1.0970970970971	-66.2719144150803\\
1.10510510510511	-66.2473540798756\\
1.11311311311311	-66.2226710085455\\
1.12112112112112	-66.1978652026763\\
1.12912912912913	-66.1729366638632\\
1.13713713713714	-66.14788539371\\
1.14514514514515	-66.1227113938291\\
1.15315315315315	-66.0974146658418\\
1.16116116116116	-66.0719952113781\\
1.16916916916917	-66.0464530320765\\
1.17717717717718	-66.0207881295846\\
1.18518518518519	-65.9950005055584\\
1.19319319319319	-65.9690901616631\\
1.2012012012012	-65.9430570995723\\
1.20920920920921	-65.9169013209686\\
1.21721721721722	-65.8906228275433\\
1.22522522522523	-65.8642216209967\\
1.23323323323323	-65.8376977030377\\
1.24124124124124	-65.8110510753843\\
1.24924924924925	-65.7842817397633\\
1.25725725725726	-65.7573896979102\\
1.26526526526527	-65.7303749515696\\
1.27327327327327	-65.7032375024949\\
1.28128128128128	-65.6759773524485\\
1.28928928928929	-65.6485945032016\\
1.2972972972973	-65.6210889565346\\
1.30530530530531	-65.5934607142365\\
1.31331331331331	-65.5657097781057\\
1.32132132132132	-65.5378361499491\\
1.32932932932933	-65.5098398315831\\
1.33733733733734	-65.4817208248327\\
1.34534534534535	-65.4534791315322\\
1.35335335335335	-65.4251147535249\\
1.36136136136136	-65.396627692663\\
1.36936936936937	-65.3680179508081\\
1.37737737737738	-65.3392855298304\\
1.38538538538539	-65.3104304316097\\
1.39339339339339	-65.2814526580347\\
1.4014014014014	-65.2523522110031\\
1.40940940940941	-65.223129092422\\
1.41741741741742	-65.1937833042075\\
1.42542542542543	-65.1643148482849\\
1.43343343343343	-65.1347237265888\\
1.44144144144144	-65.1050099410629\\
1.44944944944945	-65.0751734936601\\
1.45745745745746	-65.0452143863426\\
1.46546546546547	-65.0151326210819\\
1.47347347347347	-64.9849281998587\\
1.48148148148148	-64.9546011246629\\
1.48948948948949	-64.9241513974939\\
1.4974974974975	-64.8935790203603\\
1.50550550550551	-64.86288399528\\
1.51351351351351	-64.8320663242803\\
1.52152152152152	-64.8011260093979\\
1.52952952952953	-64.7700630526789\\
1.53753753753754	-64.7388774561785\\
1.54554554554555	-64.7075692219618\\
1.55355355355355	-64.676138352103\\
1.56156156156156	-64.6445848486858\\
1.56956956956957	-64.6129087138033\\
1.57757757757758	-64.5811099495583\\
1.58558558558559	-64.5491885580629\\
1.59359359359359	-64.5171445414388\\
1.6016016016016	-64.4849779018171\\
1.60960960960961	-64.4526886413387\\
1.61761761761762	-64.4202767621539\\
1.62562562562563	-64.3877422664224\\
1.63363363363363	-64.3550851563139\\
1.64164164164164	-64.3223054340074\\
1.64964964964965	-64.2894031016917\\
1.65765765765766	-64.2563781615651\\
1.66566566566567	-64.2232306158356\\
1.67367367367367	-64.1899604667212\\
1.68168168168168	-64.156567716449\\
1.68968968968969	-64.1230523672565\\
1.6976976976977	-64.0894144213904\\
1.70570570570571	-64.0556538811073\\
1.71371371371371	-64.0217707486738\\
1.72172172172172	-63.9877650263661\\
1.72972972972973	-63.9536367164701\\
1.73773773773774	-63.9193858212819\\
1.74574574574575	-63.885012343107\\
1.75375375375375	-63.8505162842611\\
1.76176176176176	-63.8158976470696\\
1.76976976976977	-63.781156433868\\
1.77777777777778	-63.7462926470015\\
1.78578578578579	-63.7113062888254\\
1.79379379379379	-63.6761973617049\\
1.8018018018018	-63.6409658680151\\
1.80980980980981	-63.6056118101414\\
1.81781781781782	-63.5701351904788\\
1.82582582582583	-63.5345360114326\\
1.83383383383383	-63.4988142754182\\
1.84184184184184	-63.4629699848609\\
1.84984984984985	-63.4270031421963\\
1.85785785785786	-63.3909137498699\\
1.86586586586587	-63.3547018103375\\
1.87387387387387	-63.318367326065\\
1.88188188188188	-63.2819102995285\\
1.88988988988989	-63.2453307332143\\
1.8978978978979	-63.2086286296188\\
1.90590590590591	-63.1718039912489\\
1.91391391391391	-63.1348568206215\\
1.92192192192192	-63.097787120264\\
1.92992992992993	-63.0605948927139\\
1.93793793793794	-63.0232801405192\\
1.94594594594595	-62.9858428662381\\
1.95395395395395	-62.9482830724393\\
1.96196196196196	-62.9106007617018\\
1.96996996996997	-62.872795936615\\
1.97797797797798	-62.8348685997788\\
1.98598598598599	-62.7968187538035\\
1.99399399399399	-62.7586464013099\\
2.002002002002	-62.7203515449293\\
2.01001001001001	-62.6819341873034\\
2.01801801801802	-62.6433943310847\\
2.02602602602603	-62.604731978936\\
2.03403403403403	-62.5659471335308\\
2.04204204204204	-62.5270397975533\\
2.05005005005005	-62.4880099736981\\
2.05805805805806	-62.4488576646706\\
2.06606606606607	-62.409582873187\\
2.07407407407407	-62.3701856019738\\
2.08208208208208	-62.3306658537687\\
2.09009009009009	-62.2910236313198\\
2.0980980980981	-62.2512589373861\\
2.10610610610611	-62.2113717747374\\
2.11411411411411	-62.1713621461543\\
2.12212212212212	-62.1312300544281\\
2.13013013013013	-62.0909755023613\\
2.13813813813814	-62.0505984927669\\
2.14614614614615	-62.010099028469\\
2.15415415415415	-61.9694771123027\\
2.16216216216216	-61.9287327471138\\
2.17017017017017	-61.8878659357595\\
2.17817817817818	-61.8468766811075\\
2.18618618618619	-61.8057649860369\\
2.19419419419419	-61.7645308534378\\
2.2022022022022	-61.7231742862112\\
2.21021021021021	-61.6816952872693\\
2.21821821821822	-61.6400938595356\\
2.22622622622623	-61.5983700059445\\
2.23423423423423	-61.5565237294416\\
2.24224224224224	-61.5145550329839\\
2.25025025025025	-61.4724639195396\\
2.25825825825826	-61.4302503920878\\
2.26626626626627	-61.3879144536194\\
2.27427427427427	-61.3454561071363\\
2.28228228228228	-61.3028753556517\\
2.29029029029029	-61.2601722021903\\
2.2982982982983	-61.2173466497882\\
2.30630630630631	-61.1743987014927\\
2.31431431431431	-61.1313283603628\\
2.32232232232232	-61.0881356294688\\
2.33033033033033	-61.0448205118926\\
2.33833833833834	-61.0013830107275\\
2.34634634634635	-60.9578231290784\\
2.35435435435435	-60.9141408700618\\
2.36236236236236	-60.8703362368057\\
2.37037037037037	-60.8264092324499\\
2.37837837837838	-60.7823598601458\\
2.38638638638639	-60.7381881230562\\
2.39439439439439	-60.6938940243561\\
2.4024024024024	-60.6494775672318\\
2.41041041041041	-60.6049387548817\\
2.41841841841842	-60.5602775905158\\
2.42642642642643	-60.5154940773558\\
2.43443443443443	-60.4705882186356\\
2.44244244244244	-60.4255600176008\\
2.45045045045045	-60.3804094775088\\
2.45845845845846	-60.3351366016291\\
2.46646646646647	-60.2897413932431\\
2.47447447447447	-60.2442238556442\\
2.48248248248248	-60.1985839921378\\
2.49049049049049	-60.1528218060413\\
2.4984984984985	-60.1069373006845\\
2.50650650650651	-60.0609304794088\\
2.51451451451451	-60.0148013455682\\
2.52252252252252	-59.9685499025286\\
2.53053053053053	-59.9221761536682\\
2.53853853853854	-59.8756801023775\\
2.54654654654655	-59.8290617520591\\
2.55455455455455	-59.7823211061281\\
2.56256256256256	-59.7354581680116\\
2.57057057057057	-59.6884729411495\\
2.57857857857858	-59.6413654289937\\
2.58658658658659	-59.5941356350087\\
2.59459459459459	-59.5467835626715\\
2.6026026026026	-59.4993092154713\\
2.61061061061061	-59.4517125969103\\
2.61861861861862	-59.4039937105027\\
2.62662662662663	-59.3561525597756\\
2.63463463463463	-59.3081891482688\\
2.64264264264264	-59.2601034795344\\
2.65065065065065	-59.2118955571374\\
2.65865865865866	-59.1635653846555\\
2.66666666666667	-59.1151129656791\\
2.67467467467467	-59.0665383038113\\
2.68268268268268	-59.0178414026681\\
2.69069069069069	-58.9690222658784\\
2.6986986986987	-58.9200808970839\\
2.70670670670671	-58.871017299939\\
2.71471471471471	-58.8218314781114\\
2.72272272272272	-58.7725234352815\\
2.73073073073073	-58.7230931751429\\
2.73873873873874	-58.673540701402\\
2.74674674674675	-58.6238660177786\\
2.75475475475475	-58.5740691280053\\
2.76276276276276	-58.5241500358281\\
2.77077077077077	-58.4741087450059\\
2.77877877877878	-58.423945259311\\
2.78678678678679	-58.373659582529\\
2.79479479479479	-58.3232517184586\\
2.8028028028028	-58.2727216709121\\
2.81081081081081	-58.2220694437147\\
2.81881881881882	-58.1712950407054\\
2.82682682682683	-58.1203984657366\\
2.83483483483483	-58.0693797226739\\
2.84284284284284	-58.0182388153966\\
2.85085085085085	-57.9669757477975\\
2.85885885885886	-57.9155905237829\\
2.86686686686687	-57.8640831472729\\
2.87487487487487	-57.8124536222011\\
2.88288288288288	-57.7607019525147\\
2.89089089089089	-57.7088281421748\\
2.8988988988989	-57.6568321951562\\
2.90690690690691	-57.6047141154475\\
2.91491491491491	-57.5524739070511\\
2.92292292292292	-57.5001115739832\\
2.93093093093093	-57.4476271202741\\
2.93893893893894	-57.395020549968\\
2.94694694694695	-57.3422918671229\\
2.95495495495495	-57.2894410758112\\
2.96296296296296	-57.2364681801189\\
2.97097097097097	-57.1833731841465\\
2.97897897897898	-57.1301560920084\\
2.98698698698699	-57.0768169078334\\
2.99499499499499	-57.0233556357643\\
3.003003003003	-56.9697722799583\\
3.01101101101101	-56.9160668445868\\
3.01901901901902	-56.8622393338358\\
3.02702702702703	-56.8082897519054\\
3.03503503503504	-56.7542181030102\\
3.04304304304304	-56.7000243913794\\
3.05105105105105	-56.6457086212565\\
3.05905905905906	-56.5912707968998\\
3.06706706706707	-56.536710922582\\
3.07507507507508	-56.4820290025905\\
3.08308308308308	-56.4272250412273\\
3.09109109109109	-56.3722990428094\\
3.0990990990991	-56.3172510116681\\
3.10710710710711	-56.2620809521499\\
3.11511511511512	-56.206788868616\\
3.12312312312312	-56.1513747654425\\
3.13113113113113	-56.0958386470205\\
3.13913913913914	-56.0401805177558\\
3.14714714714715	-55.9844003820696\\
3.15515515515516	-55.928498244398\\
3.16316316316316	-55.8724741091921\\
3.17117117117117	-55.8163279809183\\
3.17917917917918	-55.7600598640582\\
3.18718718718719	-55.7036697631086\\
3.1951951951952	-55.6471576825816\\
3.2032032032032	-55.5905236270045\\
3.21121121121121	-55.5337676009203\\
3.21921921921922	-55.476889608887\\
3.22722722722723	-55.4198896554784\\
3.23523523523524	-55.3627677452838\\
3.24324324324324	-55.3055238829078\\
3.25125125125125	-55.2481580729709\\
3.25925925925926	-55.1906703201091\\
3.26726726726727	-55.1330606289742\\
3.27527527527528	-55.0753290042336\\
3.28328328328328	-55.0174754505706\\
3.29129129129129	-54.9594999726844\\
3.2992992992993	-54.90140257529\\
3.30730730730731	-54.8431832631184\\
3.31531531531532	-54.7848420409165\\
3.32332332332332	-54.7263789134473\\
3.33133133133133	-54.66779388549\\
3.33933933933934	-54.6090869618398\\
3.34734734734735	-54.5502581473079\\
3.35535535535536	-54.4913074467222\\
3.36336336336336	-54.4322348649266\\
3.37137137137137	-54.3730404067813\\
3.37937937937938	-54.3137240771629\\
3.38738738738739	-54.2542858809646\\
3.3953953953954	-54.194725823096\\
3.4034034034034	-54.1350439084832\\
3.41141141141141	-54.0752401420688\\
3.41941941941942	-54.0153145288123\\
3.42742742742743	-53.9552670736897\\
3.43543543543544	-53.8950977816938\\
3.44344344344344	-53.8348066578341\\
3.45145145145145	-53.7743937071372\\
3.45945945945946	-53.7138589346464\\
3.46746746746747	-53.6532023454219\\
3.47547547547548	-53.5924239445412\\
3.48348348348348	-53.5315237370985\\
3.49149149149149	-53.4705017282055\\
3.4994994994995	-53.4093579229906\\
3.50750750750751	-53.3480923266\\
3.51551551551552	-53.2867049441967\\
3.52352352352352	-53.2251957809613\\
3.53153153153153	-53.1635648420916\\
3.53953953953954	-53.1018121328031\\
3.54754754754755	-53.0399376583286\\
3.55555555555556	-52.9779414239186\\
3.56356356356356	-52.915823434841\\
3.57157157157157	-52.8535836963816\\
3.57957957957958	-52.7912222138439\\
3.58758758758759	-52.728738992549\\
3.5955955955956	-52.6661340378361\\
3.6036036036036	-52.6034073550622\\
3.61161161161161	-52.5405589496021\\
3.61961961961962	-52.4775888268489\\
3.62762762762763	-52.4144969922136\\
3.63563563563564	-52.3512834511253\\
3.64364364364364	-52.2879482090316\\
3.65165165165165	-52.2244912713979\\
3.65965965965966	-52.1609126437083\\
3.66766766766767	-52.097212331465\\
3.67567567567568	-52.0333903401889\\
3.68368368368368	-51.9694466754192\\
3.69169169169169	-51.9053813427138\\
3.6996996996997	-51.841194347649\\
3.70770770770771	-51.7768856958201\\
3.71571571571572	-51.7124553928408\\
3.72372372372372	-51.6479034443439\\
3.73173173173173	-51.5832298559809\\
3.73973973973974	-51.5184346334223\\
3.74774774774775	-51.4535177823576\\
3.75575575575576	-51.3884793084953\\
3.76376376376376	-51.3233192175631\\
3.77177177177177	-51.2580375153079\\
3.77977977977978	-51.1926342074957\\
3.78778778778779	-51.127109299912\\
3.7957957957958	-51.0614627983615\\
3.8038038038038	-50.9956947086686\\
3.81181181181181	-50.929805036677\\
3.81981981981982	-50.8637937882501\\
3.82782782782783	-50.7976609692708\\
3.83583583583584	-50.7314065856419\\
3.84384384384384	-50.6650306432859\\
3.85185185185185	-50.5985331481452\\
3.85985985985986	-50.5319141061819\\
3.86786786786787	-50.4651735233784\\
3.87587587587588	-50.398311405737\\
3.88388388388388	-50.33132775928\\
3.89189189189189	-50.2642225900502\\
3.8998998998999	-50.1969959041104\\
3.90790790790791	-50.1296477075439\\
3.91591591591592	-50.0621780064542\\
3.92392392392392	-49.9945868069655\\
3.93193193193193	-49.9268741152224\\
3.93993993993994	-49.8590399373902\\
3.94794794794795	-49.7910842796548\\
3.95595595595596	-49.723007148223\\
3.96396396396396	-49.6548085493224\\
3.97197197197197	-49.5864884892013\\
3.97997997997998	-49.5180469741293\\
3.98798798798799	-49.4494840103968\\
3.995995995996	-49.3807996043155\\
4.004004004004	-49.3119937622182\\
4.01201201201201	-49.243066490459\\
4.02002002002002	-49.1740177954133\\
4.02802802802803	-49.1048476834782\\
4.03603603603604	-49.035556161072\\
4.04404404404404	-48.9661432346346\\
4.05205205205205	-48.8966089106278\\
4.06006006006006	-48.8269531955348\\
4.06806806806807	-48.757176095861\\
4.07607607607608	-48.6872776181335\\
4.08408408408408	-48.6172577689012\\
4.09209209209209	-48.5471165547353\\
4.1001001001001	-48.476853982229\\
4.10810810810811	-48.4064700579979\\
4.11611611611612	-48.3359647886797\\
4.12412412412412	-48.2653381809344\\
4.13213213213213	-48.1945902414447\\
4.14014014014014	-48.1237209769157\\
4.14814814814815	-48.0527303940751\\
4.15615615615616	-47.9816184996734\\
4.16416416416416	-47.9103853004836\\
4.17217217217217	-47.839030803302\\
4.18018018018018	-47.7675550149476\\
4.18818818818819	-47.6959579422623\\
4.1961961961962	-47.6242395921114\\
4.2042042042042	-47.5523999713831\\
4.21221221221221	-47.4804390869893\\
4.22022022022022	-47.408356945865\\
4.22822822822823	-47.3361535549685\\
4.23623623623624	-47.263828921282\\
4.24424424424424	-47.1913830518111\\
4.25225225225225	-47.1188159535853\\
4.26026026026026	-47.0461276336577\\
4.26826826826827	-46.9733180991054\\
4.27627627627628	-46.9003873570296\\
4.28428428428428	-46.8273354145554\\
4.29229229229229	-46.7541622788321\\
4.3003003003003	-46.6808679570334\\
4.30830830830831	-46.6074524563572\\
4.31631631631632	-46.5339157840259\\
4.32432432432432	-46.4602579472864\\
4.33233233233233	-46.3864789534103\\
4.34034034034034	-46.3125788096938\\
4.34834834834835	-46.2385575234581\\
4.35635635635636	-46.1644151020491\\
4.36436436436436	-46.0901515528378\\
4.37237237237237	-46.0157668832203\\
4.38038038038038	-45.9412611006179\\
4.38838838838839	-45.8666342124771\\
4.3963963963964	-45.7918862262699\\
4.4044044044044	-45.7170171494938\\
4.41241241241241	-45.6420269896718\\
4.42042042042042	-45.5669157543526\\
4.42842842842843	-45.4916834511105\\
4.43643643643644	-45.4163300875461\\
4.44444444444444	-45.3408556712856\\
4.45245245245245	-45.2652602099815\\
4.46046046046046	-45.1895437113122\\
4.46846846846847	-45.1137061829828\\
4.47647647647648	-45.0377476327243\\
4.48448448448448	-44.9616680682947\\
4.49249249249249	-44.8854674974781\\
4.5005005005005	-44.8091459280855\\
4.50850850850851	-44.7327033679549\\
4.51651651651652	-44.6561398249508\\
4.52452452452452	-44.5794553069651\\
4.53253253253253	-44.5026498219164\\
4.54054054054054	-44.425723377751\\
4.54854854854855	-44.3486759824421\\
4.55655655655656	-44.2715076439904\\
4.56456456456456	-44.1942183704245\\
4.57257257257257	-44.1168081698002\\
4.58058058058058	-44.0392770502014\\
4.58858858858859	-43.9616250197396\\
4.5965965965966	-43.8838520865544\\
4.6046046046046	-43.8059582588136\\
4.61261261261261	-43.7279435447131\\
4.62062062062062	-43.6498079524771\\
4.62862862862863	-43.5715514903582\\
4.63663663663664	-43.4931741666376\\
4.64464464464464	-43.4146759896252\\
4.65265265265265	-43.3360569676597\\
4.66066066066066	-43.2573171091086\\
4.66866866866867	-43.1784564223684\\
4.67667667667668	-43.0994749158647\\
4.68468468468468	-43.0203725980525\\
4.69269269269269	-42.941149477416\\
4.7007007007007	-42.861805562469\\
4.70870870870871	-42.7823408617549\\
4.71671671671672	-42.7027553838466\\
4.72472472472472	-42.6230491373471\\
4.73273273273273	-42.5432221308893\\
4.74074074074074	-42.4632743731361\\
4.74874874874875	-42.3832058727807\\
4.75675675675676	-42.3030166385466\\
4.76476476476476	-42.2227066791877\\
4.77277277277277	-42.1422760034887\\
4.78078078078078	-42.0617246202646\\
4.78878878878879	-41.9810525383617\\
4.7967967967968	-41.9002597666571\\
4.8048048048048	-41.8193463140587\\
4.81281281281281	-41.7383121895061\\
4.82082082082082	-41.6571574019698\\
4.82882882882883	-41.5758819604522\\
4.83683683683684	-41.494485873987\\
4.84484484484484	-41.4129691516398\\
4.85285285285285	-41.331331802508\\
4.86086086086086	-41.2495738357211\\
4.86886886886887	-41.1676952604406\\
4.87687687687688	-41.0856960858605\\
4.88488488488488	-41.003576321207\\
4.89289289289289	-40.9213359757389\\
4.9009009009009	-40.8389750587478\\
4.90890890890891	-40.756493579558\\
4.91691691691692	-40.6738915475269\\
4.92492492492492	-40.5911689720449\\
4.93293293293293	-40.5083258625356\\
4.94094094094094	-40.4253622284561\\
4.94894894894895	-40.3422780792971\\
4.95695695695696	-40.2590734245828\\
4.96496496496496	-40.1757482738712\\
4.97297297297297	-40.0923026367545\\
4.98098098098098	-40.0087365228587\\
4.98898898898899	-39.9250499418444\\
4.996996996997	-39.8412429034063\\
5.00500500500501	-39.7573154172737\\
5.01301301301301	-39.6732674932108\\
5.02102102102102	-39.5890991410165\\
5.02902902902903	-39.5048103705246\\
5.03703703703704	-39.4204011916042\\
5.04504504504505	-39.3358716141598\\
5.05305305305305	-39.2512216481311\\
5.06106106106106	-39.1664513034935\\
5.06906906906907	-39.0815605902582\\
5.07707707707708	-38.9965495184725\\
5.08508508508509	-38.9114180982194\\
5.09309309309309	-38.8261663396185\\
5.1011011011011	-38.7407942528255\\
5.10910910910911	-38.6553018480329\\
5.11711711711712	-38.5696891354698\\
5.12512512512513	-38.4839561254021\\
5.13313313313313	-38.3981028281329\\
5.14114114114114	-38.3121292540025\\
5.14914914914915	-38.2260354133884\\
5.15715715715716	-38.1398213167059\\
5.16516516516517	-38.0534869744077\\
5.17317317317317	-37.9670323969846\\
5.18118118118118	-37.8804575949653\\
5.18918918918919	-37.7937625789169\\
5.1971971971972	-37.7069473594446\\
5.20520520520521	-37.6200119471925\\
5.21321321321321	-37.532956352843\\
5.22122122122122	-37.4457805871177\\
5.22922922922923	-37.3584846607773\\
5.23723723723724	-37.2710685846216\\
5.24524524524525	-37.1835323694899\\
5.25325325325325	-37.095876026261\\
5.26126126126126	-37.0080995658536\\
5.26926926926927	-36.9202029992264\\
5.27727727727728	-36.8321863373781\\
5.28528528528529	-36.7440495913479\\
5.29329329329329	-36.6557927722153\\
5.3013013013013	-36.5674158911007\\
5.30930930930931	-36.4789189591653\\
5.31731731731732	-36.3903019876113\\
5.32532532532533	-36.3015649876822\\
5.33333333333333	-36.2127079706631\\
5.34134134134134	-36.1237309478806\\
5.34934934934935	-36.034633930703\\
5.35735735735736	-35.9454169305409\\
5.36536536536537	-35.8560799588469\\
5.37337337337337	-35.7666230271161\\
5.38138138138138	-35.6770461468863\\
5.38938938938939	-35.5873493297378\\
5.3973973973974	-35.4975325872943\\
5.40540540540541	-35.4075959312224\\
5.41341341341341	-35.3175393732323\\
5.42142142142142	-35.2273629250776\\
5.42942942942943	-35.137066598556\\
5.43743743743744	-35.0466504055089\\
5.44544544544545	-34.9561143578222\\
5.45345345345345	-34.8654584674261\\
5.46146146146146	-34.7746827462954\\
5.46946946946947	-34.6837872064498\\
5.47747747747748	-34.5927718599542\\
5.48548548548549	-34.5016367189185\\
5.49349349349349	-34.4103817954983\\
5.5015015015015	-34.3190071018948\\
5.50950950950951	-34.2275126503552\\
5.51751751751752	-34.1358984531728\\
5.52552552552553	-34.0441645226872\\
5.53353353353353	-33.9523108712849\\
5.54154154154154	-33.8603375113986\\
5.54954954954955	-33.7682444555087\\
5.55755755755756	-33.6760317161423\\
5.56556556556557	-33.5836993058744\\
5.57357357357357	-33.4912472373275\\
5.58158158158158	-33.398675523172\\
5.58958958958959	-33.3059841761266\\
5.5975975975976	-33.2131732089583\\
5.60560560560561	-33.1202426344829\\
5.61361361361361	-33.0271924655648\\
5.62162162162162	-32.9340227151179\\
5.62962962962963	-32.840733396105\\
5.63763763763764	-32.7473245215388\\
5.64564564564565	-32.6537961044818\\
5.65365365365365	-32.5601481580466\\
5.66166166166166	-32.4663806953958\\
5.66966966966967	-32.372493729743\\
5.67767767767768	-32.2784872743524\\
5.68568568568569	-32.1843613425392\\
5.69369369369369	-32.0901159476702\\
5.7017017017017	-31.9957511031635\\
5.70970970970971	-31.901266822489\\
5.71771771771772	-31.806663119169\\
5.72572572572573	-31.7119400067778\\
5.73373373373373	-31.6170974989425\\
5.74174174174174	-31.5221356093429\\
5.74974974974975	-31.4270543517121\\
5.75775775775776	-31.3318537398365\\
5.76576576576577	-31.2365337875562\\
5.77377377377377	-31.1410945087651\\
5.78178178178178	-31.0455359174115\\
5.78978978978979	-30.949858027498\\
5.7977977977978	-30.854060853082\\
5.80580580580581	-30.758144408276\\
5.81381381381381	-30.6621087072475\\
5.82182182182182	-30.56595376422\\
5.82982982982983	-30.4696795934725\\
5.83783783783784	-30.3732862093403\\
5.84584584584585	-30.2767736262152\\
5.85385385385385	-30.1801418585455\\
5.86186186186186	-30.0833909208367\\
5.86986986986987	-29.9865208276514\\
5.87787787787788	-29.8895315936099\\
5.88588588588589	-29.7924232333904\\
5.89389389389389	-29.6951957617293\\
5.9019019019019	-29.5978491934212\\
5.90990990990991	-29.5003835433198\\
5.91791791791792	-29.4027988263378\\
5.92592592592593	-29.3050950574472\\
5.93393393393393	-29.2072722516797\\
5.94194194194194	-29.109330424127\\
5.94994994994995	-29.0112695899411\\
5.95795795795796	-28.9130897643347\\
5.96596596596597	-28.8147909625814\\
5.97397397397397	-28.7163732000159\\
5.98198198198198	-28.6178364920348\\
5.98998998998999	-28.5191808540963\\
5.997997997998	-28.4204063017208\\
6.00600600600601	-28.3215128504916\\
6.01401401401401	-28.2225005160544\\
6.02202202202202	-28.1233693141186\\
6.03003003003003	-28.0241192604566\\
6.03803803803804	-27.9247503709051\\
6.04604604604605	-27.8252626613649\\
6.05405405405405	-27.7256561478012\\
6.06206206206206	-27.6259308462442\\
6.07007007007007	-27.5260867727894\\
6.07807807807808	-27.4261239435978\\
6.08608608608609	-27.3260423748963\\
6.09409409409409	-27.2258420829782\\
6.1021021021021	-27.1255230842033\\
6.11011011011011	-27.0250853949986\\
6.11811811811812	-26.9245290318582\\
6.12612612612613	-26.8238540113441\\
6.13413413413413	-26.7230603500863\\
6.14214214214214	-26.6221480647834\\
6.15015015015015	-26.5211171722025\\
6.15815815815816	-26.4199676891802\\
6.16616616616617	-26.3186996326225\\
6.17417417417417	-26.2173130195054\\
6.18218218218218	-26.1158078668753\\
6.19019019019019	-26.0141841918491\\
6.1981981981982	-25.9124420116151\\
6.20620620620621	-25.8105813434326\\
6.21421421421421	-25.7086022046334\\
6.22222222222222	-25.6065046126209\\
6.23023023023023	-25.5042885848718\\
6.23823823823824	-25.4019541389353\\
6.24624624624625	-25.2995012924345\\
6.25425425425425	-25.1969300630661\\
6.26226226226226	-25.0942404686012\\
6.27027027027027	-24.9914325268855\\
6.27827827827828	-24.8885062558399\\
6.28628628628629	-24.7854616734607\\
6.29429429429429	-24.6822987978203\\
6.3023023023023	-24.5790176470673\\
6.31031031031031	-24.4756182394273\\
6.31831831831832	-24.3721005932028\\
6.32632632632633	-24.2684647267742\\
6.33433433433433	-24.1647106586\\
6.34234234234234	-24.060838407217\\
6.35035035035035	-23.9568479912412\\
6.35835835835836	-23.852739429368\\
6.36636636636637	-23.7485127403724\\
6.37437437437437	-23.64416794311\\
6.38238238238238	-23.5397050565171\\
6.39039039039039	-23.4351240996112\\
6.3983983983984	-23.3304250914913\\
6.40640640640641	-23.2256080513389\\
6.41441441441441	-23.1206729984179\\
6.42242242242242	-23.0156199520754\\
6.43043043043043	-22.9104489317419\\
6.43843843843844	-22.8051599569322\\
6.44644644644645	-22.6997530472454\\
6.45445445445445	-22.5942282223658\\
6.46246246246246	-22.488585502063\\
6.47047047047047	-22.3828249061928\\
6.47847847847848	-22.2769464546975\\
6.48648648648649	-22.1709501676062\\
6.49449449449449	-22.0648360650357\\
6.5025025025025	-21.9586041671908\\
6.51051051051051	-21.8522544943647\\
6.51851851851852	-21.7457870669396\\
6.52652652652653	-21.6392019053876\\
6.53453453453453	-21.5324990302705\\
6.54254254254254	-21.425678462241\\
6.55055055055055	-21.3187402220427\\
6.55855855855856	-21.2116843305112\\
6.56656656656657	-21.1045108085739\\
6.57457457457457	-20.9972196772514\\
6.58258258258258	-20.8898109576574\\
6.59059059059059	-20.7822846709994\\
6.5985985985986	-20.6746408385794\\
6.60660660660661	-20.5668794817946\\
6.61461461461461	-20.4590006221374\\
6.62262262262262	-20.3510042811965\\
6.63063063063063	-20.2428904806573\\
6.63863863863864	-20.1346592423026\\
6.64664664664665	-20.0263105880128\\
6.65465465465465	-19.9178445397668\\
6.66266266266266	-19.8092611196428\\
6.67067067067067	-19.7005603498184\\
6.67867867867868	-19.5917422525714\\
6.68668668668669	-19.4828068502807\\
6.69469469469469	-19.3737541654263\\
6.7027027027027	-19.2645842205907\\
6.71071071071071	-19.1552970384588\\
6.71871871871872	-19.0458926418188\\
6.72672672672673	-18.936371053563\\
6.73473473473473	-18.8267322966882\\
6.74274274274274	-18.7169763942965\\
6.75075075075075	-18.6071033695959\\
6.75875875875876	-18.4971132459007\\
6.76676676676677	-18.3870060466326\\
6.77477477477477	-18.2767817953211\\
6.78278278278278	-18.1664405156041\\
6.79079079079079	-18.0559822312289\\
6.7987987987988	-17.9454069660523\\
6.80680680680681	-17.834714744042\\
6.81481481481481	-17.7239055892768\\
6.82282282282282	-17.6129795259473\\
6.83083083083083	-17.5019365783568\\
6.83883883883884	-17.390776770922\\
6.84684684684685	-17.2795001281736\\
6.85485485485485	-17.1681066747569\\
6.86286286286286	-17.0565964354329\\
6.87087087087087	-16.9449694350786\\
6.87887887887888	-16.833225698688\\
6.88688688688689	-16.721365251373\\
6.89489489489489	-16.6093881183634\\
6.9029029029029	-16.4972943250087\\
6.91091091091091	-16.3850838967781\\
6.91891891891892	-16.2727568592613\\
6.92692692692693	-16.1603132381699\\
6.93493493493493	-16.0477530593373\\
6.94294294294294	-15.9350763487202\\
6.95095095095095	-15.822283132399\\
6.95895895895896	-15.7093734365788\\
6.96696696696697	-15.59634728759\\
6.97497497497497	-15.4832047118892\\
6.98298298298298	-15.3699457360602\\
6.99099099099099	-15.2565703868144\\
6.998998998999	-15.1430786909921\\
7.00700700700701	-15.0294706755632\\
7.01501501501502	-14.9157463676276\\
7.02302302302302	-14.8019057944168\\
7.03103103103103	-14.6879489832941\\
7.03903903903904	-14.5738759617558\\
7.04704704704705	-14.4596867574323\\
7.05505505505506	-14.3453813980883\\
7.06306306306306	-14.2309599116242\\
7.07107107107107	-14.1164223260769\\
7.07907907907908	-14.0017686696208\\
7.08708708708709	-13.8869989705684\\
7.0950950950951	-13.7721132573714\\
7.1031031031031	-13.6571115586217\\
7.11111111111111	-13.5419939030523\\
7.11911911911912	-13.426760319538\\
7.12712712712713	-13.3114108370969\\
7.13513513513514	-13.1959454848907\\
7.14314314314314	-13.0803642922261\\
7.15115115115115	-12.9646672885555\\
7.15915915915916	-12.8488545034783\\
7.16716716716717	-12.7329259667417\\
7.17517517517518	-12.6168817082417\\
7.18318318318318	-12.5007217580241\\
7.19119119119119	-12.3844461462854\\
7.1991991991992	-12.2680549033743\\
7.20720720720721	-12.151548059792\\
7.21521521521522	-12.0349256461941\\
7.22322322322322	-11.9181876933907\\
7.23123123123123	-11.8013342323484\\
7.23923923923924	-11.6843652941907\\
7.24724724724725	-11.5672809101993\\
7.25525525525526	-11.4500811118152\\
7.26326326326326	-11.33276593064\\
7.27127127127127	-11.2153353984365\\
7.27927927927928	-11.0977895471304\\
7.28728728728729	-10.9801284088109\\
7.2952952952953	-10.8623520157325\\
7.3033033033033	-10.7444604003152\\
7.31131131131131	-10.6264535951466\\
7.31931931931932	-10.5083316329826\\
7.32732732732733	-10.3900945467486\\
7.33533533533534	-10.2717423695407\\
7.34334334334334	-10.1532751346271\\
7.35135135135135	-10.0346928754489\\
7.35935935935936	-9.91599562562194\\
7.36736736736737	-9.79718341893739\\
7.37537537537538	-9.67825628936341\\
7.38338338338338	-9.55921427104622\\
7.39139139139139	-9.44005739831146\\
7.3993993993994	-9.32078570566543\\
7.40740740740741	-9.2013992277964\\
7.41541541541542	-9.0818979995759\\
7.42342342342342	-8.96228205606001\\
7.43143143143143	-8.84255143249071\\
7.43943943943944	-8.72270616429728\\
7.44744744744745	-8.60274628709754\\
7.45545545545546	-8.4826718366993\\
7.46346346346346	-8.3624828491017\\
7.47147147147147	-8.24217936049656\\
7.47947947947948	-8.12176140726989\\
7.48748748748749	-8.00122902600323\\
7.4954954954955	-7.88058225347507\\
7.5035035035035	-7.75982112666233\\
7.51151151151151	-7.63894568274176\\
7.51951951951952	-7.51795595909151\\
7.52752752752753	-7.3968519932925\\
7.53553553553554	-7.27563382313004\\
7.54354354354354	-7.15430148659515\\
7.55155155155155	-7.03285502188627\\
7.55955955955956	-6.91129446741074\\
7.56756756756757	-6.78961986178636\\
7.57557557557558	-6.6678312438429\\
7.58358358358358	-6.54592865262375\\
7.59159159159159	-6.42391212738746\\
7.5995995995996	-6.30178170760947\\
7.60760760760761	-6.17953743298358\\
7.61561561561562	-6.05717934342375\\
7.62362362362362	-5.93470747906561\\
7.63163163163163	-5.81212188026825\\
7.63963963963964	-5.68942258761587\\
7.64764764764765	-5.56660964191953\\
7.65565565565566	-5.44368308421877\\
7.66366366366366	-5.32064295578349\\
7.67167167167167	-5.19748929811556\\
7.67967967967968	-5.07422215295076\\
7.68768768768769	-4.95084156226048\\
7.6956956956957	-4.82734756825353\\
7.7037037037037	-4.70374021337794\\
7.71171171171171	-4.58001954032289\\
7.71971971971972	-4.45618559202054\\
7.72772772772773	-4.33223841164791\\
7.73573573573574	-4.20817804262879\\
7.74374374374374	-4.08400452863558\\
7.75175175175175	-3.95971791359135\\
7.75975975975976	-3.83531824167176\\
7.76776776776777	-3.71080555730704\\
7.77577577577578	-3.58617990518392\\
7.78378378378378	-3.46144133024774\\
7.79179179179179	-3.33658987770449\\
7.7997997997998	-3.21162559302273\\
7.80780780780781	-3.08654852193586\\
7.81581581581582	-2.96135871044411\\
7.82382382382382	-2.83605620481663\\
7.83183183183183	-2.71064105159379\\
7.83983983983984	-2.58511329758915\\
7.84784784784785	-2.45947298989175\\
7.85585585585586	-2.33372017586836\\
7.86386386386386	-2.20785490316558\\
7.87187187187187	-2.08187721971226\\
7.87987987987988	-1.95578717372157\\
7.88788788788789	-1.82958481369355\\
7.8958958958959	-1.70327018841722\\
7.9039039039039	-1.57684334697301\\
7.91191191191191	-1.45030433873519\\
7.91991991991992	-1.32365321337414\\
7.92792792792793	-1.1968900208589\\
7.93593593593594	-1.07001481145954\\
7.94394394394394	-0.943027635749612\\
7.95195195195195	-0.815928544608751\\
7.95995995995996	-0.688717589225074\\
7.96796796796797	-0.561394821097844\\
7.97597597597598	-0.433960292039955\\
7.98398398398398	-0.306414054180588\\
7.99199199199199	-0.178756159967825\\
8	-0.0509866621713224\\
};
\addplot [color=mycolor2, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
0	-47.6776680779794\\
0.00700700700700701	-47.6715314255685\\
0.014014014014014	-47.6653093987141\\
0.021021021021021	-47.6590019985086\\
0.028028028028028	-47.6526092260592\\
0.035035035035035	-47.6461310824885\\
0.042042042042042	-47.639567568934\\
0.049049049049049	-47.6329186865485\\
0.0560560560560561	-47.6261844365002\\
0.0630630630630631	-47.619364819972\\
0.0700700700700701	-47.6124598381625\\
0.0770770770770771	-47.6054694922851\\
0.0840840840840841	-47.5983937835687\\
0.0910910910910911	-47.5912327132572\\
0.0980980980980981	-47.5839862826098\\
0.105105105105105	-47.5766544929009\\
0.112112112112112	-47.5692373454203\\
0.119119119119119	-47.5617348414728\\
0.126126126126126	-47.5541469823786\\
0.133133133133133	-47.5464737694731\\
0.14014014014014	-47.538715204107\\
0.147147147147147	-47.5308712876462\\
0.154154154154154	-47.522942021472\\
0.161161161161161	-47.514927406981\\
0.168168168168168	-47.5068274455849\\
0.175175175175175	-47.4986421387109\\
0.182182182182182	-47.4903714878015\\
0.189189189189189	-47.4820154943145\\
0.196196196196196	-47.4735741597229\\
0.203203203203203	-47.4650474855152\\
0.21021021021021	-47.4564354731953\\
0.217217217217217	-47.4477381242822\\
0.224224224224224	-47.4389554403107\\
0.231231231231231	-47.4300874228305\\
0.238238238238238	-47.4211340734069\\
0.245245245245245	-47.4120953936207\\
0.252252252252252	-47.402971385068\\
0.259259259259259	-47.3937620493604\\
0.266266266266266	-47.3844673881247\\
0.273273273273273	-47.3750874030033\\
0.28028028028028	-47.3656220956541\\
0.287287287287287	-47.3560714677504\\
0.294294294294294	-47.346435520981\\
0.301301301301301	-47.33671425705\\
0.308308308308308	-47.3269076776772\\
0.315315315315315	-47.3170157845977\\
0.322322322322322	-47.3070385795624\\
0.329329329329329	-47.2969760643374\\
0.336336336336336	-47.2868282407045\\
0.343343343343343	-47.2765951104611\\
0.35035035035035	-47.2662766754198\\
0.357357357357357	-47.2558729374093\\
0.364364364364364	-47.2453838982733\\
0.371371371371371	-47.2348095598716\\
0.378378378378378	-47.2241499240792\\
0.385385385385385	-47.213404992787\\
0.392392392392392	-47.2025747679012\\
0.399399399399399	-47.191659251344\\
0.406406406406406	-47.1806584450529\\
0.413413413413413	-47.1695723509812\\
0.42042042042042	-47.1584009710979\\
0.427427427427427	-47.1471443073875\\
0.434434434434434	-47.1358023618506\\
0.441441441441441	-47.1243751365029\\
0.448448448448448	-47.1128626333763\\
0.455455455455455	-47.1012648545182\\
0.462462462462462	-47.0895818019918\\
0.469469469469469	-47.077813477876\\
0.476476476476476	-47.0659598842655\\
0.483483483483483	-47.0540210232708\\
0.49049049049049	-47.041996897018\\
0.497497497497497	-47.0298875076493\\
0.504504504504504	-47.0176928573224\\
0.511511511511512	-47.0054129482112\\
0.518518518518518	-46.993047782505\\
0.525525525525526	-46.9805973624093\\
0.532532532532533	-46.9680616901453\\
0.53953953953954	-46.95544076795\\
0.546546546546547	-46.9427345980765\\
0.553553553553554	-46.9299431827937\\
0.560560560560561	-46.9170665243865\\
0.567567567567568	-46.9041046251554\\
0.574574574574575	-46.8910574874174\\
0.581581581581582	-46.8779251135049\\
0.588588588588589	-46.8647075057667\\
0.595595595595596	-46.8514046665674\\
0.602602602602603	-46.8380165982875\\
0.60960960960961	-46.8245433033238\\
0.616616616616617	-46.8109847840889\\
0.623623623623624	-46.7973410430116\\
0.630630630630631	-46.7836120825365\\
0.637637637637638	-46.7697979051247\\
0.644644644644645	-46.7558985132529\\
0.651651651651652	-46.7419139094143\\
0.658658658658659	-46.7278440961181\\
0.665665665665666	-46.7136890758896\\
0.672672672672673	-46.6994488512702\\
0.67967967967968	-46.6851234248176\\
0.686686686686687	-46.6707127991056\\
0.693693693693694	-46.6562169767242\\
0.700700700700701	-46.6416359602797\\
0.707707707707708	-46.6269697523944\\
0.714714714714715	-46.6122183557072\\
0.721721721721722	-46.597381772873\\
0.728728728728729	-46.5824600065631\\
0.735735735735736	-46.567453059465\\
0.742742742742743	-46.5523609342826\\
0.74974974974975	-46.537183633736\\
0.756756756756757	-46.5219211605618\\
0.763763763763764	-46.506573517513\\
0.770770770770771	-46.4911407073587\\
0.777777777777778	-46.4756227328847\\
0.784784784784785	-46.4600195968931\\
0.791791791791792	-46.4443313022023\\
0.798798798798799	-46.4285578516474\\
0.805805805805806	-46.4126992480797\\
0.812812812812813	-46.3967554943673\\
0.81981981981982	-46.3807265933945\\
0.826826826826827	-46.3646125480622\\
0.833833833833834	-46.3484133612879\\
0.840840840840841	-46.3321290360058\\
0.847847847847848	-46.3157595751662\\
0.854854854854855	-46.2993049817365\\
0.861861861861862	-46.2827652587005\\
0.868868868868869	-46.2661404090585\\
0.875875875875876	-46.2494304358277\\
0.882882882882883	-46.2326353420417\\
0.88988988988989	-46.2157551307511\\
0.896896896896897	-46.1987898050229\\
0.903903903903904	-46.181739367941\\
0.910910910910911	-46.1646038226059\\
0.917917917917918	-46.1473831721351\\
0.924924924924925	-46.1300774196626\\
0.931931931931932	-46.1126865683394\\
0.938938938938939	-46.0952106213332\\
0.945945945945946	-46.0776495818285\\
0.952952952952953	-46.0600034530269\\
0.95995995995996	-46.0422722381467\\
0.966966966966967	-46.024455940423\\
0.973973973973974	-46.006554563108\\
0.980980980980981	-45.9885681094707\\
0.987987987987988	-45.9704965827973\\
0.994994994994995	-45.9523399863906\\
1.002002002002	-45.9340983235708\\
1.00900900900901	-45.9157715976748\\
1.01601601601602	-45.8973598120566\\
1.02302302302302	-45.8788629700876\\
1.03003003003003	-45.8602810751557\\
1.03703703703704	-45.8416141306664\\
1.04404404404404	-45.8228621400421\\
1.05105105105105	-45.8040251067225\\
1.05805805805806	-45.7851030341642\\
1.06506506506507	-45.7660959258412\\
1.07207207207207	-45.7470037852446\\
1.07907907907908	-45.727826615883\\
1.08608608608609	-45.7085644212819\\
1.09309309309309	-45.6892172049842\\
1.1001001001001	-45.6697849705502\\
1.10710710710711	-45.6502677215575\\
1.11411411411411	-45.630665461601\\
1.12112112112112	-45.6109781942928\\
1.12812812812813	-45.5912059232628\\
1.13513513513514	-45.5713486521579\\
1.14214214214214	-45.5514063846427\\
1.14914914914915	-45.5313791243991\\
1.15615615615616	-45.5112668751266\\
1.16316316316316	-45.4910696405423\\
1.17017017017017	-45.4707874243804\\
1.17717717717718	-45.4504202303932\\
1.18418418418418	-45.4299680623503\\
1.19119119119119	-45.4094309240388\\
1.1981981981982	-45.3888088192636\\
1.20520520520521	-45.3681017518472\\
1.21221221221221	-45.3473097256299\\
1.21921921921922	-45.3264327444695\\
1.22622622622623	-45.3054708122415\\
1.23323323323323	-45.2844239328393\\
1.24024024024024	-45.2632921101741\\
1.24724724724725	-45.2420753481748\\
1.25425425425425	-45.2207736507881\\
1.26126126126126	-45.1993870219786\\
1.26826826826827	-45.1779154657288\\
1.27527527527528	-45.1563589860389\\
1.28228228228228	-45.1347175869274\\
1.28928928928929	-45.1129912724304\\
1.2962962962963	-45.0911800466022\\
1.3033033033033	-45.069283913515\\
1.31031031031031	-45.0473028772589\\
1.31731731731732	-45.0252369419423\\
1.32432432432432	-45.0030861116917\\
1.33133133133133	-44.9808503906513\\
1.33833833833834	-44.958529782984\\
1.34534534534535	-44.9361242928703\\
1.35235235235235	-44.9136339245094\\
1.35935935935936	-44.8910586821184\\
1.36636636636637	-44.8683985699326\\
1.37337337337337	-44.8456535922059\\
1.38038038038038	-44.8228237532101\\
1.38738738738739	-44.7999090572356\\
1.39439439439439	-44.776909508591\\
1.4014014014014	-44.7538251116033\\
1.40840840840841	-44.7306558706181\\
1.41541541541542	-44.7074017899992\\
1.42242242242242	-44.6840628741289\\
1.42942942942943	-44.660639127408\\
1.43643643643644	-44.637130554256\\
1.44344344344344	-44.6135371591107\\
1.45045045045045	-44.5898589464286\\
1.45745745745746	-44.5660959206848\\
1.46446446446446	-44.542248086373\\
1.47147147147147	-44.5183154480057\\
1.47847847847848	-44.4942980101138\\
1.48548548548549	-44.4701957772472\\
1.49249249249249	-44.4460087539746\\
1.4994994994995	-44.4217369448831\\
1.50650650650651	-44.3973803545791\\
1.51351351351351	-44.3729389876874\\
1.52052052052052	-44.348412848852\\
1.52752752752753	-44.3238019427357\\
1.53453453453453	-44.2991062740201\\
1.54154154154154	-44.274325847406\\
1.54854854854855	-44.2494606676131\\
1.55555555555556	-44.2245107393801\\
1.56256256256256	-44.1994760674646\\
1.56956956956957	-44.1743566566437\\
1.57657657657658	-44.1491525117132\\
1.58358358358358	-44.1238636374884\\
1.59059059059059	-44.0984900388035\\
1.5975975975976	-44.073031720512\\
1.6046046046046	-44.0474886874868\\
1.61161161161161	-44.0218609446199\\
1.61861861861862	-43.9961484968228\\
1.62562562562563	-43.9703513490261\\
1.63263263263263	-43.9444695061799\\
1.63963963963964	-43.9185029732537\\
1.64664664664665	-43.8924517552366\\
1.65365365365365	-43.8663158571369\\
1.66066066066066	-43.8400952839826\\
1.66766766766767	-43.8137900408212\\
1.67467467467467	-43.7874001327198\\
1.68168168168168	-43.760925564765\\
1.68868868868869	-43.7343663420632\\
1.6956956956957	-43.7077224697404\\
1.7027027027027	-43.6809939529423\\
1.70970970970971	-43.6541807968343\\
1.71671671671672	-43.6272830066018\\
1.72372372372372	-43.6003005874497\\
1.73073073073073	-43.5732335446031\\
1.73773773773774	-43.5460818833067\\
1.74474474474474	-43.5188456088253\\
1.75175175175175	-43.4915247264434\\
1.75875875875876	-43.4641192414659\\
1.76576576576577	-43.4366291592175\\
1.77277277277277	-43.4090544850428\\
1.77977977977978	-43.3813952243068\\
1.78678678678679	-43.3536513823945\\
1.79379379379379	-43.325822964711\\
1.8008008008008	-43.2979099766818\\
1.80780780780781	-43.2699124237526\\
1.81481481481481	-43.2418303113891\\
1.82182182182182	-43.2136636450777\\
1.82882882882883	-43.185412430325\\
1.83583583583584	-43.157076672658\\
1.84284284284284	-43.128656377624\\
1.84984984984985	-43.100151550791\\
1.85685685685686	-43.0715621977474\\
1.86386386386386	-43.0428883241022\\
1.87087087087087	-43.0141299354848\\
1.87787787787788	-42.9852870375454\\
1.88488488488488	-42.9563596359549\\
1.89189189189189	-42.9273477364047\\
1.8988988988989	-42.8982513446072\\
1.90590590590591	-42.8690704662952\\
1.91291291291291	-42.8398051072228\\
1.91991991991992	-42.8104552731645\\
1.92692692692693	-42.781020969916\\
1.93393393393393	-42.7515022032938\\
1.94094094094094	-42.7218989791354\\
1.94794794794795	-42.6922113032993\\
1.95495495495495	-42.6624391816652\\
1.96196196196196	-42.6325826201337\\
1.96896896896897	-42.6026416246265\\
1.97597597597598	-42.5726162010867\\
1.98298298298298	-42.5425063554785\\
1.98998998998999	-42.5123120937874\\
1.996996996997	-42.4820334220201\\
2.004004004004	-42.4516703462047\\
2.01101101101101	-42.4212228723908\\
2.01801801801802	-42.3906910066491\\
2.02502502502503	-42.3600747550722\\
2.03203203203203	-42.329374123774\\
2.03903903903904	-42.2985891188898\\
2.04604604604605	-42.2677197465768\\
2.05305305305305	-42.2367660130136\\
2.06006006006006	-42.2057279244005\\
2.06706706706707	-42.1746054869598\\
2.07407407407407	-42.1433987069352\\
2.08108108108108	-42.1121075905924\\
2.08808808808809	-42.0807321442189\\
2.0950950950951	-42.0492723741243\\
2.1021021021021	-42.0177282866398\\
2.10910910910911	-41.9860998881188\\
2.11611611611612	-41.9543871849368\\
2.12312312312312	-41.9225901834912\\
2.13013013013013	-41.8907088902016\\
2.13713713713714	-41.8587433115097\\
2.14414414414414	-41.8266934538796\\
2.15115115115115	-41.7945593237975\\
2.15815815815816	-41.762340927772\\
2.16516516516517	-41.7300382723339\\
2.17217217217217	-41.6976513640366\\
2.17917917917918	-41.6651802094557\\
2.18618618618619	-41.6326248151896\\
2.19319319319319	-41.599985187859\\
2.2002002002002	-41.5672613341072\\
2.20720720720721	-41.5344532606003\\
2.21421421421421	-41.5015609740268\\
2.22122122122122	-41.4685844810983\\
2.22822822822823	-41.4355237885488\\
2.23523523523524	-41.4023789031355\\
2.24224224224224	-41.369149831638\\
2.24924924924925	-41.3358365808592\\
2.25625625625626	-41.3024391576249\\
2.26326326326326	-41.2689575687839\\
2.27027027027027	-41.2353918212079\\
2.27727727727728	-41.2017419217919\\
2.28428428428428	-41.168007877454\\
2.29129129129129	-41.1341896951357\\
2.2982982982983	-41.1002873818013\\
2.30530530530531	-41.066300944439\\
2.31231231231231	-41.03223039006\\
2.31931931931932	-40.9980757256989\\
2.32632632632633	-40.9638369584139\\
2.33333333333333	-40.9295140952868\\
2.34034034034034	-40.8951071434227\\
2.34734734734735	-40.8606161099505\\
2.35435435435435	-40.8260410020229\\
2.36136136136136	-40.791381826816\\
2.36836836836837	-40.7566385915299\\
2.37537537537538	-40.7218113033885\\
2.38238238238238	-40.6868999696396\\
2.38938938938939	-40.6519045975548\\
2.3963963963964	-40.6168251944299\\
2.4034034034034	-40.5816617675846\\
2.41041041041041	-40.5464143243628\\
2.41741741741742	-40.5110828721323\\
2.42442442442442	-40.4756674182854\\
2.43143143143143	-40.4401679702385\\
2.43843843843844	-40.4045845354323\\
2.44544544544545	-40.3689171213321\\
2.45245245245245	-40.3331657354274\\
2.45945945945946	-40.297330385232\\
2.46646646646647	-40.2614110782847\\
2.47347347347347	-40.2254078221486\\
2.48048048048048	-40.1893206244113\\
2.48748748748749	-40.1531494926856\\
2.49449449449449	-40.1168944346085\\
2.5015015015015	-40.0805554578421\\
2.50850850850851	-40.0441325700735\\
2.51551551551552	-40.0076257790143\\
2.52252252252252	-39.9710350924016\\
2.52952952952953	-39.9343605179971\\
2.53653653653654	-39.897602063588\\
2.54354354354354	-39.8607597369863\\
2.55055055055055	-39.8238335460293\\
2.55755755755756	-39.7868234985799\\
2.56456456456456	-39.7497296025259\\
2.57157157157157	-39.7125518657807\\
2.57857857857858	-39.6752902962832\\
2.58558558558559	-39.6379449019976\\
2.59259259259259	-39.6005156909141\\
2.5995995995996	-39.563002671048\\
2.60660660660661	-39.5254058504407\\
2.61361361361361	-39.4877252371592\\
2.62062062062062	-39.4499608392963\\
2.62762762762763	-39.4121126649707\\
2.63463463463463	-39.3741807223271\\
2.64164164164164	-39.3361650195361\\
2.64864864864865	-39.2980655647944\\
2.65565565565566	-39.2598823663249\\
2.66266266266266	-39.2216154323766\\
2.66966966966967	-39.1832647712248\\
2.67667667667668	-39.1448303911711\\
2.68368368368368	-39.1063123005435\\
2.69069069069069	-39.0677105076964\\
2.6976976976977	-39.0290250210106\\
2.7047047047047	-38.9902558488938\\
2.71171171171171	-38.9514029997801\\
2.71871871871872	-38.9124664821302\\
2.72572572572573	-38.8734463044318\\
2.73273273273273	-38.8343424751993\\
2.73973973973974	-38.7951550029741\\
2.74674674674675	-38.7558838963244\\
2.75375375375375	-38.7165291638455\\
2.76076076076076	-38.6770908141599\\
2.76776776776777	-38.6375688559172\\
2.77477477477477	-38.597963297794\\
2.78178178178178	-38.5582741484947\\
2.78878878878879	-38.5185014167505\\
2.7957957957958	-38.4786451113205\\
2.8028028028028	-38.4387052409909\\
2.80980980980981	-38.3986818145759\\
2.81681681681682	-38.3585748409169\\
2.82382382382382	-38.3183843288834\\
2.83083083083083	-38.2781102873723\\
2.83783783783784	-38.2377527253087\\
2.84484484484484	-38.1973116516454\\
2.85185185185185	-38.1567870753632\\
2.85885885885886	-38.1161790054711\\
2.86586586586587	-38.075487451006\\
2.87287287287287	-38.0347124210333\\
2.87987987987988	-37.9938539246464\\
2.88688688688689	-37.9529119709671\\
2.89389389389389	-37.9118865691458\\
2.9009009009009	-37.8707777283612\\
2.90790790790791	-37.8295854578206\\
2.91491491491491	-37.7883097667599\\
2.92192192192192	-37.7469506644438\\
2.92892892892893	-37.7055081601658\\
2.93593593593594	-37.6639822632482\\
2.94294294294294	-37.6223729830421\\
2.94994994994995	-37.5806803289279\\
2.95695695695696	-37.5389043103148\\
2.96396396396396	-37.4970449366414\\
2.97097097097097	-37.4551022173752\\
2.97797797797798	-37.4130761620135\\
2.98498498498498	-37.3709667800824\\
2.99199199199199	-37.328774081138\\
2.998998998999	-37.2864980747656\\
3.00600600600601	-37.2441387705802\\
3.01301301301301	-37.2016961782266\\
3.02002002002002	-37.1591703073792\\
3.02702702702703	-37.1165611677423\\
3.03403403403403	-37.0738687690503\\
3.04104104104104	-37.0310931210674\\
3.04804804804805	-36.988234233588\\
3.05505505505506	-36.9452921164366\\
3.06206206206206	-36.902266779468\\
3.06906906906907	-36.8591582325673\\
3.07607607607608	-36.81596648565\\
3.08308308308308	-36.7726915486622\\
3.09009009009009	-36.7293334315804\\
3.0970970970971	-36.6858921444118\\
3.1041041041041	-36.6423676971944\\
3.11111111111111	-36.5987600999971\\
3.11811811811812	-36.5550693629196\\
3.12512512512513	-36.5112954960924\\
3.13213213213213	-36.4674385096775\\
3.13913913913914	-36.4234984138676\\
3.14614614614615	-36.379475218887\\
3.15315315315315	-36.3353689349911\\
3.16016016016016	-36.2911795724668\\
3.16716716716717	-36.2469071416325\\
3.17417417417417	-36.2025516528382\\
3.18118118118118	-36.1581131164655\\
3.18818818818819	-36.1135915429277\\
3.1951951951952	-36.0689869426701\\
3.2022022022022	-36.0242993261698\\
3.20920920920921	-35.979528703936\\
3.21621621621622	-35.93467508651\\
3.22322322322322	-35.8897384844653\\
3.23023023023023	-35.8447189084076\\
3.23723723723724	-35.7996163689751\\
3.24424424424424	-35.7544308768382\\
3.25125125125125	-35.7091624427002\\
3.25825825825826	-35.6638110772969\\
3.26526526526527	-35.6183767913968\\
3.27227227227227	-35.5728595958011\\
3.27927927927928	-35.5272595013443\\
3.28628628628629	-35.4815765188934\\
3.29329329329329	-35.435810659349\\
3.3003003003003	-35.3899619336447\\
3.30730730730731	-35.3440303527471\\
3.31431431431431	-35.2980159276567\\
3.32132132132132	-35.2519186694071\\
3.32832832832833	-35.2057385890657\\
3.33533533533534	-35.1594756977333\\
3.34234234234234	-35.1131300065448\\
3.34934934934935	-35.0667015266687\\
3.35635635635636	-35.0201902693075\\
3.36336336336336	-34.9735962456979\\
3.37037037037037	-34.9269194671106\\
3.37737737737738	-34.8801599448506\\
3.38438438438438	-34.8333176902572\\
3.39139139139139	-34.7863927147043\\
3.3983983983984	-34.7393850296002\\
3.40540540540541	-34.6922946463878\\
3.41241241241241	-34.6451215765448\\
3.41941941941942	-34.5978658315839\\
3.42642642642643	-34.5505274230525\\
3.43343343343343	-34.5031063625332\\
3.44044044044044	-34.4556026616437\\
3.44744744744745	-34.4080163320369\\
3.45445445445445	-34.3603473854012\\
3.46146146146146	-34.3125958334603\\
3.46846846846847	-34.2647616879735\\
3.47547547547548	-34.2168449607359\\
3.48248248248248	-34.1688456635782\\
3.48948948948949	-34.1207638083669\\
3.4964964964965	-34.0725994070048\\
3.5035035035035	-34.0243524714305\\
3.51051051051051	-33.9760230136188\\
3.51751751751752	-33.9276110455811\\
3.52452452452452	-33.8791165793648\\
3.53153153153153	-33.830539627054\\
3.53853853853854	-33.7818802007695\\
3.54554554554555	-33.7331383126688\\
3.55255255255255	-33.6843139749461\\
3.55955955955956	-33.6354071998326\\
3.56656656656657	-33.5864179995967\\
3.57357357357357	-33.5373463865438\\
3.58058058058058	-33.4881923730167\\
3.58758758758759	-33.4389559713956\\
3.59459459459459	-33.389637194098\\
3.6016016016016	-33.3402360535793\\
3.60860860860861	-33.2907525623325\\
3.61561561561562	-33.2411867328884\\
3.62262262262262	-33.1915385778158\\
3.62962962962963	-33.1418081097216\\
3.63663663663664	-33.091995341251\\
3.64364364364364	-33.0421002850872\\
3.65065065065065	-32.9921229539521\\
3.65765765765766	-32.942063360606\\
3.66466466466466	-32.8919215178479\\
3.67167167167167	-32.8416974385158\\
3.67867867867868	-32.791391135486\\
3.68568568568569	-32.7410026216745\\
3.69269269269269	-32.690531910036\\
3.6996996996997	-32.6399790135646\\
3.70670670670671	-32.5893439452937\\
3.71371371371371	-32.5386267182964\\
3.72072072072072	-32.487827345685\\
3.72772772772773	-32.436945840612\\
3.73473473473473	-32.3859822162696\\
3.74174174174174	-32.3349364858897\\
3.74874874874875	-32.2838086627449\\
3.75575575575576	-32.2325987601474\\
3.76276276276276	-32.1813067914503\\
3.76976976976977	-32.1299327700467\\
3.77677677677678	-32.0784767093708\\
3.78378378378378	-32.0269386228971\\
3.79079079079079	-31.9753185241413\\
3.7977977977978	-31.9236164266598\\
3.8048048048048	-31.8718323440505\\
3.81181181181181	-31.8199662899521\\
3.81881881881882	-31.7680182780451\\
3.82582582582583	-31.7159883220513\\
3.83283283283283	-31.6638764357341\\
3.83983983983984	-31.6116826328988\\
3.84684684684685	-31.5594069273926\\
3.85385385385385	-31.5070493331047\\
3.86086086086086	-31.4546098639663\\
3.86786786786787	-31.4020885339514\\
3.87487487487487	-31.3494853570759\\
3.88188188188188	-31.2968003473985\\
3.88888888888889	-31.2440335190208\\
3.8958958958959	-31.191184886087\\
3.9029029029029	-31.1382544627844\\
3.90990990990991	-31.0852422633434\\
3.91691691691692	-31.0321483020376\\
3.92392392392392	-30.9789725931841\\
3.93093093093093	-30.9257151511435\\
3.93793793793794	-30.8723759903202\\
3.94494494494494	-30.8189551251623\\
3.95195195195195	-30.7654525701618\\
3.95895895895896	-30.7118683398551\\
3.96596596596597	-30.6582024488225\\
3.97297297297297	-30.604454911689\\
3.97997997997998	-30.5506257431239\\
3.98698698698699	-30.4967149578414\\
3.99399399399399	-30.4427225706004\\
4.001001001001	-30.3886485962047\\
4.00800800800801	-30.3344930495036\\
4.01501501501502	-30.2802559453912\\
4.02202202202202	-30.2259372988074\\
4.02902902902903	-30.1715371247374\\
4.03603603603604	-30.1170554382124\\
4.04304304304304	-30.0624922543091\\
4.05005005005005	-30.0078475881507\\
4.05705705705706	-29.9531214549062\\
4.06406406406406	-29.898313869791\\
4.07107107107107	-29.8434248480672\\
4.07807807807808	-29.7884544050433\\
4.08508508508509	-29.7334025560747\\
4.09209209209209	-29.6782693165638\\
4.0990990990991	-29.6230547019599\\
4.10610610610611	-29.5677587277598\\
4.11311311311311	-29.5123814095076\\
4.12012012012012	-29.4569227627951\\
4.12712712712713	-29.4013828032616\\
4.13413413413413	-29.3457615465946\\
4.14114114114114	-29.2900590085295\\
4.14814814814815	-29.2342752048498\\
4.15515515515516	-29.1784101513877\\
4.16216216216216	-29.1224638640237\\
4.16916916916917	-29.0664363586872\\
4.17617617617618	-29.0103276513562\\
4.18318318318318	-28.954137758058\\
4.19019019019019	-28.8978666948691\\
4.1971971971972	-28.8415144779152\\
4.2042042042042	-28.7850811233718\\
4.21121121121121	-28.7285666474639\\
4.21821821821822	-28.6719710664664\\
4.22522522522523	-28.6152943967044\\
4.23223223223223	-28.5585366545531\\
4.23923923923924	-28.5016978564383\\
4.24624624624625	-28.444778018836\\
4.25325325325325	-28.3877771582734\\
4.26026026026026	-28.3306952913282\\
4.26726726726727	-28.2735324346294\\
4.27427427427427	-28.2162886048575\\
4.28128128128128	-28.1589638187439\\
4.28828828828829	-28.1015580930722\\
4.2952952952953	-28.0440714446774\\
4.3023023023023	-27.9865038904468\\
4.30930930930931	-27.9288554473195\\
4.31631631631632	-27.8711261322874\\
4.32332332332332	-27.8133159623945\\
4.33033033033033	-27.7554249547379\\
4.33733733733734	-27.6974531264672\\
4.34434434434434	-27.6394004947855\\
4.35135135135135	-27.5812670769488\\
4.35835835835836	-27.523052890267\\
4.36536536536537	-27.4647579521031\\
4.37237237237237	-27.4063822798743\\
4.37937937937938	-27.3479258910519\\
4.38638638638639	-27.2893888031611\\
4.39339339339339	-27.2307710337817\\
4.4004004004004	-27.172072600548\\
4.40740740740741	-27.1132935211494\\
4.41441441441441	-27.0544338133298\\
4.42142142142142	-26.9954934948887\\
4.42842842842843	-26.9364725836807\\
4.43543543543544	-26.8773710976162\\
4.44244244244244	-26.8181890546612\\
4.44944944944945	-26.7589264728378\\
4.45645645645646	-26.6995833702242\\
4.46346346346346	-26.640159764955\\
4.47047047047047	-26.5806556752214\\
4.47747747747748	-26.5210711192713\\
4.48448448448448	-26.4614061154096\\
4.49149149149149	-26.4016606819986\\
4.4984984984985	-26.3418348374578\\
4.50550550550551	-26.2819286002643\\
4.51251251251251	-26.221941988953\\
4.51951951951952	-26.161875022117\\
4.52652652652653	-26.1017277184075\\
4.53353353353353	-26.0415000965341\\
4.54054054054054	-25.9811921752651\\
4.54754754754755	-25.9208039734277\\
4.55455455455455	-25.8603355099083\\
4.56156156156156	-25.7997868036523\\
4.56856856856857	-25.7391578736649\\
4.57557557557558	-25.6784487390109\\
4.58258258258258	-25.6176594188151\\
4.58958958958959	-25.5567899322625\\
4.5965965965966	-25.4958402985984\\
4.6036036036036	-25.4348105371288\\
4.61061061061061	-25.3737006672205\\
4.61761761761762	-25.3125107083013\\
4.62462462462462	-25.2512406798606\\
4.63163163163163	-25.189890601449\\
4.63863863863864	-25.1284604926789\\
4.64564564564565	-25.0669503732247\\
4.65265265265265	-25.0053602628232\\
4.65965965965966	-24.9436901812733\\
4.66666666666667	-24.8819401484368\\
4.67367367367367	-24.8201101842383\\
4.68068068068068	-24.7582003086657\\
4.68768768768769	-24.6962105417701\\
4.69469469469469	-24.6341409036662\\
4.7017017017017	-24.5719914145327\\
4.70870870870871	-24.5097620946124\\
4.71571571571572	-24.4474529642122\\
4.72272272272272	-24.3850640437037\\
4.72972972972973	-24.3225953535236\\
4.73673673673674	-24.2600469141731\\
4.74374374374374	-24.1974187462193\\
4.75075075075075	-24.1347108702944\\
4.75775775775776	-24.0719233070965\\
4.76476476476476	-24.0090560773901\\
4.77177177177177	-23.9461092020055\\
4.77877877877878	-23.88308270184\\
4.78578578578579	-23.8199765978573\\
4.79279279279279	-23.7567909110886\\
4.7997997997998	-23.693525662632\\
4.80680680680681	-23.6301808736536\\
4.81381381381381	-23.5667565653869\\
4.82082082082082	-23.5032527591339\\
4.82782782782783	-23.4396694762646\\
4.83483483483483	-23.3760067382181\\
4.84184184184184	-23.3122645665018\\
4.84884884884885	-23.2484429826928\\
4.85585585585586	-23.1845420084372\\
4.86286286286286	-23.1205616654511\\
4.86986986986987	-23.0565019755204\\
4.87687687687688	-22.9923629605012\\
4.88388388388388	-22.9281446423202\\
4.89089089089089	-22.863847042975\\
4.8978978978979	-22.7994701845339\\
4.9049049049049	-22.7350140891368\\
4.91191191191191	-22.6704787789952\\
4.91891891891892	-22.6058642763924\\
4.92592592592593	-22.5411706036839\\
4.93293293293293	-22.4763977832977\\
4.93993993993994	-22.4115458377345\\
4.94694694694695	-22.3466147895681\\
4.95395395395395	-22.2816046614454\\
4.96096096096096	-22.2165154760871\\
4.96796796796797	-22.1513472562877\\
4.97497497497497	-22.0861000249161\\
4.98198198198198	-22.0207738049153\\
4.98898898898899	-21.9553686193034\\
4.995995995996	-21.8898844911733\\
5.003003003003	-21.8243214436936\\
5.01001001001001	-21.7586795001082\\
5.01701701701702	-21.6929586837373\\
5.02402402402402	-21.6271590179771\\
5.03103103103103	-21.5612805263005\\
5.03803803803804	-21.4953232322574\\
5.04504504504505	-21.4292871594746\\
5.05205205205205	-21.3631723316567\\
5.05905905905906	-21.296978772586\\
5.06606606606607	-21.2307065061228\\
5.07307307307307	-21.164355556206\\
5.08008008008008	-21.0979259468531\\
5.08708708708709	-21.031417702161\\
5.09409409409409	-20.9648308463056\\
5.1011011011011	-20.8981654035427\\
5.10810810810811	-20.8314213982081\\
5.11511511511512	-20.764598854718\\
5.12212212212212	-20.6976977975693\\
5.12912912912913	-20.6307182513399\\
5.13613613613614	-20.563660240689\\
5.14314314314314	-20.4965237903575\\
5.15015015015015	-20.4293089251683\\
5.15715715715716	-20.3620156700268\\
5.16416416416416	-20.2946440499208\\
5.17117117117117	-20.2271940899214\\
5.17817817817818	-20.1596658151829\\
5.18518518518519	-20.0920592509434\\
5.19219219219219	-20.024374422525\\
5.1991991991992	-19.9566113553342\\
5.20620620620621	-19.8887700748623\\
5.21321321321321	-19.8208506066857\\
5.22022022022022	-19.7528529764661\\
5.22722722722723	-19.6847772099511\\
5.23423423423423	-19.6166233329747\\
5.24124124124124	-19.548391371457\\
5.24824824824825	-19.4800813514053\\
5.25525525525526	-19.411693298914\\
5.26226226226226	-19.3432272401652\\
5.26926926926927	-19.2746832014287\\
5.27627627627628	-19.2060612090631\\
5.28328328328328	-19.1373612895154\\
5.29029029029029	-19.0685834693217\\
5.2972972972973	-18.9997277751076\\
5.3043043043043	-18.9307942335886\\
5.31131131131131	-18.8617828715703\\
5.31831831831832	-18.7926937159491\\
5.32532532532533	-18.723526793712\\
5.33233233233233	-18.6542821319378\\
5.33933933933934	-18.5849597577967\\
5.34634634634635	-18.5155596985513\\
5.35335335335335	-18.4460819815565\\
5.36036036036036	-18.3765266342603\\
5.36736736736737	-18.3068936842039\\
5.37437437437437	-18.2371831590223\\
5.38138138138138	-18.1673950864446\\
5.38838838838839	-18.0975294942944\\
5.3953953953954	-18.0275864104903\\
5.4024024024024	-17.957565863046\\
5.40940940940941	-17.8874678800712\\
5.41641641641642	-17.8172924897717\\
5.42342342342342	-17.7470397204498\\
5.43043043043043	-17.6767096005047\\
5.43743743743744	-17.6063021584332\\
5.44444444444444	-17.5358174228298\\
5.45145145145145	-17.4652554223873\\
5.45845845845846	-17.3946161858972\\
5.46546546546547	-17.3238997422499\\
5.47247247247247	-17.2531061204356\\
5.47947947947948	-17.1822353495443\\
5.48648648648649	-17.1112874587665\\
5.49349349349349	-17.0402624773934\\
5.5005005005005	-16.9691604348175\\
5.50750750750751	-16.8979813605332\\
5.51451451451451	-16.8267252841369\\
5.52152152152152	-16.7553922353277\\
5.52852852852853	-16.6839822439077\\
5.53553553553554	-16.6124953397825\\
5.54254254254254	-16.5409315529618\\
5.54954954954955	-16.4692909135596\\
5.55655655655656	-16.3975734517949\\
5.56356356356356	-16.3257791979919\\
5.57057057057057	-16.2539081825809\\
5.57757757757758	-16.1819604360982\\
5.58458458458458	-16.1099359891871\\
5.59159159159159	-16.0378348725979\\
5.5985985985986	-15.965657117189\\
5.60560560560561	-15.8934027539265\\
5.61261261261261	-15.8210718138856\\
5.61961961961962	-15.7486643282505\\
5.62662662662663	-15.6761803283151\\
5.63363363363363	-15.6036198454834\\
5.64064064064064	-15.53098291127\\
5.64764764764765	-15.4582695573007\\
5.65465465465465	-15.3854798153131\\
5.66166166166166	-15.3126137171567\\
5.66866866866867	-15.2396712947938\\
5.67567567567568	-15.1666525802998\\
5.68268268268268	-15.0935576058637\\
5.68968968968969	-15.0203864037889\\
5.6966966966967	-14.9471390064932\\
5.7037037037037	-14.87381544651\\
5.71071071071071	-14.8004157564882\\
5.71771771771772	-14.7269399691931\\
5.72472472472472	-14.6533881175066\\
5.73173173173173	-14.5797602344282\\
5.73873873873874	-14.5060563530752\\
5.74574574574575	-14.4322765066832\\
5.75275275275275	-14.358420728607\\
5.75975975975976	-14.2844890523206\\
5.76676676676677	-14.2104815114185\\
5.77377377377377	-14.1363981396153\\
5.78078078078078	-14.0622389707472\\
5.78778778778779	-13.9880040387718\\
5.79479479479479	-13.9136933777693\\
5.8018018018018	-13.8393070219426\\
5.80880880880881	-13.764845005618\\
5.81581581581582	-13.6903073632459\\
5.82282282282282	-13.6156941294011\\
5.82982982982983	-13.5410053387839\\
5.83683683683684	-13.46624102622\\
5.84384384384384	-13.3914012266616\\
5.85085085085085	-13.3164859751879\\
5.85785785785786	-13.2414953070053\\
5.86486486486486	-13.1664292574488\\
5.87187187187187	-13.0912878619817\\
5.87887887887888	-13.0160711561969\\
5.88588588588589	-12.940779175817\\
5.89289289289289	-12.8654119566953\\
5.8998998998999	-12.7899695348162\\
5.90690690690691	-12.714451946296\\
5.91391391391391	-12.6388592273833\\
5.92092092092092	-12.5631914144597\\
5.92792792792793	-12.4874485440405\\
5.93493493493493	-12.4116306527755\\
5.94194194194194	-12.3357377774491\\
5.94894894894895	-12.2597699549815\\
5.95595595595596	-12.1837272224292\\
5.96296296296296	-12.1076096169853\\
5.96996996996997	-12.0314171759808\\
5.97697697697698	-11.9551499368847\\
5.98398398398398	-11.8788079373048\\
5.99099099099099	-11.8023912149886\\
5.997997997998	-11.7258998078237\\
6.00500500500501	-11.6493337538387\\
6.01201201201201	-11.5726930912035\\
6.01901901901902	-11.4959778582307\\
6.02602602602603	-11.4191880933753\\
6.03303303303303	-11.3423238352364\\
6.04004004004004	-11.2653851225571\\
6.04704704704705	-11.1883719942256\\
6.05405405405405	-11.1112844892761\\
6.06106106106106	-11.0341226468889\\
6.06806806806807	-10.9568865063915\\
6.07507507507508	-10.8795761072596\\
6.08208208208208	-10.8021914891171\\
6.08908908908909	-10.7247326917375\\
6.0960960960961	-10.6471997550443\\
6.1031031031031	-10.5695927191117\\
6.11011011011011	-10.4919116241657\\
6.11711711711712	-10.4141565105843\\
6.12412412412412	-10.3363274188989\\
6.13113113113113	-10.2584243897943\\
6.13813813813814	-10.1804474641101\\
6.14514514514515	-10.1023966828413\\
6.15215215215215	-10.0242720871388\\
6.15915915915916	-9.94607371831067\\
6.16616616616617	-9.86780161782232\\
6.17317317317317	-9.78945582729782\\
6.18018018018018	-9.71103638852043\\
6.18718718718719	-9.63254334343348\\
6.19419419419419	-9.55397673414108\\
6.2012012012012	-9.47533660290905\\
6.20820820820821	-9.39662299216566\\
6.21521521521522	-9.31783594450243\\
6.22222222222222	-9.238975502675\\
6.22922922922923	-9.16004170960396\\
6.23623623623624	-9.08103460837566\\
6.24324324324324	-9.00195424224302\\
6.25025025025025	-8.92280065462644\\
6.25725725725726	-8.8435738891146\\
6.26426426426426	-8.76427398946535\\
6.27127127127127	-8.68490099960655\\
6.27827827827828	-8.60545496363694\\
6.28528528528529	-8.52593592582699\\
6.29229229229229	-8.44634393061983\\
6.2992992992993	-8.3666790226321\\
6.30630630630631	-8.28694124665484\\
6.31331331331331	-8.20713064765439\\
6.32032032032032	-8.12724727077329\\
6.32732732732733	-8.04729116133117\\
6.33433433433433	-7.96726236482573\\
6.34134134134134	-7.88716092693358\\
6.34834834834835	-7.80698689351119\\
6.35535535535536	-7.72674031059584\\
6.36236236236236	-7.64642122440653\\
6.36936936936937	-7.56602968134497\\
6.37637637637638	-7.48556572799647\\
6.38338338338338	-7.40502941113096\\
6.39039039039039	-7.32442077770387\\
6.3973973973974	-7.24373987485719\\
6.4044044044044	-7.16298674992038\\
6.41141141141141	-7.08216145041141\\
6.41841841841842	-7.00126402403767\\
6.42542542542543	-6.92029451869705\\
6.43243243243243	-6.83925298247887\\
6.43943943943944	-6.75813946366497\\
6.44644644644645	-6.67695401073062\\
6.45345345345345	-6.59569667234566\\
6.46046046046046	-6.51436749737542\\
6.46746746746747	-6.43296653488183\\
6.47447447447447	-6.35149383412445\\
6.48148148148148	-6.2699494445615\\
6.48848848848849	-6.18833341585095\\
6.4954954954955	-6.10664579785151\\
6.5025025025025	-6.02488664062382\\
6.50950950950951	-5.94305599443144\\
6.51651651651652	-5.86115390974194\\
6.52352352352352	-5.77918043722809\\
6.53053053053053	-5.6971356277688\\
6.53753753753754	-5.61501953245038\\
6.54454454454454	-5.53283220256758\\
6.55155155155155	-5.45057368962471\\
6.55855855855856	-5.36824404533686\\
6.56556556556557	-5.28584332163089\\
6.57257257257257	-5.20337157064671\\
6.57957957957958	-5.12082884473838\\
6.58658658658659	-5.03821519647529\\
6.59359359359359	-4.95553067864333\\
6.6006006006006	-4.87277534424604\\
6.60760760760761	-4.78994924650582\\
6.61461461461461	-4.70705243886519\\
6.62162162162162	-4.62408497498786\\
6.62862862862863	-4.54104690876009\\
6.63563563563564	-4.45793829429178\\
6.64264264264264	-4.3747591859178\\
6.64964964964965	-4.2915096381992\\
6.65665665665666	-4.20818970592441\\
6.66366366366366	-4.12479944411059\\
6.67067067067067	-4.04133890800479\\
6.67767767767768	-3.95780815308531\\
6.68468468468468	-3.87420723506294\\
6.69169169169169	-3.79053620988226\\
6.6986986986987	-3.70679513372299\\
6.70570570570571	-3.62298406300115\\
6.71271271271271	-3.53910305437061\\
6.71971971971972	-3.45515216472422\\
6.72672672672673	-3.37113145119525\\
6.73373373373373	-3.28704097115873\\
6.74074074074074	-3.20288078223273\\
6.74774774774775	-3.11865094227987\\
6.75475475475475	-3.03435150940857\\
6.76176176176176	-2.94998254197451\\
6.76876876876877	-2.86554409858198\\
6.77577577577578	-2.78103623808536\\
6.78278278278278	-2.69645901959041\\
6.78978978978979	-2.61181250245586\\
6.7967967967968	-2.52709674629472\\
6.8038038038038	-2.44231181097577\\
6.81081081081081	-2.35745775662509\\
6.81781781781782	-2.27253464362737\\
6.82482482482482	-2.18754253262754\\
6.83183183183183	-2.10248148453222\\
6.83883883883884	-2.01735156051116\\
6.84584584584585	-1.93215282199886\\
6.85285285285285	-1.84688533069598\\
6.85985985985986	-1.76154914857097\\
6.86686686686687	-1.67614433786156\\
6.87387387387387	-1.59067096107635\\
6.88088088088088	-1.50512908099635\\
6.88788788788789	-1.41951876067659\\
6.89489489489489	-1.33384006344769\\
6.9019019019019	-1.24809305291748\\
6.90890890890891	-1.16227779297262\\
6.91591591591592	-1.0763943477802\\
6.92292292292292	-0.990442781789383\\
6.92992992992993	-0.904423159733112\\
6.93693693693694	-0.818335546629717\\
6.94394394394394	-0.7321800077846\\
6.95095095095095	-0.645956608791973\\
6.95795795795796	-0.559665415536466\\
6.96496496496496	-0.473306494194934\\
6.97197197197197	-0.386879911238148\\
6.97897897897898	-0.300385733432526\\
6.98598598598599	-0.213824027841915\\
6.99299299299299	-0.127194861829304\\
7	-0.0404983030586772\\
};
\addplot [color=mycolor3, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
0	-31.3794467966324\\
0.00600600600600601	-31.3747830018522\\
0.012012012012012	-31.3700635570801\\
0.018018018018018	-31.3652884636407\\
0.024024024024024	-31.3604577228741\\
0.03003003003003	-31.3555713361364\\
0.036036036036036	-31.3506293047994\\
0.042042042042042	-31.345631630251\\
0.048048048048048	-31.3405783138945\\
0.0540540540540541	-31.3354693571493\\
0.0600600600600601	-31.3303047614507\\
0.0660660660660661	-31.3250845282498\\
0.0720720720720721	-31.3198086590133\\
0.0780780780780781	-31.3144771552241\\
0.0840840840840841	-31.309090018381\\
0.0900900900900901	-31.3036472499983\\
0.0960960960960961	-31.2981488516065\\
0.102102102102102	-31.292594824752\\
0.108108108108108	-31.2869851709969\\
0.114114114114114	-31.2813198919193\\
0.12012012012012	-31.2755989891133\\
0.126126126126126	-31.2698224641889\\
0.132132132132132	-31.2639903187719\\
0.138138138138138	-31.2581025545041\\
0.144144144144144	-31.2521591730434\\
0.15015015015015	-31.2461601760634\\
0.156156156156156	-31.2401055652539\\
0.162162162162162	-31.2339953423204\\
0.168168168168168	-31.2278295089847\\
0.174174174174174	-31.2216080669843\\
0.18018018018018	-31.2153310180729\\
0.186186186186186	-31.2089983640201\\
0.192192192192192	-31.2026101066114\\
0.198198198198198	-31.1961662476486\\
0.204204204204204	-31.1896667889493\\
0.21021021021021	-31.1831117323472\\
0.216216216216216	-31.176501079692\\
0.222222222222222	-31.1698348328496\\
0.228228228228228	-31.1631129937019\\
0.234234234234234	-31.1563355641467\\
0.24024024024024	-31.1495025460982\\
0.246246246246246	-31.1426139414863\\
0.252252252252252	-31.1356697522573\\
0.258258258258258	-31.1286699803735\\
0.264264264264264	-31.1216146278134\\
0.27027027027027	-31.1145036965715\\
0.276276276276276	-31.1073371886584\\
0.282282282282282	-31.1001151061011\\
0.288288288288288	-31.0928374509425\\
0.294294294294294	-31.0855042252417\\
0.3003003003003	-31.0781154310742\\
0.306306306306306	-31.0706710705314\\
0.312312312312312	-31.0631711457209\\
0.318318318318318	-31.0556156587668\\
0.324324324324324	-31.0480046118092\\
0.33033033033033	-31.0403380070043\\
0.336336336336336	-31.0326158465248\\
0.342342342342342	-31.0248381325595\\
0.348348348348348	-31.0170048673135\\
0.354354354354354	-31.0091160530082\\
0.36036036036036	-31.0011716918811\\
0.366366366366366	-30.9931717861861\\
0.372372372372372	-30.9851163381936\\
0.378378378378378	-30.9770053501899\\
0.384384384384384	-30.9688388244779\\
0.39039039039039	-30.9606167633769\\
0.396396396396396	-30.9523391692222\\
0.402402402402402	-30.9440060443658\\
0.408408408408408	-30.9356173911759\\
0.414414414414414	-30.927173212037\\
0.42042042042042	-30.9186735093502\\
0.426426426426426	-30.9101182855328\\
0.432432432432432	-30.9015075430187\\
0.438438438438438	-30.8928412842579\\
0.444444444444444	-30.8841195117173\\
0.45045045045045	-30.8753422278798\\
0.456456456456456	-30.866509435245\\
0.462462462462462	-30.857621136329\\
0.468468468468468	-30.8486773336641\\
0.474474474474474	-30.8396780297994\\
0.48048048048048	-30.8306232273004\\
0.486486486486487	-30.8215129287491\\
0.492492492492492	-30.812347136744\\
0.498498498498498	-30.8031258539001\\
0.504504504504504	-30.7938490828492\\
0.510510510510511	-30.7845168262394\\
0.516516516516517	-30.7751290867354\\
0.522522522522523	-30.7656858670187\\
0.528528528528528	-30.7561871697871\\
0.534534534534535	-30.7466329977554\\
0.540540540540541	-30.7370233536547\\
0.546546546546547	-30.7273582402328\\
0.552552552552553	-30.7176376602543\\
0.558558558558559	-30.7078616165004\\
0.564564564564565	-30.698030111769\\
0.570570570570571	-30.6881431488745\\
0.576576576576577	-30.6782007306484\\
0.582582582582583	-30.6682028599386\\
0.588588588588589	-30.6581495396098\\
0.594594594594595	-30.6480407725435\\
0.600600600600601	-30.637876561638\\
0.606606606606607	-30.6276569098083\\
0.612612612612613	-30.6173818199863\\
0.618618618618619	-30.6070512951206\\
0.624624624624625	-30.5966653381767\\
0.630630630630631	-30.5862239521368\\
0.636636636636637	-30.5757271400001\\
0.642642642642643	-30.5651749047827\\
0.648648648648649	-30.5545672495173\\
0.654654654654655	-30.5439041772539\\
0.660660660660661	-30.533185691059\\
0.666666666666667	-30.5224117940163\\
0.672672672672673	-30.5115824892265\\
0.678678678678679	-30.5006977798068\\
0.684684684684685	-30.489757668892\\
0.690690690690691	-30.4787621596334\\
0.696696696696697	-30.4677112551994\\
0.702702702702703	-30.4566049587756\\
0.708708708708709	-30.4454432735645\\
0.714714714714715	-30.4342262027856\\
0.720720720720721	-30.4229537496756\\
0.726726726726727	-30.411625917488\\
0.732732732732733	-30.4002427094938\\
0.738738738738739	-30.3888041289808\\
0.744744744744745	-30.377310179254\\
0.750750750750751	-30.3657608636356\\
0.756756756756757	-30.3541561854649\\
0.762762762762763	-30.3424961480983\\
0.768768768768769	-30.3307807549096\\
0.774774774774775	-30.3190100092896\\
0.780780780780781	-30.3071839146464\\
0.786786786786787	-30.2953024744055\\
0.792792792792793	-30.2833656920092\\
0.798798798798799	-30.2713735709177\\
0.804804804804805	-30.2593261146079\\
0.810810810810811	-30.2472233265743\\
0.816816816816817	-30.2350652103289\\
0.822822822822823	-30.2228517694005\\
0.828828828828829	-30.2105830073359\\
0.834834834834835	-30.1982589276987\\
0.840840840840841	-30.1858795340703\\
0.846846846846847	-30.1734448300493\\
0.852852852852853	-30.1609548192519\\
0.858858858858859	-30.1484095053115\\
0.864864864864865	-30.1358088918791\\
0.870870870870871	-30.1231529826232\\
0.876876876876877	-30.1104417812299\\
0.882882882882883	-30.0976752914025\\
0.888888888888889	-30.0848535168621\\
0.894894894894895	-30.0719764613473\\
0.900900900900901	-30.0590441286142\\
0.906906906906907	-30.0460565224367\\
0.912912912912913	-30.0330136466059\\
0.918918918918919	-30.0199155049309\\
0.924924924924925	-30.0067621012384\\
0.930930930930931	-29.9935534393726\\
0.936936936936937	-29.9802895231954\\
0.942942942942943	-29.9669703565866\\
0.948948948948949	-29.9535959434435\\
0.954954954954955	-29.9401662876813\\
0.960960960960961	-29.9266813932329\\
0.966966966966967	-29.9131412640489\\
0.972972972972973	-29.8995459040979\\
0.978978978978979	-29.8858953173661\\
0.984984984984985	-29.8721895078576\\
0.990990990990991	-29.8584284795944\\
0.996996996996997	-29.8446122366165\\
1.003003003003	-29.8307407829815\\
1.00900900900901	-29.8168141227652\\
1.01501501501502	-29.8028322600611\\
1.02102102102102	-29.7887951989809\\
1.02702702702703	-29.7747029436541\\
1.03303303303303	-29.7605554982283\\
1.03903903903904	-29.746352866869\\
1.04504504504505	-29.7320950537599\\
1.05105105105105	-29.7177820631027\\
1.05705705705706	-29.703413899117\\
1.06306306306306	-29.6889905660409\\
1.06906906906907	-29.6745120681302\\
1.07507507507508	-29.6599784096591\\
1.08108108108108	-29.64538959492\\
1.08708708708709	-29.6307456282232\\
1.09309309309309	-29.6160465138976\\
1.0990990990991	-29.60129225629\\
1.10510510510511	-29.5864828597656\\
1.11111111111111	-29.571618328708\\
1.11711711711712	-29.5566986675188\\
1.12312312312312	-29.5417238806181\\
1.12912912912913	-29.5266939724443\\
1.13513513513514	-29.5116089474543\\
1.14114114114114	-29.4964688101232\\
1.14714714714715	-29.4812735649446\\
1.15315315315315	-29.4660232164304\\
1.15915915915916	-29.4507177691112\\
1.16516516516517	-29.4353572275358\\
1.17117117117117	-29.4199415962718\\
1.17717717717718	-29.404470879905\\
1.18318318318318	-29.3889450830399\\
1.18918918918919	-29.3733642102997\\
1.1951951951952	-29.3577282663259\\
1.2012012012012	-29.3420372557789\\
1.20720720720721	-29.3262911833375\\
1.21321321321321	-29.3104900536994\\
1.21921921921922	-29.2946338715808\\
1.22522522522523	-29.2787226417165\\
1.23123123123123	-29.2627563688605\\
1.23723723723724	-29.246735057785\\
1.24324324324324	-29.2306587132813\\
1.24924924924925	-29.2145273401595\\
1.25525525525526	-29.1983409432485\\
1.26126126126126	-29.1820995273958\\
1.26726726726727	-29.1658030974683\\
1.27327327327327	-29.1494516583513\\
1.27927927927928	-29.1330452149493\\
1.28528528528529	-29.1165837721856\\
1.29129129129129	-29.1000673350027\\
1.2972972972973	-29.0834959083618\\
1.3033033033033	-29.0668694972435\\
1.30930930930931	-29.050188106647\\
1.31531531531532	-29.0334517415911\\
1.32132132132132	-29.0166604071132\\
1.32732732732733	-28.9998141082701\\
1.33333333333333	-28.9829128501377\\
1.33933933933934	-28.9659566378113\\
1.34534534534535	-28.9489454764049\\
1.35135135135135	-28.9318793710522\\
1.35735735735736	-28.914758326906\\
1.36336336336336	-28.8975823491383\\
1.36936936936937	-28.8803514429405\\
1.37537537537538	-28.8630656135234\\
1.38138138138138	-28.8457248661171\\
1.38738738738739	-28.828329205971\\
1.39339339339339	-28.8108786383541\\
1.3993993993994	-28.7933731685547\\
1.40540540540541	-28.7758128018806\\
1.41141141141141	-28.7581975436592\\
1.41741741741742	-28.7405273992374\\
1.42342342342342	-28.7228023739815\\
1.42942942942943	-28.7050224732775\\
1.43543543543544	-28.687187702531\\
1.44144144144144	-28.6692980671674\\
1.44744744744745	-28.6513535726315\\
1.45345345345345	-28.6333542243878\\
1.45945945945946	-28.6153000279209\\
1.46546546546547	-28.5971909887346\\
1.47147147147147	-28.579027112353\\
1.47747747747748	-28.5608084043195\\
1.48348348348348	-28.5425348701979\\
1.48948948948949	-28.5242065155714\\
1.4954954954955	-28.5058233460433\\
1.5015015015015	-28.4873853672368\\
1.50750750750751	-28.468892584795\\
1.51351351351351	-28.4503450043811\\
1.51951951951952	-28.4317426316782\\
1.52552552552553	-28.4130854723896\\
1.53153153153153	-28.3943735322383\\
1.53753753753754	-28.3756068169678\\
1.54354354354354	-28.3567853323416\\
1.54954954954955	-28.3379090841433\\
1.55555555555556	-28.3189780781767\\
1.56156156156156	-28.299992320266\\
1.56756756756757	-28.2809518162553\\
1.57357357357357	-28.2618565720093\\
1.57957957957958	-28.2427065934129\\
1.58558558558559	-28.2235018863714\\
1.59159159159159	-28.2042424568102\\
1.5975975975976	-28.1849283106756\\
1.6036036036036	-28.1655594539338\\
1.60960960960961	-28.146135892572\\
1.61561561561562	-28.1266576325974\\
1.62162162162162	-28.107124680038\\
1.62762762762763	-28.0875370409423\\
1.63363363363363	-28.0678947213796\\
1.63963963963964	-28.0481977274394\\
1.64564564564565	-28.0284460652322\\
1.65165165165165	-28.008639740889\\
1.65765765765766	-27.9887787605618\\
1.66366366366366	-27.968863130423\\
1.66966966966967	-27.948892856666\\
1.67567567567568	-27.928867945505\\
1.68168168168168	-27.908788403175\\
1.68768768768769	-27.8886542359319\\
1.69369369369369	-27.8684654500525\\
1.6996996996997	-27.8482220518347\\
1.70570570570571	-27.8279240475971\\
1.71171171171171	-27.8075714436797\\
1.71771771771772	-27.7871642464431\\
1.72372372372372	-27.7667024622694\\
1.72972972972973	-27.7461860975616\\
1.73573573573574	-27.7256151587439\\
1.74174174174174	-27.7049896522617\\
1.74774774774775	-27.6843095845816\\
1.75375375375375	-27.6635749621915\\
1.75975975975976	-27.6427857916005\\
1.76576576576577	-27.6219420793393\\
1.77177177177177	-27.6010438319595\\
1.77777777777778	-27.5800910560345\\
1.78378378378378	-27.5590837581589\\
1.78978978978979	-27.5380219449489\\
1.7957957957958	-27.5169056230422\\
1.8018018018018	-27.495734799098\\
1.80780780780781	-27.474509479797\\
1.81381381381381	-27.4532296718416\\
1.81981981981982	-27.4318953819559\\
1.82582582582583	-27.4105066168855\\
1.83183183183183	-27.3890633833979\\
1.83783783783784	-27.3675656882822\\
1.84384384384384	-27.3460135383495\\
1.84984984984985	-27.3244069404326\\
1.85585585585586	-27.3027459013861\\
1.86186186186186	-27.2810304280866\\
1.86786786786787	-27.2592605274326\\
1.87387387387387	-27.2374362063446\\
1.87987987987988	-27.2155574717651\\
1.88588588588589	-27.1936243306587\\
1.89189189189189	-27.171636790012\\
1.8978978978979	-27.1495948568338\\
1.9039039039039	-27.127498538155\\
1.90990990990991	-27.1053478410288\\
1.91591591591592	-27.0831427725306\\
1.92192192192192	-27.060883339758\\
1.92792792792793	-27.0385695498311\\
1.93393393393393	-27.0162014098921\\
1.93993993993994	-26.9937789271059\\
1.94594594594595	-26.9713021086595\\
1.95195195195195	-26.9487709617628\\
1.95795795795796	-26.9261854936478\\
1.96396396396396	-26.9035457115692\\
1.96996996996997	-26.8808516228045\\
1.97597597597598	-26.8581032346535\\
1.98198198198198	-26.8353005544389\\
1.98798798798799	-26.8124435895061\\
1.99399399399399	-26.7895323472231\\
2	-26.7665668349808\\
2.00600600600601	-26.743547060193\\
2.01201201201201	-26.7204730302963\\
2.01801801801802	-26.6973447527502\\
2.02402402402402	-26.6741622350372\\
2.03003003003003	-26.6509254846629\\
2.03603603603604	-26.6276345091556\\
2.04204204204204	-26.6042893160672\\
2.04804804804805	-26.5808899129722\\
2.05405405405405	-26.5574363074687\\
2.06006006006006	-26.5339285071777\\
2.06606606606607	-26.5103665197435\\
2.07207207207207	-26.486750352834\\
2.07807807807808	-26.46308001414\\
2.08408408408408	-26.439355511376\\
2.09009009009009	-26.4155768522798\\
2.0960960960961	-26.3917440446127\\
2.1021021021021	-26.3678570961593\\
2.10810810810811	-26.3439160147281\\
2.11411411411411	-26.319920808151\\
2.12012012012012	-26.2958714842836\\
2.12612612612613	-26.2717680510051\\
2.13213213213213	-26.2476105162185\\
2.13813813813814	-26.2233988878506\\
2.14414414414414	-26.1991331738519\\
2.15015015015015	-26.1748133821968\\
2.15615615615616	-26.1504395208838\\
2.16216216216216	-26.1260115979351\\
2.16816816816817	-26.1015296213969\\
2.17417417417417	-26.0769935993397\\
2.18018018018018	-26.0524035398578\\
2.18618618618619	-26.0277594510699\\
2.19219219219219	-26.0030613411185\\
2.1981981981982	-25.9783092181707\\
2.2042042042042	-25.9535030904177\\
2.21021021021021	-25.928642966075\\
2.21621621621622	-25.9037288533826\\
2.22222222222222	-25.8787607606048\\
2.22822822822823	-25.8537386960302\\
2.23423423423423	-25.8286626679723\\
2.24024024024024	-25.8035326847688\\
2.24624624624625	-25.7783487547822\\
2.25225225225225	-25.7531108863995\\
2.25825825825826	-25.7278190880326\\
2.26426426426426	-25.7024733681179\\
2.27027027027027	-25.6770737351167\\
2.27627627627628	-25.6516201975152\\
2.28228228228228	-25.6261127638245\\
2.28828828828829	-25.6005514425804\\
2.29429429429429	-25.5749362423439\\
2.3003003003003	-25.549267171701\\
2.30630630630631	-25.5235442392629\\
2.31231231231231	-25.4977674536656\\
2.31831831831832	-25.4719368235707\\
2.32432432432432	-25.4460523576646\\
2.33033033033033	-25.4201140646594\\
2.33633633633634	-25.3941219532922\\
2.34234234234234	-25.3680760323256\\
2.34834834834835	-25.3419763105478\\
2.35435435435435	-25.3158227967723\\
2.36036036036036	-25.2896154998381\\
2.36636636636637	-25.2633544286099\\
2.37237237237237	-25.237039591978\\
2.37837837837838	-25.2106709988584\\
2.38438438438438	-25.1842486581928\\
2.39039039039039	-25.1577725789488\\
2.3963963963964	-25.1312427701198\\
2.4024024024024	-25.1046592407249\\
2.40840840840841	-25.0780219998094\\
2.41441441441441	-25.0513310564446\\
2.42042042042042	-25.0245864197278\\
2.42642642642643	-24.9977880987822\\
2.43243243243243	-24.9709361027576\\
2.43843843843844	-24.9440304408296\\
2.44444444444444	-24.9170711222003\\
2.45045045045045	-24.8900581560982\\
2.45645645645646	-24.8629915517778\\
2.46246246246246	-24.8358713185204\\
2.46846846846847	-24.8086974656338\\
2.47447447447447	-24.781470002452\\
2.48048048048048	-24.7541889383359\\
2.48648648648649	-24.726854282673\\
2.49249249249249	-24.6994660448775\\
2.4984984984985	-24.6720242343902\\
2.5045045045045	-24.644528860679\\
2.51051051051051	-24.6169799332384\\
2.51651651651652	-24.5893774615901\\
2.52252252252252	-24.5617214552825\\
2.52852852852853	-24.5340119238914\\
2.53453453453453	-24.5062488770193\\
2.54054054054054	-24.4784323242962\\
2.54654654654655	-24.4505622753792\\
2.55255255255255	-24.4226387399525\\
2.55855855855856	-24.394661727728\\
2.56456456456456	-24.3666312484446\\
2.57057057057057	-24.3385473118688\\
2.57657657657658	-24.3104099277948\\
2.58258258258258	-24.2822191060441\\
2.58858858858859	-24.253974856466\\
2.59459459459459	-24.2256771889373\\
2.6006006006006	-24.1973261133628\\
2.60660660660661	-24.1689216396748\\
2.61261261261261	-24.1404637778337\\
2.61861861861862	-24.1119525378277\\
2.62462462462462	-24.083387929673\\
2.63063063063063	-24.054769963414\\
2.63663663663664	-24.026098649123\\
2.64264264264264	-23.9973739969005\\
2.64864864864865	-23.9685960168753\\
2.65465465465465	-23.9397647192045\\
2.66066066066066	-23.9108801140733\\
2.66666666666667	-23.8819422116958\\
2.67267267267267	-23.8529510223141\\
2.67867867867868	-23.8239065561991\\
2.68468468468468	-23.7948088236501\\
2.69069069069069	-23.7656578349954\\
2.6966966966967	-23.7364536005916\\
2.7027027027027	-23.7071961308244\\
2.70870870870871	-23.6778854361083\\
2.71471471471471	-23.6485215268865\\
2.72072072072072	-23.6191044136314\\
2.72672672672673	-23.5896341068445\\
2.73273273273273	-23.5601106170562\\
2.73873873873874	-23.5305339548261\\
2.74474474474474	-23.5009041307432\\
2.75075075075075	-23.4712211554257\\
2.75675675675676	-23.4414850395211\\
2.76276276276276	-23.4116957937064\\
2.76876876876877	-23.3818534286883\\
2.77477477477477	-23.3519579552027\\
2.78078078078078	-23.3220093840153\\
2.78678678678679	-23.2920077259216\\
2.79279279279279	-23.2619529917467\\
2.7987987987988	-23.2318451923456\\
2.8048048048048	-23.2016843386033\\
2.81081081081081	-23.1714704414346\\
2.81681681681682	-23.1412035117845\\
2.82282282282282	-23.1108835606279\\
2.82882882882883	-23.0805105989702\\
2.83483483483483	-23.0500846378465\\
2.84084084084084	-23.0196056883229\\
2.84684684684685	-22.9890737614953\\
2.85285285285285	-22.9584888684904\\
2.85885885885886	-22.9278510204653\\
2.86486486486486	-22.8971602286077\\
2.87087087087087	-22.8664165041359\\
2.87687687687688	-22.835619858299\\
2.88288288288288	-22.8047703023769\\
2.88888888888889	-22.7738678476804\\
2.89489489489489	-22.7429125055512\\
2.9009009009009	-22.7119042873621\\
2.90690690690691	-22.6808432045168\\
2.91291291291291	-22.6497292684503\\
2.91891891891892	-22.6185624906289\\
2.92492492492492	-22.5873428825501\\
2.93093093093093	-22.5560704557427\\
2.93693693693694	-22.5247452217672\\
2.94294294294294	-22.4933671922155\\
2.94894894894895	-22.4619363787109\\
2.95495495495495	-22.4304527929088\\
2.96096096096096	-22.3989164464959\\
2.96696696696697	-22.3673273511911\\
2.97297297297297	-22.335685518745\\
2.97897897897898	-22.3039909609402\\
2.98498498498498	-22.2722436895914\\
2.99099099099099	-22.2404437165453\\
2.996996996997	-22.208591053681\\
3.003003003003	-22.1766857129098\\
3.00900900900901	-22.1447277061753\\
3.01501501501502	-22.1127170454535\\
3.02102102102102	-22.0806537427531\\
3.02702702702703	-22.0485378101152\\
3.03303303303303	-22.0163692596137\\
3.03903903903904	-21.9841481033551\\
3.04504504504505	-21.951874353479\\
3.05105105105105	-21.9195480221574\\
3.05705705705706	-21.8871691215959\\
3.06306306306306	-21.8547376640328\\
3.06906906906907	-21.8222536617394\\
3.07507507507508	-21.7897171270207\\
3.08108108108108	-21.7571280722146\\
3.08708708708709	-21.7244865096925\\
3.09309309309309	-21.6917924518593\\
3.0990990990991	-21.6590459111534\\
3.10510510510511	-21.6262469000469\\
3.11111111111111	-21.5933954310455\\
3.11711711711712	-21.5604915166888\\
3.12312312312312	-21.5275351695503\\
3.12912912912913	-21.4945264022373\\
3.13513513513514	-21.4614652273912\\
3.14114114114114	-21.4283516576876\\
3.14714714714715	-21.3951857058363\\
3.15315315315315	-21.3619673845812\\
3.15915915915916	-21.328696706701\\
3.16516516516517	-21.2953736850083\\
3.17117117117117	-21.2619983323508\\
3.17717717717718	-21.2285706616104\\
3.18318318318318	-21.195090685704\\
3.18918918918919	-21.1615584175832\\
3.1951951951952	-21.1279738702344\\
3.2012012012012	-21.0943370566791\\
3.20720720720721	-21.060647989974\\
3.21321321321321	-21.0269066832106\\
3.21921921921922	-20.9931131495159\\
3.22522522522523	-20.9592674020522\\
3.23123123123123	-20.9253694540172\\
3.23723723723724	-20.891419318644\\
3.24324324324324	-20.8574170092014\\
3.24924924924925	-20.823362538994\\
3.25525525525526	-20.7892559213619\\
3.26126126126126	-20.7550971696814\\
3.26726726726727	-20.7208862973644\\
3.27327327327327	-20.6866233178591\\
3.27927927927928	-20.6523082446498\\
3.28528528528529	-20.617941091257\\
3.29129129129129	-20.5835218712375\\
3.2972972972973	-20.5490505981844\\
3.3033033033033	-20.5145272857277\\
3.30930930930931	-20.4799519475336\\
3.31531531531532	-20.4453245973052\\
3.32132132132132	-20.4106452487823\\
3.32732732732733	-20.3759139157416\\
3.33333333333333	-20.3411306119969\\
3.33933933933934	-20.3062953513989\\
3.34534534534535	-20.2714081478355\\
3.35135135135135	-20.236469015232\\
3.35735735735736	-20.2014779675509\\
3.36336336336336	-20.1664350187923\\
3.36936936936937	-20.1313401829938\\
3.37537537537538	-20.0961934742305\\
3.38138138138138	-20.0609949066154\\
3.38738738738739	-20.0257444942995\\
3.39339339339339	-19.9904422514714\\
3.3993993993994	-19.955088192358\\
3.40540540540541	-19.9196823312243\\
3.41141141141141	-19.8842246823734\\
3.41741741741742	-19.8487152601469\\
3.42342342342342	-19.8131540789248\\
3.42942942942943	-19.7775411531256\\
3.43543543543544	-19.7418764972066\\
3.44144144144144	-19.7061601256637\\
3.44744744744745	-19.6703920530316\\
3.45345345345345	-19.634572293884\\
3.45945945945946	-19.5987008628338\\
3.46546546546547	-19.5627777745329\\
3.47147147147147	-19.5268030436726\\
3.47747747747748	-19.4907766849833\\
3.48348348348348	-19.4546987132351\\
3.48948948948949	-19.4185691432377\\
3.4954954954955	-19.3823879898403\\
3.5015015015015	-19.3461552679319\\
3.50750750750751	-19.3098709924417\\
3.51351351351351	-19.2735351783385\\
3.51951951951952	-19.2371478406314\\
3.52552552552553	-19.2007089943696\\
3.53153153153153	-19.1642186546429\\
3.53753753753754	-19.1276768365812\\
3.54354354354354	-19.091083555355\\
3.54954954954955	-19.0544388261756\\
3.55555555555556	-19.017742664295\\
3.56156156156156	-18.9809950850059\\
3.56756756756757	-18.9441961036422\\
3.57357357357357	-18.9073457355788\\
3.57957957957958	-18.8704439962317\\
3.58558558558559	-18.8334909010583\\
3.59159159159159	-18.7964864655574\\
3.5975975975976	-18.7594307052695\\
3.6036036036036	-18.7223236357763\\
3.60960960960961	-18.6851652727019\\
3.61561561561562	-18.6479556317116\\
3.62162162162162	-18.6106947285132\\
3.62762762762763	-18.5733825788563\\
3.63363363363363	-18.5360191985329\\
3.63963963963964	-18.4986046033772\\
3.64564564564565	-18.461138809266\\
3.65165165165165	-18.4236218321185\\
3.65765765765766	-18.3860536878966\\
3.66366366366366	-18.3484343926052\\
3.66966966966967	-18.3107639622918\\
3.67567567567568	-18.2730424130473\\
3.68168168168168	-18.2352697610054\\
3.68768768768769	-18.1974460223433\\
3.69369369369369	-18.1595712132816\\
3.6996996996997	-18.1216453500843\\
3.70570570570571	-18.083668449059\\
3.71171171171171	-18.0456405265573\\
3.71771771771772	-18.0075615989744\\
3.72372372372372	-17.9694316827497\\
3.72972972972973	-17.9312507943666\\
3.73573573573574	-17.8930189503528\\
3.74174174174174	-17.8547361672805\\
3.74774774774775	-17.816402461766\\
3.75375375375375	-17.7780178504708\\
3.75975975975976	-17.7395823501005\\
3.76576576576577	-17.7010959774062\\
3.77177177177177	-17.6625587491836\\
3.77777777777778	-17.6239706822735\\
3.78378378378378	-17.5853317935623\\
3.78978978978979	-17.5466420999814\\
3.7957957957958	-17.5079016185079\\
3.8018018018018	-17.4691103661646\\
3.80780780780781	-17.4302683600199\\
3.81381381381381	-17.3913756171881\\
3.81981981981982	-17.3524321548298\\
3.82582582582583	-17.3134379901513\\
3.83183183183183	-17.2743931404057\\
3.83783783783784	-17.2352976228921\\
3.84384384384384	-17.1961514549565\\
3.84984984984985	-17.1569546539912\\
3.85585585585586	-17.1177072374357\\
3.86186186186186	-17.0784092227762\\
3.86786786786787	-17.0390606275461\\
3.87387387387387	-16.9996614693261\\
3.87987987987988	-16.9602117657441\\
3.88588588588589	-16.9207115344755\\
3.89189189189189	-16.8811607932435\\
3.8978978978979	-16.841559559819\\
3.9039039039039	-16.8019078520208\\
3.90990990990991	-16.7622056877157\\
3.91591591591592	-16.7224530848186\\
3.92192192192192	-16.6826500612932\\
3.92792792792793	-16.642796635151\\
3.93393393393393	-16.6028928244525\\
3.93993993993994	-16.5629386473071\\
3.94594594594595	-16.5229341218727\\
3.95195195195195	-16.4828792663565\\
3.95795795795796	-16.4427740990147\\
3.96396396396396	-16.4026186381531\\
3.96996996996997	-16.3624129021267\\
3.97597597597598	-16.3221569093402\\
3.98198198198198	-16.2818506782481\\
3.98798798798799	-16.2414942273548\\
3.99399399399399	-16.2010875752147\\
4	-16.1606307404324\\
4.00600600600601	-16.120123741663\\
4.01201201201201	-16.0795665976118\\
4.01801801801802	-16.0389593270351\\
4.02402402402402	-15.9983019487398\\
4.03003003003003	-15.9575944815836\\
4.03603603603604	-15.9168369444757\\
4.04204204204204	-15.8760293563761\\
4.04804804804805	-15.8351717362966\\
4.05405405405405	-15.7942641033002\\
4.06006006006006	-15.753306476502\\
4.06606606606607	-15.7122988750686\\
4.07207207207207	-15.6712413182188\\
4.07807807807808	-15.6301338252235\\
4.08408408408408	-15.5889764154061\\
4.09009009009009	-15.5477691081422\\
4.0960960960961	-15.5065119228604\\
4.1021021021021	-15.4652048790417\\
4.10810810810811	-15.4238479962205\\
4.11411411411411	-15.3824412939838\\
4.12012012012012	-15.3409847919725\\
4.12612612612613	-15.2994785098804\\
4.13213213213213	-15.2579224674553\\
4.13813813813814	-15.2163166844985\\
4.14414414414414	-15.1746611808652\\
4.15015015015015	-15.1329559764651\\
4.15615615615616	-15.0912010912617\\
4.16216216216216	-15.0493965452731\\
4.16816816816817	-15.007542358572\\
4.17417417417417	-14.965638551286\\
4.18018018018018	-14.9236851435972\\
4.18618618618619	-14.8816821557433\\
4.19219219219219	-14.839629608017\\
4.1981981981982	-14.7975275207663\\
4.2042042042042	-14.7553759143951\\
4.21021021021021	-14.7131748093628\\
4.21621621621622	-14.6709242261849\\
4.22222222222222	-14.6286241854331\\
4.22822822822823	-14.586274707735\\
4.23423423423423	-14.5438758137752\\
4.24024024024024	-14.5014275242944\\
4.24624624624625	-14.4589298600905\\
4.25225225225225	-14.4163828420183\\
4.25825825825826	-14.3737864909895\\
4.26426426426426	-14.3311408279735\\
4.27027027027027	-14.2884458739971\\
4.27627627627628	-14.2457016501447\\
4.28228228228228	-14.2029081775585\\
4.28828828828829	-14.1600654774391\\
4.29429429429429	-14.117173571045\\
4.3003003003003	-14.0742324796932\\
4.30630630630631	-14.0312422247595\\
4.31231231231231	-13.9882028276782\\
4.31831831831832	-13.9451143099427\\
4.32432432432432	-13.9019766931056\\
4.33033033033033	-13.8587899987788\\
4.33633633633634	-13.8155542486336\\
4.34234234234234	-13.7722694644013\\
4.34834834834835	-13.7289356678728\\
4.35435435435435	-13.6855528808993\\
4.36036036036036	-13.6421211253921\\
4.36636636636637	-13.5986404233232\\
4.37237237237237	-13.5551107967251\\
4.37837837837838	-13.5115322676911\\
4.38438438438438	-13.4679048583758\\
4.39039039039039	-13.4242285909947\\
4.3963963963964	-13.3805034878251\\
4.4024024024024	-13.3367295712057\\
4.40840840840841	-13.292906863537\\
4.41441441441441	-13.2490353872816\\
4.42042042042042	-13.2051151649645\\
4.42642642642643	-13.1611462191728\\
4.43243243243243	-13.1171285725565\\
4.43843843843844	-13.0730622478282\\
4.44444444444444	-13.0289472677637\\
4.45045045045045	-12.984783655202\\
4.45645645645646	-12.9405714330454\\
4.46246246246246	-12.89631062426\\
4.46846846846847	-12.8520012518757\\
4.47447447447447	-12.8076433389863\\
4.48048048048048	-12.7632369087501\\
4.48648648648649	-12.7187819843897\\
4.49249249249249	-12.6742785891924\\
4.4984984984985	-12.6297267465104\\
4.5045045045045	-12.5851264797611\\
4.51051051051051	-12.5404778124269\\
4.51651651651652	-12.495780768056\\
4.52252252252252	-12.4510353702622\\
4.52852852852853	-12.4062416427254\\
4.53453453453453	-12.3613996091914\\
4.54054054054054	-12.3165092934726\\
4.54654654654655	-12.2715707194479\\
4.55255255255255	-12.226583911063\\
4.55855855855856	-12.1815488923306\\
4.56456456456456	-12.1364656873308\\
4.57057057057057	-12.0913343202111\\
4.57657657657658	-12.0461548151865\\
4.58258258258258	-12.0009271965402\\
4.58858858858859	-11.9556514886235\\
4.59459459459459	-11.9103277158558\\
4.6006006006006	-11.8649559027254\\
4.60660660660661	-11.8195360737893\\
4.61261261261261	-11.7740682536736\\
4.61861861861862	-11.7285524670734\\
4.62462462462462	-11.6829887387538\\
4.63063063063063	-11.6373770935491\\
4.63663663663664	-11.5917175563641\\
4.64264264264264	-11.5460101521733\\
4.64864864864865	-11.500254906022\\
4.65465465465465	-11.4544518430261\\
4.66066066066066	-11.4086009883722\\
4.66666666666667	-11.3627023673182\\
4.67267267267267	-11.3167560051935\\
4.67867867867868	-11.2707619273989\\
4.68468468468468	-11.2247201594073\\
4.69069069069069	-11.1786307267634\\
4.6966966966967	-11.1324936550844\\
4.7027027027027	-11.0863089700603\\
4.70870870870871	-11.0400766974536\\
4.71471471471471	-10.9937968631\\
4.72072072072072	-10.9474694929086\\
4.72672672672673	-10.9010946128621\\
4.73273273273273	-10.8546722490168\\
4.73873873873874	-10.8082024275034\\
4.74474474474474	-10.7616851745267\\
4.75075075075075	-10.7151205163661\\
4.75675675675676	-10.6685084793759\\
4.76276276276276	-10.6218490899855\\
4.76876876876877	-10.5751423746996\\
4.77477477477477	-10.5283883600985\\
4.78078078078078	-10.4815870728384\\
4.78678678678679	-10.4347385396516\\
4.79279279279279	-10.3878427873468\\
4.7987987987988	-10.3408998428093\\
4.8048048048048	-10.2939097330013\\
4.81081081081081	-10.2468724849623\\
4.81681681681682	-10.1997881258091\\
4.82282282282282	-10.1526566827363\\
4.82882882882883	-10.1054781830163\\
4.83483483483483	-10.058252654\\
4.84084084084084	-10.0109801231166\\
4.84684684684685	-9.96366061787413\\
4.85285285285285	-9.9162941658598\\
4.85885885885886	-9.86888079474001\\
4.86486486486486	-9.82142053226084\\
4.87087087087087	-9.77391340624821\\
4.87687687687688	-9.72635944460821\\
4.88288288288288	-9.67875867532742\\
4.88888888888889	-9.63111112647307\\
4.89489489489489	-9.58341682619345\\
4.9009009009009	-9.53567580271807\\
4.90690690690691	-9.4878880843581\\
4.91291291291291	-9.44005369950651\\
4.91891891891892	-9.39217267663839\\
4.92492492492492	-9.34424504431135\\
4.93093093093093	-9.29627083116563\\
4.93693693693694	-9.24825006592453\\
4.94294294294294	-9.20018277739466\\
4.94894894894895	-9.15206899446619\\
4.95495495495495	-9.10390874611324\\
4.96096096096096	-9.05570206139407\\
4.96696696696697	-9.00744896945146\\
4.97297297297297	-8.95914949951297\\
4.97897897897898	-8.91080368089125\\
4.98498498498498	-8.86241154298435\\
4.99099099099099	-8.81397311527598\\
4.996996996997	-8.7654884273359\\
5.003003003003	-8.71695750882016\\
5.00900900900901	-8.66838038947136\\
5.01501501501502	-8.61975709911915\\
5.02102102102102	-8.5710876676803\\
5.02702702702703	-8.52237212515917\\
5.03303303303303	-8.473610501648\\
5.03903903903904	-8.42480282732718\\
5.04504504504505	-8.37594913246559\\
5.05105105105105	-8.32704944742093\\
5.05705705705706	-8.27810380264001\\
5.06306306306306	-8.22911222865915\\
5.06906906906907	-8.18007475610434\\
5.07507507507508	-8.13099141569177\\
5.08108108108108	-8.08186223822802\\
5.08708708708709	-8.03268725461036\\
5.09309309309309	-7.98346649582723\\
5.0990990990991	-7.93419999295841\\
5.10510510510511	-7.88488777717546\\
5.11111111111111	-7.83552987974203\\
5.11711711711712	-7.78612633201411\\
5.12312312312312	-7.73667716544052\\
5.12912912912913	-7.68718241156309\\
5.13513513513514	-7.63764210201713\\
5.14114114114114	-7.58805626853169\\
5.14714714714715	-7.53842494292994\\
5.15315315315315	-7.48874815712947\\
5.15915915915916	-7.43902594314275\\
5.16516516516517	-7.3892583330773\\
5.17117117117117	-7.33944535913622\\
5.17717717717718	-7.2895870536184\\
5.18318318318318	-7.23968344891896\\
5.18918918918919	-7.18973457752957\\
5.1951951951952	-7.13974047203884\\
5.2012012012012	-7.08970116513261\\
5.20720720720721	-7.03961668959438\\
5.21321321321321	-6.98948707830566\\
5.21921921921922	-6.93931236424625\\
5.22522522522523	-6.88909258049475\\
5.23123123123123	-6.83882776022879\\
5.23723723723724	-6.7885179367255\\
5.24324324324324	-6.73816314336183\\
5.24924924924925	-6.68776341361492\\
5.25525525525526	-6.63731878106247\\
5.26126126126126	-6.58682927938316\\
5.26726726726727	-6.53629494235698\\
5.27327327327327	-6.48571580386567\\
5.27927927927928	-6.43509189789298\\
5.28528528528529	-6.38442325852522\\
5.29129129129129	-6.33370991995149\\
5.2972972972973	-6.28295191646418\\
5.3033033033033	-6.2321492824593\\
5.30930930930931	-6.18130205243685\\
5.31531531531532	-6.13041026100132\\
5.32132132132132	-6.07947394286196\\
5.32732732732733	-6.02849313283324\\
5.33333333333333	-5.97746786583523\\
5.33933933933934	-5.92639817689403\\
5.34534534534535	-5.87528410114215\\
5.35135135135135	-5.82412567381889\\
5.35735735735736	-5.77292293027079\\
5.36336336336336	-5.72167590595203\\
5.36936936936937	-5.6703846364248\\
5.37537537537538	-5.61904915735977\\
5.38138138138138	-5.56766950453646\\
5.38738738738739	-5.5162457138437\\
5.39339339339339	-5.46477782128001\\
5.3993993993994	-5.41326586295401\\
5.40540540540541	-5.36170987508491\\
5.41141141141141	-5.31010989400283\\
5.41741741741742	-5.25846595614939\\
5.42342342342342	-5.20677809807793\\
5.42942942942943	-5.15504635645413\\
5.43543543543544	-5.1032707680563\\
5.44144144144144	-5.05145136977592\\
5.44744744744745	-4.99958819861804\\
5.45345345345345	-4.94768129170168\\
5.45945945945946	-4.89573068626033\\
5.46546546546547	-4.84373641964238\\
5.47147147147147	-4.79169852931155\\
5.47747747747748	-4.73961705284737\\
5.48348348348348	-4.68749202794556\\
5.48948948948949	-4.63532349241858\\
5.4954954954955	-4.58311148419603\\
5.5015015015015	-4.53085604132509\\
5.50750750750751	-4.47855720197104\\
5.51351351351351	-4.4262150044177\\
5.51951951951952	-4.37382948706781\\
5.52552552552553	-4.32140068844367\\
5.53153153153153	-4.26892864718745\\
5.53753753753754	-4.21641340206174\\
5.54354354354354	-4.16385499195\\
5.54954954954955	-4.11125345585707\\
5.55555555555556	-4.05860883290962\\
5.56156156156156	-4.00592116235659\\
5.56756756756757	-3.95319048356978\\
5.57357357357357	-3.90041683604426\\
5.57957957957958	-3.84760025939885\\
5.58558558558559	-3.79474079337667\\
5.59159159159159	-3.74183847784559\\
5.5975975975976	-3.68889335279873\\
5.6036036036036	-3.635905458355\\
5.60960960960961	-3.58287483475952\\
5.61561561561562	-3.52980152238423\\
5.62162162162162	-3.47668556172827\\
5.62762762762763	-3.42352699341867\\
5.63363363363363	-3.37032585821062\\
5.63963963963964	-3.31708219698822\\
5.64564564564565	-3.26379605076487\\
5.65165165165165	-3.21046746068376\\
5.65765765765766	-3.15709646801854\\
5.66366366366366	-3.1036831141737\\
5.66966966966967	-3.05022744068514\\
5.67567567567568	-2.99672948922076\\
5.68168168168168	-2.9431893015809\\
5.68768768768769	-2.88960691969894\\
5.69369369369369	-2.83598238564185\\
5.6996996996997	-2.78231574161066\\
5.70570570570571	-2.72860702994108\\
5.71171171171171	-2.674856293104\\
5.71771771771772	-2.62106357370608\\
5.72372372372372	-2.56722891449026\\
5.72972972972973	-2.51335235833635\\
5.73573573573574	-2.45943394826157\\
5.74174174174174	-2.40547372742112\\
5.74774774774775	-2.35147173910877\\
5.75375375375375	-2.29742802675734\\
5.75975975975976	-2.24334263393942\\
5.76576576576577	-2.18921560436779\\
5.77177177177177	-2.13504698189608\\
5.77777777777778	-2.08083681051936\\
5.78378378378378	-2.02658513437468\\
5.78978978978979	-1.97229199774169\\
5.7957957957958	-1.91795744504319\\
5.8018018018018	-1.86358152084574\\
5.80780780780781	-1.80916426986033\\
5.81381381381381	-1.75470573694283\\
5.81981981981982	-1.70020596709472\\
5.82582582582583	-1.64566500546364\\
5.83183183183183	-1.59108289734401\\
5.83783783783784	-1.53645968817763\\
5.84384384384384	-1.4817954235543\\
5.84984984984985	-1.42709014921246\\
5.85585585585586	-1.3723439110398\\
5.86186186186186	-1.31755675507383\\
5.86786786786787	-1.26272872750263\\
5.87387387387387	-1.20785987466533\\
5.87987987987988	-1.1529502430529\\
5.88588588588589	-1.09799987930865\\
5.89189189189189	-1.04300883022894\\
5.8978978978979	-0.987977142763889\\
5.9039039039039	-0.932904864017857\\
5.90990990990991	-0.877792041250256\\
5.91591591591592	-0.822638721876121\\
5.92192192192192	-0.767444953466786\\
5.92792792792793	-0.712210783750578\\
5.93393393393393	-0.656936260613424\\
5.93993993993994	-0.601621432099591\\
5.94594594594595	-0.546266346412281\\
5.95195195195195	-0.49087105191439\\
5.95795795795796	-0.435435597129132\\
5.96396396396396	-0.379960030740712\\
5.96996996996997	-0.324444401595127\\
5.97597597597598	-0.268888758700676\\
5.98198198198198	-0.213293151228815\\
5.98798798798799	-0.157657628514791\\
5.99399399399399	-0.101982240058309\\
6	-0.0462670355243482\\
};
\addplot [color=mycolor4, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
0	-19.5812255152854\\
0.005005005005005	-19.577882022896\\
0.01001001001001	-19.5745052698072\\
0.015015015015015	-19.5710952572416\\
0.02002002002002	-19.5676519864337\\
0.025025025025025	-19.5641754586306\\
0.03003003003003	-19.5606656750911\\
0.035035035035035	-19.5571226370866\\
0.04004004004004	-19.5535463459007\\
0.045045045045045	-19.549936802829\\
0.0500500500500501	-19.5462940091794\\
0.0550550550550551	-19.5426179662722\\
0.0600600600600601	-19.5389086754398\\
0.0650650650650651	-19.5351661380268\\
0.0700700700700701	-19.5313903553902\\
0.0750750750750751	-19.527581328899\\
0.0800800800800801	-19.5237390599346\\
0.0850850850850851	-19.5198635498908\\
0.0900900900900901	-19.5159548001734\\
0.0950950950950951	-19.5120128122006\\
0.1001001001001	-19.5080375874029\\
0.105105105105105	-19.5040291272231\\
0.11011011011011	-19.499987433116\\
0.115115115115115	-19.4959125065491\\
0.12012012012012	-19.491804349002\\
0.125125125125125	-19.4876629619665\\
0.13013013013013	-19.4834883469468\\
0.135135135135135	-19.4792805054595\\
0.14014014014014	-19.4750394390334\\
0.145145145145145	-19.4707651492095\\
0.15015015015015	-19.4664576375415\\
0.155155155155155	-19.462116905595\\
0.16016016016016	-19.4577429549482\\
0.165165165165165	-19.4533357871916\\
0.17017017017017	-19.448895403928\\
0.175175175175175	-19.4444218067725\\
0.18018018018018	-19.4399149973526\\
0.185185185185185	-19.4353749773084\\
0.19019019019019	-19.4308017482919\\
0.195195195195195	-19.4261953119678\\
0.2002002002002	-19.4215556700132\\
0.205205205205205	-19.4168828241175\\
0.21021021021021	-19.4121767759823\\
0.215215215215215	-19.4074375273219\\
0.22022022022022	-19.4026650798629\\
0.225225225225225	-19.3978594353443\\
0.23023023023023	-19.3930205955174\\
0.235235235235235	-19.3881485621462\\
0.24024024024024	-19.3832433370068\\
0.245245245245245	-19.378304921888\\
0.25025025025025	-19.3733333185908\\
0.255255255255255	-19.3683285289289\\
0.26026026026026	-19.3632905547283\\
0.265265265265265	-19.3582193978274\\
0.27027027027027	-19.3531150600773\\
0.275275275275275	-19.3479775433413\\
0.28028028028028	-19.3428068494953\\
0.285285285285285	-19.3376029804278\\
0.29029029029029	-19.3323659380396\\
0.295295295295295	-19.327095724244\\
0.3003003003003	-19.321792340967\\
0.305305305305305	-19.316455790147\\
0.31031031031031	-19.3110860737348\\
0.315315315315315	-19.3056831936938\\
0.32032032032032	-19.3002471520001\\
0.325325325325325	-19.2947779506422\\
0.33033033033033	-19.289275591621\\
0.335335335335335	-19.2837400769502\\
0.34034034034034	-19.2781714086559\\
0.345345345345345	-19.2725695887769\\
0.35035035035035	-19.2669346193645\\
0.355355355355355	-19.2612665024825\\
0.36036036036036	-19.2555652402074\\
0.365365365365365	-19.2498308346282\\
0.37037037037037	-19.2440632878466\\
0.375375375375375	-19.238262601977\\
0.38038038038038	-19.232428779146\\
0.385385385385385	-19.2265618214934\\
0.39039039039039	-19.2206617311712\\
0.395395395395395	-19.2147285103442\\
0.4004004004004	-19.2087621611899\\
0.405405405405405	-19.2027626858982\\
0.41041041041041	-19.196730086672\\
0.415415415415415	-19.1906643657267\\
0.42042042042042	-19.1845655252904\\
0.425425425425425	-19.1784335676038\\
0.43043043043043	-19.1722684949204\\
0.435435435435435	-19.1660703095064\\
0.44044044044044	-19.1598390136406\\
0.445445445445445	-19.1535746096148\\
0.45045045045045	-19.1472770997331\\
0.455455455455455	-19.1409464863127\\
0.46046046046046	-19.1345827716833\\
0.465465465465465	-19.1281859581875\\
0.47047047047047	-19.1217560481806\\
0.475475475475475	-19.1152930440306\\
0.48048048048048	-19.1087969481185\\
0.485485485485485	-19.1022677628377\\
0.49049049049049	-19.0957054905948\\
0.495495495495495	-19.0891101338091\\
0.500500500500501	-19.0824816949123\\
0.505505505505506	-19.0758201763495\\
0.510510510510511	-19.0691255805783\\
0.515515515515516	-19.0623979100692\\
0.520520520520521	-19.0556371673055\\
0.525525525525526	-19.0488433547834\\
0.530530530530531	-19.042016475012\\
0.535535535535536	-19.0351565305132\\
0.540540540540541	-19.0282635238218\\
0.545545545545546	-19.0213374574854\\
0.550550550550551	-19.0143783340647\\
0.555555555555556	-19.0073861561332\\
0.560560560560561	-19.0003609262772\\
0.565565565565566	-18.993302647096\\
0.570570570570571	-18.9862113212019\\
0.575575575575576	-18.9790869512202\\
0.580580580580581	-18.9719295397889\\
0.585585585585586	-18.9647390895591\\
0.590590590590591	-18.9575156031949\\
0.595595595595596	-18.9502590833734\\
0.600600600600601	-18.9429695327846\\
0.605605605605606	-18.9356469541315\\
0.610610610610611	-18.9282913501302\\
0.615615615615616	-18.9209027235097\\
0.620620620620621	-18.9134810770121\\
0.625625625625626	-18.9060264133926\\
0.630630630630631	-18.8985387354192\\
0.635635635635636	-18.8910180458733\\
0.640640640640641	-18.883464347549\\
0.645645645645646	-18.8758776432538\\
0.650650650650651	-18.8682579358081\\
0.655655655655656	-18.8606052280454\\
0.660660660660661	-18.8529195228124\\
0.665665665665666	-18.8452008229689\\
0.670670670670671	-18.8374491313877\\
0.675675675675676	-18.8296644509548\\
0.680680680680681	-18.8218467845694\\
0.685685685685686	-18.8139961351438\\
0.690690690690691	-18.8061125056036\\
0.695695695695696	-18.7981958988874\\
0.700700700700701	-18.7902463179469\\
0.705705705705706	-18.7822637657474\\
0.710710710710711	-18.774248245267\\
0.715715715715716	-18.7661997594972\\
0.720720720720721	-18.7581183114427\\
0.725725725725726	-18.7500039041215\\
0.730730730730731	-18.7418565405647\\
0.735735735735736	-18.7336762238168\\
0.740740740740741	-18.7254629569356\\
0.745745745745746	-18.717216742992\\
0.750750750750751	-18.7089375850704\\
0.755755755755756	-18.7006254862684\\
0.760760760760761	-18.6922804496968\\
0.765765765765766	-18.6839024784801\\
0.770770770770771	-18.6754915757556\\
0.775775775775776	-18.6670477446745\\
0.780780780780781	-18.6585709884009\\
0.785785785785786	-18.6500613101127\\
0.790790790790791	-18.6415187130007\\
0.795795795795796	-18.6329432002696\\
0.800800800800801	-18.6243347751371\\
0.805805805805806	-18.6156934408346\\
0.810810810810811	-18.6070192006067\\
0.815815815815816	-18.5983120577117\\
0.820820820820821	-18.589572015421\\
0.825825825825826	-18.5807990770198\\
0.830830830830831	-18.5719932458066\\
0.835835835835836	-18.5631545250935\\
0.840840840840841	-18.554282918206\\
0.845845845845846	-18.545378428483\\
0.850850850850851	-18.5364410592774\\
0.855855855855856	-18.527470813955\\
0.860860860860861	-18.5184676958956\\
0.865865865865866	-18.5094317084924\\
0.870870870870871	-18.5003628551521\\
0.875875875875876	-18.4912611392952\\
0.880880880880881	-18.4821265643556\\
0.885885885885886	-18.4729591337809\\
0.890890890890891	-18.4637588510323\\
0.895895895895896	-18.4545257195846\\
0.900900900900901	-18.4452597429263\\
0.905905905905906	-18.4359609245596\\
0.910910910910911	-18.4266292680003\\
0.915915915915916	-18.4172647767778\\
0.920920920920921	-18.4078674544354\\
0.925925925925926	-18.3984373045299\\
0.930930930930931	-18.3889743306321\\
0.935935935935936	-18.3794785363262\\
0.940940940940941	-18.3699499252104\\
0.945945945945946	-18.3603885008965\\
0.950950950950951	-18.3507942670103\\
0.955955955955956	-18.3411672271911\\
0.960960960960961	-18.3315073850921\\
0.965965965965966	-18.3218147443806\\
0.970970970970971	-18.3120893087372\\
0.975975975975976	-18.3023310818568\\
0.980980980980981	-18.292540067448\\
0.985985985985986	-18.2827162692331\\
0.990990990990991	-18.2728596909485\\
0.995995995995996	-18.2629703363444\\
1.001001001001	-18.253048209185\\
1.00600600600601	-18.2430933132484\\
1.01101101101101	-18.2331056523264\\
1.01601601601602	-18.2230852302251\\
1.02102102102102	-18.2130320507644\\
1.02602602602603	-18.2029461177781\\
1.03103103103103	-18.1928274351141\\
1.03603603603604	-18.1826760066343\\
1.04104104104104	-18.1724918362146\\
1.04604604604605	-18.1622749277449\\
1.05105105105105	-18.1520252851293\\
1.05605605605606	-18.1417429122857\\
1.06106106106106	-18.1314278131463\\
1.06606606606607	-18.1210799916573\\
1.07107107107107	-18.110699451779\\
1.07607607607608	-18.1002861974858\\
1.08108108108108	-18.0898402327664\\
1.08608608608609	-18.0793615616233\\
1.09109109109109	-18.0688501880736\\
1.0960960960961	-18.0583061161484\\
1.1011011011011	-18.0477293498927\\
1.10610610610611	-18.0371198933661\\
1.11111111111111	-18.0264777506424\\
1.11611611611612	-18.0158029258093\\
1.12112112112112	-18.0050954229691\\
1.12612612612613	-17.9943552462383\\
1.13113113113113	-17.9835823997475\\
1.13613613613614	-17.9727768876418\\
1.14114114114114	-17.9619387140806\\
1.14614614614615	-17.9510678832374\\
1.15115115115115	-17.9401643993004\\
1.15615615615616	-17.9292282664718\\
1.16116116116116	-17.9182594889684\\
1.16616616616617	-17.9072580710214\\
1.17117117117117	-17.8962240168763\\
1.17617617617618	-17.8851573307931\\
1.18118118118118	-17.8740580170461\\
1.18618618618619	-17.8629260799243\\
1.19119119119119	-17.8517615237308\\
1.1961961961962	-17.8405643527837\\
1.2012012012012	-17.829334571415\\
1.20620620620621	-17.8180721839718\\
1.21121121121121	-17.8067771948153\\
1.21621621621622	-17.7954496083215\\
1.22122122122122	-17.7840894288807\\
1.22622622622623	-17.7726966608982\\
1.23123123123123	-17.7612713087934\\
1.23623623623624	-17.7498133770008\\
1.24124124124124	-17.7383228699691\\
1.24624624624625	-17.726799792162\\
1.25125125125125	-17.7152441480575\\
1.25625625625626	-17.7036559421488\\
1.26126126126126	-17.6920351789432\\
1.26626626626627	-17.6803818629631\\
1.27127127127127	-17.6686959987456\\
1.27627627627628	-17.6569775908423\\
1.28128128128128	-17.6452266438199\\
1.28628628628629	-17.6334431622597\\
1.29129129129129	-17.6216271507578\\
1.2962962962963	-17.6097786139251\\
1.3013013013013	-17.5978975563873\\
1.30630630630631	-17.5859839827852\\
1.31131131131131	-17.5740378977743\\
1.31631631631632	-17.5620593060247\\
1.32132132132132	-17.550048212222\\
1.32632632632633	-17.5380046210661\\
1.33133133133133	-17.5259285372723\\
1.33633633633634	-17.5138199655707\\
1.34134134134134	-17.5016789107063\\
1.34634634634635	-17.4895053774392\\
1.35135135135135	-17.4772993705444\\
1.35635635635636	-17.4650608948119\\
1.36136136136136	-17.452789955047\\
1.36636636636637	-17.4404865560699\\
1.37137137137137	-17.4281507027157\\
1.37637637637638	-17.4157823998349\\
1.38138138138138	-17.4033816522929\\
1.38638638638639	-17.3909484649704\\
1.39139139139139	-17.3784828427631\\
1.3963963963964	-17.365984790582\\
1.4014014014014	-17.3534543133533\\
1.40640640640641	-17.3408914160182\\
1.41141141141141	-17.3282961035333\\
1.41641641641642	-17.3156683808705\\
1.42142142142142	-17.3030082530169\\
1.42642642642643	-17.2903157249747\\
1.43143143143143	-17.2775908017618\\
1.43643643643644	-17.264833488411\\
1.44144144144144	-17.2520437899707\\
1.44644644644645	-17.2392217115046\\
1.45145145145145	-17.2263672580918\\
1.45645645645646	-17.2134804348268\\
1.46146146146146	-17.2005612468194\\
1.46646646646647	-17.1876096991949\\
1.47147147147147	-17.1746257970942\\
1.47647647647648	-17.1616095456735\\
1.48148148148148	-17.1485609501045\\
1.48648648648649	-17.1354800155746\\
1.49149149149149	-17.1223667472865\\
1.4964964964965	-17.1092211504586\\
1.5015015015015	-17.0960432303248\\
1.50650650650651	-17.0828329921346\\
1.51151151151151	-17.0695904411533\\
1.51651651651652	-17.0563155826615\\
1.52152152152152	-17.0430084219557\\
1.52652652652653	-17.0296689643481\\
1.53153153153153	-17.0162972151663\\
1.53653653653654	-17.002893179754\\
1.54154154154154	-16.9894568634703\\
1.54654654654655	-16.9759882716904\\
1.55155155155155	-16.9624874098049\\
1.55655655655656	-16.9489542832205\\
1.56156156156156	-16.9353888973596\\
1.56656656656657	-16.9217912576604\\
1.57157157157157	-16.908161369577\\
1.57657657657658	-16.8944992385794\\
1.58158158158158	-16.8808048701535\\
1.58658658658659	-16.8670782698012\\
1.59159159159159	-16.8533194430401\\
1.5965965965966	-16.8395283954039\\
1.6016016016016	-16.8257051324425\\
1.60660660660661	-16.8118496597215\\
1.61161161161161	-16.7979619828226\\
1.61661661661662	-16.7840421073437\\
1.62162162162162	-16.7700900388986\\
1.62662662662663	-16.7561057831173\\
1.63163163163163	-16.7420893456458\\
1.63663663663664	-16.7280407321465\\
1.64164164164164	-16.7139599482976\\
1.64664664664665	-16.6998469997937\\
1.65165165165165	-16.6857018923457\\
1.65665665665666	-16.6715246316804\\
1.66166166166166	-16.6573152235411\\
1.66666666666667	-16.6430736736874\\
1.67167167167167	-16.628799987895\\
1.67667667667668	-16.6144941719561\\
1.68168168168168	-16.6001562316791\\
1.68668668668669	-16.5857861728888\\
1.69169169169169	-16.5713840014264\\
1.6966966966967	-16.5569497231496\\
1.7017017017017	-16.5424833439324\\
1.70670670670671	-16.5279848696652\\
1.71171171171171	-16.5134543062551\\
1.71671671671672	-16.4988916596254\\
1.72172172172172	-16.4842969357162\\
1.72672672672673	-16.469670140484\\
1.73173173173173	-16.4550112799018\\
1.73673673673674	-16.4403203599594\\
1.74174174174174	-16.4255973866631\\
1.74674674674675	-16.4108423660358\\
1.75175175175175	-16.396055304117\\
1.75675675675676	-16.3812362069631\\
1.76176176176176	-16.366385080647\\
1.76676676676677	-16.3515019312585\\
1.77177177177177	-16.336586764904\\
1.77677677677678	-16.3216395877069\\
1.78178178178178	-16.3066604058071\\
1.78678678678679	-16.2916492253615\\
1.79179179179179	-16.276606052544\\
1.7967967967968	-16.261530893545\\
1.8018018018018	-16.2464237545722\\
1.80680680680681	-16.2312846418499\\
1.81181181181181	-16.2161135616197\\
1.81681681681682	-16.2009105201398\\
1.82182182182182	-16.1856755236855\\
1.82682682682683	-16.1704085785494\\
1.83183183183183	-16.1551096910409\\
1.83683683683684	-16.1397788674865\\
1.84184184184184	-16.1244161142297\\
1.84684684684685	-16.1090214376314\\
1.85185185185185	-16.0935948440695\\
1.85685685685686	-16.0781363399389\\
1.86186186186186	-16.0626459316521\\
1.86686686686687	-16.0471236256384\\
1.87187187187187	-16.0315694283447\\
1.87687687687688	-16.0159833462349\\
1.88188188188188	-16.0003653857905\\
1.88688688688689	-15.98471555351\\
1.89189189189189	-15.9690338559094\\
1.8968968968969	-15.9533202995222\\
1.9019019019019	-15.9375748908992\\
1.90690690690691	-15.9217976366086\\
1.91191191191191	-15.9059885432361\\
1.91691691691692	-15.8901476173848\\
1.92192192192192	-15.8742748656756\\
1.92692692692693	-15.8583702947465\\
1.93193193193193	-15.8424339112534\\
1.93693693693694	-15.8264657218697\\
1.94194194194194	-15.8104657332864\\
1.94694694694695	-15.7944339522121\\
1.95195195195195	-15.7783703853732\\
1.95695695695696	-15.7622750395137\\
1.96196196196196	-15.7461479213954\\
1.96696696696697	-15.7299890377977\\
1.97197197197197	-15.7137983955179\\
1.97697697697698	-15.6975760013712\\
1.98198198198198	-15.6813218621905\\
1.98698698698699	-15.6650359848265\\
1.99199199199199	-15.648718376148\\
1.996996996997	-15.6323690430415\\
2.002002002002	-15.6159879924116\\
2.00700700700701	-15.5995752311809\\
2.01201201201201	-15.5831307662899\\
2.01701701701702	-15.566654604697\\
2.02202202202202	-15.5501467533791\\
2.02702702702703	-15.5336072193307\\
2.03203203203203	-15.5170360095647\\
2.03703703703704	-15.500433131112\\
2.04204204204204	-15.4837985910219\\
2.04704704704705	-15.4671323963616\\
2.05205205205205	-15.4504345542167\\
2.05705705705706	-15.4337050716911\\
2.06206206206206	-15.4169439559069\\
2.06706706706707	-15.4001512140045\\
2.07207207207207	-15.3833268531427\\
2.07707707707708	-15.3664708804987\\
2.08208208208208	-15.349583303268\\
2.08708708708709	-15.3326641286647\\
2.09209209209209	-15.3157133639212\\
2.0970970970971	-15.2987310162885\\
2.1021021021021	-15.2817170930361\\
2.10710710710711	-15.2646716014519\\
2.11211211211211	-15.2475945488427\\
2.11711711711712	-15.2304859425337\\
2.12212212212212	-15.2133457898687\\
2.12712712712713	-15.1961740982103\\
2.13213213213213	-15.1789708749398\\
2.13713713713714	-15.1617361274571\\
2.14214214214214	-15.144469863181\\
2.14714714714715	-15.1271720895491\\
2.15215215215215	-15.1098428140176\\
2.15715715715716	-15.092482044062\\
2.16216216216216	-15.0750897871763\\
2.16716716716717	-15.0576660508735\\
2.17217217217217	-15.0402108426856\\
2.17717717717718	-15.0227241701636\\
2.18218218218218	-15.0052060408776\\
2.18718718718719	-14.9876564624164\\
2.19219219219219	-14.9700754423883\\
2.1971971971972	-14.9524629884204\\
2.2022022022022	-14.9348191081592\\
2.20720720720721	-14.91714380927\\
2.21221221221221	-14.8994370994377\\
2.21721721721722	-14.8816989863662\\
2.22222222222222	-14.8639294777787\\
2.22722722722723	-14.8461285814178\\
2.23223223223223	-14.8282963050453\\
2.23723723723724	-14.8104326564425\\
2.24224224224224	-14.7925376434099\\
2.24724724724725	-14.7746112737676\\
2.25225225225225	-14.7566535553551\\
2.25725725725726	-14.7386644960315\\
2.26226226226226	-14.7206441036752\\
2.26726726726727	-14.7025923861844\\
2.27227227227227	-14.6845093514767\\
2.27727727727728	-14.6663950074894\\
2.28228228228228	-14.6482493621796\\
2.28728728728729	-14.6300724235239\\
2.29229229229229	-14.6118641995186\\
2.2972972972973	-14.59362469818\\
2.3023023023023	-14.575353927544\\
2.30730730730731	-14.5570518956664\\
2.31231231231231	-14.5387186106228\\
2.31731731731732	-14.5203540805087\\
2.32232232232232	-14.5019583134398\\
2.32732732732733	-14.4835313175512\\
2.33233233233233	-14.4650731009987\\
2.33733733733734	-14.4465836719575\\
2.34234234234234	-14.4280630386233\\
2.34734734734735	-14.4095112092116\\
2.35235235235235	-14.3909281919584\\
2.35735735735736	-14.3723139951195\\
2.36236236236236	-14.3536686269712\\
2.36736736736737	-14.3349920958098\\
2.37237237237237	-14.316284409952\\
2.37737737737738	-14.297545577735\\
2.38238238238238	-14.278775607516\\
2.38738738738739	-14.2599745076727\\
2.39239239239239	-14.2411422866035\\
2.3973973973974	-14.2222789527269\\
2.4024024024024	-14.203384514482\\
2.40740740740741	-14.1844589803285\\
2.41241241241241	-14.1655023587467\\
2.41741741741742	-14.1465146582374\\
2.42242242242242	-14.127495887322\\
2.42742742742743	-14.1084460545427\\
2.43243243243243	-14.0893651684625\\
2.43743743743744	-14.0702532376648\\
2.44244244244244	-14.0511102707542\\
2.44744744744745	-14.0319362763558\\
2.45245245245245	-14.0127312631158\\
2.45745745745746	-13.9934952397011\\
2.46246246246246	-13.9742282147997\\
2.46746746746747	-13.9549301971205\\
2.47247247247247	-13.9356011953934\\
2.47747747747748	-13.9162412183694\\
2.48248248248248	-13.8968502748205\\
2.48748748748749	-13.87742837354\\
2.49249249249249	-13.8579755233421\\
2.4974974974975	-13.8384917330625\\
2.5025025025025	-13.8189770115579\\
2.50750750750751	-13.7994313677064\\
2.51251251251251	-13.7798548104074\\
2.51751751751752	-13.7602473485817\\
2.52252252252252	-13.7406089911714\\
2.52752752752753	-13.7209397471401\\
2.53253253253253	-13.7012396254728\\
2.53753753753754	-13.6815086351762\\
2.54254254254254	-13.6617467852783\\
2.54754754754755	-13.6419540848289\\
2.55255255255255	-13.6221305428993\\
2.55755755755756	-13.6022761685826\\
2.56256256256256	-13.5823909709935\\
2.56756756756757	-13.5624749592685\\
2.57257257257257	-13.5425281425659\\
2.57757757757758	-13.5225505300658\\
2.58258258258258	-13.5025421309702\\
2.58758758758759	-13.4825029545031\\
2.59259259259259	-13.4624330099102\\
2.5975975975976	-13.4423323064594\\
2.6026026026026	-13.4222008534407\\
2.60760760760761	-13.402038660166\\
2.61261261261261	-13.3818457359694\\
2.61761761761762	-13.3616220902072\\
2.62262262262262	-13.3413677322578\\
2.62762762762763	-13.321082671522\\
2.63263263263263	-13.3007669174226\\
2.63763763763764	-13.2804204794052\\
2.64264264264264	-13.2600433669372\\
2.64764764764765	-13.2396355895089\\
2.65265265265265	-13.2191971566328\\
2.65765765765766	-13.198728077844\\
2.66266266266266	-13.1782283627\\
2.66766766766767	-13.157698020781\\
2.67267267267267	-13.1371370616898\\
2.67767767767768	-13.1165454950519\\
2.68268268268268	-13.0959233305155\\
2.68768768768769	-13.0752705777515\\
2.69269269269269	-13.0545872464537\\
2.6976976976977	-13.0338733463385\\
2.7027027027027	-13.0131288871456\\
2.70770770770771	-12.9923538786372\\
2.71271271271271	-12.9715483305988\\
2.71771771771772	-12.9507122528387\\
2.72272272272272	-12.9298456551883\\
2.72772772772773	-12.9089485475023\\
2.73273273273273	-12.8880209396583\\
2.73773773773774	-12.8670628415572\\
2.74274274274274	-12.8460742631231\\
2.74774774774775	-12.8250552143036\\
2.75275275275275	-12.8040057050693\\
2.75775775775776	-12.7829257454143\\
2.76276276276276	-12.7618153453563\\
2.76776776776777	-12.7406745149362\\
2.77277277277277	-12.7195032642185\\
2.77777777777778	-12.6983016032915\\
2.78278278278278	-12.6770695422667\\
2.78778778778779	-12.6558070912795\\
2.79279279279279	-12.6345142604889\\
2.7977977977978	-12.6131910600777\\
2.8028028028028	-12.5918375002526\\
2.80780780780781	-12.5704535912439\\
2.81281281281281	-12.5490393433058\\
2.81781781781782	-12.5275947667168\\
2.82282282282282	-12.5061198717788\\
2.82782782782783	-12.4846146688183\\
2.83283283283283	-12.4630791681854\\
2.83783783783784	-12.4415133802546\\
2.84284284284284	-12.4199173154246\\
2.84784784784785	-12.398290984118\\
2.85285285285285	-12.3766343967821\\
2.85785785785786	-12.3549475638881\\
2.86286286286286	-12.3332304959319\\
2.86786786786787	-12.3114832034335\\
2.87287287287287	-12.2897056969377\\
2.87787787787788	-12.2678979870134\\
2.88288288288288	-12.2460600842545\\
2.88788788788789	-12.2241919992792\\
2.89289289289289	-12.2022937427304\\
2.8978978978979	-12.1803653252758\\
2.9029029029029	-12.1584067576078\\
2.90790790790791	-12.1364180504437\\
2.91291291291291	-12.1143992145254\\
2.91791791791792	-12.0923502606199\\
2.92292292292292	-12.0702711995192\\
2.92792792792793	-12.0481620420402\\
2.93293293293293	-12.0260227990248\\
2.93793793793794	-12.0038534813402\\
2.94294294294294	-11.9816540998787\\
2.94794794794795	-11.9594246655576\\
2.95295295295295	-11.9371651893197\\
2.95795795795796	-11.914875682133\\
2.96296296296296	-11.892556154991\\
2.96796796796797	-11.8702066189124\\
2.97297297297297	-11.8478270849415\\
2.97797797797798	-11.8254175641482\\
2.98298298298298	-11.8029780676277\\
2.98798798798799	-11.7805086065011\\
2.99299299299299	-11.7580091919151\\
2.997997997998	-11.7354798350421\\
3.003003003003	-11.7129205470802\\
3.00800800800801	-11.6903313392536\\
3.01301301301301	-11.667712222812\\
3.01801801801802	-11.6450632090314\\
3.02302302302302	-11.6223843092136\\
3.02802802802803	-11.5996755346865\\
3.03303303303303	-11.5769368968042\\
3.03803803803804	-11.5541684069467\\
3.04304304304304	-11.5313700765206\\
3.04804804804805	-11.5085419169584\\
3.05305305305305	-11.4856839397192\\
3.05805805805806	-11.4627961562882\\
3.06306306306306	-11.4398785781774\\
3.06806806806807	-11.4169312169249\\
3.07307307307307	-11.3939540840955\\
3.07807807807808	-11.3709471912808\\
3.08308308308308	-11.3479105500987\\
3.08808808808809	-11.3248441721941\\
3.09309309309309	-11.3017480692386\\
3.0980980980981	-11.2786222529304\\
3.1031031031031	-11.2554667349949\\
3.10810810810811	-11.2322815271843\\
3.11311311311311	-11.2090666412778\\
3.11811811811812	-11.1858220890816\\
3.12312312312312	-11.162547882429\\
3.12812812812813	-11.1392440331807\\
3.13313313313313	-11.1159105532243\\
3.13813813813814	-11.0925474544749\\
3.14314314314314	-11.0691547488748\\
3.14814814814815	-11.0457324483938\\
3.15315315315315	-11.0222805650292\\
3.15815815815816	-10.9987991108056\\
3.16316316316316	-10.9752880977755\\
3.16816816816817	-10.9517475380187\\
3.17317317317317	-10.9281774436429\\
3.17817817817818	-10.9045778267834\\
3.18318318318318	-10.8809486996036\\
3.18818818818819	-10.8572900742944\\
3.19319319319319	-10.8336019630749\\
3.1981981981982	-10.8098843781921\\
3.2032032032032	-10.786137331921\\
3.20820820820821	-10.7623608365648\\
3.21321321321321	-10.7385549044549\\
3.21821821821822	-10.7147195479507\\
3.22322322322322	-10.6908547794403\\
3.22822822822823	-10.6669606113397\\
3.23323323323323	-10.6430370560937\\
3.23823823823824	-10.6190841261754\\
3.24324324324324	-10.5951018340865\\
3.24824824824825	-10.5710901923572\\
3.25325325325325	-10.5470492135464\\
3.25825825825826	-10.5229789102419\\
3.26326326326326	-10.49887929506\\
3.26826826826827	-10.4747503806462\\
3.27327327327327	-10.4505921796747\\
3.27827827827828	-10.4264047048486\\
3.28328328328328	-10.4021879689003\\
3.28828828828829	-10.3779419845911\\
3.29329329329329	-10.3536667647116\\
3.2982982982983	-10.3293623220815\\
3.3033033033033	-10.30502866955\\
3.30830830830831	-10.2806658199955\\
3.31331331331331	-10.2562737863259\\
3.31831831831832	-10.2318525814785\\
3.32332332332332	-10.2074022184204\\
3.32832832832833	-10.1829227101481\\
3.33333333333333	-10.1584140696879\\
3.33833833833834	-10.1338763100958\\
3.34334334334334	-10.1093094444577\\
3.34834834834835	-10.0847134858894\\
3.35335335335335	-10.0600884475364\\
3.35835835835836	-10.0354343425746\\
3.36336336336336	-10.0107511842099\\
3.36836836836837	-9.98603898567813\\
3.37337337337337	-9.96129776024557\\
3.37837837837838	-9.93652752120876\\
3.38338338338338	-9.91172828189453\\
3.38838838838839	-9.88690005566025\\
3.39339339339339	-9.86204285589367\\
3.3983983983984	-9.83715669601322\\
3.4034034034034	-9.8122415894679\\
3.40840840840841	-9.78729754973741\\
3.41341341341341	-9.76232459033229\\
3.41841841841842	-9.7373227247939\\
3.42342342342342	-9.71229196669446\\
3.42842842842843	-9.68723232963725\\
3.43343343343343	-9.66214382725656\\
3.43843843843844	-9.63702647321783\\
3.44344344344344	-9.61188028121768\\
3.44844844844845	-9.58670526498404\\
3.45345345345345	-9.56150143827611\\
3.45845845845846	-9.53626881488458\\
3.46346346346346	-9.51100740863155\\
3.46846846846847	-9.48571723337072\\
3.47347347347347	-9.46039830298741\\
3.47847847847848	-9.43505063139864\\
3.48348348348348	-9.40967423255316\\
3.48848848848849	-9.38426912043166\\
3.49349349349349	-9.35883530904664\\
3.4984984984985	-9.33337281244266\\
3.5035035035035	-9.30788164469631\\
3.50850850850851	-9.28236181991636\\
3.51351351351351	-9.25681335224377\\
3.51851851851852	-9.23123625585175\\
3.52352352352352	-9.20563054494594\\
3.52852852852853	-9.17999623376436\\
3.53353353353353	-9.15433333657757\\
3.53853853853854	-9.12864186768875\\
3.54354354354354	-9.10292184143366\\
3.54854854854855	-9.07717327218088\\
3.55355355355355	-9.05139617433174\\
3.55855855855856	-9.02559056232051\\
3.56356356356356	-8.9997564506144\\
3.56856856856857	-8.97389385371368\\
3.57357357357357	-8.94800278615176\\
3.57857857857858	-8.9220832624952\\
3.58358358358358	-8.89613529734386\\
3.58858858858859	-8.87015890533097\\
3.59359359359359	-8.84415410112319\\
3.5985985985986	-8.81812089942068\\
3.6036036036036	-8.7920593149572\\
3.60860860860861	-8.76596936250015\\
3.61361361361361	-8.73985105685073\\
3.61861861861862	-8.71370441284393\\
3.62362362362362	-8.68752944534867\\
3.62862862862863	-8.66132616926785\\
3.63363363363363	-8.63509459953842\\
3.63863863863864	-8.60883475113152\\
3.64364364364364	-8.58254663905247\\
3.64864864864865	-8.55623027834095\\
3.65365365365365	-8.529885684071\\
3.65865865865866	-8.50351287135115\\
3.66366366366366	-8.47711185532449\\
3.66866866866867	-8.45068265116872\\
3.67367367367367	-8.42422527409629\\
3.67867867867868	-8.39773973935446\\
3.68368368368368	-8.37122606222534\\
3.68868868868869	-8.34468425802604\\
3.69369369369369	-8.31811434210876\\
3.6986986986987	-8.29151632986073\\
3.7037037037037	-8.2648902367045\\
3.70870870870871	-8.23823607809789\\
3.71371371371371	-8.21155386953415\\
3.71871871871872	-8.18484362654191\\
3.72372372372372	-8.15810536468547\\
3.72872872872873	-8.13133909956472\\
3.73373373373373	-8.1045448468153\\
3.73873873873874	-8.07772262210871\\
3.74374374374374	-8.05087244115225\\
3.74874874874875	-8.02399431968932\\
3.75375375375375	-7.99708827349936\\
3.75875875875876	-7.97015431839792\\
3.76376376376376	-7.94319247023696\\
3.76876876876877	-7.9162027449046\\
3.77377377377377	-7.88918515832555\\
3.77877877877878	-7.86213972646092\\
3.78378378378378	-7.83506646530851\\
3.78878878878879	-7.8079653909028\\
3.79379379379379	-7.78083651931502\\
3.7987987987988	-7.75367986665333\\
3.8038038038038	-7.72649544906283\\
3.80880880880881	-7.6992832827257\\
3.81381381381381	-7.67204338386125\\
3.81881881881882	-7.64477576872604\\
3.82382382382382	-7.61748045361396\\
3.82882882882883	-7.59015745485631\\
3.83383383383383	-7.56280678882197\\
3.83883883883884	-7.53542847191736\\
3.84384384384384	-7.50802252058659\\
3.84884884884885	-7.48058895131167\\
3.85385385385385	-7.45312778061236\\
3.85885885885886	-7.42563902504651\\
3.86386386386386	-7.39812270120998\\
3.86886886886887	-7.37057882573685\\
3.87387387387387	-7.34300741529943\\
3.87887887887888	-7.31540848660838\\
3.88388388388388	-7.28778205641288\\
3.88888888888889	-7.26012814150058\\
3.89389389389389	-7.23244675869783\\
3.8988988988989	-7.20473792486969\\
3.9039039039039	-7.17700165692009\\
3.90890890890891	-7.14923797179187\\
3.91391391391391	-7.1214468864669\\
3.91891891891892	-7.09362841796624\\
3.92392392392392	-7.06578258335013\\
3.92892892892893	-7.0379093997181\\
3.93393393393393	-7.01000888420918\\
3.93893893893894	-6.98208105400192\\
3.94394394394394	-6.95412592631442\\
3.94894894894895	-6.92614351840459\\
3.95395395395395	-6.89813384757009\\
3.95895895895896	-6.8700969311486\\
3.96396396396396	-6.84203278651773\\
3.96896896896897	-6.8139414310953\\
3.97397397397397	-6.78582288233923\\
3.97897897897898	-6.75767715774795\\
3.98398398398398	-6.72950427486018\\
3.98898898898899	-6.70130425125521\\
3.99399399399399	-6.67307710455299\\
3.998998998999	-6.64482285241422\\
4.004004004004	-6.61654151254039\\
4.00900900900901	-6.58823310267399\\
4.01401401401401	-6.55989764059856\\
4.01901901901902	-6.53153514413875\\
4.02402402402402	-6.50314563116053\\
4.02902902902903	-6.4747291195712\\
4.03403403403403	-6.44628562731952\\
4.03903903903904	-6.41781517239592\\
4.04404404404404	-6.38931777283236\\
4.04904904904905	-6.36079344670276\\
4.05405405405405	-6.33224221212282\\
4.05905905905906	-6.30366408725032\\
4.06406406406406	-6.27505909028511\\
4.06906906906907	-6.24642723946931\\
4.07407407407407	-6.21776855308729\\
4.07907907907908	-6.18908304946598\\
4.08408408408408	-6.16037074697474\\
4.08908908908909	-6.1316316640257\\
4.09409409409409	-6.10286581907373\\
4.0990990990991	-6.0740732306165\\
4.1041041041041	-6.04525391719479\\
4.10910910910911	-6.01640789739242\\
4.11411411411411	-5.98753518983646\\
4.11911911911912	-5.95863581319728\\
4.12412412412412	-5.92970978618873\\
4.12912912912913	-5.90075712756819\\
4.13413413413413	-5.87177785613667\\
4.13913913913914	-5.84277199073906\\
4.14414414414414	-5.81373955026406\\
4.14914914914915	-5.78468055364445\\
4.15415415415415	-5.75559501985708\\
4.15915915915916	-5.72648296792307\\
4.16416416416416	-5.6973444169079\\
4.16916916916917	-5.66817938592152\\
4.17417417417417	-5.63898789411848\\
4.17917917917918	-5.60976996069804\\
4.18418418418418	-5.58052560490424\\
4.18918918918919	-5.55125484602615\\
4.19419419419419	-5.52195770339785\\
4.1991991991992	-5.49263419639859\\
4.2042042042042	-5.46328434445298\\
4.20920920920921	-5.43390816703099\\
4.21421421421421	-5.40450568364815\\
4.21921921921922	-5.37507691386569\\
4.22422422422422	-5.34562187729055\\
4.22922922922923	-5.31614059357566\\
4.23423423423423	-5.2866330824199\\
4.23923923923924	-5.25709936356837\\
4.24424424424424	-5.22753945681235\\
4.24924924924925	-5.19795338198965\\
4.25425425425425	-5.16834115898445\\
4.25925925925926	-5.13870280772766\\
4.26426426426426	-5.10903834819695\\
4.26926926926927	-5.07934780041688\\
4.27427427427427	-5.049631184459\\
4.27927927927928	-5.01988852044204\\
4.28428428428428	-4.99011982853199\\
4.28928928928929	-4.96032512894222\\
4.29429429429429	-4.93050444193363\\
4.2992992992993	-4.9006577878148\\
4.3043043043043	-4.87078518694204\\
4.30930930930931	-4.84088665971964\\
4.31431431431431	-4.81096222659983\\
4.31931931931932	-4.78101190808314\\
4.32432432432432	-4.75103572471825\\
4.32932932932933	-4.72103369710238\\
4.33433433433433	-4.69100584588129\\
4.33933933933934	-4.66095219174936\\
4.34434434434434	-4.63087275544988\\
4.34934934934935	-4.60076755777505\\
4.35435435435435	-4.57063661956617\\
4.35935935935936	-4.54047996171377\\
4.36436436436436	-4.51029760515774\\
4.36936936936937	-4.48008957088738\\
4.37437437437437	-4.44985587994178\\
4.37937937937938	-4.41959655340965\\
4.38438438438438	-4.38931161242962\\
4.38938938938939	-4.35900107819039\\
4.39439439439439	-4.32866497193083\\
4.3993993993994	-4.29830331494008\\
4.4044044044044	-4.26791612855775\\
4.40940940940941	-4.23750343417402\\
4.41441441441441	-4.20706525322982\\
4.41941941941942	-4.17660160721691\\
4.42442442442442	-4.14611251767807\\
4.42942942942943	-4.11559800620723\\
4.43443443443443	-4.08505809444959\\
4.43943943943944	-4.05449280410173\\
4.44444444444444	-4.0239021569119\\
4.44944944944945	-3.99328617467996\\
4.45445445445445	-3.96264487925769\\
4.45945945945946	-3.93197829254884\\
4.46446446446446	-3.90128643650928\\
4.46946946946947	-3.87056933314722\\
4.47447447447447	-3.8398270045232\\
4.47947947947948	-3.80905947275046\\
4.48448448448448	-3.77826675999487\\
4.48948948948949	-3.7474488884752\\
4.49449449449449	-3.71660588046326\\
4.4994994994995	-3.68573775828399\\
4.5045045045045	-3.65484454431563\\
4.50950950950951	-3.62392626098992\\
4.51451451451451	-3.59298293079219\\
4.51951951951952	-3.56201457626153\\
4.52452452452452	-3.53102121999096\\
4.52952952952953	-3.50000288462753\\
4.53453453453453	-3.46895959287254\\
4.53953953953954	-3.43789136748163\\
4.54454454454454	-3.40679823126499\\
4.54954954954955	-3.37568020708743\\
4.55455455455455	-3.34453731786862\\
4.55955955955956	-3.31336958658325\\
4.56456456456456	-3.28217703626107\\
4.56956956956957	-3.25095968998719\\
4.57457457457457	-3.2197175709021\\
4.57957957957958	-3.18845070220198\\
4.58458458458458	-3.15715910713874\\
4.58958958958959	-3.12584280902016\\
4.59459459459459	-3.09450183121015\\
4.5995995995996	-3.06313619712888\\
4.6046046046046	-3.03174593025288\\
4.60960960960961	-3.00033105411526\\
4.61461461461461	-2.96889159230584\\
4.61961961961962	-2.93742756847132\\
4.62462462462462	-2.90593900631545\\
4.62962962962963	-2.87442592959922\\
4.63463463463463	-2.84288836214095\\
4.63963963963964	-2.8113263278165\\
4.64464464464464	-2.77973985055948\\
4.64964964964965	-2.74812895436129\\
4.65465465465465	-2.71649366327141\\
4.65965965965966	-2.68483400139753\\
4.66466466466466	-2.65314999290566\\
4.66966966966967	-2.62144166202038\\
4.67467467467467	-2.58970903302497\\
4.67967967967968	-2.5579521302616\\
4.68468468468468	-2.52617097813145\\
4.68968968968969	-2.49436560109486\\
4.69469469469469	-2.46253602367172\\
4.6996996996997	-2.4306822704413\\
4.7047047047047	-2.3988043660427\\
4.70970970970971	-2.3669023351749\\
4.71471471471471	-2.33497620259691\\
4.71971971971972	-2.30302599312805\\
4.72472472472472	-2.27105173164805\\
4.72972972972973	-2.23905344309723\\
4.73473473473473	-2.20703115247668\\
4.73973973973974	-2.17498488484847\\
4.74474474474474	-2.14291466533577\\
4.74974974974975	-2.11082051912307\\
4.75475475475475	-2.07870247145636\\
4.75975975975976	-2.0465605476433\\
4.76476476476476	-2.01439477305341\\
4.76976976976977	-1.98220517311821\\
4.77477477477477	-1.94999177333144\\
4.77977977977978	-1.91775459924925\\
4.78478478478478	-1.88549367649037\\
4.78978978978979	-1.85320903073632\\
4.79479479479479	-1.82090068773147\\
4.7997997997998	-1.78856867328342\\
4.8048048048048	-1.75621301326305\\
4.80980980980981	-1.72383373360478\\
4.81481481481481	-1.69143086030668\\
4.81981981981982	-1.65900441943073\\
4.82482482482482	-1.62655443710297\\
4.82982982982983	-1.59408093951369\\
4.83483483483483	-1.56158395291766\\
4.83983983983984	-1.52906350363427\\
4.84484484484484	-1.49651961804777\\
4.84984984984985	-1.46395232260742\\
4.85485485485485	-1.43136164382771\\
4.85985985985986	-1.39874760828851\\
4.86486486486486	-1.36611024263535\\
4.86986986986987	-1.33344957357955\\
4.87487487487487	-1.30076562789843\\
4.87987987987988	-1.26805843243551\\
4.88488488488488	-1.23532801410073\\
4.88988988988989	-1.20257439987056\\
4.89489489489489	-1.16979761678836\\
4.8998998998999	-1.1369976919644\\
4.9049049049049	-1.10417465257622\\
4.90990990990991	-1.07132852586874\\
4.91491491491491	-1.03845933915445\\
4.91991991991992	-1.00556711981367\\
4.92492492492492	-0.972651895294749\\
4.92992992992993	-0.939713693114218\\
4.93493493493493	-0.906752540857077\\
4.93993993993994	-0.873768466176902\\
4.94494494494494	-0.840761496796123\\
4.94994994994995	-0.80773166050626\\
4.95495495495495	-0.774678985168038\\
4.95995995995996	-0.741603498711626\\
4.96496496496496	-0.708505229136925\\
4.96996996996997	-0.675384204513716\\
4.97497497497497	-0.642240452981856\\
4.97997997997998	-0.609074002751523\\
4.98498498498498	-0.575884882103395\\
4.98998998998999	-0.542673119388947\\
4.99499499499499	-0.509438743030593\\
5	-0.476181781521881\\
};
\addplot [color=mycolor5, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
0	-12.2830042339383\\
0.004004004004004	-12.2808006698127\\
0.00800800800800801	-12.2785795677301\\
0.012012012012012	-12.2763409285945\\
0.016016016016016	-12.2740847533169\\
0.02002002002002	-12.2718110428155\\
0.024024024024024	-12.2695197980159\\
0.028028028028028	-12.2672110198509\\
0.032032032032032	-12.2648847092603\\
0.036036036036036	-12.2625408671917\\
0.04004004004004	-12.2601794945993\\
0.044044044044044	-12.2578005924451\\
0.048048048048048	-12.255404161698\\
0.0520520520520521	-12.2529902033344\\
0.0560560560560561	-12.2505587183378\\
0.0600600600600601	-12.248109707699\\
0.0640640640640641	-12.245643172416\\
0.0680680680680681	-12.2431591134944\\
0.0720720720720721	-12.2406575319465\\
0.0760760760760761	-12.2381384287925\\
0.0800800800800801	-12.2356018050593\\
0.0840840840840841	-12.2330476617816\\
0.0880880880880881	-12.2304760000009\\
0.0920920920920921	-12.2278868207664\\
0.0960960960960961	-12.2252801251342\\
0.1001001001001	-12.222655914168\\
0.104104104104104	-12.2200141889387\\
0.108108108108108	-12.2173549505244\\
0.112112112112112	-12.2146782000106\\
0.116116116116116	-12.2119839384899\\
0.12012012012012	-12.2092721670626\\
0.124124124124124	-12.2065428868359\\
0.128128128128128	-12.2037960989244\\
0.132132132132132	-12.2010318044503\\
0.136136136136136	-12.1982500045426\\
0.14014014014014	-12.1954507003381\\
0.144144144144144	-12.1926338929806\\
0.148148148148148	-12.1897995836214\\
0.152152152152152	-12.1869477734189\\
0.156156156156156	-12.1840784635391\\
0.16016016016016	-12.1811916551552\\
0.164164164164164	-12.1782873494476\\
0.168168168168168	-12.1753655476042\\
0.172172172172172	-12.1724262508203\\
0.176176176176176	-12.1694694602982\\
0.18018018018018	-12.166495177248\\
0.184184184184184	-12.1635034028867\\
0.188188188188188	-12.1604941384389\\
0.192192192192192	-12.1574673851366\\
0.196196196196196	-12.154423144219\\
0.2002002002002	-12.1513614169326\\
0.204204204204204	-12.1482822045315\\
0.208208208208208	-12.1451855082769\\
0.212212212212212	-12.1420713294375\\
0.216216216216216	-12.1389396692894\\
0.22022022022022	-12.1357905291159\\
0.224224224224224	-12.1326239102079\\
0.228228228228228	-12.1294398138636\\
0.232232232232232	-12.1262382413883\\
0.236236236236236	-12.1230191940951\\
0.24024024024024	-12.1197826733043\\
0.244244244244244	-12.1165286803435\\
0.248248248248248	-12.1132572165478\\
0.252252252252252	-12.1099682832597\\
0.256256256256256	-12.106661881829\\
0.26026026026026	-12.103338013613\\
0.264264264264264	-12.0999966799763\\
0.268268268268268	-12.096637882291\\
0.272272272272272	-12.0932616219367\\
0.276276276276276	-12.0898679003\\
0.28028028028028	-12.0864567187754\\
0.284284284284284	-12.0830280787647\\
0.288288288288288	-12.0795819816768\\
0.292292292292292	-12.0761184289283\\
0.296296296296296	-12.0726374219434\\
0.3003003003003	-12.0691389621533\\
0.304304304304304	-12.065623050997\\
0.308308308308308	-12.0620896899206\\
0.312312312312312	-12.058538880378\\
0.316316316316316	-12.0549706238304\\
0.32032032032032	-12.0513849217463\\
0.324324324324324	-12.0477817756018\\
0.328328328328328	-12.0441611868805\\
0.332332332332332	-12.0405231570732\\
0.336336336336336	-12.0368676876786\\
0.34034034034034	-12.0331947802025\\
0.344344344344344	-12.0295044361582\\
0.348348348348348	-12.0257966570667\\
0.352352352352352	-12.0220714444562\\
0.356356356356356	-12.0183287998625\\
0.36036036036036	-12.014568724829\\
0.364364364364364	-12.0107912209065\\
0.368368368368368	-12.006996289653\\
0.372372372372372	-12.0031839326346\\
0.376376376376376	-11.9993541514243\\
0.38038038038038	-11.995506947603\\
0.384384384384384	-11.9916423227589\\
0.388388388388388	-11.9877602784878\\
0.392392392392392	-11.9838608163929\\
0.396396396396396	-11.9799439380851\\
0.4004004004004	-11.9760096451826\\
0.404404404404404	-11.9720579393113\\
0.408408408408408	-11.9680888221046\\
0.412412412412412	-11.9641022952033\\
0.416416416416416	-11.9600983602559\\
0.42042042042042	-11.9560770189184\\
0.424424424424424	-11.9520382728542\\
0.428428428428428	-11.9479821237344\\
0.432432432432432	-11.9439085732376\\
0.436436436436436	-11.93981762305\\
0.44044044044044	-11.9357092748652\\
0.444444444444444	-11.9315835303846\\
0.448448448448448	-11.927440391317\\
0.452452452452452	-11.9232798593788\\
0.456456456456456	-11.9191019362941\\
0.46046046046046	-11.9149066237942\\
0.464464464464464	-11.9106939236185\\
0.468468468468468	-11.9064638375136\\
0.472472472472472	-11.9022163672338\\
0.476476476476476	-11.8979515145411\\
0.48048048048048	-11.893669281205\\
0.484484484484485	-11.8893696690026\\
0.488488488488488	-11.8850526797186\\
0.492492492492492	-11.8807183151453\\
0.496496496496497	-11.8763665770827\\
0.500500500500501	-11.8719974673384\\
0.504504504504504	-11.8676109877276\\
0.508508508508508	-11.8632071400729\\
0.512512512512513	-11.858785926205\\
0.516516516516517	-11.8543473479619\\
0.520520520520521	-11.8498914071892\\
0.524524524524524	-11.8454181057405\\
0.528528528528528	-11.8409274454766\\
0.532532532532533	-11.8364194282663\\
0.536536536536537	-11.8318940559859\\
0.540540540540541	-11.8273513305194\\
0.544544544544545	-11.8227912537584\\
0.548548548548549	-11.8182138276023\\
0.552552552552553	-11.813619053958\\
0.556556556556557	-11.8090069347404\\
0.560560560560561	-11.8043774718716\\
0.564564564564565	-11.7997306672818\\
0.568568568568569	-11.7950665229087\\
0.572572572572573	-11.7903850406978\\
0.576576576576577	-11.7856862226022\\
0.580580580580581	-11.7809700705828\\
0.584584584584585	-11.7762365866081\\
0.588588588588589	-11.7714857726545\\
0.592592592592593	-11.7667176307059\\
0.596596596596597	-11.7619321627541\\
0.600600600600601	-11.7571293707985\\
0.604604604604605	-11.7523092568464\\
0.608608608608609	-11.7474718229126\\
0.612612612612613	-11.7426170710199\\
0.616616616616617	-11.7377450031987\\
0.620620620620621	-11.7328556214871\\
0.624624624624625	-11.7279489279312\\
0.628628628628629	-11.7230249245846\\
0.632632632632633	-11.7180836135088\\
0.636636636636637	-11.713124996773\\
0.640640640640641	-11.7081490764544\\
0.644644644644645	-11.7031558546377\\
0.648648648648649	-11.6981453334154\\
0.652652652652653	-11.6931175148881\\
0.656656656656657	-11.6880724011638\\
0.660660660660661	-11.6830099943587\\
0.664664664664665	-11.6779302965964\\
0.668668668668669	-11.6728333100086\\
0.672672672672673	-11.6677190367348\\
0.676676676676677	-11.6625874789222\\
0.680680680680681	-11.6574386387258\\
0.684684684684685	-11.6522725183087\\
0.688688688688689	-11.6470891198416\\
0.692692692692693	-11.641888445503\\
0.696696696696697	-11.6366704974794\\
0.700700700700701	-11.6314352779652\\
0.704704704704705	-11.6261827891625\\
0.708708708708709	-11.6209130332813\\
0.712712712712713	-11.6156260125395\\
0.716716716716717	-11.6103217291629\\
0.720720720720721	-11.6050001853852\\
0.724724724724725	-11.5996613834479\\
0.728728728728729	-11.5943053256004\\
0.732732732732733	-11.5889320141\\
0.736736736736737	-11.583541451212\\
0.740740740740741	-11.5781336392096\\
0.744744744744745	-11.5727085803737\\
0.748748748748749	-11.5672662769934\\
0.752752752752753	-11.5618067313655\\
0.756756756756757	-11.5563299457948\\
0.760760760760761	-11.5508359225941\\
0.764764764764765	-11.5453246640841\\
0.768768768768769	-11.5397961725935\\
0.772772772772773	-11.5342504504587\\
0.776776776776777	-11.5286875000244\\
0.780780780780781	-11.5231073236431\\
0.784784784784785	-11.5175099236752\\
0.788788788788789	-11.5118953024892\\
0.792792792792793	-11.5062634624615\\
0.796796796796797	-11.5006144059765\\
0.800800800800801	-11.4949481354266\\
0.804804804804805	-11.4892646532123\\
0.808808808808809	-11.4835639617419\\
0.812812812812813	-11.4778460634318\\
0.816816816816817	-11.4721109607065\\
0.820820820820821	-11.4663586559983\\
0.824824824824825	-11.4605891517478\\
0.828828828828829	-11.4548024504034\\
0.832832832832833	-11.4489985544217\\
0.836836836836837	-11.4431774662672\\
0.840840840840841	-11.4373391884126\\
0.844844844844845	-11.4314837233385\\
0.848848848848849	-11.4256110735337\\
0.852852852852853	-11.419721241495\\
0.856856856856857	-11.4138142297272\\
0.860860860860861	-11.4078900407433\\
0.864864864864865	-11.4019486770643\\
0.868868868868869	-11.3959901412193\\
0.872872872872873	-11.3900144357457\\
0.876876876876877	-11.3840215631886\\
0.880880880880881	-11.3780115261015\\
0.884884884884885	-11.3719843270461\\
0.888888888888889	-11.3659399685918\\
0.892892892892893	-11.3598784533166\\
0.896896896896897	-11.3537997838064\\
0.900900900900901	-11.3477039626551\\
0.904904904904905	-11.3415909924652\\
0.908908908908909	-11.3354608758468\\
0.912912912912913	-11.3293136154185\\
0.916916916916917	-11.323149213807\\
0.920920920920921	-11.3169676736472\\
0.924924924924925	-11.3107689975821\\
0.928928928928929	-11.3045531882629\\
0.932932932932933	-11.298320248349\\
0.936936936936937	-11.292070180508\\
0.940940940940941	-11.2858029874157\\
0.944944944944945	-11.2795186717562\\
0.948948948948949	-11.2732172362216\\
0.952952952952953	-11.2668986835124\\
0.956956956956957	-11.2605630163374\\
0.960960960960961	-11.2542102374133\\
0.964964964964965	-11.2478403494654\\
0.968968968968969	-11.2414533552271\\
0.972972972972973	-11.23504925744\\
0.976976976976977	-11.228628058854\\
0.980980980980981	-11.2221897622274\\
0.984984984984985	-11.2157343703266\\
0.988988988988989	-11.2092618859263\\
0.992992992992993	-11.2027723118096\\
0.996996996996997	-11.1962656507678\\
1.001001001001	-11.1897419056006\\
1.00500500500501	-11.1832010791158\\
1.00900900900901	-11.1766431741298\\
1.01301301301301	-11.170068193467\\
1.01701701701702	-11.1634761399604\\
1.02102102102102	-11.1568670164514\\
1.02502502502503	-11.1502408257893\\
1.02902902902903	-11.1435975708322\\
1.03303303303303	-11.1369372544463\\
1.03703703703704	-11.1302598795064\\
1.04104104104104	-11.1235654488954\\
1.04504504504505	-11.1168539655047\\
1.04904904904905	-11.1101254322341\\
1.05305305305305	-11.1033798519918\\
1.05705705705706	-11.0966172276945\\
1.06106106106106	-11.0898375622669\\
1.06506506506507	-11.0830408586426\\
1.06906906906907	-11.0762271197634\\
1.07307307307307	-11.0693963485794\\
1.07707707707708	-11.0625485480495\\
1.08108108108108	-11.0556837211406\\
1.08508508508509	-11.0488018708284\\
1.08908908908909	-11.0419030000969\\
1.09309309309309	-11.0349871119386\\
1.0970970970971	-11.0280542093544\\
1.1011011011011	-11.0211042953538\\
1.10510510510511	-11.0141373729547\\
1.10910910910911	-11.0071534451834\\
1.11311311311311	-11.0001525150751\\
1.11711711711712	-10.9931345856729\\
1.12112112112112	-10.9860996600289\\
1.12512512512513	-10.9790477412036\\
1.12912912912913	-10.9719788322659\\
1.13313313313313	-10.9648929362933\\
1.13713713713714	-10.957790056372\\
1.14114114114114	-10.9506701955966\\
1.14514514514515	-10.9435333570702\\
1.14914914914915	-10.9363795439045\\
1.15315315315315	-10.9292087592201\\
1.15715715715716	-10.9220210061456\\
1.16116116116116	-10.9148162878187\\
1.16516516516517	-10.9075946073854\\
1.16916916916917	-10.9003559680005\\
1.17317317317317	-10.8931003728272\\
1.17717717717718	-10.8858278250376\\
1.18118118118118	-10.8785383278122\\
1.18518518518519	-10.8712318843401\\
1.18918918918919	-10.8639084978194\\
1.19319319319319	-10.8565681714564\\
1.1971971971972	-10.8492109084663\\
1.2012012012012	-10.8418367120731\\
1.20520520520521	-10.8344455855091\\
1.20920920920921	-10.8270375320157\\
1.21321321321321	-10.8196125548426\\
1.21721721721722	-10.8121706572486\\
1.22122122122122	-10.8047118425008\\
1.22522522522523	-10.7972361138754\\
1.22922922922923	-10.7897434746571\\
1.23323323323323	-10.7822339281393\\
1.23723723723724	-10.7747074776243\\
1.24124124124124	-10.767164126423\\
1.24524524524525	-10.7596038778552\\
1.24924924924925	-10.7520267352494\\
1.25325325325325	-10.7444327019429\\
1.25725725725726	-10.7368217812817\\
1.26126126126126	-10.7291939766206\\
1.26526526526527	-10.7215492913233\\
1.26926926926927	-10.7138877287623\\
1.27327327327327	-10.7062092923188\\
1.27727727727728	-10.6985139853829\\
1.28128128128128	-10.6908018113535\\
1.28528528528529	-10.6830727736384\\
1.28928928928929	-10.6753268756543\\
1.29329329329329	-10.6675641208265\\
1.2972972972973	-10.6597845125895\\
1.3013013013013	-10.6519880543865\\
1.30530530530531	-10.6441747496694\\
1.30930930930931	-10.6363446018995\\
1.31331331331331	-10.6284976145464\\
1.31731731731732	-10.6206337910891\\
1.32132132132132	-10.6127531350153\\
1.32532532532533	-10.6048556498215\\
1.32932932932933	-10.5969413390135\\
1.33333333333333	-10.5890102061057\\
1.33733733733734	-10.5810622546216\\
1.34134134134134	-10.5730974880936\\
1.34534534534535	-10.5651159100632\\
1.34934934934935	-10.5571175240808\\
1.35335335335335	-10.5491023337058\\
1.35735735735736	-10.5410703425064\\
1.36136136136136	-10.5330215540602\\
1.36536536536537	-10.5249559719535\\
1.36936936936937	-10.5168735997818\\
1.37337337337337	-10.5087744411495\\
1.37737737737738	-10.50065849967\\
1.38138138138138	-10.4925257789661\\
1.38538538538539	-10.4843762826693\\
1.38938938938939	-10.4762100144203\\
1.39339339339339	-10.4680269778688\\
1.3973973973974	-10.4598271766737\\
1.4014014014014	-10.451610614503\\
1.40540540540541	-10.4433772950337\\
1.40940940940941	-10.435127221952\\
1.41341341341341	-10.4268603989531\\
1.41741741741742	-10.4185768297416\\
1.42142142142142	-10.410276518031\\
1.42542542542543	-10.401959467544\\
1.42942942942943	-10.3936256820126\\
1.43343343343343	-10.3852751651777\\
1.43743743743744	-10.3769079207897\\
1.44144144144144	-10.368523952608\\
1.44544544544545	-10.3601232644012\\
1.44944944944945	-10.3517058599471\\
1.45345345345345	-10.3432717430329\\
1.45745745745746	-10.3348209174548\\
1.46146146146146	-10.3263533870184\\
1.46546546546547	-10.3178691555384\\
1.46946946946947	-10.3093682268389\\
1.47347347347347	-10.3008506047532\\
1.47747747747748	-10.2923162931239\\
1.48148148148148	-10.2837652958028\\
1.48548548548549	-10.2751976166512\\
1.48948948948949	-10.2666132595394\\
1.49349349349349	-10.2580122283474\\
1.4974974974975	-10.2493945269642\\
1.5015015015015	-10.2407601592882\\
1.50550550550551	-10.2321091292273\\
1.50950950950951	-10.2234414406986\\
1.51351351351351	-10.2147570976287\\
1.51751751751752	-10.2060561039535\\
1.52152152152152	-10.1973384636181\\
1.52552552552553	-10.1886041805774\\
1.52952952952953	-10.1798532587955\\
1.53353353353353	-10.1710857022457\\
1.53753753753754	-10.162301514911\\
1.54154154154154	-10.1535007007839\\
1.54554554554555	-10.1446832638661\\
1.54954954954955	-10.1358492081688\\
1.55355355355355	-10.126998537713\\
1.55755755755756	-10.1181312565286\\
1.56156156156156	-10.1092473686555\\
1.56556556556557	-10.1003468781429\\
1.56956956956957	-10.0914297890494\\
1.57357357357357	-10.0824961054433\\
1.57757757757758	-10.0735458314023\\
1.58158158158158	-10.0645789710138\\
1.58558558558559	-10.0555955283746\\
1.58958958958959	-10.0465955075911\\
1.59359359359359	-10.0375789127793\\
1.5975975975976	-10.0285457480647\\
1.6016016016016	-10.0194960175825\\
1.60560560560561	-10.0104297254775\\
1.60960960960961	-10.0013468759039\\
1.61361361361361	-9.99224747302595\\
1.61761761761762	-9.98313152101711\\
1.62162162162162	-9.9739990240607\\
1.62562562562563	-9.96484998634966\\
1.62962962962963	-9.9556844120866\\
1.63363363363363	-9.94650230548376\\
1.63763763763764	-9.93730367076314\\
1.64164164164164	-9.92808851215639\\
1.64564564564565	-9.91885683390491\\
1.64964964964965	-9.90960864025978\\
1.65365365365365	-9.90034393548189\\
1.65765765765766	-9.89106272384174\\
1.66166166166166	-9.88176500961972\\
1.66566566566567	-9.87245079710588\\
1.66966966966967	-9.86312009060016\\
1.67367367367367	-9.8537728944122\\
1.67767767767768	-9.84440921286143\\
1.68168168168168	-9.83502905027716\\
1.68568568568569	-9.82563241099849\\
1.68968968968969	-9.81621929937436\\
1.69369369369369	-9.80678971976351\\
1.6976976976977	-9.79734367653461\\
1.7017017017017	-9.78788117406612\\
1.70570570570571	-9.77840221674644\\
1.70970970970971	-9.76890680897384\\
1.71371371371371	-9.75939495515647\\
1.71771771771772	-9.74986665971247\\
1.72172172172172	-9.74032192706974\\
1.72572572572573	-9.73076076166634\\
1.72972972972973	-9.72118316795007\\
1.73373373373373	-9.71158915037883\\
1.73773773773774	-9.70197871342044\\
1.74174174174174	-9.69235186155264\\
1.74574574574575	-9.6827085992633\\
1.74974974974975	-9.6730489310502\\
1.75375375375375	-9.66337286142114\\
1.75775775775776	-9.653680394894\\
1.76176176176176	-9.64397153599666\\
1.76576576576577	-9.63424628926706\\
1.76976976976977	-9.62450465925321\\
1.77377377377377	-9.61474665051319\\
1.77777777777778	-9.6049722676152\\
1.78178178178178	-9.59518151513748\\
1.78578578578579	-9.58537439766844\\
1.78978978978979	-9.5755509198066\\
1.79379379379379	-9.56571108616063\\
1.7977977977978	-9.55585490134929\\
1.8018018018018	-9.54598237000155\\
1.80580580580581	-9.53609349675654\\
1.80980980980981	-9.52618828626363\\
1.81381381381381	-9.51626674318228\\
1.81781781781782	-9.50632887218223\\
1.82182182182182	-9.49637467794351\\
1.82582582582583	-9.48640416515619\\
1.82982982982983	-9.47641733852078\\
1.83383383383383	-9.46641420274796\\
1.83783783783784	-9.45639476255867\\
1.84184184184184	-9.44635902268423\\
1.84584584584585	-9.43630698786612\\
1.84984984984985	-9.42623866285621\\
1.85385385385385	-9.41615405241671\\
1.85785785785786	-9.4060531613201\\
1.86186186186186	-9.39593599434929\\
1.86586586586587	-9.38580255629749\\
1.86986986986987	-9.37565285196827\\
1.87387387387387	-9.36548688617562\\
1.87787787787788	-9.35530466374396\\
1.88188188188188	-9.34510618950805\\
1.88588588588589	-9.33489146831311\\
1.88988988988989	-9.32466050501479\\
1.89389389389389	-9.31441330447922\\
1.8978978978979	-9.30414987158294\\
1.9019019019019	-9.29387021121303\\
1.90590590590591	-9.28357432826698\\
1.90990990990991	-9.27326222765286\\
1.91391391391391	-9.26293391428921\\
1.91791791791792	-9.2525893931051\\
1.92192192192192	-9.24222866904016\\
1.92592592592593	-9.23185174704453\\
1.92992992992993	-9.22145863207904\\
1.93393393393393	-9.21104932911493\\
1.93793793793794	-9.20062384313415\\
1.94194194194194	-9.19018217912924\\
1.94594594594595	-9.17972434210335\\
1.94994994994995	-9.16925033707022\\
1.95395395395395	-9.15876016905435\\
1.95795795795796	-9.14825384309077\\
1.96196196196196	-9.13773136422532\\
1.96596596596597	-9.12719273751437\\
1.96996996996997	-9.11663796802513\\
1.97397397397397	-9.1060670608355\\
1.97797797797798	-9.09548002103404\\
1.98198198198198	-9.08487685372012\\
1.98598598598599	-9.0742575640038\\
1.98998998998999	-9.06362215700606\\
1.99399399399399	-9.05297063785847\\
1.997997997998	-9.04230301170352\\
2.002002002002	-9.03161928369449\\
2.00600600600601	-9.02091945899546\\
2.01001001001001	-9.0102035427814\\
2.01401401401401	-8.9994715402381\\
2.01801801801802	-8.98872345656219\\
2.02202202202202	-8.97795929696125\\
2.02602602602603	-8.96717906665369\\
2.03003003003003	-8.95638277086888\\
2.03403403403403	-8.94557041484708\\
2.03803803803804	-8.93474200383953\\
2.04204204204204	-8.9238975431084\\
2.04604604604605	-8.91303703792681\\
2.05005005005005	-8.9021604935789\\
2.05405405405405	-8.89126791535976\\
2.05805805805806	-8.88035930857552\\
2.06206206206206	-8.86943467854334\\
2.06606606606607	-8.85849403059142\\
2.07007007007007	-8.84753737005897\\
2.07407407407407	-8.83656470229636\\
2.07807807807808	-8.82557603266491\\
2.08208208208208	-8.81457136653721\\
2.08608608608609	-8.80355070929678\\
2.09009009009009	-8.79251406633843\\
2.09409409409409	-8.78146144306799\\
2.0980980980981	-8.77039284490249\\
2.1021021021021	-8.75930827727019\\
2.10610610610611	-8.74820774561038\\
2.11011011011011	-8.73709125537376\\
2.11411411411411	-8.72595881202211\\
2.11811811811812	-8.71481042102845\\
2.12212212212212	-8.70364608787709\\
2.12612612612613	-8.69246581806355\\
2.13013013013013	-8.6812696170947\\
2.13413413413413	-8.67005749048862\\
2.13813813813814	-8.65882944377479\\
2.14214214214214	-8.6475854824939\\
2.14614614614615	-8.63632561219806\\
2.15015015015015	-8.6250498384507\\
2.15415415415415	-8.61375816682663\\
2.15815815815816	-8.60245060291204\\
2.16216216216216	-8.59112715230453\\
2.16616616616617	-8.57978782061311\\
2.17017017017017	-8.56843261345821\\
2.17417417417417	-8.55706153647168\\
2.17817817817818	-8.54567459529687\\
2.18218218218218	-8.53427179558862\\
2.18618618618619	-8.52285314301323\\
2.19019019019019	-8.51141864324852\\
2.19419419419419	-8.49996830198379\\
2.1981981981982	-8.48850212491998\\
2.2022022022022	-8.4770201177695\\
2.20620620620621	-8.46552228625633\\
2.21021021021021	-8.45400863611612\\
2.21421421421421	-8.44247917309605\\
2.21821821821822	-8.4309339029549\\
2.22222222222222	-8.41937283146315\\
2.22622622622623	-8.40779596440291\\
2.23023023023023	-8.39620330756792\\
2.23423423423423	-8.38459486676368\\
2.23823823823824	-8.37297064780734\\
2.24224224224224	-8.36133065652771\\
2.24624624624625	-8.34967489876545\\
2.25025025025025	-8.33800338037288\\
2.25425425425425	-8.32631610721413\\
2.25825825825826	-8.31461308516513\\
2.26226226226226	-8.30289432011352\\
2.26626626626627	-8.29115981795881\\
2.27027027027027	-8.2794095846124\\
2.27427427427427	-8.26764362599744\\
2.27827827827828	-8.25586194804897\\
2.28228228228228	-8.24406455671394\\
2.28628628628629	-8.23225145795119\\
2.29029029029029	-8.22042265773145\\
2.29429429429429	-8.2085781620374\\
2.2982982982983	-8.19671797686367\\
2.3023023023023	-8.18484210821684\\
2.30630630630631	-8.17295056211549\\
2.31031031031031	-8.16104334459019\\
2.31431431431431	-8.14912046168352\\
2.31831831831832	-8.13718191945009\\
2.32232232232232	-8.12522772395662\\
2.32632632632633	-8.11325788128178\\
2.33033033033033	-8.10127239751642\\
2.33433433433433	-8.08927127876346\\
2.33833833833834	-8.07725453113795\\
2.34234234234234	-8.06522216076705\\
2.34634634634635	-8.05317417379013\\
2.35035035035035	-8.04111057635863\\
2.35435435435435	-8.0290313746363\\
2.35835835835836	-8.01693657479899\\
2.36236236236236	-8.00482618303486\\
2.36636636636637	-7.99270020554426\\
2.37037037037037	-7.98055864853978\\
2.37437437437437	-7.96840151824638\\
2.37837837837838	-7.95622882090119\\
2.38238238238238	-7.94404056275376\\
2.38638638638639	-7.93183675006589\\
2.39039039039039	-7.91961738911179\\
2.39439439439439	-7.90738248617799\\
2.3983983983984	-7.89513204756342\\
2.4024024024024	-7.88286607957943\\
2.40640640640641	-7.87058458854979\\
2.41041041041041	-7.85828758081062\\
2.41441441441441	-7.84597506271064\\
2.41841841841842	-7.83364704061095\\
2.42242242242242	-7.82130352088516\\
2.42642642642643	-7.80894450991939\\
2.43043043043043	-7.79657001411231\\
2.43443443443443	-7.78418003987512\\
2.43843843843844	-7.77177459363158\\
2.44244244244244	-7.75935368181806\\
2.44644644644645	-7.74691731088352\\
2.45045045045045	-7.7344654872895\\
2.45445445445445	-7.72199821751025\\
2.45845845845846	-7.70951550803267\\
2.46246246246246	-7.6970173653563\\
2.46646646646647	-7.68450379599337\\
2.47047047047047	-7.67197480646885\\
2.47447447447447	-7.65943040332049\\
2.47847847847848	-7.64687059309872\\
2.48248248248248	-7.63429538236677\\
2.48648648648649	-7.62170477770065\\
2.49049049049049	-7.60909878568918\\
2.49449449449449	-7.59647741293409\\
2.4984984984985	-7.5838406660498\\
2.5025025025025	-7.57118855166374\\
2.50650650650651	-7.55852107641616\\
2.51051051051051	-7.54583824696024\\
2.51451451451451	-7.53314006996208\\
2.51851851851852	-7.52042655210072\\
2.52252252252252	-7.50769770006817\\
2.52652652652653	-7.4949535205694\\
2.53053053053053	-7.48219402032244\\
2.53453453453453	-7.46941920605829\\
2.53853853853854	-7.45662908452101\\
2.54254254254254	-7.44382366246776\\
2.54654654654655	-7.43100294666871\\
2.55055055055055	-7.41816694390719\\
2.55455455455455	-7.40531566097964\\
2.55855855855856	-7.39244910469563\\
2.56256256256256	-7.37956728187788\\
2.56656656656657	-7.3666701993624\\
2.57057057057057	-7.35375786399818\\
2.57457457457457	-7.34083028264768\\
2.57857857857858	-7.32788746218644\\
2.58258258258258	-7.31492940950331\\
2.58658658658659	-7.30195613150048\\
2.59059059059059	-7.28896763509334\\
2.59459459459459	-7.27596392721067\\
2.5985985985986	-7.26294501479459\\
2.6026026026026	-7.24991090480058\\
2.60660660660661	-7.23686160419749\\
2.61061061061061	-7.2237971199676\\
2.61461461461461	-7.21071745910659\\
2.61861861861862	-7.19762262862362\\
2.62262262262262	-7.1845126355413\\
2.62662662662663	-7.17138748689574\\
2.63063063063063	-7.15824718973654\\
2.63463463463463	-7.14509175112686\\
2.63863863863864	-7.13192117814339\\
2.64264264264264	-7.11873547787638\\
2.64664664664665	-7.10553465742971\\
2.65065065065065	-7.0923187239209\\
2.65465465465465	-7.07908768448103\\
2.65865865865866	-7.06584154625484\\
2.66266266266266	-7.05258031640086\\
2.66666666666667	-7.03930400209124\\
2.67067067067067	-7.02601261051178\\
2.67467467467467	-7.01270614886218\\
2.67867867867868	-6.9993846243558\\
2.68268268268268	-6.98604804421979\\
2.68668668668669	-6.97269641569521\\
2.69069069069069	-6.9593297460368\\
2.69469469469469	-6.94594804251327\\
2.6986986986987	-6.93255131240712\\
2.7027027027027	-6.91913956301484\\
2.70670670670671	-6.90571280164674\\
2.71071071071071	-6.89227103562713\\
2.71471471471471	-6.87881427229425\\
2.71871871871872	-6.8653425190004\\
2.72272272272272	-6.85185578311174\\
2.72672672672673	-6.83835407200862\\
2.73073073073073	-6.82483739308532\\
2.73473473473473	-6.81130575375028\\
2.73873873873874	-6.79775916142593\\
2.74274274274274	-6.78419762354893\\
2.74674674674675	-6.77062114757004\\
2.75075075075075	-6.75702974095413\\
2.75475475475475	-6.74342341118034\\
2.75875875875876	-6.72980216574197\\
2.76276276276276	-6.71616601214658\\
2.76676676676677	-6.70251495791591\\
2.77077077077077	-6.68884901058609\\
2.77477477477477	-6.67516817770747\\
2.77877877877878	-6.66147246684474\\
2.78278278278278	-6.64776188557692\\
2.78678678678679	-6.63403644149744\\
2.79079079079079	-6.62029614221412\\
2.79479479479479	-6.60654099534915\\
2.7987987987988	-6.59277100853919\\
2.8028028028028	-6.57898618943536\\
2.80680680680681	-6.56518654570328\\
2.81081081081081	-6.551372085023\\
2.81481481481481	-6.53754281508925\\
2.81881881881882	-6.52369874361115\\
2.82282282282282	-6.50983987831253\\
2.82682682682683	-6.49596622693178\\
2.83083083083083	-6.48207779722183\\
2.83483483483483	-6.46817459695045\\
2.83883883883884	-6.45425663389988\\
2.84284284284284	-6.44032391586722\\
2.84684684684685	-6.42637645066418\\
2.85085085085085	-6.4124142461173\\
2.85485485485485	-6.39843731006785\\
2.85885885885886	-6.38444565037189\\
2.86286286286286	-6.37043927490031\\
2.86686686686687	-6.35641819153886\\
2.87087087087087	-6.34238240818812\\
2.87487487487487	-6.3283319327636\\
2.87887887887888	-6.3142667731957\\
2.88288288288288	-6.30018693742978\\
2.88688688688689	-6.28609243342616\\
2.89089089089089	-6.27198326916017\\
2.89489489489489	-6.25785945262214\\
2.8988988988989	-6.24372099181743\\
2.9029029029029	-6.22956789476647\\
2.90690690690691	-6.21540016950478\\
2.91091091091091	-6.201217824083\\
2.91491491491491	-6.18702086656696\\
2.91891891891892	-6.17280930503757\\
2.92292292292292	-6.15858314759101\\
2.92692692692693	-6.14434240233857\\
2.93093093093093	-6.13008707740693\\
2.93493493493493	-6.1158171809379\\
2.93893893893894	-6.10153272108869\\
2.94294294294294	-6.08723370603173\\
2.94694694694695	-6.07292014395487\\
2.95095095095095	-6.05859204306136\\
2.95495495495495	-6.04424941156968\\
2.95895895895896	-6.02989225771395\\
2.96296296296296	-6.01552058974357\\
2.96696696696697	-6.0011344159235\\
2.97097097097097	-5.98673374453413\\
2.97497497497497	-5.9723185838715\\
2.97897897897898	-5.95788894224705\\
2.98298298298298	-5.94344482798792\\
2.98698698698699	-5.92898624943678\\
2.99099099099099	-5.91451321495197\\
2.99499499499499	-5.90002573290749\\
2.998998998999	-5.88552381169295\\
3.003003003003	-5.87100745971378\\
3.00700700700701	-5.8564766853911\\
3.01101101101101	-5.84193149716176\\
3.01501501501502	-5.82737190347844\\
3.01901901901902	-5.81279791280964\\
3.02302302302302	-5.79820953363969\\
3.02702702702703	-5.78360677446881\\
3.03103103103103	-5.76898964381307\\
3.03503503503504	-5.75435815020452\\
3.03903903903904	-5.73971230219116\\
3.04304304304304	-5.72505210833692\\
3.04704704704705	-5.71037757722178\\
3.05105105105105	-5.69568871744178\\
3.05505505505506	-5.68098553760896\\
3.05905905905906	-5.66626804635148\\
3.06306306306306	-5.65153625231364\\
3.06706706706707	-5.63679016415585\\
3.07107107107107	-5.62202979055473\\
3.07507507507508	-5.60725514020307\\
3.07907907907908	-5.59246622180985\\
3.08308308308308	-5.57766304410042\\
3.08708708708709	-5.56284561581635\\
3.09109109109109	-5.5480139457155\\
3.0950950950951	-5.53316804257211\\
3.0990990990991	-5.51830791517681\\
3.1031031031031	-5.50343357233654\\
3.10710710710711	-5.48854502287477\\
3.11111111111111	-5.47364227563137\\
3.11511511511512	-5.45872533946273\\
3.11911911911912	-5.44379422324166\\
3.12312312312312	-5.42884893585766\\
3.12712712712713	-5.41388948621671\\
3.13113113113113	-5.39891588324134\\
3.13513513513514	-5.38392813587086\\
3.13913913913914	-5.3689262530611\\
3.14314314314314	-5.3539102437846\\
3.14714714714715	-5.33888011703072\\
3.15115115115115	-5.32383588180544\\
3.15515515515516	-5.30877754713156\\
3.15915915915916	-5.2937051220487\\
3.16316316316316	-5.27861861561329\\
3.16716716716717	-5.26351803689868\\
3.17117117117117	-5.24840339499504\\
3.17517517517518	-5.23327469900946\\
3.17917917917918	-5.21813195806607\\
3.18318318318318	-5.20297518130591\\
3.18718718718719	-5.18780437788705\\
3.19119119119119	-5.1726195569846\\
3.1951951951952	-5.15742072779075\\
3.1991991991992	-5.14220789951481\\
3.2032032032032	-5.12698108138319\\
3.20720720720721	-5.11174028263948\\
3.21121121121121	-5.09648551254447\\
3.21521521521522	-5.08121678037617\\
3.21921921921922	-5.06593409542984\\
3.22322322322322	-5.05063746701804\\
3.22722722722723	-5.03532690447066\\
3.23123123123123	-5.02000241713488\\
3.23523523523524	-5.00466401437534\\
3.23923923923924	-4.98931170557401\\
3.24324324324324	-4.97394550013039\\
3.24724724724725	-4.95856540746136\\
3.25125125125125	-4.94317143700139\\
3.25525525525526	-4.9277635982024\\
3.25925925925926	-4.91234190053398\\
3.26326326326326	-4.89690635348318\\
3.26726726726727	-4.88145696655486\\
3.27127127127127	-4.86599374927136\\
3.27527527527528	-4.85051671117284\\
3.27927927927928	-4.83502586181715\\
3.28328328328328	-4.81952121077986\\
3.28728728728729	-4.8040027676544\\
3.29129129129129	-4.78847054205193\\
3.2952952952953	-4.77292454360158\\
3.2992992992993	-4.75736478195027\\
3.3033033033033	-4.74179126676287\\
3.30730730730731	-4.72620400772222\\
3.31131131131131	-4.71060301452918\\
3.31531531531532	-4.69498829690248\\
3.31931931931932	-4.67935986457903\\
3.32332332332332	-4.66371772731383\\
3.32732732732733	-4.64806189487994\\
3.33133133133133	-4.63239237706855\\
3.33533533533534	-4.61670918368911\\
3.33933933933934	-4.6010123245692\\
3.34334334334334	-4.58530180955471\\
3.34734734734735	-4.5695776485098\\
3.35135135135135	-4.55383985131691\\
3.35535535535536	-4.53808842787687\\
3.35935935935936	-4.52232338810887\\
3.36336336336336	-4.50654474195056\\
3.36736736736737	-4.49075249935796\\
3.37137137137137	-4.47494667030561\\
3.37537537537538	-4.45912726478659\\
3.37937937937938	-4.44329429281251\\
3.38338338338338	-4.42744776441359\\
3.38738738738739	-4.41158768963865\\
3.39139139139139	-4.39571407855514\\
3.3953953953954	-4.37982694124922\\
3.3993993993994	-4.36392628782583\\
3.4034034034034	-4.3480121284086\\
3.40740740740741	-4.33208447313995\\
3.41141141141141	-4.31614333218116\\
3.41541541541542	-4.30018871571239\\
3.41941941941942	-4.28422063393263\\
3.42342342342342	-4.26823909705986\\
3.42742742742743	-4.25224411533102\\
3.43143143143143	-4.23623569900207\\
3.43543543543544	-4.22021385834793\\
3.43943943943944	-4.20417860366267\\
3.44344344344344	-4.18812994525945\\
3.44744744744745	-4.17206789347062\\
3.45145145145145	-4.15599245864761\\
3.45545545545546	-4.13990365116117\\
3.45945945945946	-4.12380148140123\\
3.46346346346346	-4.10768595977705\\
3.46746746746747	-4.09155709671717\\
3.47147147147147	-4.07541490266962\\
3.47547547547548	-4.05925938810163\\
3.47947947947948	-4.04309056350004\\
3.48348348348348	-4.02690843937106\\
3.48748748748749	-4.01071302624049\\
3.49149149149149	-3.99450433465357\\
3.4954954954955	-3.97828237517519\\
3.4994994994995	-3.96204715838985\\
3.5035035035035	-3.94579869490168\\
3.50750750750751	-3.92953699533459\\
3.51151151151151	-3.91326207033213\\
3.51551551551552	-3.89697393055761\\
3.51951951951952	-3.88067258669421\\
3.52352352352352	-3.86435804944491\\
3.52752752752753	-3.84803032953259\\
3.53153153153153	-3.83168943770008\\
3.53553553553554	-3.81533538471004\\
3.53953953953954	-3.79896818134527\\
3.54354354354354	-3.78258783840854\\
3.54754754754755	-3.76619436672269\\
3.55155155155155	-3.74978777713068\\
3.55555555555556	-3.73336808049559\\
3.55955955955956	-3.71693528770071\\
3.56356356356356	-3.70048940964959\\
3.56756756756757	-3.68403045726597\\
3.57157157157157	-3.66755844149389\\
3.57557557557558	-3.65107337329783\\
3.57957957957958	-3.63457526366258\\
3.58358358358358	-3.61806412359331\\
3.58758758758759	-3.60153996411571\\
3.59159159159159	-3.58500279627597\\
3.5955955955956	-3.56845263114081\\
3.5995995995996	-3.55188947979745\\
3.6036036036036	-3.53531335335386\\
3.60760760760761	-3.51872426293855\\
3.61161161161161	-3.5021222197008\\
3.61561561561562	-3.4855072348106\\
3.61961961961962	-3.46887931945867\\
3.62362362362362	-3.45223848485661\\
3.62762762762763	-3.4355847422369\\
3.63163163163163	-3.41891810285285\\
3.63563563563564	-3.40223857797871\\
3.63963963963964	-3.38554617890973\\
3.64364364364364	-3.36884091696221\\
3.64764764764765	-3.35212280347344\\
3.65165165165165	-3.33539184980187\\
3.65565565565566	-3.31864806732706\\
3.65965965965966	-3.30189146744979\\
3.66366366366366	-3.28512206159201\\
3.66766766766767	-3.26833986119699\\
3.67167167167167	-3.25154487772927\\
3.67567567567568	-3.23473712267474\\
3.67967967967968	-3.21791660754069\\
3.68368368368368	-3.20108334385588\\
3.68768768768769	-3.18423734317048\\
3.69169169169169	-3.1673786170562\\
3.6956956956957	-3.15050717710636\\
3.6996996996997	-3.1336230349358\\
3.7037037037037	-3.11672620218103\\
3.70770770770771	-3.09981669050032\\
3.71171171171171	-3.08289451157352\\
3.71571571571572	-3.06595967710242\\
3.71971971971972	-3.04901219881048\\
3.72372372372372	-3.03205208844317\\
3.72772772772773	-3.0150793577677\\
3.73173173173173	-2.99809401857332\\
3.73573573573574	-2.98109608267126\\
3.73973973973974	-2.96408556189476\\
3.74374374374374	-2.94706246809915\\
3.74774774774775	-2.93002681316189\\
3.75175175175175	-2.91297860898256\\
3.75575575575576	-2.89591786748299\\
3.75975975975976	-2.87884460060725\\
3.76376376376376	-2.86175882032172\\
3.76776776776777	-2.84466053861503\\
3.77177177177177	-2.82754976749835\\
3.77577577577578	-2.81042651900517\\
3.77977977977978	-2.79329080519148\\
3.78378378378378	-2.77614263813576\\
3.78778778778779	-2.75898202993911\\
3.79179179179179	-2.74180899272522\\
3.7957957957958	-2.7246235386404\\
3.7997997997998	-2.70742567985371\\
3.8038038038038	-2.69021542855693\\
3.80780780780781	-2.67299279696462\\
3.81181181181181	-2.65575779731418\\
3.81581581581582	-2.63851044186592\\
3.81981981981982	-2.62125074290306\\
3.82382382382382	-2.60397871273176\\
3.82782782782783	-2.58669436368127\\
3.83183183183183	-2.56939770810389\\
3.83583583583584	-2.55208875837496\\
3.83983983983984	-2.53476752689306\\
3.84384384384384	-2.51743402607996\\
3.84784784784785	-2.50008826838072\\
3.85185185185185	-2.48273026626358\\
3.85585585585586	-2.46536003222025\\
3.85985985985986	-2.44797757876583\\
3.86386386386386	-2.43058291843875\\
3.86786786786787	-2.41317606380105\\
3.87187187187187	-2.39575702743829\\
3.87587587587588	-2.37832582195956\\
3.87987987987988	-2.36088245999764\\
3.88388388388388	-2.34342695420896\\
3.88788788788789	-2.32595931727369\\
3.89189189189189	-2.30847956189576\\
3.8958958958959	-2.29098770080301\\
3.8998998998999	-2.27348374674704\\
3.9039039039039	-2.25596771250345\\
3.90790790790791	-2.23843961087182\\
3.91191191191191	-2.2208994546757\\
3.91591591591592	-2.20334725676272\\
3.91991991991992	-2.18578303000471\\
3.92392392392392	-2.16820678729758\\
3.92792792792793	-2.1506185415615\\
3.93193193193193	-2.13301830574091\\
3.93593593593594	-2.11540609280457\\
3.93993993993994	-2.09778191574559\\
3.94394394394394	-2.08014578758154\\
3.94794794794795	-2.06249772135446\\
3.95195195195195	-2.04483773013084\\
3.95595595595596	-2.02716582700182\\
3.95995995995996	-2.00948202508317\\
3.96396396396396	-1.99178633751524\\
3.96796796796797	-1.97407877746323\\
3.97197197197197	-1.95635935811699\\
3.97597597597598	-1.9386280926913\\
3.97997997997998	-1.92088499442581\\
3.98398398398398	-1.90313007658499\\
3.98798798798799	-1.88536335245846\\
3.99199199199199	-1.86758483536073\\
3.995995995996	-1.84979453863147\\
4	-1.83199247563547\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0	-68.4144\\
2	-62.6674\\
4	-49.2818\\
6	-28.3296\\
8	0\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
1	-45.6979\\
3	-37.046\\
5	-21.6487\\
7	0\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
0	-30.7556\\
2	-26.1692\\
4	-15.6674\\
6	0\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
1	-16.8648\\
3	-10.5123\\
5	0\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3pt, color=mycolor5, fill=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
0	-9.3607\\
2	-6.3067\\
4	0\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3pt, color=mycolor6, fill=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
1	-3.152\\
3	0\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3pt, color=mycolor7, fill=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
0	-1.1071\\
2	0\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3pt, color=mycolor8, fill=mycolor8, forget plot] table[row sep=crcr]{%
x	y\\
1	0\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3.75pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0	-67.9096343515206\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3.75pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0	-30.4735144437264\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3.75pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0	-9.26420637589343\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3.75pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0	-1.11508583179891\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3.75pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
1	-45.30640313053\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3.75pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
1	-16.6834756583045\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3.75pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
1	-3.1239895348155\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3.75pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
1	-0.0105235391062662\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3.75pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
2	-62.1566512957381\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3.75pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
2	-25.8869606139595\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3.75pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
2	-6.21576723404434\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3.75pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
2	0.00410936312146228\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3.75pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
3	-36.6482553083183\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3.75pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
3	-10.3356221021316\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3.75pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
3	0.0373664764031342\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3.75pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
4	-48.7545230102194\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3.75pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
4	-15.3820330567903\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3.75pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
4	0.100990482260715\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3.75pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
5	-21.2339413012897\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3.75pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
5	0.197558173180385\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3.75pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
6	-27.766382735502\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3.75pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
6	0.325046142793636\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3.75pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
7	0.479283027391789\\
};
\addplot[only marks, mark=square, mark options={}, mark size=3.75pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
8	0.655323897830122\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
8.3	0\\
};
\end{axis}
\end{tikzpicture}%

==> potcoul.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90588,0.38431,0.32941}%
\definecolor{mycolor2}{rgb}{0.96863,0.66667,0.34510}%
\definecolor{mycolor3}{rgb}{0.44706,0.73725,0.83529}%
\definecolor{mycolor4}{rgb}{0.21569,0.40392,0.58431}%
%
\begin{tikzpicture}

\begin{axis}[%
  width=4.3in,
  height=2.8in,
  at={(0.758in,1.192in)},
  scale only axis,
  xmin=-4,
  xmax=4,
  tick align=outside,
  xlabel style={font=\color{white!15!black}},
  xlabel={$x$},
  ymin=0,
  ymax=30,
  ylabel style={font=\color{white!15!black}},
  ylabel={$u_{\mathrm{Cou}}(x)$},
  axis background/.style={fill=white},
  legend style={at={(0.5,-0.17)}, anchor=north, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-5	3.75231286136764\\
-4.99666555518506	3.75476710492438\\
-4.99333111037012	3.75722452838672\\
-4.98999666555518	3.75968513787398\\
-4.98666222074025	3.76214893952102\\
-4.98332777592531	3.76461593947828\\
-4.97999333111037	3.76708614391185\\
-4.97665888629543	3.76955955900348\\
-4.97332444148049	3.77203619095068\\
-4.96998999666556	3.77451604596674\\
-4.96665555185062	3.77699913028076\\
-4.96332110703568	3.77948545013776\\
-4.95998666222074	3.78197501179867\\
-4.9566522174058	3.7844678215404\\
-4.95331777259086	3.78696388565591\\
-4.94998332777593	3.78946321045424\\
-4.94664888296099	3.79196580226056\\
-4.94331443814605	3.79447166741624\\
-4.93997999333111	3.79698081227886\\
-4.93664554851617	3.79949324322232\\
-4.93331110370123	3.80200896663684\\
-4.9299766588863	3.80452798892905\\
-4.92664221407136	3.80705031652201\\
-4.92330776925642	3.80957595585529\\
-4.91997332444148	3.81210491338499\\
-4.91663887962654	3.81463719558382\\
-4.9133044348116	3.81717280894116\\
-4.90996998999667	3.81971175996308\\
-4.90663554518173	3.82225405517241\\
-4.90330110036679	3.8247997011088\\
-4.89996665555185	3.82734870432877\\
-4.89663221073691	3.82990107140575\\
-4.89329776592197	3.83245680893016\\
-4.88996332110704	3.83501592350944\\
-4.8866288762921	3.83757842176811\\
-4.88329443147716	3.84014431034783\\
-4.87995998666222	3.84271359590747\\
-4.87662554184728	3.84528628512312\\
-4.87329109703234	3.8478623846882\\
-4.86995665221741	3.85044190131346\\
-4.86662220740247	3.8530248417271\\
-4.86328776258753	3.85561121267474\\
-4.85995331777259	3.85820102091958\\
-4.85661887295765	3.86079427324238\\
-4.85328442814271	3.86339097644151\\
-4.84994998332778	3.86599113733309\\
-4.84661553851284	3.86859476275094\\
-4.8432810936979	3.87120185954673\\
-4.83994664888296	3.87381243458998\\
-4.83661220406802	3.87642649476812\\
-4.83327775925308	3.87904404698659\\
-4.82994331443815	3.88166509816885\\
-4.82660886962321	3.88428965525646\\
-4.82327442480827	3.88691772520915\\
-4.81993997999333	3.88954931500485\\
-4.81660553517839	3.89218443163976\\
-4.81327109036345	3.89482308212844\\
-4.80993664554852	3.89746527350382\\
-4.80660220073358	3.90011101281729\\
-4.80326775591864	3.90276030713874\\
-4.7999333111037	3.90541316355665\\
-4.79659886628876	3.90806958917811\\
-4.79326442147382	3.91072959112894\\
-4.78992997665889	3.91339317655366\\
-4.78659553184395	3.91606035261566\\
-4.78326108702901	3.91873112649717\\
-4.77992664221407	3.92140550539935\\
-4.77659219739913	3.9240834965424\\
-4.7732577525842	3.92676510716553\\
-4.76992330776926	3.92945034452711\\
-4.76658886295432	3.93213921590468\\
-4.76325441813938	3.93483172859503\\
-4.75991997332444	3.93752788991425\\
-4.7565855285095	3.94022770719783\\
-4.75325108369456	3.94293118780066\\
-4.74991663887963	3.94563833909716\\
-4.74658219406469	3.9483491684813\\
-4.74324774924975	3.95106368336668\\
-4.73991330443481	3.95378189118659\\
-4.73657885961987	3.95650379939409\\
-4.73324441480494	3.95922941546205\\
-4.72990996999	3.96195874688323\\
-4.72657552517506	3.96469180117034\\
-4.72324108036012	3.9674285858561\\
-4.71990663554518	3.97016910849334\\
-4.71657219073024	3.97291337665501\\
-4.7132377459153	3.97566139793429\\
-4.70990330110037	3.97841317994465\\
-4.70656885628543	3.98116873031989\\
-4.70323441147049	3.98392805671424\\
-4.69989996665555	3.98669116680241\\
-4.69656552184061	3.98945806827967\\
-4.69323107702568	3.99222876886189\\
-4.68989663221074	3.99500327628565\\
-4.6865621873958	3.99778159830827\\
-4.68322774258086	4.00056374270791\\
-4.67989329776592	4.00334971728361\\
-4.67655885295098	4.00613952985537\\
-4.67322440813605	4.00893318826423\\
-4.66988996332111	4.01173070037235\\
-4.66655551850617	4.01453207406303\\
-4.66322107369123	4.01733731724083\\
-4.65988662887629	4.02014643783163\\
-4.65655218406135	4.02295944378267\\
-4.65321773924642	4.02577634306268\\
-4.64988329443148	4.02859714366189\\
-4.64654884961654	4.03142185359212\\
-4.6432144048016	4.03425048088691\\
-4.63987995998666	4.03708303360148\\
-4.63654551517172	4.03991951981292\\
-4.63321107035679	4.04275994762017\\
-4.62987662554185	4.04560432514415\\
-4.62654218072691	4.04845266052781\\
-4.62320773591197	4.05130496193621\\
-4.61987329109703	4.05416123755659\\
-4.61653884628209	4.05702149559846\\
-4.61320440146716	4.05988574429364\\
-4.60986995665222	4.06275399189638\\
-4.60653551183728	4.06562624668339\\
-4.60320106702234	4.06850251695396\\
-4.5998666222074	4.07138281102999\\
-4.59653217739246	4.0742671372561\\
-4.59319773257753	4.0771555039997\\
-4.58986328776259	4.08004791965107\\
-4.58652884294765	4.0829443926234\\
-4.58319439813271	4.08584493135292\\
-4.57985995331777	4.08874954429896\\
-4.57652550850283	4.091658239944\\
-4.5731910636879	4.09457102679379\\
-4.56985661887296	4.09748791337739\\
-4.56652217405802	4.1004089082473\\
-4.56318772924308	4.10333401997948\\
-4.55985328442814	4.10626325717346\\
-4.5565188396132	4.10919662845242\\
-4.55318439479827	4.11213414246327\\
-4.54984994998333	4.11507580787674\\
-4.54651550516839	4.11802163338741\\
-4.54318106035345	4.12097162771387\\
-4.53984661553851	4.12392579959873\\
-4.53651217072357	4.12688415780876\\
-4.53317772590864	4.12984671113493\\
-4.5298432810937	4.13281346839249\\
-4.52650883627876	4.13578443842111\\
-4.52317439146382	4.13875963008489\\
-4.51983994664888	4.14173905227249\\
-4.51650550183394	4.1447227138972\\
-4.51317105701901	4.14771062389701\\
-4.50983661220407	4.15070279123474\\
-4.50650216738913	4.15369922489805\\
-4.50316772257419	4.15669993389961\\
-4.49983327775925	4.15970492727711\\
-4.49649883294432	4.16271421409341\\
-4.49316438812938	4.16572780343658\\
-4.48982994331444	4.16874570442001\\
-4.4864954984995	4.17176792618247\\
-4.48316105368456	4.17479447788824\\
-4.47982660886962	4.17782536872716\\
-4.47649216405468	4.18086060791474\\
-4.47315771923975	4.18390020469224\\
-4.46982327442481	4.18694416832676\\
-4.46648882960987	4.18999250811132\\
-4.46315438479493	4.19304523336496\\
-4.45981993997999	4.19610235343283\\
-4.45648549516506	4.19916387768628\\
-4.45315105035012	4.20222981552294\\
-4.44981660553518	4.20530017636684\\
-4.44648216072024	4.20837496966844\\
-4.4431477159053	4.2114542049048\\
-4.43981327109036	4.2145378915796\\
-4.43647882627543	4.21762603922331\\
-4.43314438146049	4.22071865739319\\
-4.42980993664555	4.22381575567346\\
-4.42647549183061	4.22691734367536\\
-4.42314104701567	4.23002343103724\\
-4.41980660220073	4.23313402742467\\
-4.4164721573858	4.23624914253053\\
-4.41313771257086	4.23936878607511\\
-4.40980326775592	4.24249296780617\\
-4.40646882294098	4.24562169749908\\
-4.40313437812604	4.24875498495692\\
-4.3997999333111	4.25189284001052\\
-4.39646548849617	4.25503527251862\\
-4.39313104368123	4.25818229236793\\
-4.38979659886629	4.26133390947323\\
-4.38646215405135	4.26449013377751\\
-4.38312770923641	4.26765097525199\\
-4.37979326442147	4.27081644389629\\
-4.37645881960654	4.27398654973851\\
-4.3731243747916	4.2771613028353\\
-4.36978992997666	4.28034071327201\\
-4.36645548516172	4.28352479116275\\
-4.36312104034678	4.2867135466505\\
-4.35978659553184	4.28990698990723\\
-4.35645215071691	4.29310513113398\\
-4.35311770590197	4.29630798056098\\
-4.34978326108703	4.29951554844772\\
-4.34644881627209	4.30272784508311\\
-4.34311437145715	4.30594488078554\\
-4.33977992664221	4.30916666590297\\
-4.33644548182728	4.3123932108131\\
-4.33311103701234	4.31562452592339\\
-4.3297765921974	4.31886062167125\\
-4.32644214738246	4.32210150852408\\
-4.32310770256752	4.32534719697941\\
-4.31977325775258	4.32859769756499\\
-4.31643881293765	4.33185302083891\\
-4.31310436812271	4.33511317738971\\
-4.30976992330777	4.33837817783647\\
-4.30643547849283	4.34164803282893\\
-4.30310103367789	4.34492275304761\\
-4.29976658886295	4.34820234920388\\
-4.29643214404802	4.35148683204013\\
-4.29309769923308	4.35477621232982\\
-4.28976325441814	4.35807050087764\\
-4.2864288096032	4.36136970851957\\
-4.28309436478826	4.36467384612306\\
-4.27975991997332	4.36798292458707\\
-4.27642547515839	4.37129695484223\\
-4.27309103034345	4.37461594785093\\
-4.26975658552851	4.37793991460746\\
-4.26642214071357	4.38126886613809\\
-4.26308769589863	4.3846028135012\\
-4.25975325108369	4.3879417677874\\
-4.25641880626876	4.39128574011965\\
-4.25308436145382	4.39463474165335\\
-4.24974991663888	4.39798878357648\\
-4.24641547182394	4.40134787710973\\
-4.243081027009	4.40471203350656\\
-4.23974658219406	4.40808126405339\\
-4.23641213737913	4.41145558006966\\
-4.23307769256419	4.41483499290799\\
-4.22974324774925	4.41821951395428\\
-4.22640880293431	4.42160915462783\\
-4.22307435811937	4.42500392638145\\
-4.21973991330443	4.42840384070162\\
-4.2164054684895	4.43180890910856\\
-4.21307102367456	4.43521914315639\\
-4.20973657885962	4.43863455443326\\
-4.20640213404468	4.44205515456141\\
-4.20306768922974	4.44548095519736\\
-4.19973324441481	4.44891196803202\\
-4.19639879959987	4.45234820479079\\
-4.19306435478493	4.45578967723371\\
-4.18972990996999	4.45923639715557\\
-4.18639546515505	4.46268837638604\\
-4.18306102034011	4.46614562678981\\
-4.17972657552517	4.46960816026669\\
-4.17639213071024	4.47307598875178\\
-4.1730576858953	4.47654912421554\\
-4.16972324108036	4.48002757866398\\
-4.16638879626542	4.48351136413874\\
-4.16305435145048	4.48700049271726\\
-4.15971990663555	4.49049497651288\\
-4.15638546182061	4.49399482767499\\
-4.15305101700567	4.49750005838914\\
-4.14971657219073	4.5010106808772\\
-4.14638212737579	4.50452670739749\\
-4.14304768256085	4.50804815024487\\
-4.13971323774591	4.51157502175095\\
-4.13637879293098	4.51510733428415\\
-4.13304434811604	4.51864510024987\\
-4.1297099033011	4.52218833209064\\
-4.12637545848616	4.52573704228623\\
-4.12304101367122	4.52929124335378\\
-4.11970656885629	4.53285094784799\\
-4.11637212404135	4.53641616836119\\
-4.11303767922641	4.53998691752353\\
-4.10970323441147	4.54356320800308\\
-4.10636878959653	4.54714505250601\\
-4.10303434478159	4.55073246377669\\
-4.09969989996666	4.55432545459788\\
-4.09636545515172	4.55792403779081\\
-4.09303101033678	4.56152822621538\\
-4.08969656552184	4.56513803277027\\
-4.0863621207069	4.56875347039309\\
-4.08302767589196	4.57237455206053\\
-4.07969323107703	4.57600129078851\\
-4.07635878626209	4.57963369963229\\
-4.07302434144715	4.58327179168666\\
-4.06968989663221	4.58691558008609\\
-4.06635545181727	4.59056507800481\\
-4.06302100700233	4.59422029865706\\
-4.0596865621874	4.59788125529713\\
-4.05635211737246	4.6015479612196\\
-4.05301767255752	4.60522042975944\\
-4.04968322774258	4.60889867429217\\
-4.04634878292764	4.61258270823403\\
-4.0430143381127	4.61627254504211\\
-4.03967989329777	4.61996819821449\\
-4.03634544848283	4.62366968129045\\
-4.03301100366789	4.62737700785056\\
-4.02967655885295	4.63109019151686\\
-4.02634211403801	4.63480924595304\\
-4.02300766922307	4.63853418486455\\
-4.01967322440814	4.64226502199879\\
-4.0163387795932	4.64600177114526\\
-4.01300433477826	4.64974444613571\\
-4.00966988996332	4.6534930608443\\
-4.00633544514838	4.65724762918778\\
-4.00300100033344	4.66100816512562\\
-3.99966655551851	4.66477468266018\\
-3.99633211070357	4.66854719583688\\
-3.99299766588863	4.67232571874438\\
-3.98966322107369	4.67611026551469\\
-3.98632877625875	4.67990085032339\\
-3.98299433144381	4.68369748738974\\
-3.97965988662888	4.68750019097692\\
-3.97632544181394	4.69130897539211\\
-3.972990996999	4.69512385498671\\
-3.96965655218406	4.69894484415652\\
-3.96632210736912	4.70277195734183\\
-3.96298766255418	4.7066052090277\\
-3.95965321773925	4.71044461374404\\
-3.95631877292431	4.71429018606582\\
-3.95298432810937	4.71814194061322\\
-3.94964988329443	4.72199989205185\\
-3.94631543847949	4.72586405509285\\
-3.94298099366456	4.72973444449312\\
-3.93964654884962	4.73361107505548\\
-3.93631210403468	4.73749396162884\\
-3.93297765921974	4.74138311910836\\
-3.9296432144048	4.74527856243567\\
-3.92630876958986	4.74918030659899\\
-3.92297432477493	4.75308836663337\\
-3.91963987995999	4.75700275762082\\
-3.91630543514505	4.76092349469052\\
-3.91297099033011	4.76485059301897\\
-3.90963654551517	4.76878406783021\\
-3.90630210070023	4.77272393439597\\
-3.9029676558853	4.77667020803586\\
-3.89963321107036	4.78062290411759\\
-3.89629876625542	4.78458203805708\\
-3.89296432144048	4.78854762531873\\
-3.88962987662554	4.79251968141553\\
-3.8862954318106	4.79649822190931\\
-3.88296098699567	4.80048326241088\\
-3.87962654218073	4.80447481858027\\
-3.87629209736579	4.80847290612686\\
-3.87295765255085	4.81247754080962\\
-3.86962320773591	4.81648873843725\\
-3.86628876292097	4.82050651486845\\
-3.86295431810604	4.82453088601204\\
-3.8596198732911	4.82856186782718\\
-3.85628542847616	4.83259947632358\\
-3.85295098366122	4.83664372756166\\
-3.84961653884628	4.8406946376528\\
-3.84628209403134	4.84475222275949\\
-3.84294764921641	4.84881649909553\\
-3.83961320440147	4.85288748292627\\
-3.83627875958653	4.85696519056878\\
-3.83294431477159	4.86104963839204\\
-3.82960986995665	4.86514084281718\\
-3.82627542514171	4.86923882031764\\
-3.82294098032678	4.87334358741941\\
-3.81960653551184	4.87745516070123\\
-3.8162720906969	4.88157355679475\\
-3.81293764588196	4.88569879238481\\
-3.80960320106702	4.8898308842096\\
-3.80626875625208	4.89396984906087\\
-3.80293431143715	4.89811570378415\\
-3.79959986662221	4.90226846527898\\
-3.79626542180727	4.90642815049907\\
-3.79293097699233	4.91059477645258\\
-3.78959653217739	4.91476836020226\\
-3.78626208736245	4.91894891886573\\
-3.78292764254752	4.92313646961566\\
-3.77959319773258	4.92733102968\\
-3.77625875291764	4.93153261634216\\
-3.7729243081027	4.9357412469413\\
-3.76958986328776	4.9399569388725\\
-3.76625541847282	4.94417970958696\\
-3.76292097365789	4.9484095765923\\
-3.75958652884295	4.9526465574527\\
-3.75625208402801	4.95689066978916\\
-3.75291763921307	4.96114193127974\\
-3.74958319439813	4.96540035965975\\
-3.74624874958319	4.969665972722\\
-3.74291430476826	4.97393878831703\\
-3.73957985995332	4.97821882435332\\
-3.73624541513838	4.98250609879754\\
-3.73291097032344	4.98680062967477\\
-3.7295765255085	4.99110243506873\\
-3.72624208069356	4.99541153312201\\
-3.72290763587863	4.99972794203633\\
-3.71957319106369	5.00405168007274\\
-3.71623874624875	5.00838276555189\\
-3.71290430143381	5.01272121685422\\
-3.70956985661887	5.01706705242026\\
-3.70623541180393	5.02142029075082\\
-3.702900966989	5.02578095040725\\
-3.69956652217406	5.03014905001169\\
-3.69623207735912	5.03452460824731\\
-3.69289763254418	5.03890764385851\\
-3.68956318772924	5.04329817565125\\
-3.6862287429143	5.04769622249322\\
-3.68289429809937	5.05210180331413\\
-3.67955985328443	5.05651493710594\\
-3.67622540846949	5.06093564292311\\
-3.67289096365455	5.06536393988288\\
-3.66955651883961	5.06979984716547\\
-3.66622207402467	5.07424338401437\\
-3.66288762920974	5.07869456973661\\
-3.6595531843948	5.08315342370296\\
-3.65621873957986	5.08761996534825\\
-3.65288429476492	5.09209421417157\\
-3.64954984994998	5.09657618973657\\
-3.64621540513504	5.10106591167171\\
-3.64288096032011	5.10556339967052\\
-3.63954651550517	5.11006867349187\\
-3.63621207069023	5.1145817529602\\
-3.63287762587529	5.11910265796584\\
-3.62954318106035	5.12363140846524\\
-3.62620873624541	5.12816802448125\\
-3.62287429143048	5.13271252610339\\
-3.61953984661554	5.13726493348811\\
-3.6162054018006	5.14182526685907\\
-3.61287095698566	5.14639354650742\\
-3.60953651217072	5.15096979279206\\
-3.60620206735579	5.15555402613993\\
-3.60286762254085	5.16014626704627\\
-3.59953317772591	5.16474653607493\\
-3.59619873291097	5.16935485385861\\
-3.59286428809603	5.17397124109916\\
-3.58952984328109	5.17859571856786\\
-3.58619539846616	5.18322830710573\\
-3.58286095365122	5.18786902762375\\
-3.57952650883628	5.19251790110323\\
-3.57619206402134	5.19717494859602\\
-3.5728576192064	5.20184019122485\\
-3.56952317439146	5.20651365018361\\
-3.56618872957653	5.21119534673763\\
-3.56285428476159	5.21588530222397\\
-3.55951983994665	5.22058353805175\\
-3.55618539513171	5.22529007570239\\
-3.55285095031677	5.23000493672996\\
-3.54951650550183	5.23472814276146\\
-3.5461820606869	5.2394597154971\\
-3.54284761587196	5.24419967671063\\
-3.53951317105702	5.24894804824964\\
-3.53617872624208	5.25370485203584\\
-3.53284428142714	5.25847011006541\\
-3.5295098366122	5.26324384440924\\
-3.52617539179727	5.26802607721333\\
-3.52284094698233	5.27281683069902\\
-3.51950650216739	5.27761612716333\\
-3.51617205735245	5.28242398897931\\
-3.51283761253751	5.28724043859629\\
-3.50950316772257	5.29206549854024\\
-3.50616872290764	5.29689919141408\\
-3.5028342780927	5.301741539898\\
-3.49949983327776	5.30659256674977\\
-3.49616538846282	5.31145229480507\\
-3.49283094364788	5.31632074697782\\
-3.48949649883294	5.32119794626051\\
-3.48616205401801	5.3260839157245\\
-3.48282760920307	5.33097867852038\\
-3.47949316438813	5.3358822578783\\
-3.47615871957319	5.34079467710827\\
-3.47282427475825	5.34571595960052\\
-3.46948982994331	5.35064612882584\\
-3.46615538512838	5.3555852083359\\
-3.46282094031344	5.3605332217636\\
-3.4594864954985	5.36549019282341\\
-3.45615205068356	5.37045614531169\\
-3.45281760586862	5.37543110310708\\
-3.44948316105368	5.38041509017081\\
-3.44614871623875	5.38540813054704\\
-3.44281427142381	5.39041024836323\\
-3.43947982660887	5.39542146783051\\
-3.43614538179393	5.40044181324398\\
-3.43281093697899	5.40547130898309\\
-3.42947649216405	5.41050997951202\\
-3.42614204734912	5.41555784937998\\
-3.42280760253418	5.42061494322164\\
-3.41947315771924	5.42568128575742\\
-3.4161387129043	5.43075690179392\\
-3.41280426808936	5.43584181622422\\
-3.40946982327442	5.4409360540283\\
-3.40613537845949	5.44603964027337\\
-3.40280093364455	5.45115260011426\\
-3.39946648882961	5.4562749587938\\
-3.39613204401467	5.46140674164315\\
-3.39279759919973	5.46654797408225\\
-3.38946315438479	5.47169868162011\\
-3.38612870956986	5.47685888985525\\
-3.38279426475492	5.48202862447607\\
-3.37945981993998	5.48720791126121\\
-3.37612537512504	5.49239677607996\\
-3.3727909303101	5.49759524489264\\
-3.36945648549516	5.50280334375097\\
-3.36612204068023	5.50802109879848\\
-3.36278759586529	5.51324853627091\\
-3.35945315105035	5.51848568249659\\
-3.35611870623541	5.52373256389681\\
-3.35278426142047	5.52898920698629\\
-3.34944981660554	5.5342556383735\\
-3.3461153717906	5.53953188476111\\
-3.34278092697566	5.54481797294639\\
-3.33944648216072	5.55011392982161\\
-3.33611203734578	5.55541978237442\\
-3.33277759253084	5.56073555768831\\
-3.32944314771591	5.566061282943\\
-3.32610870290097	5.57139698541484\\
-3.32277425808603	5.57674269247724\\
-3.31943981327109	5.5820984316011\\
-3.31610536845615	5.58746423035521\\
-3.31277092364121	5.59284011640668\\
-3.30943647882628	5.59822611752135\\
-3.30610203401134	5.60362226156426\\
-3.3027675891964	5.60902857650003\\
-3.29943314438146	5.61444509039331\\
-3.29609869956652	5.61987183140923\\
-3.29276425475158	5.6253088278138\\
-3.28942980993665	5.63075610797439\\
-3.28609536512171	5.63621370036012\\
-3.28276092030677	5.64168163354235\\
-3.27942647549183	5.64715993619508\\
-3.27609203067689	5.65264863709544\\
-3.27275758586195	5.65814776512411\\
-3.26942314104702	5.66365734926578\\
-3.26608869623208	5.66917741860958\\
-3.26275425141714	5.67470800234958\\
-3.2594198066022	5.68024912978522\\
-3.25608536178726	5.68580083032177\\
-3.25275091697232	5.69136313347079\\
-3.24941647215739	5.6969360688506\\
-3.24608202734245	5.70251966618676\\
-3.24274758252751	5.70811395531251\\
-3.23941313771257	5.71371896616927\\
-3.23607869289763	5.71933472880708\\
-3.23274424808269	5.72496127338513\\
-3.22940980326776	5.73059863017217\\
-3.22607535845282	5.73624682954706\\
-3.22274091363788	5.7419059019992\\
-3.21940646882294	5.74757587812904\\
-3.216072024008	5.75325678864857\\
-3.21273757919306	5.75894866438181\\
-3.20940313437813	5.76465153626528\\
-3.20606868956319	5.77036543534853\\
-3.20273424474825	5.77609039279462\\
-3.19939979993331	5.78182643988063\\
-3.19606535511837	5.78757360799814\\
-3.19273091030343	5.79333192865378\\
-3.1893964654885	5.79910143346969\\
-3.18606202067356	5.80488215418407\\
-3.18272757585862	5.81067412265165\\
-3.17939313104368	5.81647737084427\\
-3.17605868622874	5.82229193085132\\
-3.1727242414138	5.82811783488035\\
-3.16938979659887	5.83395511525752\\
-3.16605535178393	5.83980380442814\\
-3.16272090696899	5.84566393495726\\
-3.15938646215405	5.85153553953011\\
-3.15605201733911	5.85741865095271\\
-3.15271757252417	5.86331330215236\\
-3.14938312770924	5.86921952617823\\
-3.1460486828943	5.87513735620184\\
-3.14271423807936	5.88106682551764\\
-3.13937979326442	5.88700796754359\\
-3.13604534844948	5.89296081582166\\
-3.13271090363454	5.89892540401838\\
-3.12937645881961	5.90490176592545\\
-3.12604201400467	5.91088993546027\\
-3.12270756918973	5.91688994666649\\
-3.11937312437479	5.92290183371461\\
-3.11603867955985	5.92892563090249\\
-3.11270423474491	5.93496137265599\\
-3.10936978992998	5.94100909352952\\
-3.10603534511504	5.94706882820659\\
-3.1027009003001	5.95314061150043\\
-3.09936645548516	5.95922447835453\\
-3.09603201067022	5.96532046384328\\
-3.09269756585529	5.97142860317252\\
-3.08936312104035	5.97754893168015\\
-3.08602867622541	5.9836814848367\\
-3.08269423141047	5.98982629824597\\
-3.07935978659553	5.9959834076456\\
-3.07602534178059	6.00215284890769\\
-3.07269089696566	6.00833465803939\\
-3.06935645215072	6.01452887118354\\
-3.06602200733578	6.02073552461925\\
-3.06268756252084	6.02695465476254\\
-3.0593531177059	6.03318629816698\\
-3.05601867289096	6.03943049152425\\
-3.05268422807603	6.04568727166482\\
-3.04934978326109	6.05195667555858\\
-3.04601533844615	6.05823874031545\\
-3.04268089363121	6.06453350318602\\
-3.03934644881627	6.0708410015622\\
-3.03601200400133	6.07716127297787\\
-3.0326775591864	6.0834943551095\\
-3.02934311437146	6.08984028577683\\
-3.02600866955652	6.09619910294349\\
-3.02267422474158	6.1025708447177\\
-3.01933977992664	6.10895554935289\\
-3.0160053351117	6.1153532552484\\
-3.01267089029677	6.12176400095009\\
-3.00933644548183	6.12818782515108\\
-3.00600200066689	6.13462476669238\\
-3.00266755585195	6.14107486456359\\
-2.99933311103701	6.14753815790354\\
-2.99599866622207	6.15401468600105\\
-2.99266422140714	6.16050448829552\\
-2.9893297765922	6.16700760437772\\
-2.98599533177726	6.17352407399041\\
-2.98266088696232	6.18005393702909\\
-2.97932644214738	6.18659723354265\\
-2.97599199733244	6.19315400373415\\
-2.97265755251751	6.19972428796144\\
-2.96932310770257	6.20630812673796\\
-2.96598866288763	6.21290556073339\\
-2.96265421807269	6.21951663077442\\
-2.95931977325775	6.22614137784544\\
-2.95598532844281	6.23277984308928\\
-2.95265088362788	6.23943206780795\\
-2.94931643881294	6.24609809346339\\
-2.945981993998	6.25277796167815\\
-2.94264754918306	6.2594717142362\\
-2.93931310436812	6.26617939308366\\
-2.93597865955318	6.27290104032952\\
-2.93264421473825	6.27963669824644\\
-2.92930976992331	6.28638640927148\\
-2.92597532510837	6.29315021600688\\
-2.92264088029343	6.29992816122082\\
-2.91930643547849	6.30672028784818\\
-2.91597199066355	6.31352663899135\\
-2.91263754584862	6.32034725792096\\
-2.90930310103368	6.32718218807672\\
-2.90596865621874	6.33403147306817\\
-2.9026342114038	6.34089515667546\\
-2.89929976658886	6.34777328285021\\
-2.89596532177392	6.35466589571623\\
-2.89263087695899	6.36157303957039\\
-2.88929643214405	6.36849475888339\\
-2.88596198732911	6.37543109830058\\
-2.88262754251417	6.38238210264278\\
-2.87929309769923	6.38934781690714\\
-2.87595865288429	6.39632828626788\\
-2.87262420806936	6.40332355607721\\
-2.86928976325442	6.4103336718661\\
-2.86595531843948	6.41735867934516\\
-2.86262087362454	6.42439862440545\\
-2.8592864288096	6.43145355311938\\
-2.85595198399466	6.4385235117415\\
-2.85261753917973	6.44560854670938\\
-2.84928309436479	6.45270870464451\\
-2.84594864954985	6.4598240323531\\
-2.84261420473491	6.466954576827\\
-2.83927975991997	6.47410038524456\\
-2.83594531510504	6.48126150497151\\
-2.8326108702901	6.48843798356183\\
-2.82927642547516	6.49562986875866\\
-2.82594198066022	6.50283720849519\\
-2.82260753584528	6.51006005089556\\
-2.81927309103034	6.51729844427574\\
-2.81593864621541	6.52455243714448\\
-2.81260420140047	6.53182207820417\\
-2.80926975658553	6.53910741635181\\
-2.80593531177059	6.5464085006799\\
-2.80260086695565	6.55372538047739\\
-2.79926642214071	6.56105810523057\\
-2.79593197732578	6.56840672462407\\
-2.79259753251084	6.57577128854174\\
-2.7892630876959	6.58315184706765\\
-2.78592864288096	6.59054845048701\\
-2.78259419806602	6.59796114928712\\
-2.77925975325108	6.60538999415837\\
-2.77592530843615	6.61283503599518\\
-2.77259086362121	6.62029632589697\\
-2.76925641880627	6.62777391516915\\
-2.76592197399133	6.6352678553241\\
-2.76258752917639	6.64277819808216\\
-2.75925308436145	6.6503049953726\\
-2.75591863954652	6.65784829933467\\
-2.75258419473158	6.66540816231855\\
-2.74924974991664	6.67298463688639\\
-2.7459153051017	6.68057777581332\\
-2.74258086028676	6.68818763208846\\
-2.73924641547182	6.69581425891595\\
-2.73591197065689	6.70345770971599\\
-2.73257752584195	6.71111803812588\\
-2.72924308102701	6.71879529800101\\
-2.72590863621207	6.726489543416\\
-2.72257419139713	6.73420082866567\\
-2.71923974658219	6.74192920826613\\
-2.71590530176726	6.74967473695586\\
-2.71257085695232	6.75743746969676\\
-2.70923641213738	6.7652174616752\\
-2.70590196732244	6.77301476830318\\
-2.7025675225075	6.78082944521932\\
-2.69923307769256	6.78866154829004\\
-2.69589863287763	6.79651113361058\\
-2.69256418806269	6.80437825750618\\
-2.68922974324775	6.81226297653313\\
-2.68589529843281	6.82016534747991\\
-2.68256085361787	6.82808542736831\\
-2.67922640880293	6.83602327345457\\
-2.675891963988	6.84397894323049\\
-2.67255751917306	6.8519524944246\\
-2.66922307435812	6.85994398500327\\
-2.66588862954318	6.86795347317189\\
-2.66255418472824	6.87598101737601\\
-2.6592197399133	6.88402667630254\\
-2.65588529509837	6.89209050888085\\
-2.65255085028343	6.90017257428404\\
-2.64921640546849	6.90827293193003\\
-2.64588196065355	6.91639164148283\\
-2.64254751583861	6.92452876285366\\
-2.63921307102367	6.93268435620223\\
-2.63587862620874	6.94085848193789\\
-2.6325441813938	6.94905120072086\\
-2.62920973657886	6.95726257346346\\
-2.62587529176392	6.96549266133133\\
-2.62254084694898	6.97374152574468\\
-2.61920640213404	6.9820092283795\\
-2.61587195731911	6.99029583116883\\
-2.61253751250417	6.99860139630401\\
-2.60920306768923	7.00692598623594\\
-2.60586862287429	7.01526966367636\\
-2.60253417805935	7.02363249159909\\
-2.59919973324442	7.03201453324133\\
-2.59586528842948	7.04041585210497\\
-2.59253084361454	7.04883651195785\\
-2.5891963987996	7.05727657683507\\
-2.58586195398466	7.06573611104032\\
-2.58252750916972	7.07421517914715\\
-2.57919306435479	7.08271384600036\\
-2.57585861953985	7.09123217671724\\
-2.57252417472491	7.099770236689\\
-2.56918972990997	7.10832809158203\\
-2.56585528509503	7.11690580733932\\
-2.56252084028009	7.12550345018177\\
-2.55918639546516	7.13412108660956\\
-2.55585195065022	7.14275878340354\\
-2.55251750583528	7.15141660762662\\
-2.54918306102034	7.16009462662511\\
-2.5458486162054	7.16879290803015\\
-2.54251417139046	7.17751151975909\\
-2.53917972657553	7.18625053001694\\
-2.53584528176059	7.19501000729772\\
-2.53251083694565	7.20379002038593\\
-2.52917639213071	7.21259063835799\\
-2.52584194731577	7.22141193058363\\
-2.52250750250083	7.23025396672738\\
-2.5191730576859	7.23911681674998\\
-2.51583861287096	7.24800055090991\\
-2.51250416805602	7.25690523976479\\
-2.50916972324108	7.26583095417287\\
-2.50583527842614	7.27477776529456\\
-2.5025008336112	7.28374574459387\\
-2.49916638879627	7.29273496383992\\
-2.49583194398133	7.30174549510848\\
-2.49249749916639	7.31077741078345\\
-2.48916305435145	7.31983078355839\\
-2.48582860953651	7.32890568643806\\
-2.48249416472157	7.33800219273998\\
-2.47915971990664	7.34712037609591\\
-2.4758252750917	7.35626031045349\\
-2.47249083027676	7.36542207007774\\
-2.46915638546182	7.37460572955268\\
-2.46582194064688	7.38381136378285\\
-2.46248749583194	7.39303904799498\\
-2.45915305101701	7.4022888577395\\
-2.45581860620207	7.41156086889222\\
-2.45248416138713	7.42085515765588\\
-2.44914971657219	7.43017180056183\\
-2.44581527175725	7.43951087447161\\
-2.44248082694231	7.44887245657862\\
-2.43914638212738	7.45825662440977\\
-2.43581193731244	7.4676634558271\\
-2.4324774924975	7.47709302902949\\
-2.42914304768256	7.48654542255429\\
-2.42580860286762	7.49602071527905\\
-2.42247415805268	7.50551898642315\\
-2.41913971323775	7.51504031554957\\
-2.41580526842281	7.52458478256653\\
-2.41247082360787	7.53415246772925\\
-2.40913637879293	7.54374345164167\\
-2.40580193397799	7.55335781525815\\
-2.40246748916305	7.56299563988526\\
-2.39913304434812	7.57265700718352\\
-2.39579859953318	7.58234199916915\\
-2.39246415471824	7.59205069821582\\
-2.3891297099033	7.60178318705648\\
-2.38579526508836	7.61153954878511\\
-2.38246082027342	7.62131986685854\\
-2.37912637545849	7.63112422509823\\
-2.37579193064355	7.64095270769212\\
-2.37245748582861	7.65080539919643\\
-2.36912304101367	7.6606823845375\\
-2.36578859619873	7.67058374901363\\
-2.36245415138379	7.68050957829696\\
-2.35911970656886	7.6904599584353\\
-2.35578526175392	7.70043497585401\\
-2.35245081693898	7.7104347173579\\
-2.34911637212404	7.72045927013308\\
-2.3457819273091	7.73050872174893\\
-2.34244748249416	7.74058316015993\\
-2.33911303767923	7.75068267370763\\
-2.33577859286429	7.76080735112258\\
-2.33244414804935	7.77095728152625\\
-2.32910970323441	7.78113255443297\\
-2.32577525841947	7.79133325975194\\
-2.32244081360453	7.80155948778911\\
-2.3191063687896	7.81181132924926\\
-2.31577192397466	7.82208887523793\\
-2.31243747915972	7.8323922172634\\
-2.30910303434478	7.84272144723876\\
-2.30576858952984	7.85307665748387\\
-2.3024341447149	7.86345794072742\\
-2.29909969989997	7.87386539010896\\
-2.29576525508503	7.88429909918095\\
-2.29243081027009	7.89475916191081\\
-2.28909636545515	7.90524567268301\\
-2.28576192064021	7.9157587263011\\
-2.28242747582527	7.92629841798986\\
-2.27909303101034	7.93686484339736\\
-2.2757585861954	7.94745809859707\\
-2.27242414138046	7.95807828009002\\
-2.26908969656552	7.96872548480685\\
-2.26575525175058	7.97939981011004\\
-2.26242080693565	7.990101353796\\
-2.25908636212071	8.00083021409725\\
-2.25575191730577	8.01158648968458\\
-2.25241747249083	8.02237027966927\\
-2.24908302767589	8.03318168360523\\
-2.24574858286095	8.04402080149123\\
-2.24241413804602	8.05488773377312\\
-2.23907969323108	8.06578258134602\\
-2.23574524841614	8.07670544555662\\
-2.2324108036012	8.08765642820534\\
-2.22907635878626	8.09863563154865\\
-2.22574191397132	8.1096431583013\\
-2.22240746915639	8.12067911163863\\
-2.21907302434145	8.13174359519883\\
-2.21573857952651	8.14283671308523\\
-2.21240413471157	8.15395856986866\\
-2.20906968989663	8.1651092705897\\
-2.20573524508169	8.17628892076107\\
-2.20240080026676	8.18749762636993\\
-2.19906635545182	8.19873549388027\\
-2.19573191063688	8.21000263023524\\
-2.19239746582194	8.22129914285952\\
-2.189063021007	8.23262513966175\\
-2.18572857619206	8.24398072903689\\
-2.18239413137713	8.25536601986861\\
-2.17905968656219	8.26678112153176\\
-2.17572524174725	8.27822614389475\\
-2.17239079693231	8.289701197322\\
-2.16905635211737	8.30120639267643\\
-2.16572190730243	8.31274184132185\\
-2.1623874624875	8.32430765512551\\
-2.15905301767256	8.3359039464605\\
-2.15571857285762	8.34753082820833\\
-2.15238412804268	8.35918841376137\\
-2.14904968322774	8.37087681702539\\
-2.1457152384128	8.38259615242209\\
-2.14238079359787	8.39434653489164\\
-2.13904634878293	8.4061280798952\\
-2.13571190396799	8.41794090341754\\
-2.13237745915305	8.42978512196954\\
-2.12904301433811	8.44166085259082\\
-2.12570856952317	8.45356821285232\\
-2.12237412470824	8.46550732085891\\
-2.1190396798933	8.47747829525198\\
-2.11570523507836	8.48948125521209\\
-2.11237079026342	8.50151632046161\\
-2.10903634544848	8.51358361126735\\
-2.10570190063354	8.52568324844323\\
-2.10236745581861	8.53781535335295\\
-2.09903301100367	8.54998004791267\\
-2.09569856618873	8.56217745459367\\
-2.09236412137379	8.57440769642514\\
-2.08902967655885	8.58667089699678\\
-2.08569523174391	8.59896718046161\\
-2.08236078692898	8.61129667153867\\
-2.07902634211404	8.62365949551576\\
-2.0756918972991	8.63605577825221\\
-2.07235745248416	8.64848564618166\\
-2.06902300766922	8.66094922631481\\
-2.06568856285428	8.67344664624221\\
-2.06235411803935	8.6859780341371\\
-2.05901967322441	8.69854351875817\\
-2.05568522840947	8.7111432294524\\
-2.05235078359453	8.72377729615791\\
-2.04901633877959	8.73644584940678\\
-2.04568189396465	8.74914902032788\\
-2.04234744914972	8.76188694064981\\
-2.03901300433478	8.77465974270368\\
-2.03567855951984	8.78746755942605\\
-2.0323441147049	8.80031052436182\\
-2.02900966988996	8.81318877166711\\
-2.02567522507502	8.8261024361122\\
-2.02234078026009	8.83905165308444\\
-2.01900633544515	8.85203655859117\\
-2.01567189063021	8.86505728926269\\
-2.01233744581527	8.87811398235523\\
-2.00900300100033	8.89120677575386\\
-2.0056685561854	8.90433580797549\\
-2.00233411137046	8.91750121817187\\
-1.99899966655552	8.93070314613258\\
-1.99566522174058	8.94394173228799\\
-1.99233077692564	8.95721711771233\\
-1.9889963321107	8.97052944412667\\
-1.98566188729577	8.98387885390199\\
-1.98232744248083	8.99726549006217\\
-1.97899299766589	9.01068949628708\\
-1.97565855285095	9.02415101691561\\
-1.97232410803601	9.03765019694878\\
-1.96898966322107	9.05118718205275\\
-1.96565521840614	9.06476211856197\\
-1.9623207735912	9.07837515348223\\
-1.95898632877626	9.09202643449378\\
-1.95565188396132	9.10571610995443\\
-1.95231743914638	9.11944432890267\\
-1.94898299433144	9.13321124106082\\
-1.94564854951651	9.14701699683813\\
-1.94231410470157	9.16086174733394\\
-1.93897965988663	9.17474564434081\\
-1.93564521507169	9.18866884034771\\
-1.93231077025675	9.20263148854317\\
-1.92897632544181	9.21663374281843\\
-1.92564188062688	9.23067575777066\\
-1.92230743581194	9.24475768870611\\
-1.918972990997	9.25887969164331\\
-1.91563854618206	9.2730419233163\\
-1.91230410136712	9.28724454117777\\
-1.90896965655218	9.30148770340237\\
-1.90563521173725	9.31577156888981\\
-1.90230076692231	9.33009629726818\\
-1.89896632210737	9.34446204889714\\
-1.89563187729243	9.35886898487115\\
-1.89229743247749	9.37331726702271\\
-1.88896298766255	9.38780705792564\\
-1.88562854284762	9.40233852089827\\
-1.88229409803268	9.41691182000674\\
-1.87895965321774	9.43152712006826\\
-1.8756252084028	9.44618458665434\\
-1.87229076358786	9.46088438609408\\
-1.86895631877292	9.47562668547745\\
-1.86562187395799	9.49041165265852\\
-1.86228742914305	9.50523945625879\\
-1.85895298432811	9.52011026567044\\
-1.85561853951317	9.53502425105962\\
-1.85228409469823	9.54998158336972\\
-1.84894964988329	9.5649824343247\\
-1.84561520506836	9.58002697643231\\
-1.84228076025342	9.59511538298746\\
-1.83894631543848	9.61024782807542\\
-1.83561187062354	9.62542448657521\\
-1.8322774258086	9.64064553416281\\
-1.82894298099366	9.65591114731449\\
-1.82560853617873	9.67122150331012\\
-1.82227409136379	9.6865767802364\\
-1.81893964654885	9.70197715699022\\
-1.81560520173391	9.7174228132819\\
-1.81227075691897	9.73291392963853\\
-1.80893631210403	9.74845068740717\\
-1.8056018672891	9.76403326875824\\
-1.80226742247416	9.77966185668869\\
-1.79893297765922	9.79533663502539\\
-1.79559853284428	9.81105778842831\\
-1.79226408802934	9.82682550239382\\
-1.7889296432144	9.842639963258\\
-1.78559519839947	9.85850135819983\\
-1.78226075358453	9.87440987524447\\
-1.77892630876959	9.89036570326655\\
-1.77559186395465	9.90636903199334\\
-1.77225741913971	9.92242005200805\\
-1.76892297432477	9.938518954753\\
-1.76558852950984	9.9546659325329\\
-1.7622540846949	9.97086117851801\\
-1.75891963987996	9.98710488674739\\
-1.75558519506502	10.003397252132\\
-1.75225075025008	10.0197384704581\\
-1.74891630543515	10.0361287383902\\
-1.74558186062021	10.0525682534741\\
-1.74224741580527	10.0690572141405\\
-1.73891297099033	10.0855958197079\\
-1.73557852617539	10.1021842703855\\
-1.73224408136045	10.1188227672765\\
-1.72890963654552	10.1355115123814\\
-1.72557519173058	10.1522507086007\\
-1.72224074691564	10.1690405597384\\
-1.7189063021007	10.1858812705044\\
-1.71557185728576	10.2027730465183\\
-1.71223741247082	10.219716094312\\
-1.70890296765589	10.2367106213324\\
-1.70556852284095	10.2537568359452\\
-1.70223407802601	10.2708549474371\\
-1.69889963321107	10.288005166019\\
-1.69556518839613	10.305207702829\\
-1.69223074358119	10.3224627699353\\
-1.68889629876626	10.3397705803388\\
-1.68556185395132	10.3571313479762\\
-1.68222740913638	10.3745452877228\\
-1.67889296432144	10.3920126153953\\
-1.6755585195065	10.4095335477544\\
-1.67222407469156	10.4271083025075\\
-1.66888962987663	10.4447370983119\\
-1.66555518506169	10.462420154777\\
-1.66222074024675	10.4801576924669\\
-1.65888629543181	10.4979499329034\\
-1.65555185061687	10.5157970985684\\
-1.65221740580193	10.5336994129064\\
-1.648882960987	10.5516571003271\\
-1.64554851617206	10.5696703862076\\
-1.64221407135712	10.5877394968955\\
-1.63887962654218	10.6058646597106\\
-1.63554518172724	10.6240461029475\\
-1.6322107369123	10.6422840558783\\
-1.62887629209737	10.6605787487542\\
-1.62554184728243	10.6789304128084\\
-1.62220740246749	10.6973392802578\\
-1.61887295765255	10.7158055843056\\
-1.61553851283761	10.7343295591429\\
-1.61220406802267	10.7529114399511\\
-1.60886962320774	10.7715514629039\\
-1.6055351783928	10.7902498651692\\
-1.60220073357786	10.8090068849109\\
-1.59886628876292	10.8278227612908\\
-1.59553184394798	10.8466977344706\\
-1.59219739913304	10.8656320456134\\
-1.58886295431811	10.8846259368853\\
-1.58552850950317	10.9036796514575\\
-1.58219406468823	10.9227934335073\\
-1.57885961987329	10.9419675282199\\
-1.57552517505835	10.9612021817898\\
-1.57219073024341	10.980497641422\\
-1.56885628542848	10.9998541553336\\
-1.56552184061354	11.0192719727548\\
-1.5621873957986	11.0387513439301\\
-1.55885295098366	11.0582925201195\\
-1.55551850616872	11.0778957535993\\
-1.55218406135378	11.0975612976631\\
-1.54884961653885	11.117289406623\\
-1.54551517172391	11.1370803358096\\
-1.54218072690897	11.1569343415737\\
-1.53884628209403	11.1768516812858\\
-1.53551183727909	11.1968326133377\\
-1.53217739246415	11.2168773971421\\
-1.52884294764922	11.2369862931333\\
-1.52550850283428	11.2571595627675\\
-1.52217405801934	11.2773974685228\\
-1.5188396132044	11.2977002738992\\
-1.51550516838946	11.3180682434187\\
-1.51217072357452	11.3385016426251\\
-1.50883627875959	11.3590007380839\\
-1.50550183394465	11.3795657973814\\
-1.50216738912971	11.400197089125\\
-1.49883294431477	11.4208948829418\\
-1.49549849949983	11.4416594494787\\
-1.49216405468489	11.4624910604009\\
-1.48882960986996	11.4833899883913\\
-1.48549516505502	11.5043565071496\\
-1.48216072024008	11.5253908913907\\
-1.47882627542514	11.5464934168434\\
-1.4754918306102	11.5676643602495\\
-1.47215738579527	11.5889039993617\\
-1.46882294098033	11.6102126129418\\
-1.46548849616539	11.6315904807593\\
-1.46215405135045	11.6530378835892\\
-1.45881960653551	11.6745551032096\\
-1.45548516172057	11.6961424223996\\
-1.45215071690564	11.7178001249369\\
-1.4488162720907	11.7395284955953\\
-1.44548182727576	11.7613278201414\\
-1.44214738246082	11.7831983853322\\
-1.43881293764588	11.8051404789119\\
-1.43547849283094	11.8271543896082\\
-1.43214404801601	11.8492404071296\\
-1.42880960320107	11.871398822161\\
-1.42547515838613	11.8936299263604\\
-1.42214071357119	11.9159340123546\\
-1.41880626875625	11.9383113737355\\
-1.41547182394131	11.9607623050549\\
-1.41213737912638	11.9832871018208\\
-1.40880293431144	12.0058860604919\\
-1.4054684894965	12.0285594784732\\
-1.40213404468156	12.0513076541103\\
-1.39879959986662	12.0741308866844\\
-1.39546515505168	12.0970294764064\\
-1.39213071023675	12.1200037244111\\
-1.38879626542181	12.1430539327512\\
-1.38546182060687	12.166180404391\\
-1.38212737579193	12.1893834431996\\
-1.37879293097699	12.2126633539444\\
-1.37545848616205	12.2360204422838\\
-1.37212404134712	12.2594550147604\\
-1.36878959653218	12.2829673787926\\
-1.36545515171724	12.3065578426675\\
-1.3621207069023	12.3302267155325\\
-1.35878626208736	12.3539743073871\\
-1.35545181727242	12.377800929074\\
-1.35211737245749	12.4017068922706\\
-1.34878292764255	12.4256925094791\\
-1.34544848282761	12.4497580940178\\
-1.34211403801267	12.4739039600106\\
-1.33877959319773	12.4981304223774\\
-1.33544514838279	12.5224377968232\\
-1.33211070356786	12.5468263998276\\
-1.32877625875292	12.5712965486338\\
-1.32544181393798	12.595848561237\\
-1.32210736912304	12.6204827563725\\
-1.3187729243081	12.6451994535041\\
-1.31543847949316	12.6699989728111\\
-1.31210403467823	12.6948816351756\\
-1.30876958986329	12.7198477621698\\
-1.30543514504835	12.7448976760416\\
-1.30210070023341	12.7700316997015\\
-1.29876625541847	12.7952501567076\\
-1.29543181060353	12.8205533712512\\
-1.2920973657886	12.8459416681418\\
-1.28876292097366	12.8714153727911\\
-1.28542847615872	12.8969748111975\\
-1.28209403134378	12.9226203099295\\
-1.27875958652884	12.9483521961088\\
-1.2754251417139	12.9741707973933\\
-1.27209069689897	13.000076441959\\
-1.26875625208403	13.0260694584822\\
-1.26542180726909	13.0521501761206\\
-1.26208736245415	13.0783189244944\\
-1.25875291763921	13.1045760336662\\
-1.25541847282427	13.1309218341217\\
-1.25208402800934	13.1573566567482\\
-1.2487495831944	13.1838808328142\\
-1.24541513837946	13.2104946939473\\
-1.24208069356452	13.2371985721121\\
-1.23874624874958	13.2639927995876\\
-1.23541180393464	13.290877708944\\
-1.23207735911971	13.3178536330184\\
-1.22874291430477	13.344920904891\\
-1.22540846948983	13.3720798578595\\
-1.22207402467489	13.3993308254141\\
-1.21873957985995	13.4266741412106\\
-1.21540513504502	13.4541101390443\\
-1.21207069023008	13.4816391528221\\
-1.20873624541514	13.5092615165346\\
-1.2054018006002	13.5369775642272\\
-1.20206735578526	13.5647876299709\\
-1.19873291097032	13.5926920478321\\
-1.19539846615539	13.620691151842\\
-1.19206402134045	13.648785275965\\
-1.18872957652551	13.6769747540664\\
-1.18539513171057	13.70525991988\\
-1.18206068689563	13.7336411069739\\
-1.17872624208069	13.7621186487166\\
-1.17539179726576	13.7906928782416\\
-1.17205735245082	13.8193641284116\\
-1.16872290763588	13.8481327317819\\
-1.16538846282094	13.8769990205625\\
-1.162054018006	13.9059633265804\\
-1.15871957319106	13.9350259812401\\
-1.15538512837613	13.9641873154835\\
-1.15205068356119	13.9934476597494\\
-1.14871623874625	14.0228073439316\\
-1.14538179393131	14.0522666973364\\
-1.14204734911637	14.0818260486389\\
-1.13871290430143	14.1114857258387\\
-1.1353784594865	14.1412460562147\\
-1.13204401467156	14.1711073662785\\
-1.12870956985662	14.2010699817274\\
-1.12537512504168	14.231134227396\\
-1.12204068022674	14.2613004272069\\
-1.1187062354118	14.2915689041207\\
-1.11537179059687	14.3219399800845\\
-1.11203734578193	14.3524139759794\\
-1.10870290096699	14.3829912115675\\
-1.10536845615205	14.4136720054371\\
-1.10203401133711	14.4444566749474\\
-1.09869956652217	14.4753455361713\\
-1.09536512170724	14.5063389038382\\
-1.0920306768923	14.5374370912743\\
-1.08869623207736	14.5686404103431\\
-1.08536178726242	14.5999491713836\\
-1.08202734244748	14.6313636831479\\
-1.07869289763254	14.6628842527373\\
-1.07535845281761	14.6945111855372\\
-1.07202400800267	14.7262447851512\\
-1.06868956318773	14.7580853533328\\
-1.06535511837279	14.790033189917\\
-1.06202067355785	14.8220885927498\\
-1.05868622874291	14.8542518576168\\
-1.05535178392798	14.8865232781698\\
-1.05201733911304	14.918903145853\\
-1.0486828942981	14.9513917498269\\
-1.04534844948316	14.9839893768909\\
-1.04201400466822	15.0166963114051\\
-1.03867955985328	15.0495128352097\\
-1.03534511503835	15.0824392275436\\
-1.03201067022341	15.1154757649611\\
-1.02867622540847	15.1486227212472\\
-1.02534178059353	15.1818803673314\\
-1.02200733577859	15.2152489711996\\
-1.01867289096365	15.2487287978048\\
-1.01533844614872	15.2823201089758\\
-1.01200400133378	15.3160231633245\\
-1.00866955651884	15.3498382161514\\
-1.0053351117039	15.3837655193493\\
-1.00200066688896	15.4178053213054\\
-0.998666222074025	15.4519578668018\\
-0.995331777259086	15.4862233969137\\
-0.991997332444148	15.5206021489062\\
-0.98866288762921	15.5550943561294\\
-0.985328442814271	15.589700247911\\
-0.981993997999333	15.624420049448\\
-0.978659553184395	15.6592539816954\\
-0.975325108369457	15.6942022612536\\
-0.971990663554518	15.7292651002541\\
-0.96865621873958	15.7644427062422\\
-0.965321773924642	15.7997352820591\\
-0.961987329109703	15.8351430257204\\
-0.958652884294765	15.8706661302939\\
-0.955318439479827	15.9063047837746\\
-0.951983994664888	15.9420591689574\\
-0.94864954984995	15.9779294633084\\
-0.945315105035012	16.0139158388335\\
-0.941980660220073	16.0500184619446\\
-0.938646215405135	16.0862374933244\\
-0.935311770590197	16.1225730877878\\
-0.931977325775258	16.1590253941422\\
-0.92864288096032	16.1955945550448\\
-0.925308436145382	16.2322807068574\\
-0.921973991330443	16.2690839794997\\
-0.918639546515505	16.3060044962992\\
-0.915305101700567	16.3430423738393\\
-0.911970656885629	16.380197721805\\
-0.90863621207069	16.4174706428257\\
-0.905301767255752	16.4548612323162\\
-0.901967322440814	16.492369578314\\
-0.898632877625875	16.5299957613156\\
-0.895298432810937	16.567739854109\\
-0.891963987995999	16.605601921604\\
-0.88862954318106	16.6435820206602\\
-0.885295098366122	16.681680199912\\
-0.881960653551184	16.7198964995908\\
-0.878626208736245	16.7582309513448\\
-0.875291763921307	16.7966835780562\\
-0.871957319106369	16.8352543936551\\
-0.86862287429143	16.8739434029312\\
-0.865288429476492	16.9127506013425\\
-0.861953984661554	16.9516759748209\\
-0.858619539846616	16.9907194995754\\
-0.855285095031677	17.0298811418924\\
-0.851950650216739	17.0691608579325\\
-0.848616205401801	17.1085585935254\\
-0.845281760586862	17.148074283961\\
-0.841947315771924	17.1877078537779\\
-0.838612870956986	17.2274592165492\\
-0.835278426142047	17.2673282746646\\
-0.831943981327109	17.3073149191103\\
-0.828609536512171	17.3474190292453\\
-0.825275091697232	17.3876404725749\\
-0.821940646882294	17.4279791045212\\
-0.818606202067356	17.4684347681902\\
-0.815271757252418	17.5090072941364\\
-0.811937312437479	17.5496965001237\\
-0.808602867622541	17.5905021908834\\
-0.805268422807603	17.6314241578693\\
-0.801933977992664	17.6724621790095\\
-0.798599533177726	17.7136160184546\\
-0.795265088362788	17.7548854263238\\
-0.791930643547849	17.7962701384468\\
-0.788596198732911	17.8377698761032\\
-0.785261753917973	17.8793843457584\\
-0.781927309103034	17.9211132387962\\
-0.778592864288096	17.9629562312489\\
-0.775258419473158	18.0049129835235\\
-0.771923974658219	18.0469831401248\\
-0.768589529843281	18.089166329376\\
-0.765255085028343	18.1314621631354\\
-0.761920640213404	18.1738702365103\\
-0.758586195398466	18.2163901275674\\
-0.755251750583528	18.2590213970408\\
-0.75191730576859	18.301763588036\\
-0.748582860953651	18.3446162257313\\
-0.745248416138713	18.387578817076\\
-0.741913971323775	18.4306508504858\\
-0.738579526508836	18.4738317955343\\
-0.735245081693898	18.5171211026424\\
-0.73191063687896	18.5605182027642\\
-0.728576192064021	18.6040225070703\\
-0.725241747249083	18.6476334066274\\
-0.721907302434145	18.6913502720759\\
-0.718572857619206	18.7351724533039\\
-0.715238412804268	18.7790992791192\\
-0.71190396798933	18.823130056917\\
-0.708569523174391	18.8672640723467\\
-0.705235078359453	18.9115005889749\\
-0.701900633544515	18.9558388479455\\
-0.698566188729577	19.0002780676382\\
-0.695231743914638	19.0448174433236\\
-0.6918972990997	19.089456146816\\
-0.688562854284762	19.1341933261245\\
-0.685228409469823	19.1790281051004\\
-0.681893964654885	19.2239595830836\\
-0.678559519839947	19.2689868345461\\
-0.675225075025008	19.3141089087335\\
-0.67189063021007	19.3593248293048\\
-0.668556185395132	19.4046335939696\\
-0.665221740580193	19.450034174124\\
-0.661887295765255	19.4955255144849\\
-0.658552850950317	19.5411065327216\\
-0.655218406135379	19.5867761190871\\
-0.65188396132044	19.6325331360474\\
-0.648549516505502	19.6783764179091\\
-0.645215071690564	19.7243047704467\\
-0.641880626875625	19.770316970528\\
-0.638546182060687	19.8164117657389\\
-0.635211737245749	19.8625878740073\\
-0.63187729243081	19.9088439832266\\
-0.628542847615872	19.9551787508783\\
-0.625208402800934	20.0015908036544\\
-0.621873957985995	20.0480787370793\\
-0.618539513171057	20.0946411151325\\
-0.615205068356119	20.1412764698703\\
-0.61187062354118	20.1879833010485\\
-0.608536178726242	20.2347600757454\\
-0.605201733911304	20.2816052279856\\
-0.601867289096365	20.328517158364\\
-0.598532844281427	20.3754942336719\\
-0.595198399466489	20.4225347865236\\
-0.591863954651551	20.4696371149844\\
-0.588529509836612	20.5167994822012\\
-0.585195065021674	20.5640201160338\\
-0.581860620206736	20.6112972086891\\
-0.578526175391797	20.6586289163575\\
-0.575191730576859	20.7060133588523\\
-0.571857285761921	20.7534486192509\\
-0.568522840946982	20.8009327435406\\
-0.565188396132044	20.8484637402667\\
-0.561853951317106	20.8960395801847\\
-0.558519506502167	20.9436581959166\\
-0.555185061687229	20.991317481611\\
-0.551850616872291	21.0390152926083\\
-0.548516172057352	21.0867494451106\\
-0.545181727242414	21.1345177158562\\
-0.541847282427476	21.1823178418004\\
-0.538512837612538	21.2301475198017\\
-0.535178392797599	21.278004406314\\
-0.531843947982661	21.3258861170857\\
-0.528509503167723	21.3737902268651\\
-0.525175058352784	21.4217142691133\\
-0.521840613537846	21.4696557357248\\
-0.518506168722908	21.5176120767554\\
-0.515171723907969	21.5655807001589\\
-0.511837279093031	21.6135589715325\\
-0.508502834278093	21.6615442138707\\
-0.505168389463154	21.709533707329\\
-0.501833944648216	21.7575246889976\\
-0.498499499833278	21.8055143526851\\
-0.495165055018339	21.8534998487127\\
-0.491830610203401	21.90147828372\\
-0.488496165388463	21.9494467204818\\
-0.485161720573525	21.9974021777368\\
-0.481827275758586	22.0453416300295\\
-0.478492830943648	22.0932620075638\\
-0.47515838612871	22.1411601960704\\
-0.471823941313771	22.1890330366883\\
-0.468489496498833	22.2368773258597\\
-0.465155051683895	22.2846898152401\\
-0.461820606868956	22.3324672116232\\
-0.458486162054018	22.3802061768816\\
-0.45515171723908	22.4279033279236\\
-0.451817272424141	22.4755552366661\\
-0.448482827609203	22.5231584300248\\
-0.445148382794265	22.5707093899223\\
-0.441813937979326	22.6182045533134\\
-0.438479493164388	22.6656403122291\\
-0.43514504834945	22.7130130138404\\
-0.431810603534512	22.7603189605398\\
-0.428476158719573	22.8075544100446\\
-0.425141713904635	22.8547155755196\\
-0.421807269089697	22.9017986257205\\
-0.418472824274758	22.9487996851595\\
-0.41513837945982	22.9957148342922\\
-0.411803934644882	23.0425401097269\\
-0.408469489829943	23.0892715044571\\
-0.405135045015005	23.135904968117\\
-0.401800600200067	23.1824364072606\\
-0.398466155385128	23.2288616856659\\
-0.39513171057019	23.2751766246624\\
-0.391797265755252	23.3213770034856\\
-0.388462820940313	23.3674585596552\\
-0.385128376125375	23.4134169893809\\
-0.381793931310437	23.4592479479939\\
-0.378459486495498	23.5049470504054\\
-0.37512504168056	23.5505098715926\\
-0.371790596865622	23.5959319471125\\
-0.368456152050684	23.6412087736434\\
-0.365121707235745	23.6863358095555\\
-0.361787262420807	23.7313084755097\\
-0.358452817605869	23.7761221550864\\
-0.35511837279093	23.820772195443\\
-0.351783927975992	23.8652539080019\\
-0.348449483161054	23.9095625691684\\
-0.345115038346115	23.9536934210792\\
-0.341780593531177	23.9976416723817\\
-0.338446148716239	24.0414024990437\\
-0.3351117039013	24.0849710451953\\
-0.331777259086362	24.1283424240013\\
-0.328442814271424	24.1715117185656\\
-0.325108369456486	24.2144739828677\\
-0.321773924641547	24.25722424273\\
-0.318439479826609	24.2997574968189\\
-0.315105035011671	24.3420687176758\\
-0.311770590196732	24.3841528527823\\
-0.308436145381794	24.4260048256563\\
-0.305101700566856	24.4676195369808\\
-0.301767255751917	24.5089918657648\\
-0.298432810936979	24.5501166705361\\
-0.295098366122041	24.590988790567\\
-0.291763921307102	24.6316030471303\\
-0.288429476492164	24.671954244789\\
-0.285095031677226	24.712037172716\\
-0.281760586862287	24.7518466060461\\
-0.278426142047349	24.7913773072589\\
-0.275091697232411	24.8306240275922\\
-0.271757252417473	24.8695815084865\\
-0.268422807602534	24.9082444830592\\
-0.265088362787596	24.9466076776089\\
-0.261753917972658	24.9846658131486\\
-0.258419473157719	25.0224136069681\\
-0.255085028342781	25.0598457742251\\
-0.251750583527843	25.0969570295629\\
-0.248416138712904	25.1337420887568\\
-0.245081693897966	25.170195670386\\
-0.241747249083028	25.2063124975318\\
-0.238412804268089	25.2420872995013\\
-0.235078359453151	25.277514813575\\
-0.231743914638213	25.3125897867784\\
-0.228409469823274	25.3473069776766\\
-0.225075025008336	25.3816611581905\\
-0.221740580193398	25.4156471154343\\
-0.218406135378459	25.4492596535734\\
-0.215071690563521	25.4824935957007\\
-0.211737245748583	25.5153437857318\\
-0.208402800933645	25.5478050903168\\
-0.205068356118706	25.5798724007684\\
-0.201733911303768	25.6115406350041\\
-0.19839946648883	25.6428047395034\\
-0.195065021673891	25.6736596912756\\
-0.191730576858953	25.7041004998407\\
-0.188396132044015	25.7341222092183\\
-0.185061687229076	25.763719899927\\
-0.181727242414138	25.7928886909895\\
-0.1783927975992	25.8216237419441\\
-0.175058352784261	25.8499202548611\\
-0.171723907969323	25.8777734763614\\
-0.168389463154385	25.9051786996372\\
-0.165055018339446	25.9321312664727\\
-0.161720573524508	25.9586265692631\\
-0.15838612870957	25.9846600530307\\
-0.155051683894632	26.0102272174366\\
-0.151717239079693	26.0353236187861\\
-0.148382794264755	26.0599448720261\\
-0.145048349449817	26.0840866527341\\
-0.141713904634878	26.1077446990949\\
-0.13837945981994	26.1309148138654\\
-0.135045015005002	26.1535928663258\\
-0.131710570190063	26.1757747942129\\
-0.128376125375125	26.1974566056383\\
-0.125041680560187	26.2186343809853\\
-0.121707235745248	26.2393042747857\\
-0.11837279093031	26.2594625175743\\
-0.115038346115372	26.2791054177186\\
-0.111703901300433	26.2982293632229\\
-0.108369456485495	26.3168308235043\\
-0.105035011670557	26.3349063511404\\
-0.101700566855619	26.3524525835854\\
-0.0983661220406802	26.3694662448538\\
-0.0950316772257419	26.3859441471707\\
-0.0916972324108036	26.4018831925854\\
-0.0883627875958653	26.4172803745488\\
-0.085028342780927	26.4321327794515\\
-0.0816938979659887	26.4464375881222\\
-0.0783594531510503	26.4601920772833\\
-0.075025008336112	26.4733936209649\\
-0.0716905635211737	26.486039691873\\
-0.0683561187062354	26.4981278627124\\
-0.0650216738912971	26.5096558074621\\
-0.0616872290763588	26.5206213026021\\
-0.0583527842614205	26.531022228291\\
-0.0550183394464822	26.5408565694916\\
-0.0516838946315438	26.5501224170449\\
-0.0483494498166055	26.558817968691\\
-0.0450150050016672	26.5669415300353\\
-0.0416805601867289	26.5744915154594\\
-0.0383461153717906	26.5814664489759\\
-0.0350116705568523	26.5878649650256\\
-0.031677225741914	26.5936858092175\\
-0.0283427809269757	26.5989278390086\\
-0.0250083361120373	26.6035900243257\\
-0.021673891297099	26.6076714481259\\
-0.0183394464821607	26.6111713068966\\
-0.0150050016672224	26.6140889110947\\
-0.0116705568522841	26.6164236855229\\
-0.00833611203734578	26.6181751696449\\
-0.00500166722240747	26.6193430178375\\
-0.00166722240746916	26.6199269995797\\
0.00166722240746916	26.6199269995797\\
0.00500166722240747	26.6193430178375\\
0.00833611203734578	26.6181751696449\\
0.0116705568522841	26.6164236855229\\
0.0150050016672224	26.6140889110947\\
0.0183394464821607	26.6111713068966\\
0.021673891297099	26.6076714481259\\
0.0250083361120373	26.6035900243257\\
0.0283427809269757	26.5989278390086\\
0.031677225741914	26.5936858092175\\
0.0350116705568523	26.5878649650256\\
0.0383461153717906	26.5814664489759\\
0.0416805601867289	26.5744915154594\\
0.0450150050016672	26.5669415300353\\
0.0483494498166055	26.558817968691\\
0.0516838946315438	26.5501224170449\\
0.0550183394464822	26.5408565694916\\
0.0583527842614205	26.531022228291\\
0.0616872290763588	26.5206213026021\\
0.0650216738912971	26.5096558074621\\
0.0683561187062354	26.4981278627124\\
0.0716905635211737	26.486039691873\\
0.075025008336112	26.4733936209649\\
0.0783594531510503	26.4601920772833\\
0.0816938979659887	26.4464375881222\\
0.085028342780927	26.4321327794515\\
0.0883627875958653	26.4172803745488\\
0.0916972324108036	26.4018831925854\\
0.0950316772257419	26.3859441471707\\
0.0983661220406802	26.3694662448538\\
0.101700566855619	26.3524525835854\\
0.105035011670557	26.3349063511404\\
0.108369456485495	26.3168308235043\\
0.111703901300433	26.2982293632229\\
0.115038346115372	26.2791054177186\\
0.11837279093031	26.2594625175743\\
0.121707235745248	26.2393042747857\\
0.125041680560187	26.2186343809853\\
0.128376125375125	26.1974566056383\\
0.131710570190063	26.1757747942129\\
0.135045015005002	26.1535928663258\\
0.13837945981994	26.1309148138654\\
0.141713904634878	26.1077446990949\\
0.145048349449817	26.0840866527341\\
0.148382794264755	26.0599448720261\\
0.151717239079693	26.0353236187861\\
0.155051683894632	26.0102272174366\\
0.15838612870957	25.9846600530307\\
0.161720573524508	25.9586265692631\\
0.165055018339446	25.9321312664727\\
0.168389463154385	25.9051786996372\\
0.171723907969323	25.8777734763614\\
0.175058352784261	25.8499202548611\\
0.1783927975992	25.8216237419441\\
0.181727242414138	25.7928886909895\\
0.185061687229076	25.763719899927\\
0.188396132044015	25.7341222092183\\
0.191730576858953	25.7041004998407\\
0.195065021673891	25.6736596912756\\
0.19839946648883	25.6428047395034\\
0.201733911303768	25.6115406350041\\
0.205068356118706	25.5798724007684\\
0.208402800933645	25.5478050903168\\
0.211737245748583	25.5153437857318\\
0.215071690563521	25.4824935957007\\
0.218406135378459	25.4492596535734\\
0.221740580193398	25.4156471154343\\
0.225075025008336	25.3816611581905\\
0.228409469823274	25.3473069776766\\
0.231743914638213	25.3125897867784\\
0.235078359453151	25.277514813575\\
0.238412804268089	25.2420872995013\\
0.241747249083028	25.2063124975318\\
0.245081693897966	25.170195670386\\
0.248416138712904	25.1337420887568\\
0.251750583527843	25.0969570295629\\
0.255085028342781	25.0598457742251\\
0.258419473157719	25.0224136069681\\
0.261753917972658	24.9846658131486\\
0.265088362787596	24.9466076776089\\
0.268422807602534	24.9082444830592\\
0.271757252417473	24.8695815084865\\
0.275091697232411	24.8306240275922\\
0.278426142047349	24.7913773072589\\
0.281760586862287	24.7518466060461\\
0.285095031677226	24.712037172716\\
0.288429476492164	24.671954244789\\
0.291763921307102	24.6316030471303\\
0.295098366122041	24.590988790567\\
0.298432810936979	24.5501166705361\\
0.301767255751917	24.5089918657648\\
0.305101700566856	24.4676195369808\\
0.308436145381794	24.4260048256563\\
0.311770590196732	24.3841528527823\\
0.315105035011671	24.3420687176758\\
0.318439479826609	24.2997574968189\\
0.321773924641547	24.25722424273\\
0.325108369456486	24.2144739828677\\
0.328442814271424	24.1715117185656\\
0.331777259086362	24.1283424240013\\
0.3351117039013	24.0849710451953\\
0.338446148716239	24.0414024990437\\
0.341780593531177	23.9976416723817\\
0.345115038346115	23.9536934210792\\
0.348449483161054	23.9095625691684\\
0.351783927975992	23.8652539080019\\
0.35511837279093	23.820772195443\\
0.358452817605869	23.7761221550864\\
0.361787262420807	23.7313084755097\\
0.365121707235745	23.6863358095555\\
0.368456152050684	23.6412087736434\\
0.371790596865622	23.5959319471125\\
0.37512504168056	23.5505098715926\\
0.378459486495498	23.5049470504054\\
0.381793931310437	23.4592479479939\\
0.385128376125375	23.4134169893809\\
0.388462820940313	23.3674585596552\\
0.391797265755252	23.3213770034856\\
0.39513171057019	23.2751766246624\\
0.398466155385128	23.2288616856659\\
0.401800600200067	23.1824364072606\\
0.405135045015005	23.135904968117\\
0.408469489829943	23.0892715044571\\
0.411803934644882	23.0425401097269\\
0.41513837945982	22.9957148342922\\
0.418472824274758	22.9487996851595\\
0.421807269089697	22.9017986257205\\
0.425141713904635	22.8547155755196\\
0.428476158719573	22.8075544100446\\
0.431810603534512	22.7603189605398\\
0.43514504834945	22.7130130138404\\
0.438479493164388	22.6656403122291\\
0.441813937979326	22.6182045533134\\
0.445148382794265	22.5707093899223\\
0.448482827609203	22.5231584300248\\
0.451817272424141	22.4755552366661\\
0.45515171723908	22.4279033279236\\
0.458486162054018	22.3802061768816\\
0.461820606868956	22.3324672116232\\
0.465155051683895	22.2846898152401\\
0.468489496498833	22.2368773258597\\
0.471823941313771	22.1890330366883\\
0.47515838612871	22.1411601960704\\
0.478492830943648	22.0932620075638\\
0.481827275758586	22.0453416300295\\
0.485161720573525	21.9974021777368\\
0.488496165388463	21.9494467204818\\
0.491830610203401	21.90147828372\\
0.495165055018339	21.8534998487127\\
0.498499499833278	21.8055143526851\\
0.501833944648216	21.7575246889976\\
0.505168389463154	21.709533707329\\
0.508502834278093	21.6615442138707\\
0.511837279093031	21.6135589715325\\
0.515171723907969	21.5655807001589\\
0.518506168722908	21.5176120767554\\
0.521840613537846	21.4696557357248\\
0.525175058352784	21.4217142691133\\
0.528509503167723	21.3737902268651\\
0.531843947982661	21.3258861170857\\
0.535178392797599	21.278004406314\\
0.538512837612538	21.2301475198017\\
0.541847282427476	21.1823178418004\\
0.545181727242414	21.1345177158562\\
0.548516172057352	21.0867494451106\\
0.551850616872291	21.0390152926083\\
0.555185061687229	20.991317481611\\
0.558519506502167	20.9436581959166\\
0.561853951317106	20.8960395801847\\
0.565188396132044	20.8484637402667\\
0.568522840946982	20.8009327435406\\
0.571857285761921	20.7534486192509\\
0.575191730576859	20.7060133588523\\
0.578526175391797	20.6586289163575\\
0.581860620206736	20.6112972086891\\
0.585195065021674	20.5640201160338\\
0.588529509836612	20.5167994822012\\
0.591863954651551	20.4696371149844\\
0.595198399466489	20.4225347865236\\
0.598532844281427	20.3754942336719\\
0.601867289096365	20.328517158364\\
0.605201733911304	20.2816052279856\\
0.608536178726242	20.2347600757454\\
0.61187062354118	20.1879833010485\\
0.615205068356119	20.1412764698703\\
0.618539513171057	20.0946411151325\\
0.621873957985995	20.0480787370793\\
0.625208402800934	20.0015908036544\\
0.628542847615872	19.9551787508783\\
0.63187729243081	19.9088439832266\\
0.635211737245749	19.8625878740073\\
0.638546182060687	19.8164117657389\\
0.641880626875625	19.770316970528\\
0.645215071690564	19.7243047704467\\
0.648549516505502	19.6783764179091\\
0.65188396132044	19.6325331360474\\
0.655218406135379	19.5867761190871\\
0.658552850950317	19.5411065327216\\
0.661887295765255	19.4955255144849\\
0.665221740580193	19.450034174124\\
0.668556185395132	19.4046335939696\\
0.67189063021007	19.3593248293048\\
0.675225075025008	19.3141089087335\\
0.678559519839947	19.2689868345461\\
0.681893964654885	19.2239595830836\\
0.685228409469823	19.1790281051004\\
0.688562854284762	19.1341933261245\\
0.6918972990997	19.089456146816\\
0.695231743914638	19.0448174433236\\
0.698566188729577	19.0002780676382\\
0.701900633544515	18.9558388479455\\
0.705235078359453	18.9115005889749\\
0.708569523174391	18.8672640723467\\
0.71190396798933	18.823130056917\\
0.715238412804268	18.7790992791192\\
0.718572857619206	18.7351724533039\\
0.721907302434145	18.6913502720759\\
0.725241747249083	18.6476334066274\\
0.728576192064021	18.6040225070703\\
0.73191063687896	18.5605182027642\\
0.735245081693898	18.5171211026424\\
0.738579526508836	18.4738317955343\\
0.741913971323775	18.4306508504858\\
0.745248416138713	18.387578817076\\
0.748582860953651	18.3446162257313\\
0.75191730576859	18.301763588036\\
0.755251750583528	18.2590213970408\\
0.758586195398466	18.2163901275674\\
0.761920640213404	18.1738702365103\\
0.765255085028343	18.1314621631354\\
0.768589529843281	18.089166329376\\
0.771923974658219	18.0469831401248\\
0.775258419473158	18.0049129835235\\
0.778592864288096	17.9629562312489\\
0.781927309103034	17.9211132387962\\
0.785261753917973	17.8793843457584\\
0.788596198732911	17.8377698761032\\
0.791930643547849	17.7962701384468\\
0.795265088362788	17.7548854263238\\
0.798599533177726	17.7136160184546\\
0.801933977992664	17.6724621790095\\
0.805268422807603	17.6314241578693\\
0.808602867622541	17.5905021908834\\
0.811937312437479	17.5496965001237\\
0.815271757252418	17.5090072941364\\
0.818606202067356	17.4684347681902\\
0.821940646882294	17.4279791045212\\
0.825275091697232	17.3876404725749\\
0.828609536512171	17.3474190292453\\
0.831943981327109	17.3073149191103\\
0.835278426142047	17.2673282746646\\
0.838612870956986	17.2274592165492\\
0.841947315771924	17.1877078537779\\
0.845281760586862	17.148074283961\\
0.848616205401801	17.1085585935254\\
0.851950650216739	17.0691608579325\\
0.855285095031677	17.0298811418924\\
0.858619539846616	16.9907194995754\\
0.861953984661554	16.9516759748209\\
0.865288429476492	16.9127506013425\\
0.86862287429143	16.8739434029312\\
0.871957319106369	16.8352543936551\\
0.875291763921307	16.7966835780562\\
0.878626208736245	16.7582309513448\\
0.881960653551184	16.7198964995908\\
0.885295098366122	16.681680199912\\
0.88862954318106	16.6435820206602\\
0.891963987995999	16.605601921604\\
0.895298432810937	16.567739854109\\
0.898632877625875	16.5299957613156\\
0.901967322440814	16.492369578314\\
0.905301767255752	16.4548612323162\\
0.90863621207069	16.4174706428257\\
0.911970656885629	16.380197721805\\
0.915305101700567	16.3430423738393\\
0.918639546515505	16.3060044962992\\
0.921973991330443	16.2690839794997\\
0.925308436145382	16.2322807068574\\
0.92864288096032	16.1955945550448\\
0.931977325775258	16.1590253941422\\
0.935311770590197	16.1225730877878\\
0.938646215405135	16.0862374933244\\
0.941980660220073	16.0500184619446\\
0.945315105035012	16.0139158388335\\
0.94864954984995	15.9779294633084\\
0.951983994664888	15.9420591689574\\
0.955318439479827	15.9063047837746\\
0.958652884294765	15.8706661302939\\
0.961987329109703	15.8351430257204\\
0.965321773924642	15.7997352820591\\
0.96865621873958	15.7644427062422\\
0.971990663554518	15.7292651002541\\
0.975325108369457	15.6942022612536\\
0.978659553184395	15.6592539816954\\
0.981993997999333	15.624420049448\\
0.985328442814271	15.589700247911\\
0.98866288762921	15.5550943561294\\
0.991997332444148	15.5206021489062\\
0.995331777259086	15.4862233969137\\
0.998666222074025	15.4519578668018\\
1.00200066688896	15.4178053213054\\
1.0053351117039	15.3837655193493\\
1.00866955651884	15.3498382161514\\
1.01200400133378	15.3160231633245\\
1.01533844614872	15.2823201089758\\
1.01867289096365	15.2487287978048\\
1.02200733577859	15.2152489711996\\
1.02534178059353	15.1818803673314\\
1.02867622540847	15.1486227212472\\
1.03201067022341	15.1154757649611\\
1.03534511503835	15.0824392275436\\
1.03867955985328	15.0495128352097\\
1.04201400466822	15.0166963114051\\
1.04534844948316	14.9839893768909\\
1.0486828942981	14.9513917498269\\
1.05201733911304	14.918903145853\\
1.05535178392798	14.8865232781698\\
1.05868622874291	14.8542518576168\\
1.06202067355785	14.8220885927498\\
1.06535511837279	14.790033189917\\
1.06868956318773	14.7580853533328\\
1.07202400800267	14.7262447851512\\
1.07535845281761	14.6945111855372\\
1.07869289763254	14.6628842527373\\
1.08202734244748	14.6313636831479\\
1.08536178726242	14.5999491713836\\
1.08869623207736	14.5686404103431\\
1.0920306768923	14.5374370912743\\
1.09536512170724	14.5063389038382\\
1.09869956652217	14.4753455361713\\
1.10203401133711	14.4444566749474\\
1.10536845615205	14.4136720054371\\
1.10870290096699	14.3829912115675\\
1.11203734578193	14.3524139759794\\
1.11537179059687	14.3219399800845\\
1.1187062354118	14.2915689041207\\
1.12204068022674	14.2613004272069\\
1.12537512504168	14.231134227396\\
1.12870956985662	14.2010699817274\\
1.13204401467156	14.1711073662785\\
1.1353784594865	14.1412460562147\\
1.13871290430143	14.1114857258387\\
1.14204734911637	14.0818260486389\\
1.14538179393131	14.0522666973364\\
1.14871623874625	14.0228073439316\\
1.15205068356119	13.9934476597494\\
1.15538512837613	13.9641873154835\\
1.15871957319106	13.9350259812401\\
1.162054018006	13.9059633265804\\
1.16538846282094	13.8769990205625\\
1.16872290763588	13.8481327317819\\
1.17205735245082	13.8193641284116\\
1.17539179726576	13.7906928782416\\
1.17872624208069	13.7621186487166\\
1.18206068689563	13.7336411069739\\
1.18539513171057	13.70525991988\\
1.18872957652551	13.6769747540664\\
1.19206402134045	13.648785275965\\
1.19539846615539	13.620691151842\\
1.19873291097032	13.5926920478321\\
1.20206735578526	13.5647876299709\\
1.2054018006002	13.5369775642272\\
1.20873624541514	13.5092615165346\\
1.21207069023008	13.4816391528221\\
1.21540513504502	13.4541101390443\\
1.21873957985995	13.4266741412106\\
1.22207402467489	13.3993308254141\\
1.22540846948983	13.3720798578595\\
1.22874291430477	13.344920904891\\
1.23207735911971	13.3178536330184\\
1.23541180393464	13.290877708944\\
1.23874624874958	13.2639927995876\\
1.24208069356452	13.2371985721121\\
1.24541513837946	13.2104946939473\\
1.2487495831944	13.1838808328142\\
1.25208402800934	13.1573566567482\\
1.25541847282427	13.1309218341217\\
1.25875291763921	13.1045760336662\\
1.26208736245415	13.0783189244944\\
1.26542180726909	13.0521501761206\\
1.26875625208403	13.0260694584822\\
1.27209069689897	13.000076441959\\
1.2754251417139	12.9741707973933\\
1.27875958652884	12.9483521961088\\
1.28209403134378	12.9226203099295\\
1.28542847615872	12.8969748111975\\
1.28876292097366	12.8714153727911\\
1.2920973657886	12.8459416681418\\
1.29543181060353	12.8205533712512\\
1.29876625541847	12.7952501567076\\
1.30210070023341	12.7700316997015\\
1.30543514504835	12.7448976760416\\
1.30876958986329	12.7198477621698\\
1.31210403467823	12.6948816351756\\
1.31543847949316	12.6699989728111\\
1.3187729243081	12.6451994535041\\
1.32210736912304	12.6204827563725\\
1.32544181393798	12.595848561237\\
1.32877625875292	12.5712965486338\\
1.33211070356786	12.5468263998276\\
1.33544514838279	12.5224377968232\\
1.33877959319773	12.4981304223774\\
1.34211403801267	12.4739039600106\\
1.34544848282761	12.4497580940178\\
1.34878292764255	12.4256925094791\\
1.35211737245749	12.4017068922706\\
1.35545181727242	12.377800929074\\
1.35878626208736	12.3539743073871\\
1.3621207069023	12.3302267155325\\
1.36545515171724	12.3065578426675\\
1.36878959653218	12.2829673787926\\
1.37212404134712	12.2594550147604\\
1.37545848616205	12.2360204422838\\
1.37879293097699	12.2126633539444\\
1.38212737579193	12.1893834431996\\
1.38546182060687	12.166180404391\\
1.38879626542181	12.1430539327512\\
1.39213071023675	12.1200037244111\\
1.39546515505168	12.0970294764064\\
1.39879959986662	12.0741308866844\\
1.40213404468156	12.0513076541103\\
1.4054684894965	12.0285594784732\\
1.40880293431144	12.0058860604919\\
1.41213737912638	11.9832871018208\\
1.41547182394131	11.9607623050549\\
1.41880626875625	11.9383113737355\\
1.42214071357119	11.9159340123546\\
1.42547515838613	11.8936299263604\\
1.42880960320107	11.871398822161\\
1.43214404801601	11.8492404071296\\
1.43547849283094	11.8271543896082\\
1.43881293764588	11.8051404789119\\
1.44214738246082	11.7831983853322\\
1.44548182727576	11.7613278201414\\
1.4488162720907	11.7395284955953\\
1.45215071690564	11.7178001249369\\
1.45548516172057	11.6961424223996\\
1.45881960653551	11.6745551032096\\
1.46215405135045	11.6530378835892\\
1.46548849616539	11.6315904807593\\
1.46882294098033	11.6102126129418\\
1.47215738579527	11.5889039993617\\
1.4754918306102	11.5676643602495\\
1.47882627542514	11.5464934168434\\
1.48216072024008	11.5253908913907\\
1.48549516505502	11.5043565071496\\
1.48882960986996	11.4833899883913\\
1.49216405468489	11.4624910604009\\
1.49549849949983	11.4416594494787\\
1.49883294431477	11.4208948829418\\
1.50216738912971	11.400197089125\\
1.50550183394465	11.3795657973814\\
1.50883627875959	11.3590007380839\\
1.51217072357452	11.3385016426251\\
1.51550516838946	11.3180682434187\\
1.5188396132044	11.2977002738992\\
1.52217405801934	11.2773974685228\\
1.52550850283428	11.2571595627675\\
1.52884294764922	11.2369862931333\\
1.53217739246415	11.2168773971421\\
1.53551183727909	11.1968326133377\\
1.53884628209403	11.1768516812858\\
1.54218072690897	11.1569343415737\\
1.54551517172391	11.1370803358096\\
1.54884961653885	11.117289406623\\
1.55218406135378	11.0975612976631\\
1.55551850616872	11.0778957535993\\
1.55885295098366	11.0582925201195\\
1.5621873957986	11.0387513439301\\
1.56552184061354	11.0192719727548\\
1.56885628542848	10.9998541553336\\
1.57219073024341	10.980497641422\\
1.57552517505835	10.9612021817898\\
1.57885961987329	10.9419675282199\\
1.58219406468823	10.9227934335073\\
1.58552850950317	10.9036796514575\\
1.58886295431811	10.8846259368853\\
1.59219739913304	10.8656320456134\\
1.59553184394798	10.8466977344706\\
1.59886628876292	10.8278227612908\\
1.60220073357786	10.8090068849109\\
1.6055351783928	10.7902498651692\\
1.60886962320774	10.7715514629039\\
1.61220406802267	10.7529114399511\\
1.61553851283761	10.7343295591429\\
1.61887295765255	10.7158055843056\\
1.62220740246749	10.6973392802578\\
1.62554184728243	10.6789304128084\\
1.62887629209737	10.6605787487542\\
1.6322107369123	10.6422840558783\\
1.63554518172724	10.6240461029475\\
1.63887962654218	10.6058646597106\\
1.64221407135712	10.5877394968955\\
1.64554851617206	10.5696703862076\\
1.648882960987	10.5516571003271\\
1.65221740580193	10.5336994129064\\
1.65555185061687	10.5157970985684\\
1.65888629543181	10.4979499329034\\
1.66222074024675	10.4801576924669\\
1.66555518506169	10.462420154777\\
1.66888962987663	10.4447370983119\\
1.67222407469156	10.4271083025075\\
1.6755585195065	10.4095335477544\\
1.67889296432144	10.3920126153953\\
1.68222740913638	10.3745452877228\\
1.68556185395132	10.3571313479762\\
1.68889629876626	10.3397705803388\\
1.69223074358119	10.3224627699353\\
1.69556518839613	10.305207702829\\
1.69889963321107	10.288005166019\\
1.70223407802601	10.2708549474371\\
1.70556852284095	10.2537568359452\\
1.70890296765589	10.2367106213324\\
1.71223741247082	10.219716094312\\
1.71557185728576	10.2027730465183\\
1.7189063021007	10.1858812705044\\
1.72224074691564	10.1690405597384\\
1.72557519173058	10.1522507086007\\
1.72890963654552	10.1355115123814\\
1.73224408136045	10.1188227672765\\
1.73557852617539	10.1021842703855\\
1.73891297099033	10.0855958197079\\
1.74224741580527	10.0690572141405\\
1.74558186062021	10.0525682534741\\
1.74891630543515	10.0361287383902\\
1.75225075025008	10.0197384704581\\
1.75558519506502	10.003397252132\\
1.75891963987996	9.98710488674739\\
1.7622540846949	9.97086117851801\\
1.76558852950984	9.9546659325329\\
1.76892297432477	9.938518954753\\
1.77225741913971	9.92242005200805\\
1.77559186395465	9.90636903199334\\
1.77892630876959	9.89036570326655\\
1.78226075358453	9.87440987524447\\
1.78559519839947	9.85850135819983\\
1.7889296432144	9.842639963258\\
1.79226408802934	9.82682550239382\\
1.79559853284428	9.81105778842831\\
1.79893297765922	9.79533663502539\\
1.80226742247416	9.77966185668869\\
1.8056018672891	9.76403326875824\\
1.80893631210403	9.74845068740717\\
1.81227075691897	9.73291392963853\\
1.81560520173391	9.7174228132819\\
1.81893964654885	9.70197715699022\\
1.82227409136379	9.6865767802364\\
1.82560853617873	9.67122150331012\\
1.82894298099366	9.65591114731449\\
1.8322774258086	9.64064553416281\\
1.83561187062354	9.62542448657521\\
1.83894631543848	9.61024782807542\\
1.84228076025342	9.59511538298746\\
1.84561520506836	9.58002697643231\\
1.84894964988329	9.5649824343247\\
1.85228409469823	9.54998158336972\\
1.85561853951317	9.53502425105962\\
1.85895298432811	9.52011026567044\\
1.86228742914305	9.50523945625879\\
1.86562187395799	9.49041165265852\\
1.86895631877292	9.47562668547745\\
1.87229076358786	9.46088438609408\\
1.8756252084028	9.44618458665434\\
1.87895965321774	9.43152712006826\\
1.88229409803268	9.41691182000674\\
1.88562854284762	9.40233852089827\\
1.88896298766255	9.38780705792564\\
1.89229743247749	9.37331726702271\\
1.89563187729243	9.35886898487115\\
1.89896632210737	9.34446204889714\\
1.90230076692231	9.33009629726818\\
1.90563521173725	9.31577156888981\\
1.90896965655218	9.30148770340237\\
1.91230410136712	9.28724454117777\\
1.91563854618206	9.2730419233163\\
1.918972990997	9.25887969164331\\
1.92230743581194	9.24475768870611\\
1.92564188062688	9.23067575777066\\
1.92897632544181	9.21663374281843\\
1.93231077025675	9.20263148854317\\
1.93564521507169	9.18866884034771\\
1.93897965988663	9.17474564434081\\
1.94231410470157	9.16086174733394\\
1.94564854951651	9.14701699683813\\
1.94898299433144	9.13321124106082\\
1.95231743914638	9.11944432890267\\
1.95565188396132	9.10571610995443\\
1.95898632877626	9.09202643449378\\
1.9623207735912	9.07837515348223\\
1.96565521840614	9.06476211856197\\
1.96898966322107	9.05118718205275\\
1.97232410803601	9.03765019694878\\
1.97565855285095	9.02415101691561\\
1.97899299766589	9.01068949628708\\
1.98232744248083	8.99726549006217\\
1.98566188729577	8.98387885390199\\
1.9889963321107	8.97052944412667\\
1.99233077692564	8.95721711771233\\
1.99566522174058	8.94394173228799\\
1.99899966655552	8.93070314613258\\
2.00233411137046	8.91750121817187\\
2.0056685561854	8.90433580797549\\
2.00900300100033	8.89120677575386\\
2.01233744581527	8.87811398235523\\
2.01567189063021	8.86505728926269\\
2.01900633544515	8.85203655859117\\
2.02234078026009	8.83905165308444\\
2.02567522507502	8.8261024361122\\
2.02900966988996	8.81318877166711\\
2.0323441147049	8.80031052436182\\
2.03567855951984	8.78746755942605\\
2.03901300433478	8.77465974270368\\
2.04234744914972	8.76188694064981\\
2.04568189396465	8.74914902032788\\
2.04901633877959	8.73644584940678\\
2.05235078359453	8.72377729615791\\
2.05568522840947	8.7111432294524\\
2.05901967322441	8.69854351875817\\
2.06235411803935	8.6859780341371\\
2.06568856285428	8.67344664624221\\
2.06902300766922	8.66094922631481\\
2.07235745248416	8.64848564618166\\
2.0756918972991	8.63605577825221\\
2.07902634211404	8.62365949551576\\
2.08236078692898	8.61129667153867\\
2.08569523174391	8.59896718046161\\
2.08902967655885	8.58667089699678\\
2.09236412137379	8.57440769642514\\
2.09569856618873	8.56217745459367\\
2.09903301100367	8.54998004791267\\
2.10236745581861	8.53781535335295\\
2.10570190063354	8.52568324844323\\
2.10903634544848	8.51358361126735\\
2.11237079026342	8.50151632046161\\
2.11570523507836	8.48948125521209\\
2.1190396798933	8.47747829525198\\
2.12237412470824	8.46550732085891\\
2.12570856952317	8.45356821285232\\
2.12904301433811	8.44166085259082\\
2.13237745915305	8.42978512196954\\
2.13571190396799	8.41794090341754\\
2.13904634878293	8.4061280798952\\
2.14238079359787	8.39434653489164\\
2.1457152384128	8.38259615242209\\
2.14904968322774	8.37087681702539\\
2.15238412804268	8.35918841376137\\
2.15571857285762	8.34753082820833\\
2.15905301767256	8.3359039464605\\
2.1623874624875	8.32430765512551\\
2.16572190730243	8.31274184132185\\
2.16905635211737	8.30120639267643\\
2.17239079693231	8.289701197322\\
2.17572524174725	8.27822614389475\\
2.17905968656219	8.26678112153176\\
2.18239413137713	8.25536601986861\\
2.18572857619206	8.24398072903689\\
2.189063021007	8.23262513966175\\
2.19239746582194	8.22129914285952\\
2.19573191063688	8.21000263023524\\
2.19906635545182	8.19873549388027\\
2.20240080026676	8.18749762636993\\
2.20573524508169	8.17628892076107\\
2.20906968989663	8.1651092705897\\
2.21240413471157	8.15395856986866\\
2.21573857952651	8.14283671308523\\
2.21907302434145	8.13174359519883\\
2.22240746915639	8.12067911163863\\
2.22574191397132	8.1096431583013\\
2.22907635878626	8.09863563154865\\
2.2324108036012	8.08765642820534\\
2.23574524841614	8.07670544555662\\
2.23907969323108	8.06578258134602\\
2.24241413804602	8.05488773377312\\
2.24574858286095	8.04402080149123\\
2.24908302767589	8.03318168360523\\
2.25241747249083	8.02237027966927\\
2.25575191730577	8.01158648968458\\
2.25908636212071	8.00083021409725\\
2.26242080693565	7.990101353796\\
2.26575525175058	7.97939981011004\\
2.26908969656552	7.96872548480685\\
2.27242414138046	7.95807828009002\\
2.2757585861954	7.94745809859707\\
2.27909303101034	7.93686484339736\\
2.28242747582527	7.92629841798986\\
2.28576192064021	7.9157587263011\\
2.28909636545515	7.90524567268301\\
2.29243081027009	7.89475916191081\\
2.29576525508503	7.88429909918095\\
2.29909969989997	7.87386539010896\\
2.3024341447149	7.86345794072742\\
2.30576858952984	7.85307665748387\\
2.30910303434478	7.84272144723876\\
2.31243747915972	7.8323922172634\\
2.31577192397466	7.82208887523793\\
2.3191063687896	7.81181132924926\\
2.32244081360453	7.80155948778911\\
2.32577525841947	7.79133325975194\\
2.32910970323441	7.78113255443297\\
2.33244414804935	7.77095728152625\\
2.33577859286429	7.76080735112258\\
2.33911303767923	7.75068267370763\\
2.34244748249416	7.74058316015993\\
2.3457819273091	7.73050872174893\\
2.34911637212404	7.72045927013308\\
2.35245081693898	7.7104347173579\\
2.35578526175392	7.70043497585401\\
2.35911970656886	7.6904599584353\\
2.36245415138379	7.68050957829696\\
2.36578859619873	7.67058374901363\\
2.36912304101367	7.6606823845375\\
2.37245748582861	7.65080539919643\\
2.37579193064355	7.64095270769212\\
2.37912637545849	7.63112422509823\\
2.38246082027342	7.62131986685854\\
2.38579526508836	7.61153954878511\\
2.3891297099033	7.60178318705648\\
2.39246415471824	7.59205069821582\\
2.39579859953318	7.58234199916915\\
2.39913304434812	7.57265700718352\\
2.40246748916305	7.56299563988526\\
2.40580193397799	7.55335781525815\\
2.40913637879293	7.54374345164167\\
2.41247082360787	7.53415246772925\\
2.41580526842281	7.52458478256653\\
2.41913971323775	7.51504031554957\\
2.42247415805268	7.50551898642315\\
2.42580860286762	7.49602071527905\\
2.42914304768256	7.48654542255429\\
2.4324774924975	7.47709302902949\\
2.43581193731244	7.4676634558271\\
2.43914638212738	7.45825662440977\\
2.44248082694231	7.44887245657862\\
2.44581527175725	7.43951087447161\\
2.44914971657219	7.43017180056183\\
2.45248416138713	7.42085515765588\\
2.45581860620207	7.41156086889222\\
2.45915305101701	7.4022888577395\\
2.46248749583194	7.39303904799498\\
2.46582194064688	7.38381136378285\\
2.46915638546182	7.37460572955268\\
2.47249083027676	7.36542207007774\\
2.4758252750917	7.35626031045349\\
2.47915971990664	7.34712037609591\\
2.48249416472157	7.33800219273998\\
2.48582860953651	7.32890568643806\\
2.48916305435145	7.31983078355839\\
2.49249749916639	7.31077741078345\\
2.49583194398133	7.30174549510848\\
2.49916638879627	7.29273496383992\\
2.5025008336112	7.28374574459387\\
2.50583527842614	7.27477776529456\\
2.50916972324108	7.26583095417287\\
2.51250416805602	7.25690523976479\\
2.51583861287096	7.24800055090991\\
2.5191730576859	7.23911681674998\\
2.52250750250083	7.23025396672738\\
2.52584194731577	7.22141193058363\\
2.52917639213071	7.21259063835799\\
2.53251083694565	7.20379002038593\\
2.53584528176059	7.19501000729772\\
2.53917972657553	7.18625053001694\\
2.54251417139046	7.17751151975909\\
2.5458486162054	7.16879290803015\\
2.54918306102034	7.16009462662511\\
2.55251750583528	7.15141660762662\\
2.55585195065022	7.14275878340354\\
2.55918639546516	7.13412108660956\\
2.56252084028009	7.12550345018177\\
2.56585528509503	7.11690580733932\\
2.56918972990997	7.10832809158203\\
2.57252417472491	7.099770236689\\
2.57585861953985	7.09123217671724\\
2.57919306435479	7.08271384600036\\
2.58252750916972	7.07421517914715\\
2.58586195398466	7.06573611104032\\
2.5891963987996	7.05727657683507\\
2.59253084361454	7.04883651195785\\
2.59586528842948	7.04041585210497\\
2.59919973324442	7.03201453324133\\
2.60253417805935	7.02363249159909\\
2.60586862287429	7.01526966367636\\
2.60920306768923	7.00692598623594\\
2.61253751250417	6.99860139630401\\
2.61587195731911	6.99029583116883\\
2.61920640213404	6.9820092283795\\
2.62254084694898	6.97374152574468\\
2.62587529176392	6.96549266133133\\
2.62920973657886	6.95726257346346\\
2.6325441813938	6.94905120072086\\
2.63587862620874	6.94085848193789\\
2.63921307102367	6.93268435620223\\
2.64254751583861	6.92452876285366\\
2.64588196065355	6.91639164148283\\
2.64921640546849	6.90827293193003\\
2.65255085028343	6.90017257428404\\
2.65588529509837	6.89209050888085\\
2.6592197399133	6.88402667630254\\
2.66255418472824	6.87598101737601\\
2.66588862954318	6.86795347317189\\
2.66922307435812	6.85994398500327\\
2.67255751917306	6.8519524944246\\
2.675891963988	6.84397894323049\\
2.67922640880293	6.83602327345457\\
2.68256085361787	6.82808542736831\\
2.68589529843281	6.82016534747991\\
2.68922974324775	6.81226297653313\\
2.69256418806269	6.80437825750618\\
2.69589863287763	6.79651113361058\\
2.69923307769256	6.78866154829004\\
2.7025675225075	6.78082944521932\\
2.70590196732244	6.77301476830318\\
2.70923641213738	6.7652174616752\\
2.71257085695232	6.75743746969676\\
2.71590530176726	6.74967473695586\\
2.71923974658219	6.74192920826613\\
2.72257419139713	6.73420082866567\\
2.72590863621207	6.726489543416\\
2.72924308102701	6.71879529800101\\
2.73257752584195	6.71111803812588\\
2.73591197065689	6.70345770971599\\
2.73924641547182	6.69581425891595\\
2.74258086028676	6.68818763208846\\
2.7459153051017	6.68057777581332\\
2.74924974991664	6.67298463688639\\
2.75258419473158	6.66540816231855\\
2.75591863954652	6.65784829933467\\
2.75925308436145	6.6503049953726\\
2.76258752917639	6.64277819808216\\
2.76592197399133	6.6352678553241\\
2.76925641880627	6.62777391516915\\
2.77259086362121	6.62029632589697\\
2.77592530843615	6.61283503599518\\
2.77925975325108	6.60538999415837\\
2.78259419806602	6.59796114928712\\
2.78592864288096	6.59054845048701\\
2.7892630876959	6.58315184706765\\
2.79259753251084	6.57577128854174\\
2.79593197732578	6.56840672462407\\
2.79926642214071	6.56105810523057\\
2.80260086695565	6.55372538047739\\
2.80593531177059	6.5464085006799\\
2.80926975658553	6.53910741635181\\
2.81260420140047	6.53182207820417\\
2.81593864621541	6.52455243714448\\
2.81927309103034	6.51729844427574\\
2.82260753584528	6.51006005089556\\
2.82594198066022	6.50283720849519\\
2.82927642547516	6.49562986875866\\
2.8326108702901	6.48843798356183\\
2.83594531510504	6.48126150497151\\
2.83927975991997	6.47410038524456\\
2.84261420473491	6.466954576827\\
2.84594864954985	6.4598240323531\\
2.84928309436479	6.45270870464451\\
2.85261753917973	6.44560854670938\\
2.85595198399466	6.4385235117415\\
2.8592864288096	6.43145355311938\\
2.86262087362454	6.42439862440545\\
2.86595531843948	6.41735867934516\\
2.86928976325442	6.4103336718661\\
2.87262420806936	6.40332355607721\\
2.87595865288429	6.39632828626788\\
2.87929309769923	6.38934781690714\\
2.88262754251417	6.38238210264278\\
2.88596198732911	6.37543109830058\\
2.88929643214405	6.36849475888339\\
2.89263087695899	6.36157303957039\\
2.89596532177392	6.35466589571623\\
2.89929976658886	6.34777328285021\\
2.9026342114038	6.34089515667546\\
2.90596865621874	6.33403147306817\\
2.90930310103368	6.32718218807672\\
2.91263754584862	6.32034725792096\\
2.91597199066355	6.31352663899135\\
2.91930643547849	6.30672028784818\\
2.92264088029343	6.29992816122082\\
2.92597532510837	6.29315021600688\\
2.92930976992331	6.28638640927148\\
2.93264421473825	6.27963669824644\\
2.93597865955318	6.27290104032952\\
2.93931310436812	6.26617939308366\\
2.94264754918306	6.2594717142362\\
2.945981993998	6.25277796167815\\
2.94931643881294	6.24609809346339\\
2.95265088362788	6.23943206780795\\
2.95598532844281	6.23277984308928\\
2.95931977325775	6.22614137784544\\
2.96265421807269	6.21951663077442\\
2.96598866288763	6.21290556073339\\
2.96932310770257	6.20630812673796\\
2.97265755251751	6.19972428796144\\
2.97599199733244	6.19315400373415\\
2.97932644214738	6.18659723354265\\
2.98266088696232	6.18005393702909\\
2.98599533177726	6.17352407399041\\
2.9893297765922	6.16700760437772\\
2.99266422140714	6.16050448829552\\
2.99599866622207	6.15401468600105\\
2.99933311103701	6.14753815790354\\
3.00266755585195	6.14107486456359\\
3.00600200066689	6.13462476669238\\
3.00933644548183	6.12818782515108\\
3.01267089029677	6.12176400095009\\
3.0160053351117	6.1153532552484\\
3.01933977992664	6.10895554935289\\
3.02267422474158	6.1025708447177\\
3.02600866955652	6.09619910294349\\
3.02934311437146	6.08984028577683\\
3.0326775591864	6.0834943551095\\
3.03601200400133	6.07716127297787\\
3.03934644881627	6.0708410015622\\
3.04268089363121	6.06453350318602\\
3.04601533844615	6.05823874031545\\
3.04934978326109	6.05195667555858\\
3.05268422807603	6.04568727166482\\
3.05601867289096	6.03943049152425\\
3.0593531177059	6.03318629816698\\
3.06268756252084	6.02695465476254\\
3.06602200733578	6.02073552461925\\
3.06935645215072	6.01452887118354\\
3.07269089696566	6.00833465803939\\
3.07602534178059	6.00215284890769\\
3.07935978659553	5.9959834076456\\
3.08269423141047	5.98982629824597\\
3.08602867622541	5.9836814848367\\
3.08936312104035	5.97754893168015\\
3.09269756585529	5.97142860317252\\
3.09603201067022	5.96532046384328\\
3.09936645548516	5.95922447835453\\
3.1027009003001	5.95314061150043\\
3.10603534511504	5.94706882820659\\
3.10936978992998	5.94100909352952\\
3.11270423474491	5.93496137265599\\
3.11603867955985	5.92892563090249\\
3.11937312437479	5.92290183371461\\
3.12270756918973	5.91688994666649\\
3.12604201400467	5.91088993546027\\
3.12937645881961	5.90490176592545\\
3.13271090363454	5.89892540401838\\
3.13604534844948	5.89296081582166\\
3.13937979326442	5.88700796754359\\
3.14271423807936	5.88106682551764\\
3.1460486828943	5.87513735620184\\
3.14938312770924	5.86921952617823\\
3.15271757252417	5.86331330215236\\
3.15605201733911	5.85741865095271\\
3.15938646215405	5.85153553953011\\
3.16272090696899	5.84566393495726\\
3.16605535178393	5.83980380442814\\
3.16938979659887	5.83395511525752\\
3.1727242414138	5.82811783488035\\
3.17605868622874	5.82229193085132\\
3.17939313104368	5.81647737084427\\
3.18272757585862	5.81067412265165\\
3.18606202067356	5.80488215418407\\
3.1893964654885	5.79910143346969\\
3.19273091030343	5.79333192865378\\
3.19606535511837	5.78757360799814\\
3.19939979993331	5.78182643988063\\
3.20273424474825	5.77609039279462\\
3.20606868956319	5.77036543534853\\
3.20940313437813	5.76465153626528\\
3.21273757919306	5.75894866438181\\
3.216072024008	5.75325678864857\\
3.21940646882294	5.74757587812904\\
3.22274091363788	5.7419059019992\\
3.22607535845282	5.73624682954706\\
3.22940980326776	5.73059863017217\\
3.23274424808269	5.72496127338513\\
3.23607869289763	5.71933472880708\\
3.23941313771257	5.71371896616927\\
3.24274758252751	5.70811395531251\\
3.24608202734245	5.70251966618676\\
3.24941647215739	5.6969360688506\\
3.25275091697232	5.69136313347079\\
3.25608536178726	5.68580083032177\\
3.2594198066022	5.68024912978522\\
3.26275425141714	5.67470800234958\\
3.26608869623208	5.66917741860958\\
3.26942314104702	5.66365734926578\\
3.27275758586195	5.65814776512411\\
3.27609203067689	5.65264863709544\\
3.27942647549183	5.64715993619508\\
3.28276092030677	5.64168163354235\\
3.28609536512171	5.63621370036012\\
3.28942980993665	5.63075610797439\\
3.29276425475158	5.6253088278138\\
3.29609869956652	5.61987183140923\\
3.29943314438146	5.61444509039331\\
3.3027675891964	5.60902857650003\\
3.30610203401134	5.60362226156426\\
3.30943647882628	5.59822611752135\\
3.31277092364121	5.59284011640668\\
3.31610536845615	5.58746423035521\\
3.31943981327109	5.5820984316011\\
3.32277425808603	5.57674269247724\\
3.32610870290097	5.57139698541484\\
3.32944314771591	5.566061282943\\
3.33277759253084	5.56073555768831\\
3.33611203734578	5.55541978237442\\
3.33944648216072	5.55011392982161\\
3.34278092697566	5.54481797294639\\
3.3461153717906	5.53953188476111\\
3.34944981660554	5.5342556383735\\
3.35278426142047	5.52898920698629\\
3.35611870623541	5.52373256389681\\
3.35945315105035	5.51848568249659\\
3.36278759586529	5.51324853627091\\
3.36612204068023	5.50802109879848\\
3.36945648549516	5.50280334375097\\
3.3727909303101	5.49759524489264\\
3.37612537512504	5.49239677607996\\
3.37945981993998	5.48720791126121\\
3.38279426475492	5.48202862447607\\
3.38612870956986	5.47685888985525\\
3.38946315438479	5.47169868162011\\
3.39279759919973	5.46654797408225\\
3.39613204401467	5.46140674164315\\
3.39946648882961	5.4562749587938\\
3.40280093364455	5.45115260011426\\
3.40613537845949	5.44603964027337\\
3.40946982327442	5.4409360540283\\
3.41280426808936	5.43584181622422\\
3.4161387129043	5.43075690179392\\
3.41947315771924	5.42568128575742\\
3.42280760253418	5.42061494322164\\
3.42614204734912	5.41555784937998\\
3.42947649216405	5.41050997951202\\
3.43281093697899	5.40547130898309\\
3.43614538179393	5.40044181324398\\
3.43947982660887	5.39542146783051\\
3.44281427142381	5.39041024836323\\
3.44614871623875	5.38540813054704\\
3.44948316105368	5.38041509017081\\
3.45281760586862	5.37543110310708\\
3.45615205068356	5.37045614531169\\
3.4594864954985	5.36549019282341\\
3.46282094031344	5.3605332217636\\
3.46615538512838	5.3555852083359\\
3.46948982994331	5.35064612882584\\
3.47282427475825	5.34571595960052\\
3.47615871957319	5.34079467710827\\
3.47949316438813	5.3358822578783\\
3.48282760920307	5.33097867852038\\
3.48616205401801	5.3260839157245\\
3.48949649883294	5.32119794626051\\
3.49283094364788	5.31632074697782\\
3.49616538846282	5.31145229480507\\
3.49949983327776	5.30659256674977\\
3.5028342780927	5.301741539898\\
3.50616872290764	5.29689919141408\\
3.50950316772257	5.29206549854024\\
3.51283761253751	5.28724043859629\\
3.51617205735245	5.28242398897931\\
3.51950650216739	5.27761612716333\\
3.52284094698233	5.27281683069902\\
3.52617539179727	5.26802607721333\\
3.5295098366122	5.26324384440924\\
3.53284428142714	5.25847011006541\\
3.53617872624208	5.25370485203584\\
3.53951317105702	5.24894804824964\\
3.54284761587196	5.24419967671063\\
3.5461820606869	5.2394597154971\\
3.54951650550183	5.23472814276146\\
3.55285095031677	5.23000493672996\\
3.55618539513171	5.22529007570239\\
3.55951983994665	5.22058353805175\\
3.56285428476159	5.21588530222397\\
3.56618872957653	5.21119534673763\\
3.56952317439146	5.20651365018361\\
3.5728576192064	5.20184019122485\\
3.57619206402134	5.19717494859602\\
3.57952650883628	5.19251790110323\\
3.58286095365122	5.18786902762375\\
3.58619539846616	5.18322830710573\\
3.58952984328109	5.17859571856786\\
3.59286428809603	5.17397124109916\\
3.59619873291097	5.16935485385861\\
3.59953317772591	5.16474653607493\\
3.60286762254085	5.16014626704627\\
3.60620206735579	5.15555402613993\\
3.60953651217072	5.15096979279206\\
3.61287095698566	5.14639354650742\\
3.6162054018006	5.14182526685907\\
3.61953984661554	5.13726493348811\\
3.62287429143048	5.13271252610339\\
3.62620873624541	5.12816802448125\\
3.62954318106035	5.12363140846524\\
3.63287762587529	5.11910265796584\\
3.63621207069023	5.1145817529602\\
3.63954651550517	5.11006867349187\\
3.64288096032011	5.10556339967052\\
3.64621540513504	5.10106591167171\\
3.64954984994998	5.09657618973657\\
3.65288429476492	5.09209421417157\\
3.65621873957986	5.08761996534825\\
3.6595531843948	5.08315342370296\\
3.66288762920974	5.07869456973661\\
3.66622207402467	5.07424338401437\\
3.66955651883961	5.06979984716547\\
3.67289096365455	5.06536393988288\\
3.67622540846949	5.06093564292311\\
3.67955985328443	5.05651493710594\\
3.68289429809937	5.05210180331413\\
3.6862287429143	5.04769622249322\\
3.68956318772924	5.04329817565125\\
3.69289763254418	5.03890764385851\\
3.69623207735912	5.03452460824731\\
3.69956652217406	5.03014905001169\\
3.702900966989	5.02578095040725\\
3.70623541180393	5.02142029075082\\
3.70956985661887	5.01706705242026\\
3.71290430143381	5.01272121685422\\
3.71623874624875	5.00838276555189\\
3.71957319106369	5.00405168007274\\
3.72290763587863	4.99972794203633\\
3.72624208069356	4.99541153312201\\
3.7295765255085	4.99110243506873\\
3.73291097032344	4.98680062967477\\
3.73624541513838	4.98250609879754\\
3.73957985995332	4.97821882435332\\
3.74291430476826	4.97393878831703\\
3.74624874958319	4.969665972722\\
3.74958319439813	4.96540035965975\\
3.75291763921307	4.96114193127974\\
3.75625208402801	4.95689066978916\\
3.75958652884295	4.9526465574527\\
3.76292097365789	4.9484095765923\\
3.76625541847282	4.94417970958696\\
3.76958986328776	4.9399569388725\\
3.7729243081027	4.9357412469413\\
3.77625875291764	4.93153261634216\\
3.77959319773258	4.92733102968\\
3.78292764254752	4.92313646961566\\
3.78626208736245	4.91894891886573\\
3.78959653217739	4.91476836020226\\
3.79293097699233	4.91059477645258\\
3.79626542180727	4.90642815049907\\
3.79959986662221	4.90226846527898\\
3.80293431143715	4.89811570378415\\
3.80626875625208	4.89396984906087\\
3.80960320106702	4.8898308842096\\
3.81293764588196	4.88569879238481\\
3.8162720906969	4.88157355679475\\
3.81960653551184	4.87745516070123\\
3.82294098032678	4.87334358741941\\
3.82627542514171	4.86923882031764\\
3.82960986995665	4.86514084281718\\
3.83294431477159	4.86104963839204\\
3.83627875958653	4.85696519056878\\
3.83961320440147	4.85288748292627\\
3.84294764921641	4.84881649909553\\
3.84628209403134	4.84475222275949\\
3.84961653884628	4.8406946376528\\
3.85295098366122	4.83664372756166\\
3.85628542847616	4.83259947632358\\
3.8596198732911	4.82856186782718\\
3.86295431810604	4.82453088601204\\
3.86628876292097	4.82050651486845\\
3.86962320773591	4.81648873843725\\
3.87295765255085	4.81247754080962\\
3.87629209736579	4.80847290612686\\
3.87962654218073	4.80447481858027\\
3.88296098699567	4.80048326241088\\
3.8862954318106	4.79649822190931\\
3.88962987662554	4.79251968141553\\
3.89296432144048	4.78854762531873\\
3.89629876625542	4.78458203805708\\
3.89963321107036	4.78062290411759\\
3.9029676558853	4.77667020803586\\
3.90630210070023	4.77272393439597\\
3.90963654551517	4.76878406783021\\
3.91297099033011	4.76485059301897\\
3.91630543514505	4.76092349469052\\
3.91963987995999	4.75700275762082\\
3.92297432477493	4.75308836663337\\
3.92630876958986	4.74918030659899\\
3.9296432144048	4.74527856243567\\
3.93297765921974	4.74138311910836\\
3.93631210403468	4.73749396162884\\
3.93964654884962	4.73361107505548\\
3.94298099366456	4.72973444449312\\
3.94631543847949	4.72586405509285\\
3.94964988329443	4.72199989205185\\
3.95298432810937	4.71814194061322\\
3.95631877292431	4.71429018606582\\
3.95965321773925	4.71044461374404\\
3.96298766255418	4.7066052090277\\
3.96632210736912	4.70277195734183\\
3.96965655218406	4.69894484415652\\
3.972990996999	4.69512385498671\\
3.97632544181394	4.69130897539211\\
3.97965988662888	4.68750019097692\\
3.98299433144381	4.68369748738974\\
3.98632877625875	4.67990085032339\\
3.98966322107369	4.67611026551469\\
3.99299766588863	4.67232571874438\\
3.99633211070357	4.66854719583688\\
3.99966655551851	4.66477468266018\\
4.00300100033344	4.66100816512562\\
4.00633544514838	4.65724762918778\\
4.00966988996332	4.6534930608443\\
4.01300433477826	4.64974444613571\\
4.0163387795932	4.64600177114526\\
4.01967322440814	4.64226502199879\\
4.02300766922307	4.63853418486455\\
4.02634211403801	4.63480924595304\\
4.02967655885295	4.63109019151686\\
4.03301100366789	4.62737700785056\\
4.03634544848283	4.62366968129045\\
4.03967989329777	4.61996819821449\\
4.0430143381127	4.61627254504211\\
4.04634878292764	4.61258270823403\\
4.04968322774258	4.60889867429217\\
4.05301767255752	4.60522042975944\\
4.05635211737246	4.6015479612196\\
4.0596865621874	4.59788125529713\\
4.06302100700233	4.59422029865706\\
4.06635545181727	4.59056507800481\\
4.06968989663221	4.58691558008609\\
4.07302434144715	4.58327179168666\\
4.07635878626209	4.57963369963229\\
4.07969323107703	4.57600129078851\\
4.08302767589196	4.57237455206053\\
4.0863621207069	4.56875347039309\\
4.08969656552184	4.56513803277027\\
4.09303101033678	4.56152822621538\\
4.09636545515172	4.55792403779081\\
4.09969989996666	4.55432545459788\\
4.10303434478159	4.55073246377669\\
4.10636878959653	4.54714505250601\\
4.10970323441147	4.54356320800308\\
4.11303767922641	4.53998691752353\\
4.11637212404135	4.53641616836119\\
4.11970656885629	4.53285094784799\\
4.12304101367122	4.52929124335378\\
4.12637545848616	4.52573704228623\\
4.1297099033011	4.52218833209064\\
4.13304434811604	4.51864510024987\\
4.13637879293098	4.51510733428415\\
4.13971323774591	4.51157502175095\\
4.14304768256085	4.50804815024487\\
4.14638212737579	4.50452670739749\\
4.14971657219073	4.5010106808772\\
4.15305101700567	4.49750005838914\\
4.15638546182061	4.49399482767499\\
4.15971990663555	4.49049497651288\\
4.16305435145048	4.48700049271726\\
4.16638879626542	4.48351136413874\\
4.16972324108036	4.48002757866398\\
4.1730576858953	4.47654912421554\\
4.17639213071024	4.47307598875178\\
4.17972657552517	4.46960816026669\\
4.18306102034011	4.46614562678981\\
4.18639546515505	4.46268837638604\\
4.18972990996999	4.45923639715557\\
4.19306435478493	4.45578967723371\\
4.19639879959987	4.45234820479079\\
4.19973324441481	4.44891196803202\\
4.20306768922974	4.44548095519736\\
4.20640213404468	4.44205515456141\\
4.20973657885962	4.43863455443326\\
4.21307102367456	4.43521914315639\\
4.2164054684895	4.43180890910856\\
4.21973991330443	4.42840384070162\\
4.22307435811937	4.42500392638145\\
4.22640880293431	4.42160915462783\\
4.22974324774925	4.41821951395428\\
4.23307769256419	4.41483499290799\\
4.23641213737913	4.41145558006966\\
4.23974658219406	4.40808126405339\\
4.243081027009	4.40471203350656\\
4.24641547182394	4.40134787710973\\
4.24974991663888	4.39798878357648\\
4.25308436145382	4.39463474165335\\
4.25641880626876	4.39128574011965\\
4.25975325108369	4.3879417677874\\
4.26308769589863	4.3846028135012\\
4.26642214071357	4.38126886613809\\
4.26975658552851	4.37793991460746\\
4.27309103034345	4.37461594785093\\
4.27642547515839	4.37129695484223\\
4.27975991997332	4.36798292458707\\
4.28309436478826	4.36467384612306\\
4.2864288096032	4.36136970851957\\
4.28976325441814	4.35807050087764\\
4.29309769923308	4.35477621232982\\
4.29643214404802	4.35148683204013\\
4.29976658886295	4.34820234920388\\
4.30310103367789	4.34492275304761\\
4.30643547849283	4.34164803282893\\
4.30976992330777	4.33837817783647\\
4.31310436812271	4.33511317738971\\
4.31643881293765	4.33185302083891\\
4.31977325775258	4.32859769756499\\
4.32310770256752	4.32534719697941\\
4.32644214738246	4.32210150852408\\
4.3297765921974	4.31886062167125\\
4.33311103701234	4.31562452592339\\
4.33644548182728	4.3123932108131\\
4.33977992664221	4.30916666590297\\
4.34311437145715	4.30594488078554\\
4.34644881627209	4.30272784508311\\
4.34978326108703	4.29951554844772\\
4.35311770590197	4.29630798056098\\
4.35645215071691	4.29310513113398\\
4.35978659553184	4.28990698990723\\
4.36312104034678	4.2867135466505\\
4.36645548516172	4.28352479116275\\
4.36978992997666	4.28034071327201\\
4.3731243747916	4.2771613028353\\
4.37645881960654	4.27398654973851\\
4.37979326442147	4.27081644389629\\
4.38312770923641	4.26765097525199\\
4.38646215405135	4.26449013377751\\
4.38979659886629	4.26133390947323\\
4.39313104368123	4.25818229236793\\
4.39646548849617	4.25503527251862\\
4.3997999333111	4.25189284001052\\
4.40313437812604	4.24875498495692\\
4.40646882294098	4.24562169749908\\
4.40980326775592	4.24249296780617\\
4.41313771257086	4.23936878607511\\
4.4164721573858	4.23624914253053\\
4.41980660220073	4.23313402742467\\
4.42314104701567	4.23002343103724\\
4.42647549183061	4.22691734367536\\
4.42980993664555	4.22381575567346\\
4.43314438146049	4.22071865739319\\
4.43647882627543	4.21762603922331\\
4.43981327109036	4.2145378915796\\
4.4431477159053	4.2114542049048\\
4.44648216072024	4.20837496966844\\
4.44981660553518	4.20530017636684\\
4.45315105035012	4.20222981552294\\
4.45648549516506	4.19916387768628\\
4.45981993997999	4.19610235343283\\
4.46315438479493	4.19304523336496\\
4.46648882960987	4.18999250811132\\
4.46982327442481	4.18694416832676\\
4.47315771923975	4.18390020469224\\
4.47649216405468	4.18086060791474\\
4.47982660886962	4.17782536872716\\
4.48316105368456	4.17479447788824\\
4.4864954984995	4.17176792618247\\
4.48982994331444	4.16874570442001\\
4.49316438812938	4.16572780343658\\
4.49649883294432	4.16271421409341\\
4.49983327775925	4.15970492727711\\
4.50316772257419	4.15669993389961\\
4.50650216738913	4.15369922489805\\
4.50983661220407	4.15070279123474\\
4.51317105701901	4.14771062389701\\
4.51650550183394	4.1447227138972\\
4.51983994664888	4.14173905227249\\
4.52317439146382	4.13875963008489\\
4.52650883627876	4.13578443842111\\
4.5298432810937	4.13281346839249\\
4.53317772590864	4.12984671113493\\
4.53651217072357	4.12688415780876\\
4.53984661553851	4.12392579959873\\
4.54318106035345	4.12097162771387\\
4.54651550516839	4.11802163338741\\
4.54984994998333	4.11507580787674\\
4.55318439479827	4.11213414246327\\
4.5565188396132	4.10919662845242\\
4.55985328442814	4.10626325717346\\
4.56318772924308	4.10333401997948\\
4.56652217405802	4.1004089082473\\
4.56985661887296	4.09748791337739\\
4.5731910636879	4.09457102679379\\
4.57652550850283	4.091658239944\\
4.57985995331777	4.08874954429896\\
4.58319439813271	4.08584493135292\\
4.58652884294765	4.0829443926234\\
4.58986328776259	4.08004791965107\\
4.59319773257753	4.0771555039997\\
4.59653217739246	4.0742671372561\\
4.5998666222074	4.07138281102999\\
4.60320106702234	4.06850251695396\\
4.60653551183728	4.06562624668339\\
4.60986995665222	4.06275399189638\\
4.61320440146716	4.05988574429364\\
4.61653884628209	4.05702149559846\\
4.61987329109703	4.05416123755659\\
4.62320773591197	4.05130496193621\\
4.62654218072691	4.04845266052781\\
4.62987662554185	4.04560432514415\\
4.63321107035679	4.04275994762017\\
4.63654551517172	4.03991951981292\\
4.63987995998666	4.03708303360148\\
4.6432144048016	4.03425048088691\\
4.64654884961654	4.03142185359212\\
4.64988329443148	4.02859714366189\\
4.65321773924642	4.02577634306268\\
4.65655218406135	4.02295944378267\\
4.65988662887629	4.02014643783163\\
4.66322107369123	4.01733731724083\\
4.66655551850617	4.01453207406303\\
4.66988996332111	4.01173070037235\\
4.67322440813605	4.00893318826423\\
4.67655885295098	4.00613952985537\\
4.67989329776592	4.00334971728361\\
4.68322774258086	4.00056374270791\\
4.6865621873958	3.99778159830827\\
4.68989663221074	3.99500327628565\\
4.69323107702568	3.99222876886189\\
4.69656552184061	3.98945806827967\\
4.69989996665555	3.98669116680241\\
4.70323441147049	3.98392805671424\\
4.70656885628543	3.98116873031989\\
4.70990330110037	3.97841317994465\\
4.7132377459153	3.97566139793429\\
4.71657219073024	3.97291337665501\\
4.71990663554518	3.97016910849334\\
4.72324108036012	3.9674285858561\\
4.72657552517506	3.96469180117034\\
4.72990996999	3.96195874688323\\
4.73324441480494	3.95922941546205\\
4.73657885961987	3.95650379939409\\
4.73991330443481	3.95378189118659\\
4.74324774924975	3.95106368336668\\
4.74658219406469	3.9483491684813\\
4.74991663887963	3.94563833909716\\
4.75325108369456	3.94293118780066\\
4.7565855285095	3.94022770719783\\
4.75991997332444	3.93752788991425\\
4.76325441813938	3.93483172859503\\
4.76658886295432	3.93213921590468\\
4.76992330776926	3.92945034452711\\
4.7732577525842	3.92676510716553\\
4.77659219739913	3.9240834965424\\
4.77992664221407	3.92140550539935\\
4.78326108702901	3.91873112649717\\
4.78659553184395	3.91606035261566\\
4.78992997665889	3.91339317655366\\
4.79326442147382	3.91072959112894\\
4.79659886628876	3.90806958917811\\
4.7999333111037	3.90541316355665\\
4.80326775591864	3.90276030713874\\
4.80660220073358	3.90011101281729\\
4.80993664554852	3.89746527350382\\
4.81327109036345	3.89482308212844\\
4.81660553517839	3.89218443163976\\
4.81993997999333	3.88954931500485\\
4.82327442480827	3.88691772520915\\
4.82660886962321	3.88428965525646\\
4.82994331443815	3.88166509816885\\
4.83327775925308	3.87904404698659\\
4.83661220406802	3.87642649476812\\
4.83994664888296	3.87381243458998\\
4.8432810936979	3.87120185954673\\
4.84661553851284	3.86859476275094\\
4.84994998332778	3.86599113733309\\
4.85328442814271	3.86339097644151\\
4.85661887295765	3.86079427324238\\
4.85995331777259	3.85820102091958\\
4.86328776258753	3.85561121267474\\
4.86662220740247	3.8530248417271\\
4.86995665221741	3.85044190131346\\
4.87329109703234	3.8478623846882\\
4.87662554184728	3.84528628512312\\
4.87995998666222	3.84271359590747\\
4.88329443147716	3.84014431034783\\
4.8866288762921	3.83757842176811\\
4.88996332110704	3.83501592350944\\
4.89329776592197	3.83245680893016\\
4.89663221073691	3.82990107140575\\
4.89996665555185	3.82734870432877\\
4.90330110036679	3.8247997011088\\
4.90663554518173	3.82225405517241\\
4.90996998999667	3.81971175996308\\
4.9133044348116	3.81717280894116\\
4.91663887962654	3.81463719558382\\
4.91997332444148	3.81210491338499\\
4.92330776925642	3.80957595585529\\
4.92664221407136	3.80705031652201\\
4.9299766588863	3.80452798892905\\
4.93331110370123	3.80200896663684\\
4.93664554851617	3.79949324322232\\
4.93997999333111	3.79698081227886\\
4.94331443814605	3.79447166741624\\
4.94664888296099	3.79196580226056\\
4.94998332777593	3.78946321045424\\
4.95331777259086	3.78696388565591\\
4.9566522174058	3.7844678215404\\
4.95998666222074	3.78197501179867\\
4.96332110703568	3.77948545013776\\
4.96665555185062	3.77699913028076\\
4.96998999666556	3.77451604596674\\
4.97332444148049	3.77203619095068\\
4.97665888629543	3.76955955900348\\
4.97999333111037	3.76708614391185\\
4.98332777592531	3.76461593947828\\
4.98666222074025	3.76214893952102\\
4.98999666555518	3.75968513787398\\
4.99333111037012	3.75722452838672\\
4.99666555518506	3.75476710492438\\
5	3.75231286136764\\
};
\addlegendentry{$\kappa=2 \ $}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-5	3.78976630262506\\
-4.99666555518506	3.79229430190102\\
-4.99333111037012	3.79482567399091\\
-4.98999666555518	3.79736042564216\\
-4.98666222074025	3.79989856362019\\
-4.98332777592531	3.80244009470848\\
-4.97999333111037	3.80498502570859\\
-4.97665888629543	3.80753336344025\\
-4.97332444148049	3.81008511474141\\
-4.96998999666556	3.8126402864683\\
-4.96665555185062	3.81519888549551\\
-4.96332110703568	3.81776091871601\\
-4.95998666222074	3.82032639304127\\
-4.9566522174058	3.82289531540126\\
-4.95331777259086	3.82546769274455\\
-4.94998332777593	3.82804353203837\\
-4.94664888296099	3.83062284026866\\
-4.94331443814605	3.83320562444014\\
-4.93997999333111	3.83579189157637\\
-4.93664554851617	3.83838164871981\\
-4.93331110370123	3.84097490293189\\
-4.9299766588863	3.84357166129309\\
-4.92664221407136	3.84617193090295\\
-4.92330776925642	3.84877571888021\\
-4.91997332444148	3.8513830323628\\
-4.91663887962654	3.85399387850797\\
-4.9133044348116	3.85660826449229\\
-4.90996998999667	3.85922619751179\\
-4.90663554518173	3.86184768478194\\
-4.90330110036679	3.86447273353781\\
-4.89996665555185	3.86710135103405\\
-4.89663221073691	3.86973354454501\\
-4.89329776592197	3.87236932136479\\
-4.88996332110704	3.87500868880729\\
-4.8866288762921	3.87765165420633\\
-4.88329443147716	3.88029822491564\\
-4.87995998666222	3.882948408309\\
-4.87662554184728	3.88560221178028\\
-4.87329109703234	3.88825964274347\\
-4.86995665221741	3.89092070863282\\
-4.86662220740247	3.89358541690287\\
-4.86328776258753	3.8962537750285\\
-4.85995331777259	3.89892579050505\\
-4.85661887295765	3.90160147084833\\
-4.85328442814271	3.90428082359475\\
-4.84994998332778	3.90696385630136\\
-4.84661553851284	3.9096505765459\\
-4.8432810936979	3.9123409919269\\
-4.83994664888296	3.91503511006377\\
-4.83661220406802	3.91773293859682\\
-4.83327775925308	3.92043448518736\\
-4.82994331443815	3.92313975751777\\
-4.82660886962321	3.92584876329158\\
-4.82327442480827	3.92856151023353\\
-4.81993997999333	3.93127800608965\\
-4.81660553517839	3.93399825862732\\
-4.81327109036345	3.93672227563536\\
-4.80993664554852	3.93945006492411\\
-4.80660220073358	3.94218163432546\\
-4.80326775591864	3.944916991693\\
-4.7999333111037	3.94765614490202\\
-4.79659886628876	3.95039910184961\\
-4.79326442147382	3.95314587045477\\
-4.78992997665889	3.95589645865843\\
-4.78659553184395	3.95865087442358\\
-4.78326108702901	3.96140912573528\\
-4.77992664221407	3.96417122060082\\
-4.77659219739913	3.96693716704973\\
-4.7732577525842	3.96970697313387\\
-4.76992330776926	3.97248064692754\\
-4.76658886295432	3.97525819652752\\
-4.76325441813938	3.97803963005316\\
-4.75991997332444	3.98082495564648\\
-4.7565855285095	3.98361418147222\\
-4.75325108369456	3.98640731571792\\
-4.74991663887963	3.98920436659403\\
-4.74658219406469	3.99200534233396\\
-4.74324774924975	3.99481025119416\\
-4.73991330443481	3.99761910145423\\
-4.73657885961987	4.00043190141695\\
-4.73324441480494	4.00324865940843\\
-4.72990996999	4.00606938377813\\
-4.72657552517506	4.00889408289896\\
-4.72324108036012	4.01172276516739\\
-4.71990663554518	4.01455543900349\\
-4.71657219073024	4.01739211285104\\
-4.7132377459153	4.02023279517761\\
-4.70990330110037	4.02307749447463\\
-4.70656885628543	4.0259262192575\\
-4.70323441147049	4.02877897806564\\
-4.69989996665555	4.0316357794626\\
-4.69656552184061	4.03449663203614\\
-4.69323107702568	4.03736154439831\\
-4.68989663221074	4.04023052518555\\
-4.6865621873958	4.04310358305873\\
-4.68322774258086	4.04598072670332\\
-4.67989329776592	4.0488619648294\\
-4.67655885295098	4.05174730617176\\
-4.67322440813605	4.05463675949004\\
-4.66988996332111	4.05753033356876\\
-4.66655551850617	4.06042803721742\\
-4.66322107369123	4.06332987927063\\
-4.65988662887629	4.06623586858812\\
-4.65655218406135	4.06914601405491\\
-4.65321773924642	4.07206032458137\\
-4.64988329443148	4.07497880910328\\
-4.64654884961654	4.07790147658196\\
-4.6432144048016	4.08082833600436\\
-4.63987995998666	4.08375939638311\\
-4.63654551517172	4.08669466675667\\
-4.63321107035679	4.08963415618937\\
-4.62987662554185	4.09257787377154\\
-4.62654218072691	4.09552582861958\\
-4.62320773591197	4.09847802987607\\
-4.61987329109703	4.10143448670984\\
-4.61653884628209	4.1043952083161\\
-4.61320440146716	4.10736020391649\\
-4.60986995665222	4.11032948275923\\
-4.60653551183728	4.11330305411915\\
-4.60320106702234	4.11628092729784\\
-4.5998666222074	4.11926311162372\\
-4.59653217739246	4.12224961645214\\
-4.59319773257753	4.12524045116549\\
-4.58986328776259	4.12823562517328\\
-4.58652884294765	4.13123514791223\\
-4.58319439813271	4.13423902884641\\
-4.57985995331777	4.1372472774673\\
-4.57652550850283	4.14025990329389\\
-4.5731910636879	4.1432769158728\\
-4.56985661887296	4.14629832477838\\
-4.56652217405802	4.14932413961277\\
-4.56318772924308	4.15235437000607\\
-4.55985328442814	4.15538902561637\\
-4.5565188396132	4.1584281161299\\
-4.55318439479827	4.16147165126112\\
-4.54984994998333	4.1645196407528\\
-4.54651550516839	4.16757209437616\\
-4.54318106035345	4.17062902193095\\
-4.53984661553851	4.17369043324555\\
-4.53651217072357	4.1767563381771\\
-4.53317772590864	4.17982674661158\\
-4.5298432810937	4.18290166846391\\
-4.52650883627876	4.1859811136781\\
-4.52317439146382	4.1890650922273\\
-4.51983994664888	4.19215361411393\\
-4.51650550183394	4.19524668936982\\
-4.51317105701901	4.19834432805625\\
-4.50983661220407	4.20144654026412\\
-4.50650216738913	4.20455333611402\\
-4.50316772257419	4.20766472575635\\
-4.49983327775925	4.21078071937146\\
-4.49649883294432	4.21390132716969\\
-4.49316438812938	4.21702655939155\\
-4.48982994331444	4.2201564263078\\
-4.4864954984995	4.22329093821956\\
-4.48316105368456	4.22643010545842\\
-4.47982660886962	4.22957393838658\\
-4.47649216405468	4.23272244739692\\
-4.47315771923975	4.23587564291314\\
-4.46982327442481	4.23903353538989\\
-4.46648882960987	4.24219613531283\\
-4.46315438479493	4.2453634531988\\
-4.45981993997999	4.24853549959592\\
-4.45648549516506	4.25171228508368\\
-4.45315105035012	4.25489382027309\\
-4.44981660553518	4.25808011580678\\
-4.44648216072024	4.26127118235911\\
-4.4431477159053	4.26446703063632\\
-4.43981327109036	4.26766767137662\\
-4.43647882627543	4.2708731153503\\
-4.43314438146049	4.27408337335989\\
-4.42980993664555	4.27729845624024\\
-4.42647549183061	4.28051837485867\\
-4.42314104701567	4.28374314011505\\
-4.41980660220073	4.28697276294199\\
-4.4164721573858	4.29020725430489\\
-4.41313771257086	4.29344662520212\\
-4.40980326775592	4.29669088666509\\
-4.40646882294098	4.29994004975842\\
-4.40313437812604	4.30319412558004\\
-4.3997999333111	4.30645312526133\\
-4.39646548849617	4.30971705996724\\
-4.39313104368123	4.31298594089639\\
-4.38979659886629	4.31625977928124\\
-4.38646215405135	4.3195385863882\\
-4.38312770923641	4.32282237351774\\
-4.37979326442147	4.32611115200455\\
-4.37645881960654	4.32940493321763\\
-4.3731243747916	4.33270372856047\\
-4.36978992997666	4.33600754947114\\
-4.36645548516172	4.33931640742242\\
-4.36312104034678	4.34263031392196\\
-4.35978659553184	4.34594928051241\\
-4.35645215071691	4.34927331877151\\
-4.35311770590197	4.35260244031226\\
-4.34978326108703	4.35593665678306\\
-4.34644881627209	4.35927597986783\\
-4.34311437145715	4.36262042128612\\
-4.33977992664221	4.36596999279329\\
-4.33644548182728	4.36932470618064\\
-4.33311103701234	4.3726845732755\\
-4.3297765921974	4.37604960594144\\
-4.32644214738246	4.37941981607834\\
-4.32310770256752	4.38279521562257\\
-4.31977325775258	4.38617581654712\\
-4.31643881293765	4.38956163086173\\
-4.31310436812271	4.39295267061304\\
-4.30976992330777	4.39634894788473\\
-4.30643547849283	4.39975047479768\\
-4.30310103367789	4.40315726351006\\
-4.29976658886295	4.40656932621753\\
-4.29643214404802	4.40998667515335\\
-4.29309769923308	4.41340932258855\\
-4.28976325441814	4.41683728083204\\
-4.2864288096032	4.42027056223079\\
-4.28309436478826	4.42370917916996\\
-4.27975991997332	4.42715314407306\\
-4.27642547515839	4.43060246940207\\
-4.27309103034345	4.43405716765761\\
-4.26975658552851	4.4375172513791\\
-4.26642214071357	4.44098273314489\\
-4.26308769589863	4.4444536255724\\
-4.25975325108369	4.44792994131831\\
-4.25641880626876	4.45141169307867\\
-4.25308436145382	4.45489889358909\\
-4.24974991663888	4.45839155562488\\
-4.24641547182394	4.46188969200116\\
-4.243081027009	4.46539331557311\\
-4.23974658219406	4.46890243923603\\
-4.23641213737913	4.47241707592555\\
-4.23307769256419	4.47593723861778\\
-4.22974324774925	4.47946294032945\\
-4.22640880293431	4.48299419411808\\
-4.22307435811937	4.48653101308216\\
-4.21973991330443	4.49007341036125\\
-4.2164054684895	4.49362139913622\\
-4.21307102367456	4.49717499262935\\
-4.20973657885962	4.50073420410451\\
-4.20640213404468	4.50429904686734\\
-4.20306768922974	4.50786953426539\\
-4.19973324441481	4.5114456796883\\
-4.19639879959987	4.51502749656796\\
-4.19306435478493	4.51861499837866\\
-4.18972990996999	4.5222081986373\\
-4.18639546515505	4.52580711090351\\
-4.18306102034011	4.52941174877985\\
-4.17972657552517	4.53302212591195\\
-4.17639213071024	4.53663825598873\\
-4.1730576858953	4.54026015274249\\
-4.16972324108036	4.54388782994919\\
-4.16638879626542	4.54752130142851\\
-4.16305435145048	4.55116058104411\\
-4.15971990663555	4.55480568270374\\
-4.15638546182061	4.55845662035948\\
-4.15305101700567	4.56211340800785\\
-4.14971657219073	4.56577605969002\\
-4.14638212737579	4.56944458949202\\
-4.14304768256085	4.57311901154483\\
-4.13971323774591	4.57679934002464\\
-4.13637879293098	4.580485589153\\
-4.13304434811604	4.58417777319699\\
-4.1297099033011	4.58787590646944\\
-4.12637545848616	4.59158000332905\\
-4.12304101367122	4.59529007818063\\
-4.11970656885629	4.59900614547527\\
-4.11637212404135	4.6027282197105\\
-4.11303767922641	4.6064563154305\\
-4.10970323441147	4.61019044722629\\
-4.10636878959653	4.6139306297359\\
-4.10303434478159	4.61767687764458\\
-4.09969989996666	4.62142920568495\\
-4.09636545515172	4.62518762863724\\
-4.09303101033678	4.62895216132947\\
-4.08969656552184	4.63272281863759\\
-4.0863621207069	4.63649961548576\\
-4.08302767589196	4.64028256684647\\
-4.07969323107703	4.64407168774077\\
-4.07635878626209	4.64786699323846\\
-4.07302434144715	4.65166849845829\\
-4.06968989663221	4.65547621856816\\
-4.06635545181727	4.65929016878529\\
-4.06302100700233	4.66311036437646\\
-4.0596865621874	4.6669368206582\\
-4.05635211737246	4.67076955299696\\
-4.05301767255752	4.67460857680938\\
-4.04968322774258	4.67845390756241\\
-4.04634878292764	4.68230556077357\\
-4.0430143381127	4.68616355201116\\
-4.03967989329777	4.69002789689443\\
-4.03634544848283	4.6938986110938\\
-4.03301100366789	4.6977757103311\\
-4.02967655885295	4.70165921037973\\
-4.02634211403801	4.70554912706491\\
-4.02300766922307	4.70944547626388\\
-4.01967322440814	4.7133482739061\\
-4.0163387795932	4.71725753597348\\
-4.01300433477826	4.72117327850058\\
-4.00966988996332	4.72509551757485\\
-4.00633544514838	4.72902426933681\\
-4.00300100033344	4.73295954998033\\
-3.99966655551851	4.73690137575275\\
-3.99633211070357	4.74084976295521\\
-3.99299766588863	4.74480472794279\\
-3.98966322107369	4.74876628712478\\
-3.98632877625875	4.75273445696488\\
-3.98299433144381	4.75670925398143\\
-3.97965988662888	4.76069069474763\\
-3.97632544181394	4.76467879589177\\
-3.972990996999	4.76867357409749\\
-3.96965655218406	4.77267504610395\\
-3.96632210736912	4.77668322870609\\
-3.96298766255418	4.78069813875488\\
-3.95965321773925	4.78471979315751\\
-3.95631877292431	4.78874820887767\\
-3.95298432810937	4.79278340293575\\
-3.94964988329443	4.79682539240908\\
-3.94631543847949	4.80087419443219\\
-3.94298099366456	4.80492982619702\\
-3.93964654884962	4.80899230495318\\
-3.93631210403468	4.81306164800818\\
-3.93297765921974	4.81713787272766\\
-3.9296432144048	4.82122099653568\\
-3.92630876958986	4.8253110369149\\
-3.92297432477493	4.82940801140687\\
-3.91963987995999	4.83351193761226\\
-3.91630543514505	4.83762283319112\\
-3.91297099033011	4.84174071586311\\
-3.90963654551517	4.84586560340776\\
-3.90630210070023	4.84999751366472\\
-3.9029676558853	4.85413646453404\\
-3.89963321107036	4.85828247397637\\
-3.89629876625542	4.86243556001325\\
-3.89296432144048	4.86659574072736\\
-3.88962987662554	4.8707630342628\\
-3.8862954318106	4.87493745882531\\
-3.88296098699567	4.87911903268254\\
-3.87962654218073	4.88330777416434\\
-3.87629209736579	4.88750370166299\\
-3.87295765255085	4.89170683363349\\
-3.86962320773591	4.89591718859381\\
-3.86628876292097	4.90013478512515\\
-3.86295431810604	4.90435964187223\\
-3.8596198732911	4.90859177754357\\
-3.85628542847616	4.91283121091169\\
-3.85295098366122	4.91707796081348\\
-3.84961653884628	4.92133204615041\\
-3.84628209403134	4.92559348588882\\
-3.84294764921641	4.9298622990602\\
-3.83961320440147	4.93413850476148\\
-3.83627875958653	4.93842212215529\\
-3.83294431477159	4.94271317047024\\
-3.82960986995665	4.94701166900122\\
-3.82627542514171	4.95131763710968\\
-3.82294098032678	4.9556310942239\\
-3.81960653551184	4.95995205983929\\
-3.8162720906969	4.96428055351868\\
-3.81293764588196	4.9686165948926\\
-3.80960320106702	4.97296020365957\\
-3.80626875625208	4.97731139958642\\
-3.80293431143715	4.98167020250854\\
-3.79959986662221	4.98603663233021\\
-3.79626542180727	4.99041070902489\\
-3.79293097699233	4.99479245263551\\
-3.78959653217739	4.99918188327477\\
-3.78626208736245	5.00357902112546\\
-3.78292764254752	5.00798388644073\\
-3.77959319773258	5.01239649954444\\
-3.77625875291764	5.01681688083143\\
-3.7729243081027	5.02124505076783\\
-3.76958986328776	5.02568102989141\\
-3.76625541847282	5.03012483881183\\
-3.76292097365789	5.03457649821099\\
-3.75958652884295	5.03903602884335\\
-3.75625208402801	5.04350345153623\\
-3.75291763921307	5.04797878719013\\
-3.74958319439813	5.05246205677906\\
-3.74624874958319	5.05695328135083\\
-3.74291430476826	5.06145248202743\\
-3.73957985995332	5.0659596800053\\
-3.73624541513838	5.07047489655568\\
-3.73291097032344	5.07499815302492\\
-3.7295765255085	5.07952947083485\\
-3.72624208069356	5.08406887148308\\
-3.72290763587863	5.08861637654332\\
-3.71957319106369	5.09317200766574\\
-3.71623874624875	5.09773578657732\\
-3.71290430143381	5.10230773508214\\
-3.70956985661887	5.10688787506175\\
-3.70623541180393	5.11147622847554\\
-3.702900966989	5.11607281736102\\
-3.69956652217406	5.12067766383421\\
-3.69623207735912	5.12529079008998\\
-3.69289763254418	5.12991221840239\\
-3.68956318772924	5.13454197112504\\
-3.6862287429143	5.13918007069144\\
-3.68289429809937	5.14382653961535\\
-3.67955985328443	5.14848140049114\\
-3.67622540846949	5.15314467599413\\
-3.67289096365455	5.157816388881\\
-3.66955651883961	5.1624965619901\\
-3.66622207402467	5.16718521824183\\
-3.66288762920974	5.17188238063902\\
-3.6595531843948	5.17658807226728\\
-3.65621873957986	5.1813023162954\\
-3.65288429476492	5.18602513597568\\
-3.64954984994998	5.19075655464432\\
-3.64621540513504	5.1954965957218\\
-3.64288096032011	5.20024528271328\\
-3.63954651550517	5.20500263920893\\
-3.63621207069023	5.20976868888436\\
-3.63287762587529	5.21454345550096\\
-3.62954318106035	5.21932696290633\\
-3.62620873624541	5.22411923503464\\
-3.62287429143048	5.22892029590702\\
-3.61953984661554	5.23373016963195\\
-3.6162054018006	5.2385488804057\\
-3.61287095698566	5.24337645251266\\
-3.60953651217072	5.24821291032576\\
-3.60620206735579	5.2530582783069\\
-3.60286762254085	5.25791258100733\\
-3.59953317772591	5.26277584306804\\
-3.59619873291097	5.2676480892202\\
-3.59286428809603	5.27252934428555\\
-3.58952984328109	5.27741963317679\\
-3.58619539846616	5.28231898089806\\
-3.58286095365122	5.28722741254528\\
-3.57952650883628	5.29214495330662\\
-3.57619206402134	5.29707162846289\\
-3.5728576192064	5.30200746338798\\
-3.56952317439146	5.30695248354928\\
-3.56618872957653	5.31190671450812\\
-3.56285428476159	5.31687018192018\\
-3.55951983994665	5.3218429115359\\
-3.55618539513171	5.326824929201\\
-3.55285095031677	5.33181626085681\\
-3.54951650550183	5.33681693254078\\
-3.5461820606869	5.34182697038691\\
-3.54284761587196	5.34684640062617\\
-3.53951317105702	5.35187524958697\\
-3.53617872624208	5.35691354369558\\
-3.53284428142714	5.36196130947663\\
-3.5295098366122	5.36701857355352\\
-3.52617539179727	5.37208536264889\\
-3.52284094698233	5.37716170358508\\
-3.51950650216739	5.38224762328459\\
-3.51617205735245	5.38734314877054\\
-3.51283761253751	5.39244830716716\\
-3.50950316772257	5.39756312570021\\
-3.50616872290764	5.4026876316975\\
-3.5028342780927	5.40782185258934\\
-3.49949983327776	5.41296581590902\\
-3.49616538846282	5.41811954929329\\
-3.49283094364788	5.42328308048284\\
-3.48949649883294	5.42845643732279\\
-3.48616205401801	5.43363964776318\\
-3.48282760920307	5.43883273985942\\
-3.47949316438813	5.44403574177287\\
-3.47615871957319	5.44924868177124\\
-3.47282427475825	5.45447158822914\\
-3.46948982994331	5.45970448962858\\
-3.46615538512838	5.46494741455944\\
-3.46282094031344	5.47020039172002\\
-3.4594864954985	5.47546344991754\\
-3.45615205068356	5.4807366180686\\
-3.45281760586862	5.48601992519978\\
-3.44948316105368	5.49131340044809\\
-3.44614871623875	5.49661707306152\\
-3.44281427142381	5.50193097239955\\
-3.43947982660887	5.5072551279337\\
-3.43614538179393	5.51258956924803\\
-3.43281093697899	5.5179343260397\\
-3.42947649216405	5.52328942811948\\
-3.42614204734912	5.5286549054123\\
-3.42280760253418	5.53403078795779\\
-3.41947315771924	5.53941710591084\\
-3.4161387129043	5.54481388954212\\
-3.41280426808936	5.55022116923864\\
-3.40946982327442	5.55563897550432\\
-3.40613537845949	5.56106733896053\\
-3.40280093364455	5.56650629034664\\
-3.39946648882961	5.57195586052062\\
-3.39613204401467	5.57741608045957\\
-3.39279759919973	5.5828869812603\\
-3.38946315438479	5.58836859413991\\
-3.38612870956986	5.59386095043637\\
-3.38279426475492	5.59936408160907\\
-3.37945981993998	5.60487801923943\\
-3.37612537512504	5.61040279503149\\
-3.3727909303101	5.61593844081249\\
-3.36945648549516	5.62148498853343\\
-3.36612204068023	5.62704247026973\\
-3.36278759586529	5.63261091822177\\
-3.35945315105035	5.63819036471553\\
-3.35611870623541	5.64378084220319\\
-3.35278426142047	5.64938238326371\\
-3.34944981660554	5.6549950206035\\
-3.3461153717906	5.66061878705696\\
-3.34278092697566	5.66625371558718\\
-3.33944648216072	5.67189983928651\\
-3.33611203734578	5.6775571913772\\
-3.33277759253084	5.68322580521204\\
-3.32944314771591	5.68890571427498\\
-3.32610870290097	5.69459695218179\\
-3.32277425808603	5.70029955268067\\
-3.31943981327109	5.70601354965293\\
-3.31610536845615	5.71173897711361\\
-3.31277092364121	5.71747586921215\\
-3.30943647882628	5.72322426023304\\
-3.30610203401134	5.72898418459649\\
-3.3027675891964	5.73475567685906\\
-3.29943314438146	5.74053877171439\\
-3.29609869956652	5.7463335039938\\
-3.29276425475158	5.75213990866702\\
-3.28942980993665	5.75795802084286\\
-3.28609536512171	5.76378787576987\\
-3.28276092030677	5.76962950883703\\
-3.27942647549183	5.77548295557449\\
-3.27609203067689	5.78134825165419\\
-3.27275758586195	5.78722543289062\\
-3.26942314104702	5.79311453524151\\
-3.26608869623208	5.79901559480851\\
-3.26275425141714	5.80492864783792\\
-3.2594198066022	5.81085373072144\\
-3.25608536178726	5.81679087999682\\
-3.25275091697232	5.82274013234864\\
-3.24941647215739	5.82870152460903\\
-3.24608202734245	5.83467509375838\\
-3.24274758252751	5.8406608769261\\
-3.23941313771257	5.84665891139134\\
-3.23607869289763	5.85266923458376\\
-3.23274424808269	5.85869188408428\\
-3.22940980326776	5.8647268976258\\
-3.22607535845282	5.870774313094\\
-3.22274091363788	5.87683416852808\\
-3.21940646882294	5.88290650212153\\
-3.216072024008	5.88899135222293\\
-3.21273757919306	5.89508875733667\\
-3.20940313437813	5.9011987561238\\
-3.20606868956319	5.90732138740275\\
-3.20273424474825	5.91345669015019\\
-3.19939979993331	5.91960470350176\\
-3.19606535511837	5.92576546675291\\
-3.19273091030343	5.93193901935969\\
-3.1893964654885	5.93812540093959\\
-3.18606202067356	5.9443246512723\\
-3.18272757585862	5.95053681030056\\
-3.17939313104368	5.95676191813102\\
-3.17605868622874	5.96300001503498\\
-3.1727242414138	5.96925114144932\\
-3.16938979659887	5.97551533797729\\
-3.16605535178393	5.98179264538934\\
-3.16272090696899	5.98808310462401\\
-3.15938646215405	5.99438675678875\\
-3.15605201733911	6.00070364316083\\
-3.15271757252417	6.00703380518812\\
-3.14938312770924	6.01337728449004\\
-3.1460486828943	6.01973412285841\\
-3.14271423807936	6.02610436225829\\
-3.13937979326442	6.03248804482894\\
-3.13604534844948	6.03888521288466\\
-3.13271090363454	6.04529590891567\\
-3.12937645881961	6.05172017558908\\
-3.12604201400467	6.05815805574972\\
-3.12270756918973	6.06460959242112\\
-3.11937312437479	6.07107482880638\\
-3.11603867955985	6.07755380828912\\
-3.11270423474491	6.08404657443438\\
-3.10936978992998	6.0905531709896\\
-3.10603534511504	6.09707364188552\\
-3.1027009003001	6.10360803123715\\
-3.09936645548516	6.1101563833447\\
-3.09603201067022	6.11671874269457\\
-3.09269756585529	6.12329515396029\\
-3.08936312104035	6.12988566200347\\
-3.08602867622541	6.13649031187483\\
-3.08269423141047	6.14310914881514\\
-3.07935978659553	6.14974221825621\\
-3.07602534178059	6.15638956582191\\
-3.07269089696566	6.16305123732912\\
-3.06935645215072	6.16972727878879\\
-3.06602200733578	6.17641773640692\\
-3.06268756252084	6.18312265658558\\
-3.0593531177059	6.18984208592395\\
-3.05601867289096	6.19657607121933\\
-3.05268422807603	6.20332465946818\\
-3.04934978326109	6.21008789786717\\
-3.04601533844615	6.21686583381424\\
-3.04268089363121	6.22365851490964\\
-3.03934644881627	6.23046598895698\\
-3.03601200400133	6.23728830396432\\
-3.0326775591864	6.24412550814524\\
-3.02934311437146	6.25097764991993\\
-3.02600866955652	6.25784477791626\\
-3.02267422474158	6.26472694097089\\
-3.01933977992664	6.27162418813035\\
-3.0160053351117	6.27853656865219\\
-3.01267089029677	6.28546413200605\\
-3.00933644548183	6.29240692787483\\
-3.00600200066689	6.29936500615576\\
-3.00266755585195	6.3063384169616\\
-2.99933311103701	6.31332721062173\\
-2.99599866622207	6.32033143768334\\
-2.99266422140714	6.32735114891257\\
-2.9893297765922	6.33438639529567\\
-2.98599533177726	6.34143722804019\\
-2.98266088696232	6.34850369857614\\
-2.97932644214738	6.35558585855718\\
-2.97599199733244	6.36268375986184\\
-2.97265755251751	6.3697974545947\\
-2.96932310770257	6.37692699508758\\
-2.96598866288763	6.38407243390079\\
-2.96265421807269	6.39123382382436\\
-2.95931977325775	6.39841121787923\\
-2.95598532844281	6.40560466931852\\
-2.95265088362788	6.41281423162879\\
-2.94931643881294	6.42003995853126\\
-2.945981993998	6.4272819039831\\
-2.94264754918306	6.43454012217869\\
-2.93931310436812	6.44181466755089\\
-2.93597865955318	6.44910559477236\\
-2.93264421473825	6.45641295875683\\
-2.92930976992331	6.4637368146604\\
-2.92597532510837	6.47107721788286\\
-2.92264088029343	6.47843422406902\\
-2.91930643547849	6.48580788911002\\
-2.91597199066355	6.49319826914467\\
-2.91263754584862	6.50060542056082\\
-2.90930310103368	6.50802939999667\\
-2.90596865621874	6.51547026434218\\
-2.9026342114038	6.5229280707404\\
-2.89929976658886	6.53040287658888\\
-2.89596532177392	6.53789473954103\\
-2.89263087695899	6.54540371750755\\
-2.88929643214405	6.5529298686578\\
-2.88596198732911	6.56047325142126\\
-2.88262754251417	6.56803392448891\\
-2.87929309769923	6.57561194681468\\
-2.87595865288429	6.5832073776169\\
-2.87262420806936	6.59082027637974\\
-2.86928976325442	6.59845070285468\\
-2.86595531843948	6.60609871706197\\
-2.86262087362454	6.61376437929213\\
-2.8592864288096	6.62144775010741\\
-2.85595198399466	6.6291488903433\\
-2.85261753917973	6.63686786111006\\
-2.84928309436479	6.64460472379418\\
-2.84594864954985	6.65235954005999\\
-2.84261420473491	6.66013237185113\\
-2.83927975991997	6.66792328139212\\
-2.83594531510504	6.67573233118991\\
-2.8326108702901	6.68355958403548\\
-2.82927642547516	6.69140510300537\\
-2.82594198066022	6.69926895146329\\
-2.82260753584528	6.70715119306171\\
-2.81927309103034	6.7150518917435\\
-2.81593864621541	6.72297111174349\\
-2.81260420140047	6.73090891759015\\
-2.80926975658553	6.73886537410721\\
-2.80593531177059	6.74684054641529\\
-2.80260086695565	6.75483449993361\\
-2.79926642214071	6.7628473003816\\
-2.79593197732578	6.77087901378063\\
-2.79259753251084	6.77892970645569\\
-2.7892630876959	6.78699944503708\\
-2.78592864288096	6.79508829646213\\
-2.78259419806602	6.80319632797694\\
-2.77925975325108	6.81132360713811\\
-2.77592530843615	6.81947020181449\\
-2.77259086362121	6.82763618018891\\
-2.76925641880627	6.83582161076\\
-2.76592197399133	6.84402656234396\\
-2.76258752917639	6.85225110407633\\
-2.75925308436145	6.8604953054138\\
-2.75591863954652	6.86875923613606\\
-2.75258419473158	6.87704296634761\\
-2.74924974991664	6.88534656647958\\
-2.7459153051017	6.89367010729164\\
-2.74258086028676	6.9020136598738\\
-2.73924641547182	6.91037729564833\\
-2.73591197065689	6.91876108637164\\
-2.73257752584195	6.9271651041362\\
-2.72924308102701	6.9355894213724\\
-2.72590863621207	6.94403411085056\\
-2.72257419139713	6.9524992456828\\
-2.71923974658219	6.96098489932503\\
-2.71590530176726	6.9694911455789\\
-2.71257085695232	6.9780180585938\\
-2.70923641213738	6.98656571286883\\
-2.70590196732244	6.99513418325481\\
-2.7025675225075	7.00372354495631\\
-2.69923307769256	7.01233387353367\\
-2.69589863287763	7.02096524490505\\
-2.69256418806269	7.0296177353485\\
-2.68922974324775	7.038291421504\\
-2.68589529843281	7.04698638037557\\
-2.68256085361787	7.05570268933339\\
-2.67922640880293	7.06444042611587\\
-2.675891963988	7.07319966883179\\
-2.67255751917306	7.08198049596248\\
-2.66922307435812	7.09078298636391\\
-2.66588862954318	7.09960721926893\\
-2.66255418472824	7.1084532742894\\
-2.6592197399133	7.11732123141841\\
-2.65588529509837	7.1262111710325\\
-2.65255085028343	7.13512317389389\\
-2.64921640546849	7.14405732115269\\
-2.64588196065355	7.15301369434921\\
-2.64254751583861	7.1619923754162\\
-2.63921307102367	7.17099344668114\\
-2.63587862620874	7.18001699086855\\
-2.6325441813938	7.1890630911023\\
-2.62920973657886	7.19813183090798\\
-2.62587529176392	7.20722329421519\\
-2.62254084694898	7.21633756535995\\
-2.61920640213404	7.22547472908708\\
-2.61587195731911	7.23463487055256\\
-2.61253751250417	7.24381807532601\\
-2.60920306768923	7.25302442939303\\
-2.60586862287429	7.26225401915773\\
-2.60253417805935	7.27150693144515\\
-2.59919973324442	7.28078325350373\\
-2.59586528842948	7.29008307300784\\
-2.59253084361454	7.29940647806027\\
-2.5891963987996	7.30875355719474\\
-2.58586195398466	7.3181243993785\\
-2.58252750916972	7.32751909401482\\
-2.57919306435479	7.33693773094563\\
-2.57585861953985	7.34638040045411\\
-2.57252417472491	7.35584719326727\\
-2.56918972990997	7.3653382005586\\
-2.56585528509503	7.37485351395073\\
-2.56252084028009	7.3843932255181\\
-2.55918639546516	7.39395742778961\\
-2.55585195065022	7.40354621375138\\
-2.55251750583528	7.41315967684941\\
-2.54918306102034	7.42279791099238\\
-2.5458486162054	7.43246101055435\\
-2.54251417139046	7.4421490703776\\
-2.53917972657553	7.45186218577535\\
-2.53584528176059	7.46160045253467\\
-2.53251083694565	7.4713639669192\\
-2.52917639213071	7.48115282567212\\
-2.52584194731577	7.49096712601892\\
-2.52250750250083	7.50080696567037\\
-2.5191730576859	7.51067244282537\\
-2.51583861287096	7.52056365617392\\
-2.51250416805602	7.53048070490008\\
-2.50916972324108	7.54042368868487\\
-2.50583527842614	7.55039270770934\\
-2.5025008336112	7.56038786265755\\
-2.49916638879627	7.57040925471958\\
-2.49583194398133	7.58045698559462\\
-2.49249749916639	7.59053115749401\\
-2.48916305435145	7.60063187314436\\
-2.48582860953651	7.61075923579061\\
-2.48249416472157	7.62091334919925\\
-2.47915971990664	7.63109431766139\\
-2.4758252750917	7.64130224599601\\
-2.47249083027676	7.6515372395531\\
-2.46915638546182	7.6617994042169\\
-2.46582194064688	7.67208884640917\\
-2.46248749583194	7.6824056730924\\
-2.45915305101701	7.69274999177316\\
-2.45581860620207	7.70312191050534\\
-2.45248416138713	7.71352153789353\\
-2.44914971657219	7.72394898309637\\
-2.44581527175725	7.7344043558299\\
-2.44248082694231	7.74488776637096\\
-2.43914638212738	7.75539932556064\\
-2.43581193731244	7.76593914480773\\
-2.4324774924975	7.77650733609211\\
-2.42914304768256	7.78710401196835\\
-2.42580860286762	7.79772928556915\\
-2.42247415805268	7.80838327060892\\
-2.41913971323775	7.8190660813873\\
-2.41580526842281	7.82977783279279\\
-2.41247082360787	7.84051864030635\\
-2.40913637879293	7.85128862000501\\
-2.40580193397799	7.86208788856558\\
-2.40246748916305	7.87291656326828\\
-2.39913304434812	7.88377476200048\\
-2.39579859953318	7.89466260326044\\
-2.39246415471824	7.90558020616106\\
-2.3891297099033	7.91652769043367\\
-2.38579526508836	7.92750517643183\\
-2.38246082027342	7.93851278513518\\
-2.37912637545849	7.94955063815331\\
-2.37579193064355	7.96061885772962\\
-2.37245748582861	7.97171756674527\\
-2.36912304101367	7.98284688872309\\
-2.36578859619873	7.9940069478316\\
-2.36245415138379	8.00519786888892\\
-2.35911970656886	8.01641977736688\\
-2.35578526175392	8.02767279939503\\
-2.35245081693898	8.0389570617647\\
-2.34911637212404	8.05027269193313\\
-2.3457819273091	8.06161981802762\\
-2.34244748249416	8.07299856884961\\
-2.33911303767923	8.08440907387898\\
-2.33577859286429	8.09585146327817\\
-2.33244414804935	8.10732586789649\\
-2.32910970323441	8.11883241927434\\
-2.32577525841947	8.13037124964755\\
-2.32244081360453	8.14194249195169\\
-2.3191063687896	8.15354627982645\\
-2.31577192397466	8.16518274762\\
-2.31243747915972	8.17685203039343\\
-2.30910303434478	8.18855426392519\\
-2.30576858952984	8.20028958471556\\
-2.3024341447149	8.21205812999118\\
-2.29909969989997	8.22386003770957\\
-2.29576525508503	8.23569544656368\\
-2.29243081027009	8.24756449598653\\
-2.28909636545515	8.25946732615582\\
-2.28576192064021	8.27140407799858\\
-2.28242747582527	8.28337489319586\\
-2.27909303101034	8.29537991418746\\
-2.2757585861954	8.30741928417672\\
-2.27242414138046	8.31949314713522\\
-2.26908969656552	8.33160164780767\\
-2.26575525175058	8.34374493171675\\
-2.26242080693565	8.35592314516793\\
-2.25908636212071	8.36813643525448\\
-2.25575191730577	8.38038494986234\\
-2.25241747249083	8.39266883767512\\
-2.24908302767589	8.40498824817911\\
-2.24574858286095	8.41734333166835\\
-2.24241413804602	8.42973423924967\\
-2.23907969323108	8.44216112284781\\
-2.23574524841614	8.45462413521059\\
-2.2324108036012	8.46712342991405\\
-2.22907635878626	8.4796591613677\\
-2.22574191397132	8.49223148481973\\
-2.22240746915639	8.50484055636232\\
-2.21907302434145	8.51748653293692\\
-2.21573857952651	8.53016957233965\\
-2.21240413471157	8.54288983322665\\
-2.20906968989663	8.55564747511948\\
-2.20573524508169	8.56844265841063\\
-2.20240080026676	8.58127554436897\\
-2.19906635545182	8.59414629514527\\
-2.19573191063688	8.6070550737778\\
-2.19239746582194	8.62000204419788\\
-2.189063021007	8.63298737123554\\
-2.18572857619206	8.64601122062519\\
-2.18239413137713	8.65907375901131\\
-2.17905968656219	8.6721751539542\\
-2.17572524174725	8.68531557393576\\
-2.17239079693231	8.69849518836531\\
-2.16905635211737	8.71171416758542\\
-2.16572190730243	8.72497268287783\\
-2.1623874624875	8.73827090646934\\
-2.15905301767256	8.75160901153781\\
-2.15571857285762	8.76498717221814\\
-2.15238412804268	8.77840556360831\\
-2.14904968322774	8.79186436177547\\
-2.1457152384128	8.80536374376203\\
-2.14238079359787	8.81890388759186\\
-2.13904634878293	8.83248497227641\\
-2.13571190396799	8.84610717782101\\
-2.13237745915305	8.85977068523109\\
-2.12904301433811	8.87347567651851\\
-2.12570856952317	8.88722233470792\\
-2.12237412470824	8.90101084384311\\
-2.1190396798933	8.91484138899343\\
-2.11570523507836	8.92871415626029\\
-2.11237079026342	8.94262933278367\\
-2.10903634544848	8.95658710674861\\
-2.10570190063354	8.9705876673918\\
-2.10236745581861	8.98463120500825\\
-2.09903301100367	8.99871791095792\\
-2.09569856618873	9.01284797767239\\
-2.09236412137379	9.02702159866165\\
-2.08902967655885	9.04123896852087\\
-2.08569523174391	9.05550028293718\\
-2.08236078692898	9.06980573869658\\
-2.07902634211404	9.08415553369082\\
-2.0756918972991	9.09854986692433\\
-2.07235745248416	9.11298893852122\\
-2.06902300766922	9.1274729497323\\
-2.06568856285428	9.14200210294213\\
-2.06235411803935	9.15657660167613\\
-2.05901967322441	9.1711966506077\\
-2.05568522840947	9.18586245556546\\
-2.05235078359453	9.20057422354042\\
-2.04901633877959	9.21533216269327\\
-2.04568189396465	9.23013648236167\\
-2.04234744914972	9.2449873930676\\
-2.03901300433478	9.25988510652477\\
-2.03567855951984	9.27482983564601\\
-2.0323441147049	9.28982179455076\\
-2.02900966988996	9.30486119857258\\
-2.02567522507502	9.31994826426669\\
-2.02234078026009	9.33508320941755\\
-2.01900633544515	9.35026625304651\\
-2.01567189063021	9.36549761541946\\
-2.01233744581527	9.38077751805457\\
-2.00900300100033	9.39610618372999\\
-2.0056685561854	9.41148383649171\\
-2.00233411137046	9.4269107016613\\
-1.99899966655552	9.44238700584388\\
-1.99566522174058	9.45791297693595\\
-1.99233077692564	9.47348884413337\\
-1.9889963321107	9.48911483793936\\
-1.98566188729577	9.50479119017251\\
-1.98232744248083	9.52051813397487\\
-1.97899299766589	9.53629590382001\\
-1.97565855285095	9.55212473552121\\
-1.97232410803601	9.56800486623964\\
-1.96898966322107	9.58393653449255\\
-1.96565521840614	9.59991998016156\\
-1.9623207735912	9.61595544450095\\
-1.95898632877626	9.63204317014599\\
-1.95565188396132	9.6481834011213\\
-1.95231743914638	9.66437638284931\\
-1.94898299433144	9.68062236215862\\
-1.94564854951651	9.69692158729258\\
-1.94231410470157	9.71327430791773\\
-1.93897965988663	9.7296807751324\\
-1.93564521507169	9.74614124147527\\
-1.93231077025675	9.76265596093402\\
-1.92897632544181	9.77922518895396\\
-1.92564188062688	9.79584918244674\\
-1.92230743581194	9.81252819979908\\
-1.918972990997	9.82926250088151\\
-1.91563854618206	9.84605234705717\\
-1.91230410136712	9.86289800119064\\
-1.90896965655218	9.87979972765678\\
-1.90563521173725	9.89675779234962\\
-1.90230076692231	9.91377246269127\\
-1.89896632210737	9.93084400764088\\
-1.89563187729243	9.94797269770359\\
-1.89229743247749	9.96515880493956\\
-1.88896298766255	9.98240260297296\\
-1.88562854284762	9.99970436700107\\
-1.88229409803268	10.0170643738033\\
-1.87895965321774	10.0344829017504\\
-1.8756252084028	10.0519602308134\\
-1.87229076358786	10.0694966425731\\
-1.86895631877292	10.0870924202288\\
-1.86562187395799	10.1047478486078\\
-1.86228742914305	10.1224632141748\\
-1.85895298432811	10.1402388050404\\
-1.85561853951317	10.1580749109714\\
-1.85228409469823	10.1759718233991\\
-1.84894964988329	10.1939298354292\\
-1.84561520506836	10.2119492418509\\
-1.84228076025342	10.2300303391463\\
-1.83894631543848	10.2481734254995\\
-1.83561187062354	10.2663788008063\\
-1.8322774258086	10.2846467666833\\
-1.82894298099366	10.3029776264774\\
-1.82560853617873	10.3213716852751\\
-1.82227409136379	10.3398292499118\\
-1.81893964654885	10.3583506289815\\
-1.81560520173391	10.3769361328457\\
-1.81227075691897	10.3955860736432\\
-1.80893631210403	10.4143007652995\\
-1.8056018672891	10.4330805235357\\
-1.80226742247416	10.4519256658785\\
-1.79893297765922	10.4708365116693\\
-1.79559853284428	10.4898133820733\\
-1.79226408802934	10.5088566000895\\
-1.7889296432144	10.5279664905593\\
-1.78559519839947	10.5471433801767\\
-1.78226075358453	10.5663875974967\\
-1.77892630876959	10.5856994729454\\
-1.77559186395465	10.6050793388288\\
-1.77225741913971	10.6245275293422\\
-1.76892297432477	10.6440443805796\\
-1.76558852950984	10.6636302305426\\
-1.7622540846949	10.6832854191499\\
-1.75891963987996	10.7030102882462\\
-1.75558519506502	10.7228051816118\\
-1.75225075025008	10.7426704449709\\
-1.74891630543515	10.7626064260013\\
-1.74558186062021	10.7826134743431\\
-1.74224741580527	10.802691941608\\
-1.73891297099033	10.8228421813877\\
-1.73557852617539	10.843064549263\\
-1.73224408136045	10.8633594028129\\
-1.72890963654552	10.8837271016227\\
-1.72557519173058	10.9041680072935\\
-1.72224074691564	10.92468248345\\
-1.7189063021007	10.9452708957496\\
-1.71557185728576	10.9659336118907\\
-1.71223741247082	10.9866710016211\\
-1.70890296765589	11.0074834367464\\
-1.70556852284095	11.0283712911381\\
-1.70223407802601	11.0493349407419\\
-1.69889963321107	11.0703747635857\\
-1.69556518839613	11.0914911397874\\
-1.69223074358119	11.1126844515631\\
-1.68889629876626	11.1339550832346\\
-1.68556185395132	11.1553034212372\\
-1.68222740913638	11.1767298541271\\
-1.67889296432144	11.1982347725887\\
-1.6755585195065	11.2198185694423\\
-1.67222407469156	11.2414816396509\\
-1.66888962987663	11.2632243803272\\
-1.66555518506169	11.2850471907407\\
-1.66222074024675	11.3069504723245\\
-1.65888629543181	11.3289346286812\\
-1.65555185061687	11.3510000655902\\
-1.65221740580193	11.3731471910135\\
-1.648882960987	11.3953764151017\\
-1.64554851617206	11.4176881502001\\
-1.64221407135712	11.4400828108543\\
-1.63887962654218	11.4625608138159\\
-1.63554518172724	11.4851225780474\\
-1.6322107369123	11.5077685247278\\
-1.62887629209737	11.5304990772573\\
-1.62554184728243	11.553314661262\\
-1.62220740246749	11.576215704598\\
-1.61887295765255	11.5992026373563\\
-1.61553851283761	11.6222758918664\\
-1.61220406802267	11.6454359026997\\
-1.60886962320774	11.6686831066735\\
-1.6055351783928	11.6920179428539\\
-1.60220073357786	11.7154408525588\\
-1.59886628876292	11.7389522793604\\
-1.59553184394798	11.7625526690873\\
-1.59219739913304	11.7862424698273\\
-1.58886295431811	11.8100221319279\\
-1.58552850950317	11.8338921079988\\
-1.58219406468823	11.8578528529121\\
-1.57885961987329	11.8819048238032\\
-1.57552517505835	11.9060484800714\\
-1.57219073024341	11.9302842833793\\
-1.56885628542848	11.9546126976526\\
-1.56552184061354	11.9790341890793\\
-1.5621873957986	12.0035492261084\\
-1.55885295098366	12.028158279448\\
-1.55551850616872	12.0528618220633\\
-1.55218406135378	12.0776603291741\\
-1.54884961653885	12.1025542782517\\
-1.54551517172391	12.1275441490152\\
-1.54218072690897	12.1526304234277\\
-1.53884628209403	12.1778135856919\\
-1.53551183727909	12.2030941222444\\
-1.53217739246415	12.2284725217511\\
-1.52884294764922	12.2539492751002\\
-1.52550850283428	12.2795248753961\\
-1.52217405801934	12.3051998179517\\
-1.5188396132044	12.3309746002807\\
-1.51550516838946	12.3568497220892\\
-1.51217072357452	12.3828256852662\\
-1.50883627875959	12.4089029938744\\
-1.50550183394465	12.4350821541391\\
-1.50216738912971	12.4613636744373\\
-1.49883294431477	12.4877480652859\\
-1.49549849949983	12.5142358393292\\
-1.49216405468489	12.540827511325\\
-1.48882960986996	12.5675235981311\\
-1.48549516505502	12.5943246186899\\
-1.48216072024008	12.621231094013\\
-1.47882627542514	12.6482435471643\\
-1.4754918306102	12.6753625032429\\
-1.47215738579527	12.7025884893643\\
-1.46882294098033	12.7299220346415\\
-1.46548849616539	12.7573636701648\\
-1.46215405135045	12.7849139289805\\
-1.45881960653551	12.8125733460688\\
-1.45548516172057	12.8403424583207\\
-1.45215071690564	12.8682218045137\\
-1.4488162720907	12.8962119252867\\
-1.44548182727576	12.9243133631136\\
-1.44214738246082	12.9525266622758\\
-1.43881293764588	12.9808523688333\\
-1.43547849283094	13.0092910305954\\
-1.43214404801601	13.0378431970892\\
-1.42880960320107	13.0665094195276\\
-1.42547515838613	13.0952902507754\\
-1.42214071357119	13.1241862453148\\
-1.41880626875625	13.1531979592088\\
-1.41547182394131	13.1823259500638\\
-1.41213737912638	13.2115707769905\\
-1.40880293431144	13.2409330005634\\
-1.4054684894965	13.2704131827789\\
-1.40213404468156	13.3000118870113\\
-1.39879959986662	13.3297296779685\\
-1.39546515505168	13.3595671216446\\
-1.39213071023675	13.3895247852718\\
-1.38879626542181	13.4196032372706\\
-1.38546182060687	13.4498030471974\\
-1.38212737579193	13.4801247856917\\
-1.37879293097699	13.5105690244201\\
-1.37545848616205	13.5411363360192\\
-1.37212404134712	13.5718272940367\\
-1.36878959653218	13.60264247287\\
-1.36545515171724	13.6335824477033\\
-1.3621207069023	13.664647794442\\
-1.35878626208736	13.6958390896459\\
-1.35545181727242	13.7271569104594\\
-1.35211737245749	13.7586018345401\\
-1.34878292764255	13.7901744399847\\
-1.34544848282761	13.8218753052526\\
-1.34211403801267	13.8537050090876\\
-1.33877959319773	13.8856641304369\\
-1.33544514838279	13.9177532483671\\
-1.33211070356786	13.9499729419785\\
-1.32877625875292	13.9823237903164\\
-1.32544181393798	14.0148063722796\\
-1.32210736912304	14.0474212665262\\
-1.3187729243081	14.0801690513773\\
-1.31543847949316	14.1130503047165\\
-1.31210403467823	14.1460656038877\\
-1.30876958986329	14.1792155255894\\
-1.30543514504835	14.2125006457659\\
-1.30210070023341	14.2459215394955\\
-1.29876625541847	14.2794787808755\\
-1.29543181060353	14.3131729429038\\
-1.2920973657886	14.3470045973572\\
-1.28876292097366	14.3809743146668\\
-1.28542847615872	14.4150826637886\\
-1.28209403134378	14.449330212072\\
-1.27875958652884	14.4837175251238\\
-1.2754251417139	14.5182451666687\\
-1.27209069689897	14.5529136984058\\
-1.26875625208403	14.5877236798617\\
-1.26542180726909	14.6226756682388\\
-1.26208736245415	14.6577702182605\\
-1.25875291763921	14.6930078820114\\
-1.25541847282427	14.7283892087739\\
-1.25208402800934	14.7639147448598\\
-1.2487495831944	14.7995850334382\\
-1.24541513837946	14.8354006143587\\
-1.24208069356452	14.8713620239694\\
-1.23874624874958	14.9074697949307\\
-1.23541180393464	14.9437244560248\\
-1.23207735911971	14.980126531959\\
-1.22874291430477	15.0166765431655\\
-1.22540846948983	15.0533750055946\\
-1.22207402467489	15.0902224305043\\
-1.21873957985995	15.127219324243\\
-1.21540513504502	15.1643661880283\\
-1.21207069023008	15.2016635177191\\
-1.20873624541514	15.2391118035827\\
-1.2054018006002	15.2767115300561\\
-1.20206735578526	15.3144631755015\\
-1.19873291097032	15.3523672119558\\
-1.19539846615539	15.3904241048739\\
-1.19206402134045	15.4286343128662\\
-1.18872957652551	15.4669982874296\\
-1.18539513171057	15.5055164726723\\
-1.18206068689563	15.5441893050318\\
-1.17872624208069	15.5830172129865\\
-1.17539179726576	15.6220006167609\\
-1.17205735245082	15.6611399280234\\
-1.16872290763588	15.7004355495774\\
-1.16538846282094	15.7398878750455\\
-1.162054018006	15.7794972885463\\
-1.15871957319106	15.8192641643641\\
-1.15538512837613	15.859188866611\\
-1.15205068356119	15.8992717488815\\
-1.14871623874625	15.9395131538998\\
-1.14538179393131	15.979913413159\\
-1.14204734911637	16.0204728465523\\
-1.13871290430143	16.0611917619967\\
-1.1353784594865	16.1020704550485\\
-1.13204401467156	16.1431092085101\\
-1.12870956985662	16.1843082920288\\
-1.12537512504168	16.225667961688\\
-1.12204068022674	16.2671884595881\\
-1.1187062354118	16.3088700134204\\
-1.11537179059687	16.3507128360312\\
-1.11203734578193	16.3927171249779\\
-1.10870290096699	16.4348830620754\\
-1.10536845615205	16.477210812934\\
-1.10203401133711	16.5197005264875\\
-1.09869956652217	16.5623523345131\\
-1.09536512170724	16.6051663511409\\
-1.0920306768923	16.6481426723548\\
-1.08869623207736	16.6912813754832\\
-1.08536178726242	16.734582518681\\
-1.08202734244748	16.7780461404011\\
-1.07869289763254	16.8216722588565\\
-1.07535845281761	16.8654608714732\\
-1.07202400800267	16.9094119543321\\
-1.06868956318773	16.9535254616021\\
-1.06535511837279	16.9978013249628\\
-1.06202067355785	17.0422394530171\\
-1.05868622874291	17.086839730694\\
-1.05535178392798	17.1316020186416\\
-1.05201733911304	17.1765261526095\\
-1.0486828942981	17.2216119428215\\
-1.04534844948316	17.2668591733384\\
-1.04201400466822	17.3122676014101\\
-1.03867955985328	17.3578369568188\\
-1.03534511503835	17.403566941211\\
-1.03201067022341	17.44945722742\\
-1.02867622540847	17.495507458779\\
-1.02534178059353	17.5417172484239\\
-1.02200733577859	17.5880861785857\\
-1.01867289096365	17.6346137998749\\
-1.01533844614872	17.6812996305544\\
-1.01200400133378	17.7281431558044\\
-1.00866955651884	17.7751438269773\\
-1.0053351117039	17.8223010608437\\
-1.00200066688896	17.8696142388288\\
-0.998666222074025	17.9170827062411\\
-0.995331777259086	17.9647057714912\\
-0.991997332444148	18.0124827053033\\
-0.98866288762921	18.0604127399177\\
-0.985328442814271	18.1084950682858\\
-0.981993997999333	18.1567288432573\\
-0.978659553184395	18.2051131767605\\
-0.975325108369457	18.2536471389746\\
-0.971990663554518	18.3023297574966\\
-0.96865621873958	18.3511600165009\\
-0.965321773924642	18.4001368558934\\
-0.961987329109703	18.4492591704604\\
-0.958652884294765	18.4985258090115\\
-0.955318439479827	18.5479355735192\\
-0.951983994664888	18.5974872182535\\
-0.94864954984995	18.6471794489135\\
-0.945315105035012	18.6970109217553\\
-0.941980660220073	18.746980242719\\
-0.938646215405135	18.7970859665519\\
-0.935311770590197	18.8473265959323\\
-0.931977325775258	18.8977005805923\\
-0.92864288096032	18.9482063164406\\
-0.925308436145382	18.9988421446867\\
-0.921973991330443	19.0496063509669\\
-0.918639546515505	19.1004971644729\\
-0.915305101700567	19.1515127570842\\
-0.911970656885629	19.2026512425044\\
-0.90863621207069	19.2539106754036\\
-0.905301767255752	19.3052890505665\\
-0.901967322440814	19.356784302048\\
-0.898632877625875	19.4083943023379\\
-0.895298432810937	19.4601168615341\\
-0.891963987995999	19.511949726527\\
-0.88862954318106	19.5638905801959\\
-0.885295098366122	19.615937040618\\
-0.881960653551184	19.6680866602921\\
-0.878626208736245	19.7203369253775\\
-0.875291763921307	19.7726852549502\\
-0.871957319106369	19.8251290002774\\
-0.86862287429143	19.8776654441112\\
-0.865288429476492	19.9302918000045\\
-0.861953984661554	19.9830052116484\\
-0.858619539846616	20.0358027522351\\
-0.855285095031677	20.0886814238454\\
-0.851950650216739	20.1416381568646\\
-0.848616205401801	20.194669809427\\
-0.845281760586862	20.2477731668915\\
-0.841947315771924	20.3009449413491\\
-0.838612870956986	20.3541817711656\\
-0.835278426142047	20.4074802205594\\
-0.831943981327109	20.4608367792182\\
-0.828609536512171	20.5142478619545\\
-0.825275091697232	20.5677098084031\\
-0.821940646882294	20.6212188827625\\
-0.818606202067356	20.6747712735813\\
-0.815271757252418	20.7283630935921\\
-0.811937312437479	20.7819903795947\\
-0.808602867622541	20.835649092391\\
-0.805268422807603	20.8893351167728\\
-0.801933977992664	20.9430442615652\\
-0.798599533177726	20.9967722597277\\
-0.795265088362788	21.0505147685134\\
-0.791930643547849	21.1042673696912\\
-0.788596198732911	21.1580255698303\\
-0.785261753917973	21.2117848006501\\
-0.781927309103034	21.2655404194379\\
-0.778592864288096	21.3192877095352\\
-0.775258419473158	21.373021880896\\
-0.771923974658219	21.4267380707172\\
-0.768589529843281	21.4804313441446\\
-0.765255085028343	21.5340966950554\\
-0.761920640213404	21.587729046919\\
-0.758586195398466	21.6413232537386\\
-0.755251750583528	21.6948741010739\\
-0.75191730576859	21.7483763071477\\
-0.748582860953651	21.8018245240375\\
-0.745248416138713	21.855213338953\\
-0.741913971323775	21.9085372756019\\
-0.738579526508836	21.9617907956446\\
-0.735245081693898	22.0149683002386\\
-0.73191063687896	22.0680641316747\\
-0.728576192064021	22.121072575105\\
-0.725241747249083	22.1739878603641\\
-0.721907302434145	22.2268041638837\\
-0.718572857619206	22.2795156107017\\
-0.715238412804268	22.3321162765661\\
-0.71190396798933	22.3846001901334\\
-0.708569523174391	22.4369613352623\\
-0.705235078359453	22.4891936534027\\
-0.701900633544515	22.5412910460793\\
-0.698566188729577	22.5932473774695\\
-0.695231743914638	22.6450564770757\\
-0.6918972990997	22.6967121424905\\
-0.688562854284762	22.7482081422542\\
-0.685228409469823	22.7995382188037\\
-0.681893964654885	22.8506960915108\\
-0.678559519839947	22.9016754598096\\
-0.675225075025008	22.9524700064099\\
-0.67189063021007	23.0030734005955\\
-0.668556185395132	23.0534793016054\\
-0.665221740580193	23.1036813620946\\
-0.661887295765255	23.1536732316735\\
-0.658552850950317	23.2034485605212\\
-0.655218406135379	23.2530010030712\\
-0.65188396132044	23.3023242217663\\
-0.648549516505502	23.3514118908775\\
-0.645215071690564	23.4002577003853\\
-0.641880626875625	23.4488553599194\\
-0.638546182060687	23.4971986027503\\
-0.635211737245749	23.545281189832\\
-0.63187729243081	23.5930969138892\\
-0.628542847615872	23.6406396035439\\
-0.625208402800934	23.6879031274786\\
-0.621873957985995	23.7348813986295\\
-0.618539513171057	23.7815683784045\\
-0.615205068356119	23.8279580809216\\
-0.61187062354118	23.8740445772608\\
-0.608536178726242	23.9198219997259\\
-0.605201733911304	23.9652845461075\\
-0.601867289096365	24.0104264839442\\
-0.598532844281427	24.0552421547734\\
-0.595198399466489	24.0997259783683\\
-0.591863954651551	24.1438724569514\\
-0.588529509836612	24.1876761793819\\
-0.585195065021674	24.2311318253078\\
-0.581860620206736	24.2742341692778\\
-0.578526175391797	24.3169780848055\\
-0.575191730576859	24.3593585483815\\
-0.571857285761921	24.4013706434239\\
-0.568522840946982	24.4430095641637\\
-0.565188396132044	24.4842706194568\\
-0.561853951317106	24.5251492365175\\
-0.558519506502167	24.5656409645666\\
-0.555185061687229	24.6057414783876\\
-0.551850616872291	24.645446581787\\
-0.548516172057352	24.6847522109492\\
-0.545181727242414	24.7236544376845\\
-0.541847282427476	24.7621494725609\\
-0.538512837612538	24.8002336679167\\
-0.535178392797599	24.8379035207474\\
-0.531843947982661	24.8751556754626\\
-0.528509503167723	24.9119869265076\\
-0.525175058352784	24.9483942208458\\
-0.521840613537846	24.9843746602963\\
-0.518506168722908	25.0199255037243\\
-0.515171723907969	25.0550441690797\\
-0.511837279093031	25.0897282352798\\
-0.508502834278093	25.1239754439344\\
-0.505168389463154	25.1577837009092\\
-0.501833944648216	25.1911510777255\\
-0.498499499833278	25.2240758127936\\
-0.495165055018339	25.2565563124785\\
-0.491830610203401	25.2885911519959\\
-0.488496165388463	25.3201790761375\\
-0.485161720573525	25.3513189998246\\
-0.481827275758586	25.3820100084891\\
-0.478492830943648	25.412251358283\\
-0.47515838612871	25.4420424761141\\
-0.471823941313771	25.4713829595118\\
-0.468489496498833	25.5002725763198\\
-0.465155051683895	25.5287112642204\\
-0.461820606868956	25.5566991300901\\
-0.458486162054018	25.584236449188\\
-0.45515171723908	25.6113236641804\\
-0.451817272424141	25.6379613840027\\
-0.448482827609203	25.6641503825628\\
-0.445148382794265	25.6898915972871\\
-0.441813937979326	25.7151861275143\\
-0.438479493164388	25.7400352327393\\
-0.43514504834945	25.7644403307111\\
-0.431810603534512	25.7884029953898\\
-0.428476158719573	25.8119249547656\\
-0.425141713904635	25.8350080885447\\
-0.421807269089697	25.8576544257077\\
-0.418472824274758	25.8798661419442\\
-0.41513837945982	25.9016455569686\\
-0.411803934644882	25.9229951317238\\
-0.408469489829943	25.9439174654759\\
-0.405135045015005	25.9644152928075\\
-0.401800600200067	25.9844914805132\\
-0.398466155385128	26.0041490244046\\
-0.39513171057019	26.0233910460296\\
-0.391797265755252	26.0422207893112\\
-0.388462820940313	26.0606416171137\\
-0.385128376125375	26.0786570077391\\
-0.381793931310437	26.0962705513625\\
-0.378459486495498	26.1134859464101\\
-0.37512504168056	26.1303069958872\\
-0.371790596865622	26.1467376036604\\
-0.368456152050684	26.1627817707012\\
-0.365121707235745	26.178443591296\\
-0.361787262420807	26.1937272492277\\
-0.358452817605869	26.2086370139352\\
-0.35511837279093	26.2231772366557\\
-0.351783927975992	26.237352346555\\
-0.348449483161054	26.2511668468517\\
-0.345115038346115	26.2646253109394\\
-0.341780593531177	26.2777323785122\\
-0.338446148716239	26.2904927516993\\
-0.3351117039013	26.3029111912109\\
-0.331777259086362	26.3149925125024\\
-0.328442814271424	26.3267415819604\\
-0.325108369456486	26.3381633131132\\
-0.321773924641547	26.3492626628723\\
-0.318439479826609	26.3600446278064\\
-0.315105035011671	26.3705142404536\\
-0.311770590196732	26.3806765656725\\
-0.308436145381794	26.3905366970393\\
-0.305101700566856	26.4000997532896\\
-0.301767255751917	26.4093708748116\\
-0.298432810936979	26.4183552201906\\
-0.295098366122041	26.4270579628098\\
-0.291763921307102	26.4354842875068\\
-0.288429476492164	26.4436393872913\\
-0.285095031677226	26.4515284601225\\
-0.281760586862287	26.4591567057516\\
-0.278426142047349	26.4665293226277\\
-0.275091697232411	26.4736515048706\\
-0.271757252417473	26.4805284393115\\
-0.268422807602534	26.4871653026017\\
-0.265088362787596	26.4935672583918\\
-0.261753917972658	26.4997394545809\\
-0.258419473157719	26.5056870206368\\
-0.255085028342781	26.5114150649881\\
-0.251750583527843	26.5169286724887\\
-0.248416138712904	26.5222329019533\\
-0.245081693897966	26.5273327837666\\
-0.241747249083028	26.532233317564\\
-0.238412804268089	26.5369394699843\\
-0.235078359453151	26.5414561724945\\
-0.231743914638213	26.5457883192865\\
-0.228409469823274	26.5499407652437\\
-0.225075025008336	26.5539183239789\\
-0.221740580193398	26.5577257659415\\
-0.218406135378459	26.5613678165937\\
-0.215071690563521	26.5648491546549\\
-0.211737245748583	26.5681744104129\\
-0.208402800933645	26.5713481641015\\
-0.205068356118706	26.5743749443435\\
-0.201733911303768	26.5772592266568\\
-0.19839946648883	26.5800054320241\\
-0.195065021673891	26.5826179255238\\
-0.191730576858953	26.5851010150208\\
-0.188396132044015	26.587458949917\\
-0.185061687229076	26.5896959199587\\
-0.181727242414138	26.5918160541004\\
-0.1783927975992	26.5938234194232\\
-0.175058352784261	26.5957220201067\\
-0.171723907969323	26.5975157964525\\
-0.168389463154385	26.5992086239582\\
-0.165055018339446	26.60080431244\\
-0.161720573524508	26.6023066052028\\
-0.15838612870957	26.603719178256\\
-0.155051683894632	26.6050456395733\\
-0.151717239079693	26.6062895283961\\
-0.148382794264755	26.6074543145769\\
-0.145048349449817	26.6085433979632\\
-0.141713904634878	26.6095601078196\\
-0.13837945981994	26.6105077022861\\
-0.135045015005002	26.6113893678723\\
-0.131710570190063	26.6122082189844\\
-0.128376125375125	26.6129672974856\\
-0.125041680560187	26.6136695722865\\
-0.121707235745248	26.6143179389653\\
-0.11837279093031	26.6149152194159\\
-0.115038346115372	26.6154641615229\\
-0.111703901300433	26.6159674388619\\
-0.108369456485495	26.6164276504235\\
-0.105035011670557	26.6168473203604\\
-0.101700566855619	26.6172288977557\\
-0.0983661220406802	26.6175747564122\\
-0.0950316772257419	26.6178871946592\\
-0.0916972324108036	26.618168435179\\
-0.0883627875958653	26.6184206248491\\
-0.085028342780927	26.6186458346001\\
-0.0816938979659887	26.6188460592883\\
-0.0783594531510503	26.6190232175826\\
-0.075025008336112	26.6191791518624\\
-0.0716905635211737	26.6193156281288\\
-0.0683561187062354	26.6194343359255\\
-0.0650216738912971	26.6195368882697\\
-0.0616872290763588	26.619624821592\\
-0.0583527842614205	26.6196995956845\\
-0.0550183394464822	26.6197625936567\\
-0.0516838946315438	26.6198151218966\\
-0.0483494498166055	26.61985841004\\
-0.0450150050016672	26.6198936109429\\
-0.0416805601867289	26.61992180066\\
-0.0383461153717906	26.6199439784267\\
-0.0350116705568523	26.6199610666447\\
-0.031677225741914	26.6199739108709\\
-0.0283427809269757	26.6199832798086\\
-0.0250083361120373	26.6199898653008\\
-0.021673891297099	26.6199942823256\\
-0.0183394464821607	26.619997068993\\
-0.0150050016672224	26.6199986865419\\
-0.0116705568522841	26.6199995193396\\
-0.00833611203734578	26.6199998748801\\
-0.00500166722240747	26.6199999837845\\
-0.00166722240746916	26.6199999997998\\
0.00166722240746916	26.6199999997998\\
0.00500166722240747	26.6199999837845\\
0.00833611203734578	26.6199998748801\\
0.0116705568522841	26.6199995193396\\
0.0150050016672224	26.6199986865419\\
0.0183394464821607	26.619997068993\\
0.021673891297099	26.6199942823256\\
0.0250083361120373	26.6199898653008\\
0.0283427809269757	26.6199832798086\\
0.031677225741914	26.6199739108709\\
0.0350116705568523	26.6199610666447\\
0.0383461153717906	26.6199439784267\\
0.0416805601867289	26.61992180066\\
0.0450150050016672	26.6198936109429\\
0.0483494498166055	26.61985841004\\
0.0516838946315438	26.6198151218966\\
0.0550183394464822	26.6197625936567\\
0.0583527842614205	26.6196995956845\\
0.0616872290763588	26.619624821592\\
0.0650216738912971	26.6195368882697\\
0.0683561187062354	26.6194343359255\\
0.0716905635211737	26.6193156281288\\
0.075025008336112	26.6191791518624\\
0.0783594531510503	26.6190232175826\\
0.0816938979659887	26.6188460592883\\
0.085028342780927	26.6186458346001\\
0.0883627875958653	26.6184206248491\\
0.0916972324108036	26.618168435179\\
0.0950316772257419	26.6178871946592\\
0.0983661220406802	26.6175747564122\\
0.101700566855619	26.6172288977557\\
0.105035011670557	26.6168473203604\\
0.108369456485495	26.6164276504235\\
0.111703901300433	26.6159674388619\\
0.115038346115372	26.6154641615229\\
0.11837279093031	26.6149152194159\\
0.121707235745248	26.6143179389653\\
0.125041680560187	26.6136695722865\\
0.128376125375125	26.6129672974856\\
0.131710570190063	26.6122082189844\\
0.135045015005002	26.6113893678723\\
0.13837945981994	26.6105077022861\\
0.141713904634878	26.6095601078196\\
0.145048349449817	26.6085433979632\\
0.148382794264755	26.6074543145769\\
0.151717239079693	26.6062895283961\\
0.155051683894632	26.6050456395733\\
0.15838612870957	26.603719178256\\
0.161720573524508	26.6023066052028\\
0.165055018339446	26.60080431244\\
0.168389463154385	26.5992086239582\\
0.171723907969323	26.5975157964525\\
0.175058352784261	26.5957220201067\\
0.1783927975992	26.5938234194232\\
0.181727242414138	26.5918160541004\\
0.185061687229076	26.5896959199587\\
0.188396132044015	26.587458949917\\
0.191730576858953	26.5851010150208\\
0.195065021673891	26.5826179255238\\
0.19839946648883	26.5800054320241\\
0.201733911303768	26.5772592266568\\
0.205068356118706	26.5743749443435\\
0.208402800933645	26.5713481641015\\
0.211737245748583	26.5681744104129\\
0.215071690563521	26.5648491546549\\
0.218406135378459	26.5613678165937\\
0.221740580193398	26.5577257659415\\
0.225075025008336	26.5539183239789\\
0.228409469823274	26.5499407652437\\
0.231743914638213	26.5457883192865\\
0.235078359453151	26.5414561724945\\
0.238412804268089	26.5369394699843\\
0.241747249083028	26.532233317564\\
0.245081693897966	26.5273327837666\\
0.248416138712904	26.5222329019533\\
0.251750583527843	26.5169286724887\\
0.255085028342781	26.5114150649881\\
0.258419473157719	26.5056870206368\\
0.261753917972658	26.4997394545809\\
0.265088362787596	26.4935672583918\\
0.268422807602534	26.4871653026017\\
0.271757252417473	26.4805284393115\\
0.275091697232411	26.4736515048706\\
0.278426142047349	26.4665293226277\\
0.281760586862287	26.4591567057516\\
0.285095031677226	26.4515284601225\\
0.288429476492164	26.4436393872913\\
0.291763921307102	26.4354842875068\\
0.295098366122041	26.4270579628098\\
0.298432810936979	26.4183552201906\\
0.301767255751917	26.4093708748116\\
0.305101700566856	26.4000997532896\\
0.308436145381794	26.3905366970393\\
0.311770590196732	26.3806765656725\\
0.315105035011671	26.3705142404536\\
0.318439479826609	26.3600446278064\\
0.321773924641547	26.3492626628723\\
0.325108369456486	26.3381633131132\\
0.328442814271424	26.3267415819604\\
0.331777259086362	26.3149925125024\\
0.3351117039013	26.3029111912109\\
0.338446148716239	26.2904927516993\\
0.341780593531177	26.2777323785122\\
0.345115038346115	26.2646253109394\\
0.348449483161054	26.2511668468517\\
0.351783927975992	26.237352346555\\
0.35511837279093	26.2231772366557\\
0.358452817605869	26.2086370139352\\
0.361787262420807	26.1937272492277\\
0.365121707235745	26.178443591296\\
0.368456152050684	26.1627817707012\\
0.371790596865622	26.1467376036604\\
0.37512504168056	26.1303069958872\\
0.378459486495498	26.1134859464101\\
0.381793931310437	26.0962705513625\\
0.385128376125375	26.0786570077391\\
0.388462820940313	26.0606416171137\\
0.391797265755252	26.0422207893112\\
0.39513171057019	26.0233910460296\\
0.398466155385128	26.0041490244046\\
0.401800600200067	25.9844914805132\\
0.405135045015005	25.9644152928075\\
0.408469489829943	25.9439174654759\\
0.411803934644882	25.9229951317238\\
0.41513837945982	25.9016455569686\\
0.418472824274758	25.8798661419442\\
0.421807269089697	25.8576544257077\\
0.425141713904635	25.8350080885447\\
0.428476158719573	25.8119249547656\\
0.431810603534512	25.7884029953898\\
0.43514504834945	25.7644403307111\\
0.438479493164388	25.7400352327393\\
0.441813937979326	25.7151861275143\\
0.445148382794265	25.6898915972871\\
0.448482827609203	25.6641503825628\\
0.451817272424141	25.6379613840027\\
0.45515171723908	25.6113236641804\\
0.458486162054018	25.584236449188\\
0.461820606868956	25.5566991300901\\
0.465155051683895	25.5287112642204\\
0.468489496498833	25.5002725763198\\
0.471823941313771	25.4713829595118\\
0.47515838612871	25.4420424761141\\
0.478492830943648	25.412251358283\\
0.481827275758586	25.3820100084891\\
0.485161720573525	25.3513189998246\\
0.488496165388463	25.3201790761375\\
0.491830610203401	25.2885911519959\\
0.495165055018339	25.2565563124785\\
0.498499499833278	25.2240758127936\\
0.501833944648216	25.1911510777255\\
0.505168389463154	25.1577837009092\\
0.508502834278093	25.1239754439344\\
0.511837279093031	25.0897282352798\\
0.515171723907969	25.0550441690797\\
0.518506168722908	25.0199255037243\\
0.521840613537846	24.9843746602963\\
0.525175058352784	24.9483942208458\\
0.528509503167723	24.9119869265076\\
0.531843947982661	24.8751556754626\\
0.535178392797599	24.8379035207474\\
0.538512837612538	24.8002336679167\\
0.541847282427476	24.7621494725609\\
0.545181727242414	24.7236544376845\\
0.548516172057352	24.6847522109492\\
0.551850616872291	24.645446581787\\
0.555185061687229	24.6057414783876\\
0.558519506502167	24.5656409645666\\
0.561853951317106	24.5251492365175\\
0.565188396132044	24.4842706194568\\
0.568522840946982	24.4430095641637\\
0.571857285761921	24.4013706434239\\
0.575191730576859	24.3593585483815\\
0.578526175391797	24.3169780848055\\
0.581860620206736	24.2742341692778\\
0.585195065021674	24.2311318253078\\
0.588529509836612	24.1876761793819\\
0.591863954651551	24.1438724569514\\
0.595198399466489	24.0997259783683\\
0.598532844281427	24.0552421547734\\
0.601867289096365	24.0104264839442\\
0.605201733911304	23.9652845461075\\
0.608536178726242	23.9198219997259\\
0.61187062354118	23.8740445772608\\
0.615205068356119	23.8279580809216\\
0.618539513171057	23.7815683784045\\
0.621873957985995	23.7348813986295\\
0.625208402800934	23.6879031274786\\
0.628542847615872	23.6406396035439\\
0.63187729243081	23.5930969138892\\
0.635211737245749	23.545281189832\\
0.638546182060687	23.4971986027503\\
0.641880626875625	23.4488553599194\\
0.645215071690564	23.4002577003853\\
0.648549516505502	23.3514118908775\\
0.65188396132044	23.3023242217663\\
0.655218406135379	23.2530010030712\\
0.658552850950317	23.2034485605212\\
0.661887295765255	23.1536732316735\\
0.665221740580193	23.1036813620946\\
0.668556185395132	23.0534793016054\\
0.67189063021007	23.0030734005955\\
0.675225075025008	22.9524700064099\\
0.678559519839947	22.9016754598096\\
0.681893964654885	22.8506960915108\\
0.685228409469823	22.7995382188037\\
0.688562854284762	22.7482081422542\\
0.6918972990997	22.6967121424905\\
0.695231743914638	22.6450564770757\\
0.698566188729577	22.5932473774695\\
0.701900633544515	22.5412910460793\\
0.705235078359453	22.4891936534027\\
0.708569523174391	22.4369613352623\\
0.71190396798933	22.3846001901334\\
0.715238412804268	22.3321162765661\\
0.718572857619206	22.2795156107017\\
0.721907302434145	22.2268041638837\\
0.725241747249083	22.1739878603641\\
0.728576192064021	22.121072575105\\
0.73191063687896	22.0680641316747\\
0.735245081693898	22.0149683002386\\
0.738579526508836	21.9617907956446\\
0.741913971323775	21.9085372756019\\
0.745248416138713	21.855213338953\\
0.748582860953651	21.8018245240375\\
0.75191730576859	21.7483763071477\\
0.755251750583528	21.6948741010739\\
0.758586195398466	21.6413232537386\\
0.761920640213404	21.587729046919\\
0.765255085028343	21.5340966950554\\
0.768589529843281	21.4804313441446\\
0.771923974658219	21.4267380707172\\
0.775258419473158	21.373021880896\\
0.778592864288096	21.3192877095352\\
0.781927309103034	21.2655404194379\\
0.785261753917973	21.2117848006501\\
0.788596198732911	21.1580255698303\\
0.791930643547849	21.1042673696912\\
0.795265088362788	21.0505147685134\\
0.798599533177726	20.9967722597277\\
0.801933977992664	20.9430442615652\\
0.805268422807603	20.8893351167728\\
0.808602867622541	20.835649092391\\
0.811937312437479	20.7819903795947\\
0.815271757252418	20.7283630935921\\
0.818606202067356	20.6747712735813\\
0.821940646882294	20.6212188827625\\
0.825275091697232	20.5677098084031\\
0.828609536512171	20.5142478619545\\
0.831943981327109	20.4608367792182\\
0.835278426142047	20.4074802205594\\
0.838612870956986	20.3541817711656\\
0.841947315771924	20.3009449413491\\
0.845281760586862	20.2477731668915\\
0.848616205401801	20.194669809427\\
0.851950650216739	20.1416381568646\\
0.855285095031677	20.0886814238454\\
0.858619539846616	20.0358027522351\\
0.861953984661554	19.9830052116484\\
0.865288429476492	19.9302918000045\\
0.86862287429143	19.8776654441112\\
0.871957319106369	19.8251290002774\\
0.875291763921307	19.7726852549502\\
0.878626208736245	19.7203369253775\\
0.881960653551184	19.6680866602921\\
0.885295098366122	19.615937040618\\
0.88862954318106	19.5638905801959\\
0.891963987995999	19.511949726527\\
0.895298432810937	19.4601168615341\\
0.898632877625875	19.4083943023379\\
0.901967322440814	19.356784302048\\
0.905301767255752	19.3052890505665\\
0.90863621207069	19.2539106754036\\
0.911970656885629	19.2026512425044\\
0.915305101700567	19.1515127570842\\
0.918639546515505	19.1004971644729\\
0.921973991330443	19.0496063509669\\
0.925308436145382	18.9988421446867\\
0.92864288096032	18.9482063164406\\
0.931977325775258	18.8977005805923\\
0.935311770590197	18.8473265959323\\
0.938646215405135	18.7970859665519\\
0.941980660220073	18.746980242719\\
0.945315105035012	18.6970109217553\\
0.94864954984995	18.6471794489135\\
0.951983994664888	18.5974872182535\\
0.955318439479827	18.5479355735192\\
0.958652884294765	18.4985258090115\\
0.961987329109703	18.4492591704604\\
0.965321773924642	18.4001368558934\\
0.96865621873958	18.3511600165009\\
0.971990663554518	18.3023297574966\\
0.975325108369457	18.2536471389746\\
0.978659553184395	18.2051131767605\\
0.981993997999333	18.1567288432573\\
0.985328442814271	18.1084950682858\\
0.98866288762921	18.0604127399177\\
0.991997332444148	18.0124827053033\\
0.995331777259086	17.9647057714912\\
0.998666222074025	17.9170827062411\\
1.00200066688896	17.8696142388288\\
1.0053351117039	17.8223010608437\\
1.00866955651884	17.7751438269773\\
1.01200400133378	17.7281431558044\\
1.01533844614872	17.6812996305544\\
1.01867289096365	17.6346137998749\\
1.02200733577859	17.5880861785857\\
1.02534178059353	17.5417172484239\\
1.02867622540847	17.495507458779\\
1.03201067022341	17.44945722742\\
1.03534511503835	17.403566941211\\
1.03867955985328	17.3578369568188\\
1.04201400466822	17.3122676014101\\
1.04534844948316	17.2668591733384\\
1.0486828942981	17.2216119428215\\
1.05201733911304	17.1765261526095\\
1.05535178392798	17.1316020186416\\
1.05868622874291	17.086839730694\\
1.06202067355785	17.0422394530171\\
1.06535511837279	16.9978013249628\\
1.06868956318773	16.9535254616021\\
1.07202400800267	16.9094119543321\\
1.07535845281761	16.8654608714732\\
1.07869289763254	16.8216722588565\\
1.08202734244748	16.7780461404011\\
1.08536178726242	16.734582518681\\
1.08869623207736	16.6912813754832\\
1.0920306768923	16.6481426723548\\
1.09536512170724	16.6051663511409\\
1.09869956652217	16.5623523345131\\
1.10203401133711	16.5197005264875\\
1.10536845615205	16.477210812934\\
1.10870290096699	16.4348830620754\\
1.11203734578193	16.3927171249779\\
1.11537179059687	16.3507128360312\\
1.1187062354118	16.3088700134204\\
1.12204068022674	16.2671884595881\\
1.12537512504168	16.225667961688\\
1.12870956985662	16.1843082920288\\
1.13204401467156	16.1431092085101\\
1.1353784594865	16.1020704550485\\
1.13871290430143	16.0611917619967\\
1.14204734911637	16.0204728465523\\
1.14538179393131	15.979913413159\\
1.14871623874625	15.9395131538998\\
1.15205068356119	15.8992717488815\\
1.15538512837613	15.859188866611\\
1.15871957319106	15.8192641643641\\
1.162054018006	15.7794972885463\\
1.16538846282094	15.7398878750455\\
1.16872290763588	15.7004355495774\\
1.17205735245082	15.6611399280234\\
1.17539179726576	15.6220006167609\\
1.17872624208069	15.5830172129865\\
1.18206068689563	15.5441893050318\\
1.18539513171057	15.5055164726723\\
1.18872957652551	15.4669982874296\\
1.19206402134045	15.4286343128662\\
1.19539846615539	15.3904241048739\\
1.19873291097032	15.3523672119558\\
1.20206735578526	15.3144631755015\\
1.2054018006002	15.2767115300561\\
1.20873624541514	15.2391118035827\\
1.21207069023008	15.2016635177191\\
1.21540513504502	15.1643661880283\\
1.21873957985995	15.127219324243\\
1.22207402467489	15.0902224305043\\
1.22540846948983	15.0533750055946\\
1.22874291430477	15.0166765431655\\
1.23207735911971	14.980126531959\\
1.23541180393464	14.9437244560248\\
1.23874624874958	14.9074697949307\\
1.24208069356452	14.8713620239694\\
1.24541513837946	14.8354006143587\\
1.2487495831944	14.7995850334382\\
1.25208402800934	14.7639147448598\\
1.25541847282427	14.7283892087739\\
1.25875291763921	14.6930078820114\\
1.26208736245415	14.6577702182605\\
1.26542180726909	14.6226756682388\\
1.26875625208403	14.5877236798617\\
1.27209069689897	14.5529136984058\\
1.2754251417139	14.5182451666687\\
1.27875958652884	14.4837175251238\\
1.28209403134378	14.449330212072\\
1.28542847615872	14.4150826637886\\
1.28876292097366	14.3809743146668\\
1.2920973657886	14.3470045973572\\
1.29543181060353	14.3131729429038\\
1.29876625541847	14.2794787808755\\
1.30210070023341	14.2459215394955\\
1.30543514504835	14.2125006457659\\
1.30876958986329	14.1792155255894\\
1.31210403467823	14.1460656038877\\
1.31543847949316	14.1130503047165\\
1.3187729243081	14.0801690513773\\
1.32210736912304	14.0474212665262\\
1.32544181393798	14.0148063722796\\
1.32877625875292	13.9823237903164\\
1.33211070356786	13.9499729419785\\
1.33544514838279	13.9177532483671\\
1.33877959319773	13.8856641304369\\
1.34211403801267	13.8537050090876\\
1.34544848282761	13.8218753052526\\
1.34878292764255	13.7901744399847\\
1.35211737245749	13.7586018345401\\
1.35545181727242	13.7271569104594\\
1.35878626208736	13.6958390896459\\
1.3621207069023	13.664647794442\\
1.36545515171724	13.6335824477033\\
1.36878959653218	13.60264247287\\
1.37212404134712	13.5718272940367\\
1.37545848616205	13.5411363360192\\
1.37879293097699	13.5105690244201\\
1.38212737579193	13.4801247856917\\
1.38546182060687	13.4498030471974\\
1.38879626542181	13.4196032372706\\
1.39213071023675	13.3895247852718\\
1.39546515505168	13.3595671216446\\
1.39879959986662	13.3297296779685\\
1.40213404468156	13.3000118870113\\
1.4054684894965	13.2704131827789\\
1.40880293431144	13.2409330005634\\
1.41213737912638	13.2115707769905\\
1.41547182394131	13.1823259500638\\
1.41880626875625	13.1531979592088\\
1.42214071357119	13.1241862453148\\
1.42547515838613	13.0952902507754\\
1.42880960320107	13.0665094195276\\
1.43214404801601	13.0378431970892\\
1.43547849283094	13.0092910305954\\
1.43881293764588	12.9808523688333\\
1.44214738246082	12.9525266622758\\
1.44548182727576	12.9243133631136\\
1.4488162720907	12.8962119252867\\
1.45215071690564	12.8682218045137\\
1.45548516172057	12.8403424583207\\
1.45881960653551	12.8125733460688\\
1.46215405135045	12.7849139289805\\
1.46548849616539	12.7573636701648\\
1.46882294098033	12.7299220346415\\
1.47215738579527	12.7025884893643\\
1.4754918306102	12.6753625032429\\
1.47882627542514	12.6482435471643\\
1.48216072024008	12.621231094013\\
1.48549516505502	12.5943246186899\\
1.48882960986996	12.5675235981311\\
1.49216405468489	12.540827511325\\
1.49549849949983	12.5142358393292\\
1.49883294431477	12.4877480652859\\
1.50216738912971	12.4613636744373\\
1.50550183394465	12.4350821541391\\
1.50883627875959	12.4089029938744\\
1.51217072357452	12.3828256852662\\
1.51550516838946	12.3568497220892\\
1.5188396132044	12.3309746002807\\
1.52217405801934	12.3051998179517\\
1.52550850283428	12.2795248753961\\
1.52884294764922	12.2539492751002\\
1.53217739246415	12.2284725217511\\
1.53551183727909	12.2030941222444\\
1.53884628209403	12.1778135856919\\
1.54218072690897	12.1526304234277\\
1.54551517172391	12.1275441490152\\
1.54884961653885	12.1025542782517\\
1.55218406135378	12.0776603291741\\
1.55551850616872	12.0528618220633\\
1.55885295098366	12.028158279448\\
1.5621873957986	12.0035492261084\\
1.56552184061354	11.9790341890793\\
1.56885628542848	11.9546126976526\\
1.57219073024341	11.9302842833793\\
1.57552517505835	11.9060484800714\\
1.57885961987329	11.8819048238032\\
1.58219406468823	11.8578528529121\\
1.58552850950317	11.8338921079988\\
1.58886295431811	11.8100221319279\\
1.59219739913304	11.7862424698273\\
1.59553184394798	11.7625526690873\\
1.59886628876292	11.7389522793604\\
1.60220073357786	11.7154408525588\\
1.6055351783928	11.6920179428539\\
1.60886962320774	11.6686831066735\\
1.61220406802267	11.6454359026997\\
1.61553851283761	11.6222758918664\\
1.61887295765255	11.5992026373563\\
1.62220740246749	11.576215704598\\
1.62554184728243	11.553314661262\\
1.62887629209737	11.5304990772573\\
1.6322107369123	11.5077685247278\\
1.63554518172724	11.4851225780474\\
1.63887962654218	11.4625608138159\\
1.64221407135712	11.4400828108543\\
1.64554851617206	11.4176881502001\\
1.648882960987	11.3953764151017\\
1.65221740580193	11.3731471910135\\
1.65555185061687	11.3510000655902\\
1.65888629543181	11.3289346286812\\
1.66222074024675	11.3069504723245\\
1.66555518506169	11.2850471907407\\
1.66888962987663	11.2632243803272\\
1.67222407469156	11.2414816396509\\
1.6755585195065	11.2198185694423\\
1.67889296432144	11.1982347725887\\
1.68222740913638	11.1767298541271\\
1.68556185395132	11.1553034212372\\
1.68889629876626	11.1339550832346\\
1.69223074358119	11.1126844515631\\
1.69556518839613	11.0914911397874\\
1.69889963321107	11.0703747635857\\
1.70223407802601	11.0493349407419\\
1.70556852284095	11.0283712911381\\
1.70890296765589	11.0074834367464\\
1.71223741247082	10.9866710016211\\
1.71557185728576	10.9659336118907\\
1.7189063021007	10.9452708957496\\
1.72224074691564	10.92468248345\\
1.72557519173058	10.9041680072935\\
1.72890963654552	10.8837271016227\\
1.73224408136045	10.8633594028129\\
1.73557852617539	10.843064549263\\
1.73891297099033	10.8228421813877\\
1.74224741580527	10.802691941608\\
1.74558186062021	10.7826134743431\\
1.74891630543515	10.7626064260013\\
1.75225075025008	10.7426704449709\\
1.75558519506502	10.7228051816118\\
1.75891963987996	10.7030102882462\\
1.7622540846949	10.6832854191499\\
1.76558852950984	10.6636302305426\\
1.76892297432477	10.6440443805796\\
1.77225741913971	10.6245275293422\\
1.77559186395465	10.6050793388288\\
1.77892630876959	10.5856994729454\\
1.78226075358453	10.5663875974967\\
1.78559519839947	10.5471433801767\\
1.7889296432144	10.5279664905593\\
1.79226408802934	10.5088566000895\\
1.79559853284428	10.4898133820733\\
1.79893297765922	10.4708365116693\\
1.80226742247416	10.4519256658785\\
1.8056018672891	10.4330805235357\\
1.80893631210403	10.4143007652995\\
1.81227075691897	10.3955860736432\\
1.81560520173391	10.3769361328457\\
1.81893964654885	10.3583506289815\\
1.82227409136379	10.3398292499118\\
1.82560853617873	10.3213716852751\\
1.82894298099366	10.3029776264774\\
1.8322774258086	10.2846467666833\\
1.83561187062354	10.2663788008063\\
1.83894631543848	10.2481734254995\\
1.84228076025342	10.2300303391463\\
1.84561520506836	10.2119492418509\\
1.84894964988329	10.1939298354292\\
1.85228409469823	10.1759718233991\\
1.85561853951317	10.1580749109714\\
1.85895298432811	10.1402388050404\\
1.86228742914305	10.1224632141748\\
1.86562187395799	10.1047478486078\\
1.86895631877292	10.0870924202288\\
1.87229076358786	10.0694966425731\\
1.8756252084028	10.0519602308134\\
1.87895965321774	10.0344829017504\\
1.88229409803268	10.0170643738033\\
1.88562854284762	9.99970436700107\\
1.88896298766255	9.98240260297296\\
1.89229743247749	9.96515880493956\\
1.89563187729243	9.94797269770359\\
1.89896632210737	9.93084400764088\\
1.90230076692231	9.91377246269127\\
1.90563521173725	9.89675779234962\\
1.90896965655218	9.87979972765678\\
1.91230410136712	9.86289800119064\\
1.91563854618206	9.84605234705717\\
1.918972990997	9.82926250088151\\
1.92230743581194	9.81252819979908\\
1.92564188062688	9.79584918244674\\
1.92897632544181	9.77922518895396\\
1.93231077025675	9.76265596093402\\
1.93564521507169	9.74614124147527\\
1.93897965988663	9.7296807751324\\
1.94231410470157	9.71327430791773\\
1.94564854951651	9.69692158729258\\
1.94898299433144	9.68062236215862\\
1.95231743914638	9.66437638284931\\
1.95565188396132	9.6481834011213\\
1.95898632877626	9.63204317014599\\
1.9623207735912	9.61595544450095\\
1.96565521840614	9.59991998016156\\
1.96898966322107	9.58393653449255\\
1.97232410803601	9.56800486623964\\
1.97565855285095	9.55212473552121\\
1.97899299766589	9.53629590382001\\
1.98232744248083	9.52051813397487\\
1.98566188729577	9.50479119017251\\
1.9889963321107	9.48911483793936\\
1.99233077692564	9.47348884413337\\
1.99566522174058	9.45791297693595\\
1.99899966655552	9.44238700584388\\
2.00233411137046	9.4269107016613\\
2.0056685561854	9.41148383649171\\
2.00900300100033	9.39610618372999\\
2.01233744581527	9.38077751805457\\
2.01567189063021	9.36549761541946\\
2.01900633544515	9.35026625304651\\
2.02234078026009	9.33508320941755\\
2.02567522507502	9.31994826426669\\
2.02900966988996	9.30486119857258\\
2.0323441147049	9.28982179455076\\
2.03567855951984	9.27482983564601\\
2.03901300433478	9.25988510652477\\
2.04234744914972	9.2449873930676\\
2.04568189396465	9.23013648236167\\
2.04901633877959	9.21533216269327\\
2.05235078359453	9.20057422354042\\
2.05568522840947	9.18586245556546\\
2.05901967322441	9.1711966506077\\
2.06235411803935	9.15657660167613\\
2.06568856285428	9.14200210294213\\
2.06902300766922	9.1274729497323\\
2.07235745248416	9.11298893852122\\
2.0756918972991	9.09854986692433\\
2.07902634211404	9.08415553369082\\
2.08236078692898	9.06980573869658\\
2.08569523174391	9.05550028293718\\
2.08902967655885	9.04123896852087\\
2.09236412137379	9.02702159866165\\
2.09569856618873	9.01284797767239\\
2.09903301100367	8.99871791095792\\
2.10236745581861	8.98463120500825\\
2.10570190063354	8.9705876673918\\
2.10903634544848	8.95658710674861\\
2.11237079026342	8.94262933278367\\
2.11570523507836	8.92871415626029\\
2.1190396798933	8.91484138899343\\
2.12237412470824	8.90101084384311\\
2.12570856952317	8.88722233470792\\
2.12904301433811	8.87347567651851\\
2.13237745915305	8.85977068523109\\
2.13571190396799	8.84610717782101\\
2.13904634878293	8.83248497227641\\
2.14238079359787	8.81890388759186\\
2.1457152384128	8.80536374376203\\
2.14904968322774	8.79186436177547\\
2.15238412804268	8.77840556360831\\
2.15571857285762	8.76498717221814\\
2.15905301767256	8.75160901153781\\
2.1623874624875	8.73827090646934\\
2.16572190730243	8.72497268287783\\
2.16905635211737	8.71171416758542\\
2.17239079693231	8.69849518836531\\
2.17572524174725	8.68531557393576\\
2.17905968656219	8.6721751539542\\
2.18239413137713	8.65907375901131\\
2.18572857619206	8.64601122062519\\
2.189063021007	8.63298737123554\\
2.19239746582194	8.62000204419788\\
2.19573191063688	8.6070550737778\\
2.19906635545182	8.59414629514527\\
2.20240080026676	8.58127554436897\\
2.20573524508169	8.56844265841063\\
2.20906968989663	8.55564747511948\\
2.21240413471157	8.54288983322665\\
2.21573857952651	8.53016957233965\\
2.21907302434145	8.51748653293692\\
2.22240746915639	8.50484055636232\\
2.22574191397132	8.49223148481973\\
2.22907635878626	8.4796591613677\\
2.2324108036012	8.46712342991405\\
2.23574524841614	8.45462413521059\\
2.23907969323108	8.44216112284781\\
2.24241413804602	8.42973423924967\\
2.24574858286095	8.41734333166835\\
2.24908302767589	8.40498824817911\\
2.25241747249083	8.39266883767512\\
2.25575191730577	8.38038494986234\\
2.25908636212071	8.36813643525448\\
2.26242080693565	8.35592314516793\\
2.26575525175058	8.34374493171675\\
2.26908969656552	8.33160164780767\\
2.27242414138046	8.31949314713522\\
2.2757585861954	8.30741928417672\\
2.27909303101034	8.29537991418746\\
2.28242747582527	8.28337489319586\\
2.28576192064021	8.27140407799858\\
2.28909636545515	8.25946732615582\\
2.29243081027009	8.24756449598653\\
2.29576525508503	8.23569544656368\\
2.29909969989997	8.22386003770957\\
2.3024341447149	8.21205812999118\\
2.30576858952984	8.20028958471556\\
2.30910303434478	8.18855426392519\\
2.31243747915972	8.17685203039343\\
2.31577192397466	8.16518274762\\
2.3191063687896	8.15354627982645\\
2.32244081360453	8.14194249195169\\
2.32577525841947	8.13037124964755\\
2.32910970323441	8.11883241927434\\
2.33244414804935	8.10732586789649\\
2.33577859286429	8.09585146327817\\
2.33911303767923	8.08440907387898\\
2.34244748249416	8.07299856884961\\
2.3457819273091	8.06161981802762\\
2.34911637212404	8.05027269193313\\
2.35245081693898	8.0389570617647\\
2.35578526175392	8.02767279939503\\
2.35911970656886	8.01641977736688\\
2.36245415138379	8.00519786888892\\
2.36578859619873	7.9940069478316\\
2.36912304101367	7.98284688872309\\
2.37245748582861	7.97171756674527\\
2.37579193064355	7.96061885772962\\
2.37912637545849	7.94955063815331\\
2.38246082027342	7.93851278513518\\
2.38579526508836	7.92750517643183\\
2.3891297099033	7.91652769043367\\
2.39246415471824	7.90558020616106\\
2.39579859953318	7.89466260326044\\
2.39913304434812	7.88377476200048\\
2.40246748916305	7.87291656326828\\
2.40580193397799	7.86208788856558\\
2.40913637879293	7.85128862000501\\
2.41247082360787	7.84051864030635\\
2.41580526842281	7.82977783279279\\
2.41913971323775	7.8190660813873\\
2.42247415805268	7.80838327060892\\
2.42580860286762	7.79772928556915\\
2.42914304768256	7.78710401196835\\
2.4324774924975	7.77650733609211\\
2.43581193731244	7.76593914480773\\
2.43914638212738	7.75539932556064\\
2.44248082694231	7.74488776637096\\
2.44581527175725	7.7344043558299\\
2.44914971657219	7.72394898309637\\
2.45248416138713	7.71352153789353\\
2.45581860620207	7.70312191050534\\
2.45915305101701	7.69274999177316\\
2.46248749583194	7.6824056730924\\
2.46582194064688	7.67208884640917\\
2.46915638546182	7.6617994042169\\
2.47249083027676	7.6515372395531\\
2.4758252750917	7.64130224599601\\
2.47915971990664	7.63109431766139\\
2.48249416472157	7.62091334919925\\
2.48582860953651	7.61075923579061\\
2.48916305435145	7.60063187314436\\
2.49249749916639	7.59053115749401\\
2.49583194398133	7.58045698559462\\
2.49916638879627	7.57040925471958\\
2.5025008336112	7.56038786265755\\
2.50583527842614	7.55039270770934\\
2.50916972324108	7.54042368868487\\
2.51250416805602	7.53048070490008\\
2.51583861287096	7.52056365617392\\
2.5191730576859	7.51067244282537\\
2.52250750250083	7.50080696567037\\
2.52584194731577	7.49096712601892\\
2.52917639213071	7.48115282567212\\
2.53251083694565	7.4713639669192\\
2.53584528176059	7.46160045253467\\
2.53917972657553	7.45186218577535\\
2.54251417139046	7.4421490703776\\
2.5458486162054	7.43246101055435\\
2.54918306102034	7.42279791099238\\
2.55251750583528	7.41315967684941\\
2.55585195065022	7.40354621375138\\
2.55918639546516	7.39395742778961\\
2.56252084028009	7.3843932255181\\
2.56585528509503	7.37485351395073\\
2.56918972990997	7.3653382005586\\
2.57252417472491	7.35584719326727\\
2.57585861953985	7.34638040045411\\
2.57919306435479	7.33693773094563\\
2.58252750916972	7.32751909401482\\
2.58586195398466	7.3181243993785\\
2.5891963987996	7.30875355719474\\
2.59253084361454	7.29940647806027\\
2.59586528842948	7.29008307300784\\
2.59919973324442	7.28078325350373\\
2.60253417805935	7.27150693144515\\
2.60586862287429	7.26225401915773\\
2.60920306768923	7.25302442939303\\
2.61253751250417	7.24381807532601\\
2.61587195731911	7.23463487055256\\
2.61920640213404	7.22547472908708\\
2.62254084694898	7.21633756535995\\
2.62587529176392	7.20722329421519\\
2.62920973657886	7.19813183090798\\
2.6325441813938	7.1890630911023\\
2.63587862620874	7.18001699086855\\
2.63921307102367	7.17099344668114\\
2.64254751583861	7.1619923754162\\
2.64588196065355	7.15301369434921\\
2.64921640546849	7.14405732115269\\
2.65255085028343	7.13512317389389\\
2.65588529509837	7.1262111710325\\
2.6592197399133	7.11732123141841\\
2.66255418472824	7.1084532742894\\
2.66588862954318	7.09960721926893\\
2.66922307435812	7.09078298636391\\
2.67255751917306	7.08198049596248\\
2.675891963988	7.07319966883179\\
2.67922640880293	7.06444042611587\\
2.68256085361787	7.05570268933339\\
2.68589529843281	7.04698638037557\\
2.68922974324775	7.038291421504\\
2.69256418806269	7.0296177353485\\
2.69589863287763	7.02096524490505\\
2.69923307769256	7.01233387353367\\
2.7025675225075	7.00372354495631\\
2.70590196732244	6.99513418325481\\
2.70923641213738	6.98656571286883\\
2.71257085695232	6.9780180585938\\
2.71590530176726	6.9694911455789\\
2.71923974658219	6.96098489932503\\
2.72257419139713	6.9524992456828\\
2.72590863621207	6.94403411085056\\
2.72924308102701	6.9355894213724\\
2.73257752584195	6.9271651041362\\
2.73591197065689	6.91876108637164\\
2.73924641547182	6.91037729564833\\
2.74258086028676	6.9020136598738\\
2.7459153051017	6.89367010729164\\
2.74924974991664	6.88534656647958\\
2.75258419473158	6.87704296634761\\
2.75591863954652	6.86875923613606\\
2.75925308436145	6.8604953054138\\
2.76258752917639	6.85225110407633\\
2.76592197399133	6.84402656234396\\
2.76925641880627	6.83582161076\\
2.77259086362121	6.82763618018891\\
2.77592530843615	6.81947020181449\\
2.77925975325108	6.81132360713811\\
2.78259419806602	6.80319632797694\\
2.78592864288096	6.79508829646213\\
2.7892630876959	6.78699944503708\\
2.79259753251084	6.77892970645569\\
2.79593197732578	6.77087901378063\\
2.79926642214071	6.7628473003816\\
2.80260086695565	6.75483449993361\\
2.80593531177059	6.74684054641529\\
2.80926975658553	6.73886537410721\\
2.81260420140047	6.73090891759015\\
2.81593864621541	6.72297111174349\\
2.81927309103034	6.7150518917435\\
2.82260753584528	6.70715119306171\\
2.82594198066022	6.69926895146329\\
2.82927642547516	6.69140510300537\\
2.8326108702901	6.68355958403548\\
2.83594531510504	6.67573233118991\\
2.83927975991997	6.66792328139212\\
2.84261420473491	6.66013237185113\\
2.84594864954985	6.65235954005999\\
2.84928309436479	6.64460472379418\\
2.85261753917973	6.63686786111006\\
2.85595198399466	6.6291488903433\\
2.8592864288096	6.62144775010741\\
2.86262087362454	6.61376437929213\\
2.86595531843948	6.60609871706197\\
2.86928976325442	6.59845070285468\\
2.87262420806936	6.59082027637974\\
2.87595865288429	6.5832073776169\\
2.87929309769923	6.57561194681468\\
2.88262754251417	6.56803392448891\\
2.88596198732911	6.56047325142126\\
2.88929643214405	6.5529298686578\\
2.89263087695899	6.54540371750755\\
2.89596532177392	6.53789473954103\\
2.89929976658886	6.53040287658888\\
2.9026342114038	6.5229280707404\\
2.90596865621874	6.51547026434218\\
2.90930310103368	6.50802939999667\\
2.91263754584862	6.50060542056082\\
2.91597199066355	6.49319826914467\\
2.91930643547849	6.48580788911002\\
2.92264088029343	6.47843422406902\\
2.92597532510837	6.47107721788286\\
2.92930976992331	6.4637368146604\\
2.93264421473825	6.45641295875683\\
2.93597865955318	6.44910559477236\\
2.93931310436812	6.44181466755089\\
2.94264754918306	6.43454012217869\\
2.945981993998	6.4272819039831\\
2.94931643881294	6.42003995853126\\
2.95265088362788	6.41281423162879\\
2.95598532844281	6.40560466931852\\
2.95931977325775	6.39841121787923\\
2.96265421807269	6.39123382382436\\
2.96598866288763	6.38407243390079\\
2.96932310770257	6.37692699508758\\
2.97265755251751	6.3697974545947\\
2.97599199733244	6.36268375986184\\
2.97932644214738	6.35558585855718\\
2.98266088696232	6.34850369857614\\
2.98599533177726	6.34143722804019\\
2.9893297765922	6.33438639529567\\
2.99266422140714	6.32735114891257\\
2.99599866622207	6.32033143768334\\
2.99933311103701	6.31332721062173\\
3.00266755585195	6.3063384169616\\
3.00600200066689	6.29936500615576\\
3.00933644548183	6.29240692787483\\
3.01267089029677	6.28546413200605\\
3.0160053351117	6.27853656865219\\
3.01933977992664	6.27162418813035\\
3.02267422474158	6.26472694097089\\
3.02600866955652	6.25784477791626\\
3.02934311437146	6.25097764991993\\
3.0326775591864	6.24412550814524\\
3.03601200400133	6.23728830396432\\
3.03934644881627	6.23046598895698\\
3.04268089363121	6.22365851490964\\
3.04601533844615	6.21686583381424\\
3.04934978326109	6.21008789786717\\
3.05268422807603	6.20332465946818\\
3.05601867289096	6.19657607121933\\
3.0593531177059	6.18984208592395\\
3.06268756252084	6.18312265658558\\
3.06602200733578	6.17641773640692\\
3.06935645215072	6.16972727878879\\
3.07269089696566	6.16305123732912\\
3.07602534178059	6.15638956582191\\
3.07935978659553	6.14974221825621\\
3.08269423141047	6.14310914881514\\
3.08602867622541	6.13649031187483\\
3.08936312104035	6.12988566200347\\
3.09269756585529	6.12329515396029\\
3.09603201067022	6.11671874269457\\
3.09936645548516	6.1101563833447\\
3.1027009003001	6.10360803123715\\
3.10603534511504	6.09707364188552\\
3.10936978992998	6.0905531709896\\
3.11270423474491	6.08404657443438\\
3.11603867955985	6.07755380828912\\
3.11937312437479	6.07107482880638\\
3.12270756918973	6.06460959242112\\
3.12604201400467	6.05815805574972\\
3.12937645881961	6.05172017558908\\
3.13271090363454	6.04529590891567\\
3.13604534844948	6.03888521288466\\
3.13937979326442	6.03248804482894\\
3.14271423807936	6.02610436225829\\
3.1460486828943	6.01973412285841\\
3.14938312770924	6.01337728449004\\
3.15271757252417	6.00703380518812\\
3.15605201733911	6.00070364316083\\
3.15938646215405	5.99438675678875\\
3.16272090696899	5.98808310462401\\
3.16605535178393	5.98179264538934\\
3.16938979659887	5.97551533797729\\
3.1727242414138	5.96925114144932\\
3.17605868622874	5.96300001503498\\
3.17939313104368	5.95676191813102\\
3.18272757585862	5.95053681030056\\
3.18606202067356	5.9443246512723\\
3.1893964654885	5.93812540093959\\
3.19273091030343	5.93193901935969\\
3.19606535511837	5.92576546675291\\
3.19939979993331	5.91960470350176\\
3.20273424474825	5.91345669015019\\
3.20606868956319	5.90732138740275\\
3.20940313437813	5.9011987561238\\
3.21273757919306	5.89508875733667\\
3.216072024008	5.88899135222293\\
3.21940646882294	5.88290650212153\\
3.22274091363788	5.87683416852808\\
3.22607535845282	5.870774313094\\
3.22940980326776	5.8647268976258\\
3.23274424808269	5.85869188408428\\
3.23607869289763	5.85266923458376\\
3.23941313771257	5.84665891139134\\
3.24274758252751	5.8406608769261\\
3.24608202734245	5.83467509375838\\
3.24941647215739	5.82870152460903\\
3.25275091697232	5.82274013234864\\
3.25608536178726	5.81679087999682\\
3.2594198066022	5.81085373072144\\
3.26275425141714	5.80492864783792\\
3.26608869623208	5.79901559480851\\
3.26942314104702	5.79311453524151\\
3.27275758586195	5.78722543289062\\
3.27609203067689	5.78134825165419\\
3.27942647549183	5.77548295557449\\
3.28276092030677	5.76962950883703\\
3.28609536512171	5.76378787576987\\
3.28942980993665	5.75795802084286\\
3.29276425475158	5.75213990866702\\
3.29609869956652	5.7463335039938\\
3.29943314438146	5.74053877171439\\
3.3027675891964	5.73475567685906\\
3.30610203401134	5.72898418459649\\
3.30943647882628	5.72322426023304\\
3.31277092364121	5.71747586921215\\
3.31610536845615	5.71173897711361\\
3.31943981327109	5.70601354965293\\
3.32277425808603	5.70029955268067\\
3.32610870290097	5.69459695218179\\
3.32944314771591	5.68890571427498\\
3.33277759253084	5.68322580521204\\
3.33611203734578	5.6775571913772\\
3.33944648216072	5.67189983928651\\
3.34278092697566	5.66625371558718\\
3.3461153717906	5.66061878705696\\
3.34944981660554	5.6549950206035\\
3.35278426142047	5.64938238326371\\
3.35611870623541	5.64378084220319\\
3.35945315105035	5.63819036471553\\
3.36278759586529	5.63261091822177\\
3.36612204068023	5.62704247026973\\
3.36945648549516	5.62148498853343\\
3.3727909303101	5.61593844081249\\
3.37612537512504	5.61040279503149\\
3.37945981993998	5.60487801923943\\
3.38279426475492	5.59936408160907\\
3.38612870956986	5.59386095043637\\
3.38946315438479	5.58836859413991\\
3.39279759919973	5.5828869812603\\
3.39613204401467	5.57741608045957\\
3.39946648882961	5.57195586052062\\
3.40280093364455	5.56650629034664\\
3.40613537845949	5.56106733896053\\
3.40946982327442	5.55563897550432\\
3.41280426808936	5.55022116923864\\
3.4161387129043	5.54481388954212\\
3.41947315771924	5.53941710591084\\
3.42280760253418	5.53403078795779\\
3.42614204734912	5.5286549054123\\
3.42947649216405	5.52328942811948\\
3.43281093697899	5.5179343260397\\
3.43614538179393	5.51258956924803\\
3.43947982660887	5.5072551279337\\
3.44281427142381	5.50193097239955\\
3.44614871623875	5.49661707306152\\
3.44948316105368	5.49131340044809\\
3.45281760586862	5.48601992519978\\
3.45615205068356	5.4807366180686\\
3.4594864954985	5.47546344991754\\
3.46282094031344	5.47020039172002\\
3.46615538512838	5.46494741455944\\
3.46948982994331	5.45970448962858\\
3.47282427475825	5.45447158822914\\
3.47615871957319	5.44924868177124\\
3.47949316438813	5.44403574177287\\
3.48282760920307	5.43883273985942\\
3.48616205401801	5.43363964776318\\
3.48949649883294	5.42845643732279\\
3.49283094364788	5.42328308048284\\
3.49616538846282	5.41811954929329\\
3.49949983327776	5.41296581590902\\
3.5028342780927	5.40782185258934\\
3.50616872290764	5.4026876316975\\
3.50950316772257	5.39756312570021\\
3.51283761253751	5.39244830716716\\
3.51617205735245	5.38734314877054\\
3.51950650216739	5.38224762328459\\
3.52284094698233	5.37716170358508\\
3.52617539179727	5.37208536264889\\
3.5295098366122	5.36701857355352\\
3.53284428142714	5.36196130947663\\
3.53617872624208	5.35691354369558\\
3.53951317105702	5.35187524958697\\
3.54284761587196	5.34684640062617\\
3.5461820606869	5.34182697038691\\
3.54951650550183	5.33681693254078\\
3.55285095031677	5.33181626085681\\
3.55618539513171	5.326824929201\\
3.55951983994665	5.3218429115359\\
3.56285428476159	5.31687018192018\\
3.56618872957653	5.31190671450812\\
3.56952317439146	5.30695248354928\\
3.5728576192064	5.30200746338798\\
3.57619206402134	5.29707162846289\\
3.57952650883628	5.29214495330662\\
3.58286095365122	5.28722741254528\\
3.58619539846616	5.28231898089806\\
3.58952984328109	5.27741963317679\\
3.59286428809603	5.27252934428555\\
3.59619873291097	5.2676480892202\\
3.59953317772591	5.26277584306804\\
3.60286762254085	5.25791258100733\\
3.60620206735579	5.2530582783069\\
3.60953651217072	5.24821291032576\\
3.61287095698566	5.24337645251266\\
3.6162054018006	5.2385488804057\\
3.61953984661554	5.23373016963195\\
3.62287429143048	5.22892029590702\\
3.62620873624541	5.22411923503464\\
3.62954318106035	5.21932696290633\\
3.63287762587529	5.21454345550096\\
3.63621207069023	5.20976868888436\\
3.63954651550517	5.20500263920893\\
3.64288096032011	5.20024528271328\\
3.64621540513504	5.1954965957218\\
3.64954984994998	5.19075655464432\\
3.65288429476492	5.18602513597568\\
3.65621873957986	5.1813023162954\\
3.6595531843948	5.17658807226728\\
3.66288762920974	5.17188238063902\\
3.66622207402467	5.16718521824183\\
3.66955651883961	5.1624965619901\\
3.67289096365455	5.157816388881\\
3.67622540846949	5.15314467599413\\
3.67955985328443	5.14848140049114\\
3.68289429809937	5.14382653961535\\
3.6862287429143	5.13918007069144\\
3.68956318772924	5.13454197112504\\
3.69289763254418	5.12991221840239\\
3.69623207735912	5.12529079008998\\
3.69956652217406	5.12067766383421\\
3.702900966989	5.11607281736102\\
3.70623541180393	5.11147622847554\\
3.70956985661887	5.10688787506175\\
3.71290430143381	5.10230773508214\\
3.71623874624875	5.09773578657732\\
3.71957319106369	5.09317200766574\\
3.72290763587863	5.08861637654332\\
3.72624208069356	5.08406887148308\\
3.7295765255085	5.07952947083485\\
3.73291097032344	5.07499815302492\\
3.73624541513838	5.07047489655568\\
3.73957985995332	5.0659596800053\\
3.74291430476826	5.06145248202743\\
3.74624874958319	5.05695328135083\\
3.74958319439813	5.05246205677906\\
3.75291763921307	5.04797878719013\\
3.75625208402801	5.04350345153623\\
3.75958652884295	5.03903602884335\\
3.76292097365789	5.03457649821099\\
3.76625541847282	5.03012483881183\\
3.76958986328776	5.02568102989141\\
3.7729243081027	5.02124505076783\\
3.77625875291764	5.01681688083143\\
3.77959319773258	5.01239649954444\\
3.78292764254752	5.00798388644073\\
3.78626208736245	5.00357902112546\\
3.78959653217739	4.99918188327477\\
3.79293097699233	4.99479245263551\\
3.79626542180727	4.99041070902489\\
3.79959986662221	4.98603663233021\\
3.80293431143715	4.98167020250854\\
3.80626875625208	4.97731139958642\\
3.80960320106702	4.97296020365957\\
3.81293764588196	4.9686165948926\\
3.8162720906969	4.96428055351868\\
3.81960653551184	4.95995205983929\\
3.82294098032678	4.9556310942239\\
3.82627542514171	4.95131763710968\\
3.82960986995665	4.94701166900122\\
3.83294431477159	4.94271317047024\\
3.83627875958653	4.93842212215529\\
3.83961320440147	4.93413850476148\\
3.84294764921641	4.9298622990602\\
3.84628209403134	4.92559348588882\\
3.84961653884628	4.92133204615041\\
3.85295098366122	4.91707796081348\\
3.85628542847616	4.91283121091169\\
3.8596198732911	4.90859177754357\\
3.86295431810604	4.90435964187223\\
3.86628876292097	4.90013478512515\\
3.86962320773591	4.89591718859381\\
3.87295765255085	4.89170683363349\\
3.87629209736579	4.88750370166299\\
3.87962654218073	4.88330777416434\\
3.88296098699567	4.87911903268254\\
3.8862954318106	4.87493745882531\\
3.88962987662554	4.8707630342628\\
3.89296432144048	4.86659574072736\\
3.89629876625542	4.86243556001325\\
3.89963321107036	4.85828247397637\\
3.9029676558853	4.85413646453404\\
3.90630210070023	4.84999751366472\\
3.90963654551517	4.84586560340776\\
3.91297099033011	4.84174071586311\\
3.91630543514505	4.83762283319112\\
3.91963987995999	4.83351193761226\\
3.92297432477493	4.82940801140687\\
3.92630876958986	4.8253110369149\\
3.9296432144048	4.82122099653568\\
3.93297765921974	4.81713787272766\\
3.93631210403468	4.81306164800818\\
3.93964654884962	4.80899230495318\\
3.94298099366456	4.80492982619702\\
3.94631543847949	4.80087419443219\\
3.94964988329443	4.79682539240908\\
3.95298432810937	4.79278340293575\\
3.95631877292431	4.78874820887767\\
3.95965321773925	4.78471979315751\\
3.96298766255418	4.78069813875488\\
3.96632210736912	4.77668322870609\\
3.96965655218406	4.77267504610395\\
3.972990996999	4.76867357409749\\
3.97632544181394	4.76467879589177\\
3.97965988662888	4.76069069474763\\
3.98299433144381	4.75670925398143\\
3.98632877625875	4.75273445696488\\
3.98966322107369	4.74876628712478\\
3.99299766588863	4.74480472794279\\
3.99633211070357	4.74084976295521\\
3.99966655551851	4.73690137575275\\
4.00300100033344	4.73295954998033\\
4.00633544514838	4.72902426933681\\
4.00966988996332	4.72509551757485\\
4.01300433477826	4.72117327850058\\
4.0163387795932	4.71725753597348\\
4.01967322440814	4.7133482739061\\
4.02300766922307	4.70944547626388\\
4.02634211403801	4.70554912706491\\
4.02967655885295	4.70165921037973\\
4.03301100366789	4.6977757103311\\
4.03634544848283	4.6938986110938\\
4.03967989329777	4.69002789689443\\
4.0430143381127	4.68616355201116\\
4.04634878292764	4.68230556077357\\
4.04968322774258	4.67845390756241\\
4.05301767255752	4.67460857680938\\
4.05635211737246	4.67076955299696\\
4.0596865621874	4.6669368206582\\
4.06302100700233	4.66311036437646\\
4.06635545181727	4.65929016878529\\
4.06968989663221	4.65547621856816\\
4.07302434144715	4.65166849845829\\
4.07635878626209	4.64786699323846\\
4.07969323107703	4.64407168774077\\
4.08302767589196	4.64028256684647\\
4.0863621207069	4.63649961548576\\
4.08969656552184	4.63272281863759\\
4.09303101033678	4.62895216132947\\
4.09636545515172	4.62518762863724\\
4.09969989996666	4.62142920568495\\
4.10303434478159	4.61767687764458\\
4.10636878959653	4.6139306297359\\
4.10970323441147	4.61019044722629\\
4.11303767922641	4.6064563154305\\
4.11637212404135	4.6027282197105\\
4.11970656885629	4.59900614547527\\
4.12304101367122	4.59529007818063\\
4.12637545848616	4.59158000332905\\
4.1297099033011	4.58787590646944\\
4.13304434811604	4.58417777319699\\
4.13637879293098	4.580485589153\\
4.13971323774591	4.57679934002464\\
4.14304768256085	4.57311901154483\\
4.14638212737579	4.56944458949202\\
4.14971657219073	4.56577605969002\\
4.15305101700567	4.56211340800785\\
4.15638546182061	4.55845662035948\\
4.15971990663555	4.55480568270374\\
4.16305435145048	4.55116058104411\\
4.16638879626542	4.54752130142851\\
4.16972324108036	4.54388782994919\\
4.1730576858953	4.54026015274249\\
4.17639213071024	4.53663825598873\\
4.17972657552517	4.53302212591195\\
4.18306102034011	4.52941174877985\\
4.18639546515505	4.52580711090351\\
4.18972990996999	4.5222081986373\\
4.19306435478493	4.51861499837866\\
4.19639879959987	4.51502749656796\\
4.19973324441481	4.5114456796883\\
4.20306768922974	4.50786953426539\\
4.20640213404468	4.50429904686734\\
4.20973657885962	4.50073420410451\\
4.21307102367456	4.49717499262935\\
4.2164054684895	4.49362139913622\\
4.21973991330443	4.49007341036125\\
4.22307435811937	4.48653101308216\\
4.22640880293431	4.48299419411808\\
4.22974324774925	4.47946294032945\\
4.23307769256419	4.47593723861778\\
4.23641213737913	4.47241707592555\\
4.23974658219406	4.46890243923603\\
4.243081027009	4.46539331557311\\
4.24641547182394	4.46188969200116\\
4.24974991663888	4.45839155562488\\
4.25308436145382	4.45489889358909\\
4.25641880626876	4.45141169307867\\
4.25975325108369	4.44792994131831\\
4.26308769589863	4.4444536255724\\
4.26642214071357	4.44098273314489\\
4.26975658552851	4.4375172513791\\
4.27309103034345	4.43405716765761\\
4.27642547515839	4.43060246940207\\
4.27975991997332	4.42715314407306\\
4.28309436478826	4.42370917916996\\
4.2864288096032	4.42027056223079\\
4.28976325441814	4.41683728083204\\
4.29309769923308	4.41340932258855\\
4.29643214404802	4.40998667515335\\
4.29976658886295	4.40656932621753\\
4.30310103367789	4.40315726351006\\
4.30643547849283	4.39975047479768\\
4.30976992330777	4.39634894788473\\
4.31310436812271	4.39295267061304\\
4.31643881293765	4.38956163086173\\
4.31977325775258	4.38617581654712\\
4.32310770256752	4.38279521562257\\
4.32644214738246	4.37941981607834\\
4.3297765921974	4.37604960594144\\
4.33311103701234	4.3726845732755\\
4.33644548182728	4.36932470618064\\
4.33977992664221	4.36596999279329\\
4.34311437145715	4.36262042128612\\
4.34644881627209	4.35927597986783\\
4.34978326108703	4.35593665678306\\
4.35311770590197	4.35260244031226\\
4.35645215071691	4.34927331877151\\
4.35978659553184	4.34594928051241\\
4.36312104034678	4.34263031392196\\
4.36645548516172	4.33931640742242\\
4.36978992997666	4.33600754947114\\
4.3731243747916	4.33270372856047\\
4.37645881960654	4.32940493321763\\
4.37979326442147	4.32611115200455\\
4.38312770923641	4.32282237351774\\
4.38646215405135	4.3195385863882\\
4.38979659886629	4.31625977928124\\
4.39313104368123	4.31298594089639\\
4.39646548849617	4.30971705996724\\
4.3997999333111	4.30645312526133\\
4.40313437812604	4.30319412558004\\
4.40646882294098	4.29994004975842\\
4.40980326775592	4.29669088666509\\
4.41313771257086	4.29344662520212\\
4.4164721573858	4.29020725430489\\
4.41980660220073	4.28697276294199\\
4.42314104701567	4.28374314011505\\
4.42647549183061	4.28051837485867\\
4.42980993664555	4.27729845624024\\
4.43314438146049	4.27408337335989\\
4.43647882627543	4.2708731153503\\
4.43981327109036	4.26766767137662\\
4.4431477159053	4.26446703063632\\
4.44648216072024	4.26127118235911\\
4.44981660553518	4.25808011580678\\
4.45315105035012	4.25489382027309\\
4.45648549516506	4.25171228508368\\
4.45981993997999	4.24853549959592\\
4.46315438479493	4.2453634531988\\
4.46648882960987	4.24219613531283\\
4.46982327442481	4.23903353538989\\
4.47315771923975	4.23587564291314\\
4.47649216405468	4.23272244739692\\
4.47982660886962	4.22957393838658\\
4.48316105368456	4.22643010545842\\
4.4864954984995	4.22329093821956\\
4.48982994331444	4.2201564263078\\
4.49316438812938	4.21702655939155\\
4.49649883294432	4.21390132716969\\
4.49983327775925	4.21078071937146\\
4.50316772257419	4.20766472575635\\
4.50650216738913	4.20455333611402\\
4.50983661220407	4.20144654026412\\
4.51317105701901	4.19834432805625\\
4.51650550183394	4.19524668936982\\
4.51983994664888	4.19215361411393\\
4.52317439146382	4.1890650922273\\
4.52650883627876	4.1859811136781\\
4.5298432810937	4.18290166846391\\
4.53317772590864	4.17982674661158\\
4.53651217072357	4.1767563381771\\
4.53984661553851	4.17369043324555\\
4.54318106035345	4.17062902193095\\
4.54651550516839	4.16757209437616\\
4.54984994998333	4.1645196407528\\
4.55318439479827	4.16147165126112\\
4.5565188396132	4.1584281161299\\
4.55985328442814	4.15538902561637\\
4.56318772924308	4.15235437000607\\
4.56652217405802	4.14932413961277\\
4.56985661887296	4.14629832477838\\
4.5731910636879	4.1432769158728\\
4.57652550850283	4.14025990329389\\
4.57985995331777	4.1372472774673\\
4.58319439813271	4.13423902884641\\
4.58652884294765	4.13123514791223\\
4.58986328776259	4.12823562517328\\
4.59319773257753	4.12524045116549\\
4.59653217739246	4.12224961645214\\
4.5998666222074	4.11926311162372\\
4.60320106702234	4.11628092729784\\
4.60653551183728	4.11330305411915\\
4.60986995665222	4.11032948275923\\
4.61320440146716	4.10736020391649\\
4.61653884628209	4.1043952083161\\
4.61987329109703	4.10143448670984\\
4.62320773591197	4.09847802987607\\
4.62654218072691	4.09552582861958\\
4.62987662554185	4.09257787377154\\
4.63321107035679	4.08963415618937\\
4.63654551517172	4.08669466675667\\
4.63987995998666	4.08375939638311\\
4.6432144048016	4.08082833600436\\
4.64654884961654	4.07790147658196\\
4.64988329443148	4.07497880910328\\
4.65321773924642	4.07206032458137\\
4.65655218406135	4.06914601405491\\
4.65988662887629	4.06623586858812\\
4.66322107369123	4.06332987927063\\
4.66655551850617	4.06042803721742\\
4.66988996332111	4.05753033356876\\
4.67322440813605	4.05463675949004\\
4.67655885295098	4.05174730617176\\
4.67989329776592	4.0488619648294\\
4.68322774258086	4.04598072670332\\
4.6865621873958	4.04310358305873\\
4.68989663221074	4.04023052518555\\
4.69323107702568	4.03736154439831\\
4.69656552184061	4.03449663203614\\
4.69989996665555	4.0316357794626\\
4.70323441147049	4.02877897806564\\
4.70656885628543	4.0259262192575\\
4.70990330110037	4.02307749447463\\
4.7132377459153	4.02023279517761\\
4.71657219073024	4.01739211285104\\
4.71990663554518	4.01455543900349\\
4.72324108036012	4.01172276516739\\
4.72657552517506	4.00889408289896\\
4.72990996999	4.00606938377813\\
4.73324441480494	4.00324865940843\\
4.73657885961987	4.00043190141695\\
4.73991330443481	3.99761910145423\\
4.74324774924975	3.99481025119416\\
4.74658219406469	3.99200534233396\\
4.74991663887963	3.98920436659403\\
4.75325108369456	3.98640731571792\\
4.7565855285095	3.98361418147222\\
4.75991997332444	3.98082495564648\\
4.76325441813938	3.97803963005316\\
4.76658886295432	3.97525819652752\\
4.76992330776926	3.97248064692754\\
4.7732577525842	3.96970697313387\\
4.77659219739913	3.96693716704973\\
4.77992664221407	3.96417122060082\\
4.78326108702901	3.96140912573528\\
4.78659553184395	3.95865087442358\\
4.78992997665889	3.95589645865843\\
4.79326442147382	3.95314587045477\\
4.79659886628876	3.95039910184961\\
4.7999333111037	3.94765614490202\\
4.80326775591864	3.944916991693\\
4.80660220073358	3.94218163432546\\
4.80993664554852	3.93945006492411\\
4.81327109036345	3.93672227563536\\
4.81660553517839	3.93399825862732\\
4.81993997999333	3.93127800608965\\
4.82327442480827	3.92856151023353\\
4.82660886962321	3.92584876329158\\
4.82994331443815	3.92313975751777\\
4.83327775925308	3.92043448518736\\
4.83661220406802	3.91773293859682\\
4.83994664888296	3.91503511006377\\
4.8432810936979	3.9123409919269\\
4.84661553851284	3.9096505765459\\
4.84994998332778	3.90696385630136\\
4.85328442814271	3.90428082359475\\
4.85661887295765	3.90160147084833\\
4.85995331777259	3.89892579050505\\
4.86328776258753	3.8962537750285\\
4.86662220740247	3.89358541690287\\
4.86995665221741	3.89092070863282\\
4.87329109703234	3.88825964274347\\
4.87662554184728	3.88560221178028\\
4.87995998666222	3.882948408309\\
4.88329443147716	3.88029822491564\\
4.8866288762921	3.87765165420633\\
4.88996332110704	3.87500868880729\\
4.89329776592197	3.87236932136479\\
4.89663221073691	3.86973354454501\\
4.89996665555185	3.86710135103405\\
4.90330110036679	3.86447273353781\\
4.90663554518173	3.86184768478194\\
4.90996998999667	3.85922619751179\\
4.9133044348116	3.85660826449229\\
4.91663887962654	3.85399387850797\\
4.91997332444148	3.8513830323628\\
4.92330776925642	3.84877571888021\\
4.92664221407136	3.84617193090295\\
4.9299766588863	3.84357166129309\\
4.93331110370123	3.84097490293189\\
4.93664554851617	3.83838164871981\\
4.93997999333111	3.83579189157637\\
4.94331443814605	3.83320562444014\\
4.94664888296099	3.83062284026866\\
4.94998332777593	3.82804353203837\\
4.95331777259086	3.82546769274455\\
4.9566522174058	3.82289531540126\\
4.95998666222074	3.82032639304127\\
4.96332110703568	3.81776091871601\\
4.96665555185062	3.81519888549551\\
4.96998999666556	3.8126402864683\\
4.97332444148049	3.81008511474141\\
4.97665888629543	3.80753336344025\\
4.97999333111037	3.80498502570859\\
4.98332777592531	3.80244009470848\\
4.98666222074025	3.79989856362019\\
4.98999666555518	3.79736042564216\\
4.99333111037012	3.79482567399091\\
4.99666555518506	3.79229430190102\\
5	3.78976630262506\\
};
\addlegendentry{$\kappa=4 \ $}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
-5	3.7901555199873\\
-4.99666555518506	3.79268481920516\\
-4.99333111037012	3.79521749644944\\
-4.98999666555518	3.79775355849198\\
-4.98666222074025	3.80029301212273\\
-4.98332777592531	3.80283586414981\\
-4.97999333111037	3.80538212139957\\
-4.97665888629543	3.80793179071667\\
-4.97332444148049	3.81048487896412\\
-4.96998999666556	3.81304139302334\\
-4.96665555185062	3.81560133979423\\
-4.96332110703568	3.81816472619523\\
-4.95998666222074	3.82073155916341\\
-4.9566522174058	3.82330184565448\\
-4.95331777259086	3.82587559264289\\
-4.94998332777593	3.82845280712186\\
-4.94664888296099	3.83103349610351\\
-4.94331443814605	3.83361766661884\\
-4.93997999333111	3.83620532571785\\
-4.93664554851617	3.83879648046959\\
-4.93331110370123	3.84139113796221\\
-4.9299766588863	3.84398930530305\\
-4.92664221407136	3.84659098961869\\
-4.92330776925642	3.849196198055\\
-4.91997332444148	3.85180493777724\\
-4.91663887962654	3.85441721597011\\
-4.9133044348116	3.85703303983778\\
-4.90996998999667	3.85965241660404\\
-4.90663554518173	3.86227535351228\\
-4.90330110036679	3.8649018578256\\
-4.89996665555185	3.86753193682688\\
-4.89663221073691	3.87016559781884\\
-4.89329776592197	3.87280284812408\\
-4.88996332110704	3.87544369508519\\
-4.8866288762921	3.87808814606482\\
-4.88329443147716	3.88073620844569\\
-4.87995998666222	3.88338788963073\\
-4.87662554184728	3.8860431970431\\
-4.87329109703234	3.88870213812628\\
-4.86995665221741	3.89136472034414\\
-4.86662220740247	3.89403095118101\\
-4.86328776258753	3.89670083814173\\
-4.85995331777259	3.89937438875174\\
-4.85661887295765	3.90205161055717\\
-4.85328442814271	3.90473251112486\\
-4.84994998332778	3.90741709804247\\
-4.84661553851284	3.91010537891854\\
-4.8432810936979	3.91279736138257\\
-4.83994664888296	3.91549305308507\\
-4.83661220406802	3.91819246169766\\
-4.83327775925308	3.92089559491313\\
-4.82994331443815	3.9236024604455\\
-4.82660886962321	3.92631306603013\\
-4.82327442480827	3.92902741942374\\
-4.81993997999333	3.93174552840455\\
-4.81660553517839	3.93446740077228\\
-4.81327109036345	3.93719304434829\\
-4.80993664554852	3.93992246697562\\
-4.80660220073358	3.94265567651908\\
-4.80326775591864	3.9453926808653\\
-4.7999333111037	3.94813348792285\\
-4.79659886628876	3.95087810562228\\
-4.79326442147382	3.95362654191619\\
-4.78992997665889	3.95637880477936\\
-4.78659553184395	3.95913490220875\\
-4.78326108702901	3.96189484222366\\
-4.77992664221407	3.96465863286573\\
-4.77659219739913	3.96742628219909\\
-4.7732577525842	3.97019779831036\\
-4.76992330776926	3.97297318930882\\
-4.76658886295432	3.97575246332641\\
-4.76325441813938	3.97853562851784\\
-4.75991997332444	3.98132269306069\\
-4.7565855285095	3.98411366515545\\
-4.75325108369456	3.98690855302562\\
-4.74991663887963	3.98970736491782\\
-4.74658219406469	3.99251010910181\\
-4.74324774924975	3.99531679387062\\
-4.73991330443481	3.99812742754061\\
-4.73657885961987	4.00094201845156\\
-4.73324441480494	4.00376057496675\\
-4.72990996999	4.00658310547305\\
-4.72657552517506	4.00940961838098\\
-4.72324108036012	4.01224012212483\\
-4.71990663554518	4.01507462516271\\
-4.71657219073024	4.01791313597665\\
-4.7132377459153	4.02075566307268\\
-4.70990330110037	4.02360221498093\\
-4.70656885628543	4.02645280025569\\
-4.70323441147049	4.02930742747552\\
-4.69989996665555	4.03216610524331\\
-4.69656552184061	4.0350288421864\\
-4.69323107702568	4.03789564695663\\
-4.68989663221074	4.04076652823045\\
-4.6865621873958	4.04364149470901\\
-4.68322774258086	4.04652055511823\\
-4.67989329776592	4.04940371820891\\
-4.67655885295098	4.0522909927568\\
-4.67322440813605	4.0551823875627\\
-4.66988996332111	4.05807791145254\\
-4.66655551850617	4.06097757327748\\
-4.66322107369123	4.06388138191399\\
-4.65988662887629	4.06678934626397\\
-4.65655218406135	4.06970147525477\\
-4.65321773924642	4.07261777783939\\
-4.64988329443148	4.07553826299646\\
-4.64654884961654	4.0784629397304\\
-4.6432144048016	4.0813918170715\\
-4.63987995998666	4.084324904076\\
-4.63654551517172	4.08726220982621\\
-4.63321107035679	4.09020374343056\\
-4.62987662554185	4.09314951402373\\
-4.62654218072691	4.09609953076673\\
-4.62320773591197	4.09905380284701\\
-4.61987329109703	4.10201233947854\\
-4.61653884628209	4.1049751499019\\
-4.61320440146716	4.10794224338439\\
-4.60986995665222	4.11091362922014\\
-4.60653551183728	4.11388931673016\\
-4.60320106702234	4.1168693152625\\
-4.5998666222074	4.11985363419228\\
-4.59653217739246	4.12284228292186\\
-4.59319773257753	4.12583527088087\\
-4.58986328776259	4.12883260752636\\
-4.58652884294765	4.13183430234289\\
-4.58319439813271	4.13484036484258\\
-4.57985995331777	4.13785080456531\\
-4.57652550850283	4.14086563107871\\
-4.5731910636879	4.14388485397834\\
-4.56985661887296	4.14690848288777\\
-4.56652217405802	4.14993652745865\\
-4.56318772924308	4.15296899737089\\
-4.55985328442814	4.15600590233265\\
-4.5565188396132	4.15904725208057\\
-4.55318439479827	4.16209305637976\\
-4.54984994998333	4.16514332502399\\
-4.54651550516839	4.16819806783574\\
-4.54318106035345	4.17125729466634\\
-4.53984661553851	4.17432101539606\\
-4.53651217072357	4.17738923993421\\
-4.53317772590864	4.18046197821926\\
-4.5298432810937	4.18353924021894\\
-4.52650883627876	4.18662103593037\\
-4.52317439146382	4.18970737538011\\
-4.51983994664888	4.19279826862435\\
-4.51650550183394	4.19589372574894\\
-4.51317105701901	4.19899375686957\\
-4.50983661220407	4.20209837213181\\
-4.50650216738913	4.20520758171129\\
-4.50316772257419	4.20832139581376\\
-4.49983327775925	4.21143982467523\\
-4.49649883294432	4.21456287856205\\
-4.49316438812938	4.21769056777108\\
-4.48982994331444	4.22082290262975\\
-4.4864954984995	4.22395989349617\\
-4.48316105368456	4.22710155075931\\
-4.47982660886962	4.23024788483904\\
-4.47649216405468	4.23339890618628\\
-4.47315771923975	4.23655462528311\\
-4.46982327442481	4.23971505264291\\
-4.46648882960987	4.24288019881042\\
-4.46315438479493	4.24605007436191\\
-4.45981993997999	4.24922468990528\\
-4.45648549516506	4.25240405608018\\
-4.45315105035012	4.25558818355811\\
-4.44981660553518	4.25877708304259\\
-4.44648216072024	4.2619707652692\\
-4.4431477159053	4.26516924100578\\
-4.43981327109036	4.26837252105251\\
-4.43647882627543	4.27158061624203\\
-4.43314438146049	4.27479353743958\\
-4.42980993664555	4.27801129554311\\
-4.42647549183061	4.28123390148342\\
-4.42314104701567	4.28446136622424\\
-4.41980660220073	4.28769370076242\\
-4.4164721573858	4.290930916128\\
-4.41313771257086	4.29417302338434\\
-4.40980326775592	4.29742003362831\\
-4.40646882294098	4.30067195799033\\
-4.40313437812604	4.30392880763453\\
-4.3997999333111	4.3071905937589\\
-4.39646548849617	4.31045732759541\\
-4.39313104368123	4.31372902041011\\
-4.38979659886629	4.31700568350329\\
-4.38646215405135	4.3202873282096\\
-4.38312770923641	4.32357396589817\\
-4.37979326442147	4.32686560797276\\
-4.37645881960654	4.33016226587189\\
-4.3731243747916	4.33346395106896\\
-4.36978992997666	4.33677067507237\\
-4.36645548516172	4.34008244942572\\
-4.36312104034678	4.34339928570785\\
-4.35978659553184	4.34672119553305\\
-4.35645215071691	4.35004819055115\\
-4.35311770590197	4.35338028244768\\
-4.34978326108703	4.35671748294402\\
-4.34644881627209	4.36005980379749\\
-4.34311437145715	4.36340725680152\\
-4.33977992664221	4.3667598537858\\
-4.33644548182728	4.3701176066164\\
-4.33311103701234	4.37348052719591\\
-4.3297765921974	4.37684862746359\\
-4.32644214738246	4.38022191939549\\
-4.32310770256752	4.38360041500462\\
-4.31977325775258	4.38698412634109\\
-4.31643881293765	4.39037306549223\\
-4.31310436812271	4.39376724458275\\
-4.30976992330777	4.3971666757749\\
-4.30643547849283	4.40057137126856\\
-4.30310103367789	4.40398134330145\\
-4.29976658886295	4.40739660414926\\
-4.29643214404802	4.41081716612577\\
-4.29309769923308	4.41424304158301\\
-4.28976325441814	4.41767424291143\\
-4.2864288096032	4.42111078254004\\
-4.28309436478826	4.42455267293651\\
-4.27975991997332	4.42799992660742\\
-4.27642547515839	4.43145255609833\\
-4.27309103034345	4.43491057399395\\
-4.26975658552851	4.43837399291831\\
-4.26642214071357	4.44184282553491\\
-4.26308769589863	4.44531708454686\\
-4.25975325108369	4.44879678269705\\
-4.25641880626876	4.4522819327683\\
-4.25308436145382	4.4557725475835\\
-4.24974991663888	4.45926864000582\\
-4.24641547182394	4.46277022293878\\
-4.243081027009	4.46627730932651\\
-4.23974658219406	4.46978991215383\\
-4.23641213737913	4.47330804444645\\
-4.23307769256419	4.47683171927113\\
-4.22974324774925	4.4803609497358\\
-4.22640880293431	4.48389574898978\\
-4.22307435811937	4.48743613022393\\
-4.21973991330443	4.49098210667078\\
-4.2164054684895	4.49453369160473\\
-4.21307102367456	4.49809089834219\\
-4.20973657885962	4.50165374024178\\
-4.20640213404468	4.50522223070446\\
-4.20306768922974	4.50879638317371\\
-4.19973324441481	4.51237621113572\\
-4.19639879959987	4.51596172811954\\
-4.19306435478493	4.51955294769725\\
-4.18972990996999	4.52314988348413\\
-4.18639546515505	4.52675254913884\\
-4.18306102034011	4.53036095836359\\
-4.17972657552517	4.53397512490432\\
-4.17639213071024	4.53759506255086\\
-4.1730576858953	4.54122078513712\\
-4.16972324108036	4.54485230654124\\
-4.16638879626542	4.54848964068582\\
-4.16305435145048	4.55213280153803\\
-4.15971990663555	4.55578180310985\\
-4.15638546182061	4.55943665945821\\
-4.15305101700567	4.56309738468518\\
-4.14971657219073	4.56676399293816\\
-4.14638212737579	4.57043649841007\\
-4.14304768256085	4.5741149153395\\
-4.13971323774591	4.57779925801091\\
-4.13637879293098	4.58148954075484\\
-4.13304434811604	4.58518577794807\\
-4.1297099033011	4.58888798401379\\
-4.12637545848616	4.59259617342184\\
-4.12304101367122	4.59631036068885\\
-4.11970656885629	4.60003056037845\\
-4.11637212404135	4.60375678710144\\
-4.11303767922641	4.60748905551604\\
-4.10970323441147	4.611227380328\\
-4.10636878959653	4.61497177629085\\
-4.10303434478159	4.61872225820609\\
-4.09969989996666	4.62247884092334\\
-4.09636545515172	4.6262415393406\\
-4.09303101033678	4.63001036840441\\
-4.08969656552184	4.63378534311005\\
-4.0863621207069	4.63756647850172\\
-4.08302767589196	4.64135378967281\\
-4.07969323107703	4.64514729176601\\
-4.07635878626209	4.64894699997357\\
-4.07302434144715	4.6527529295375\\
-4.06968989663221	4.65656509574975\\
-4.06635545181727	4.66038351395241\\
-4.06302100700233	4.66420819953797\\
-4.0596865621874	4.66803916794946\\
-4.05635211737246	4.67187643468069\\
-4.05301767255752	4.67572001527646\\
-4.04968322774258	4.67956992533277\\
-4.04634878292764	4.68342618049703\\
-4.0430143381127	4.68728879646825\\
-4.03967989329777	4.69115778899728\\
-4.03634544848283	4.69503317388702\\
-4.03301100366789	4.69891496699263\\
-4.02967655885295	4.70280318422175\\
-4.02634211403801	4.70669784153469\\
-4.02300766922307	4.71059895494471\\
-4.01967322440814	4.71450654051818\\
-4.0163387795932	4.71842061437481\\
-4.01300433477826	4.72234119268792\\
-4.00966988996332	4.72626829168459\\
-4.00633544514838	4.73020192764595\\
-4.00300100033344	4.73414211690735\\
-3.99966655551851	4.73808887585863\\
-3.99633211070357	4.74204222094432\\
-3.99299766588863	4.74600216866388\\
-3.98966322107369	4.74996873557193\\
-3.98632877625875	4.75394193827848\\
-3.98299433144381	4.75792179344914\\
-3.97965988662888	4.76190831780539\\
-3.97632544181394	4.76590152812479\\
-3.972990996999	4.76990144124123\\
-3.96965655218406	4.77390807404515\\
-3.96632210736912	4.77792144348379\\
-3.96298766255418	4.78194156656142\\
-3.95965321773925	4.78596846033958\\
-3.95631877292431	4.79000214193735\\
-3.95298432810937	4.79404262853155\\
-3.94964988329443	4.79808993735699\\
-3.94631543847949	4.80214408570676\\
-3.94298099366456	4.80620509093242\\
-3.93964654884962	4.81027297044428\\
-3.93631210403468	4.81434774171165\\
-3.93297765921974	4.81842942226305\\
-3.9296432144048	4.82251802968652\\
-3.92630876958986	4.82661358162984\\
-3.92297432477493	4.83071609580078\\
-3.91963987995999	4.83482558996737\\
-3.91630543514505	4.83894208195813\\
-3.91297099033011	4.84306558966239\\
-3.90963654551517	4.84719613103046\\
-3.90630210070023	4.85133372407396\\
-3.9029676558853	4.85547838686606\\
-3.89963321107036	4.85963013754174\\
-3.89629876625542	4.86378899429805\\
-3.89296432144048	4.86795497539439\\
-3.88962987662554	4.87212809915276\\
-3.8862954318106	4.87630838395806\\
-3.88296098699567	4.8804958482583\\
-3.87962654218073	4.88469051056495\\
-3.87629209736579	4.88889238945314\\
-3.87295765255085	4.89310150356198\\
-3.86962320773591	4.89731787159483\\
-3.86628876292097	4.90154151231955\\
-3.86295431810604	4.90577244456882\\
-3.8596198732911	4.91001068724036\\
-3.85628542847616	4.91425625929729\\
-3.85295098366122	4.91850917976835\\
-3.84961653884628	4.92276946774821\\
-3.84628209403134	4.92703714239774\\
-3.84294764921641	4.93131222294433\\
-3.83961320440147	4.93559472868213\\
-3.83627875958653	4.93988467897238\\
-3.83294431477159	4.94418209324371\\
-3.82960986995665	4.94848699099238\\
-3.82627542514171	4.95279939178261\\
-3.82294098032678	4.95711931524689\\
-3.81960653551184	4.96144678108626\\
-3.8162720906969	4.9657818090706\\
-3.81293764588196	4.97012441903895\\
-3.80960320106702	4.97447463089978\\
-3.80626875625208	4.97883246463136\\
-3.80293431143715	4.98319794028199\\
-3.79959986662221	4.98757107797035\\
-3.79626542180727	4.99195189788582\\
-3.79293097699233	4.99634042028874\\
-3.78959653217739	5.00073666551078\\
-3.78626208736245	5.00514065395521\\
-3.78292764254752	5.00955240609723\\
-3.77959319773258	5.01397194248431\\
-3.77625875291764	5.01839928373647\\
-3.7729243081027	5.02283445054664\\
-3.76958986328776	5.02727746368094\\
-3.76625541847282	5.03172834397903\\
-3.76292097365789	5.03618711235445\\
-3.75958652884295	5.04065378979491\\
-3.75625208402801	5.04512839736265\\
-3.75291763921307	5.04961095619474\\
-3.74958319439813	5.05410148750347\\
-3.74624874958319	5.05860001257661\\
-3.74291430476826	5.0631065527778\\
-3.73957985995332	5.06762112954687\\
-3.73624541513838	5.07214376440018\\
-3.73291097032344	5.07667447893096\\
-3.7295765255085	5.08121329480966\\
-3.72624208069356	5.0857602337843\\
-3.72290763587863	5.09031531768079\\
-3.71957319106369	5.0948785684033\\
-3.71623874624875	5.09945000793464\\
-3.71290430143381	5.10402965833656\\
-3.70956985661887	5.10861754175011\\
-3.70623541180393	5.11321368039604\\
-3.702900966989	5.11781809657513\\
-3.69956652217406	5.12243081266855\\
-3.69623207735912	5.12705185113821\\
-3.69289763254418	5.13168123452717\\
-3.68956318772924	5.13631898545994\\
-3.6862287429143	5.14096512664293\\
-3.68289429809937	5.14561968086474\\
-3.67955985328443	5.15028267099658\\
-3.67622540846949	5.15495411999263\\
-3.67289096365455	5.15963405089043\\
-3.66955651883961	5.16432248681123\\
-3.66622207402467	5.16901945096041\\
-3.66288762920974	5.17372496662782\\
-3.6595531843948	5.1784390571882\\
-3.65621873957986	5.18316174610155\\
-3.65288429476492	5.18789305691352\\
-3.64954984994998	5.19263301325581\\
-3.64621540513504	5.19738163884655\\
-3.64288096032011	5.2021389574907\\
-3.63954651550517	5.20690499308045\\
-3.63621207069023	5.21167976959564\\
-3.63287762587529	5.21646331110412\\
-3.62954318106035	5.22125564176217\\
-3.62620873624541	5.22605678581494\\
-3.62287429143048	5.23086676759681\\
-3.61953984661554	5.23568561153183\\
-3.6162054018006	5.24051334213412\\
-3.61287095698566	5.24534998400831\\
-3.60953651217072	5.25019556184991\\
-3.60620206735579	5.25505010044578\\
-3.60286762254085	5.25991362467454\\
-3.59953317772591	5.26478615950695\\
-3.59619873291097	5.26966773000642\\
-3.59286428809603	5.27455836132936\\
-3.58952984328109	5.27945807872566\\
-3.58619539846616	5.2843669075391\\
-3.58286095365122	5.28928487320782\\
-3.57952650883628	5.29421200126471\\
-3.57619206402134	5.2991483173379\\
-3.5728576192064	5.30409384715116\\
-3.56952317439146	5.30904861652438\\
-3.56618872957653	5.31401265137401\\
-3.56285428476159	5.31898597771352\\
-3.55951983994665	5.32396862165382\\
-3.55618539513171	5.32896060940375\\
-3.55285095031677	5.33396196727055\\
-3.54951650550183	5.33897272166027\\
-3.5461820606869	5.34399289907829\\
-3.54284761587196	5.34902252612976\\
-3.53951317105702	5.35406162952007\\
-3.53617872624208	5.35911023605532\\
-3.53284428142714	5.36416837264282\\
-3.5295098366122	5.36923606629153\\
-3.52617539179727	5.37431334411257\\
-3.52284094698233	5.3794002333197\\
-3.51950650216739	5.38449676122979\\
-3.51617205735245	5.38960295526331\\
-3.51283761253751	5.39471884294486\\
-3.50950316772257	5.39984445190359\\
-3.50616872290764	5.40497980987378\\
-3.5028342780927	5.41012494469529\\
-3.49949983327776	5.41527988431406\\
-3.49616538846282	5.42044465678265\\
-3.49283094364788	5.42561929026072\\
-3.48949649883294	5.43080381301555\\
-3.48616205401801	5.43599825342256\\
-3.48282760920307	5.44120263996581\\
-3.47949316438813	5.44641700123856\\
-3.47615871957319	5.45164136594373\\
-3.47282427475825	5.45687576289449\\
-3.46948982994331	5.46212022101475\\
-3.46615538512838	5.46737476933972\\
-3.46282094031344	5.4726394370164\\
-3.4594864954985	5.47791425330418\\
-3.45615205068356	5.48319924757535\\
-3.45281760586862	5.48849444931562\\
-3.44948316105368	5.49379988812472\\
-3.44614871623875	5.49911559371691\\
-3.44281427142381	5.50444159592156\\
-3.43947982660887	5.5097779246837\\
-3.43614538179393	5.51512461006456\\
-3.43281093697899	5.52048168224217\\
-3.42947649216405	5.52584917151191\\
-3.42614204734912	5.53122710828709\\
-3.42280760253418	5.53661552309948\\
-3.41947315771924	5.54201444659996\\
-3.4161387129043	5.54742390955905\\
-3.41280426808936	5.55284394286752\\
-3.40946982327442	5.55827457753694\\
-3.40613537845949	5.56371584470033\\
-3.40280093364455	5.56916777561269\\
-3.39946648882961	5.57463040165166\\
-3.39613204401467	5.58010375431807\\
-3.39279759919973	5.58558786523657\\
-3.38946315438479	5.59108276615626\\
-3.38612870956986	5.59658848895125\\
-3.38279426475492	5.60210506562131\\
-3.37945981993998	5.60763252829249\\
-3.37612537512504	5.61317090921775\\
-3.3727909303101	5.61872024077755\\
-3.36945648549516	5.62428055548052\\
-3.36612204068023	5.62985188596407\\
-3.36278759586529	5.63543426499505\\
-3.35945315105035	5.64102772547038\\
-3.35611870623541	5.64663230041768\\
-3.35278426142047	5.65224802299595\\
-3.34944981660554	5.65787492649621\\
-3.3461153717906	5.66351304434215\\
-3.34278092697566	5.6691624100908\\
-3.33944648216072	5.67482305743319\\
-3.33611203734578	5.68049502019505\\
-3.33277759253084	5.68617833233741\\
-3.32944314771591	5.69187302795735\\
-3.32610870290097	5.69757914128868\\
-3.32277425808603	5.70329670670255\\
-3.31943981327109	5.70902575870823\\
-3.31610536845615	5.71476633195374\\
-3.31277092364121	5.7205184612266\\
-3.30943647882628	5.72628218145449\\
-3.30610203401134	5.73205752770596\\
-3.3027675891964	5.73784453519117\\
-3.29943314438146	5.74364323926259\\
-3.29609869956652	5.7494536754157\\
-3.29276425475158	5.75527587928975\\
-3.28942980993665	5.76110988666846\\
-3.28609536512171	5.76695573348076\\
-3.28276092030677	5.77281345580153\\
-3.27942647549183	5.77868308985236\\
-3.27609203067689	5.78456467200224\\
-3.27275758586195	5.79045823876839\\
-3.26942314104702	5.79636382681693\\
-3.26608869623208	5.80228147296373\\
-3.26275425141714	5.80821121417508\\
-3.2594198066022	5.81415308756854\\
-3.25608536178726	5.82010713041368\\
-3.25275091697232	5.82607338013283\\
-3.24941647215739	5.83205187430193\\
-3.24608202734245	5.83804265065126\\
-3.24274758252751	5.84404574706626\\
-3.23941313771257	5.85006120158832\\
-3.23607869289763	5.85608905241559\\
-3.23274424808269	5.86212933790379\\
-3.22940980326776	5.868182096567\\
-3.22607535845282	5.87424736707851\\
-3.22274091363788	5.88032518827162\\
-3.21940646882294	5.88641559914048\\
-3.216072024008	5.89251863884093\\
-3.21273757919306	5.89863434669129\\
-3.20940313437813	5.9047627621733\\
-3.20606868956319	5.91090392493286\\
-3.20273424474825	5.91705787478096\\
-3.19939979993331	5.92322465169451\\
-3.19606535511837	5.92940429581721\\
-3.19273091030343	5.93559684746042\\
-3.1893964654885	5.94180234710405\\
-3.18606202067356	5.9480208353974\\
-3.18272757585862	5.95425235316009\\
-3.17939313104368	5.96049694138294\\
-3.17605868622874	5.96675464122886\\
-3.1727242414138	5.97302549403377\\
-3.16938979659887	5.97930954130749\\
-3.16605535178393	5.98560682473465\\
-3.16272090696899	5.99191738617565\\
-3.15938646215405	5.99824126766754\\
-3.15605201733911	6.004578511425\\
-3.15271757252417	6.01092915984122\\
-3.14938312770924	6.01729325548891\\
-3.1460486828943	6.02367084112119\\
-3.14271423807936	6.03006195967259\\
-3.13937979326442	6.03646665426\\
-3.13604534844948	6.04288496818362\\
-3.13271090363454	6.04931694492797\\
-3.12937645881961	6.05576262816284\\
-3.12604201400467	6.0622220617443\\
-3.12270756918973	6.06869528971566\\
-3.11937312437479	6.07518235630852\\
-3.11603867955985	6.08168330594375\\
-3.11270423474491	6.08819818323248\\
-3.10936978992998	6.09472703297715\\
-3.10603534511504	6.10126990017256\\
-3.1027009003001	6.10782683000682\\
-3.09936645548516	6.11439786786249\\
-3.09603201067022	6.12098305931753\\
-3.09269756585529	6.12758245014645\\
-3.08936312104035	6.13419608632128\\
-3.08602867622541	6.14082401401268\\
-3.08269423141047	6.14746627959104\\
-3.07935978659553	6.1541229296275\\
-3.07602534178059	6.16079401089507\\
-3.07269089696566	6.16747957036973\\
-3.06935645215072	6.17417965523152\\
-3.06602200733578	6.18089431286565\\
-3.06268756252084	6.18762359086363\\
-3.0593531177059	6.19436753702435\\
-3.05601867289096	6.20112619935528\\
-3.05268422807603	6.20789962607354\\
-3.04934978326109	6.21468786560709\\
-3.04601533844615	6.22149096659586\\
-3.04268089363121	6.22830897789293\\
-3.03934644881627	6.23514194856567\\
-3.03601200400133	6.24198992789694\\
-3.0326775591864	6.24885296538628\\
-3.02934311437146	6.25573111075106\\
-3.02600866955652	6.26262441392773\\
-3.02267422474158	6.26953292507299\\
-3.01933977992664	6.27645669456502\\
-3.0160053351117	6.2833957730047\\
-3.01267089029677	6.29035021121687\\
-3.00933644548183	6.29732006025149\\
-3.00600200066689	6.30430537138499\\
-3.00266755585195	6.31130619612146\\
-2.99933311103701	6.31832258619391\\
-2.99599866622207	6.3253545935656\\
-2.99266422140714	6.33240227043125\\
-2.9893297765922	6.33946566921838\\
-2.98599533177726	6.34654484258861\\
-2.98266088696232	6.35363984343892\\
-2.97932644214738	6.360750724903\\
-2.97599199733244	6.36787754035259\\
-2.97265755251751	6.37502034339879\\
-2.96932310770257	6.38217918789338\\
-2.96598866288763	6.38935412793023\\
-2.96265421807269	6.39654521784662\\
-2.95931977325775	6.40375251222461\\
-2.95598532844281	6.41097606589244\\
-2.95265088362788	6.41821593392588\\
-2.94931643881294	6.4254721716497\\
-2.945981993998	6.43274483463899\\
-2.94264754918306	6.44003397872065\\
-2.93931310436812	6.44733965997475\\
-2.93597865955318	6.45466193473603\\
-2.93264421473825	6.46200085959531\\
-2.92930976992331	6.46935649140094\\
-2.92597532510837	6.47672888726031\\
-2.92264088029343	6.48411810454125\\
-2.91930643547849	6.4915242008736\\
-2.91597199066355	6.49894723415064\\
-2.91263754584862	6.50638726253064\\
-2.90930310103368	6.51384434443835\\
-2.90596865621874	6.52131853856653\\
-2.9026342114038	6.52880990387751\\
-2.89929976658886	6.5363184996047\\
-2.89596532177392	6.54384438525419\\
-2.89263087695899	6.5513876206063\\
-2.88929643214405	6.55894826571714\\
-2.88596198732911	6.56652638092023\\
-2.88262754251417	6.57412202682811\\
-2.87929309769923	6.58173526433392\\
-2.87595865288429	6.58936615461305\\
-2.87262420806936	6.59701475912474\\
-2.86928976325442	6.6046811396138\\
-2.86595531843948	6.61236535811219\\
-2.86262087362454	6.62006747694074\\
-2.8592864288096	6.6277875587108\\
-2.85595198399466	6.63552566632596\\
-2.85261753917973	6.64328186298374\\
-2.84928309436479	6.65105621217731\\
-2.84594864954985	6.65884877769723\\
-2.84261420473491	6.66665962363317\\
-2.83927975991997	6.67448881437568\\
-2.83594531510504	6.68233641461797\\
-2.8326108702901	6.69020248935765\\
-2.82927642547516	6.69808710389853\\
-2.82594198066022	6.70599032385248\\
-2.82260753584528	6.71391221514115\\
-2.81927309103034	6.7218528439979\\
-2.81593864621541	6.72981227696956\\
-2.81260420140047	6.73779058091833\\
-2.80926975658553	6.74578782302364\\
-2.80593531177059	6.75380407078402\\
-2.80260086695565	6.76183939201903\\
-2.79926642214071	6.7698938548711\\
-2.79593197732578	6.77796752780754\\
-2.79259753251084	6.78606047962241\\
-2.7892630876959	6.79417277943847\\
-2.78592864288096	6.80230449670922\\
-2.78259419806602	6.81045570122076\\
-2.77925975325108	6.81862646309389\\
-2.77592530843615	6.82681685278605\\
-2.77259086362121	6.83502694109338\\
-2.76925641880627	6.8432567991527\\
-2.76592197399133	6.85150649844364\\
-2.76258752917639	6.85977611079064\\
-2.75925308436145	6.86806570836504\\
-2.75591863954652	6.87637536368721\\
-2.75258419473158	6.88470514962862\\
-2.74924974991664	6.89305513941399\\
-2.7459153051017	6.90142540662341\\
-2.74258086028676	6.90981602519452\\
-2.73924641547182	6.91822706942465\\
-2.73591197065689	6.92665861397305\\
-2.73257752584195	6.93511073386306\\
-2.72924308102701	6.94358350448432\\
-2.72590863621207	6.95207700159506\\
-2.72257419139713	6.9605913013243\\
-2.71923974658219	6.96912648017412\\
-2.71590530176726	6.977682615022\\
-2.71257085695232	6.98625978312304\\
-2.70923641213738	6.99485806211237\\
-2.70590196732244	7.00347753000738\\
-2.7025675225075	7.01211826521018\\
-2.69923307769256	7.02078034650991\\
-2.69589863287763	7.02946385308513\\
-2.69256418806269	7.03816886450624\\
-2.68922974324775	7.0468954607379\\
-2.68589529843281	7.05564372214147\\
-2.68256085361787	7.06441372947748\\
-2.67922640880293	7.07320556390809\\
-2.675891963988	7.08201930699959\\
-2.67255751917306	7.09085504072493\\
-2.66922307435812	7.09971284746624\\
-2.66588862954318	7.10859281001738\\
-2.66255418472824	7.11749501158653\\
-2.6592197399133	7.12641953579876\\
-2.65588529509837	7.13536646669865\\
-2.65255085028343	7.14433588875292\\
-2.64921640546849	7.15332788685308\\
-2.64588196065355	7.16234254631809\\
-2.64254751583861	7.17137995289706\\
-2.63921307102367	7.18044019277197\\
-2.63587862620874	7.18952335256038\\
-2.6325441813938	7.19862951931818\\
-2.62920973657886	7.20775878054238\\
-2.62587529176392	7.2169112241739\\
-2.62254084694898	7.22608693860036\\
-2.61920640213404	7.23528601265893\\
-2.61587195731911	7.24450853563923\\
-2.61253751250417	7.25375459728612\\
-2.60920306768923	7.26302428780267\\
-2.60586862287429	7.27231769785305\\
-2.60253417805935	7.28163491856552\\
-2.59919973324442	7.29097604153532\\
-2.59586528842948	7.30034115882773\\
-2.59253084361454	7.30973036298105\\
-2.5891963987996	7.31914374700963\\
-2.58586195398466	7.32858140440698\\
-2.58252750916972	7.33804342914878\\
-2.57919306435479	7.34752991569603\\
-2.57585861953985	7.35704095899818\\
-2.57252417472491	7.36657665449629\\
-2.56918972990997	7.37613709812618\\
-2.56585528509503	7.38572238632165\\
-2.56252084028009	7.39533261601772\\
-2.55918639546516	7.40496788465388\\
-2.55585195065022	7.41462829017735\\
-2.55251750583528	7.42431393104642\\
-2.54918306102034	7.43402490623373\\
-2.5458486162054	7.44376131522967\\
-2.54251417139046	7.45352325804575\\
-2.53917972657553	7.46331083521801\\
-2.53584528176059	7.47312414781044\\
-2.53251083694565	7.48296329741847\\
-2.52917639213071	7.49282838617242\\
-2.52584194731577	7.50271951674108\\
-2.52250750250083	7.51263679233518\\
-2.5191730576859	7.52258031671102\\
-2.51583861287096	7.53255019417405\\
-2.51250416805602	7.54254652958249\\
-2.50916972324108	7.55256942835099\\
-2.50583527842614	7.56261899645436\\
-2.5025008336112	7.57269534043122\\
-2.49916638879627	7.58279856738778\\
-2.49583194398133	7.59292878500163\\
-2.49249749916639	7.60308610152549\\
-2.48916305435145	7.61327062579113\\
-2.48582860953651	7.62348246721316\\
-2.48249416472157	7.63372173579295\\
-2.47915971990664	7.64398854212259\\
-2.4758252750917	7.65428299738882\\
-2.47249083027676	7.664605213377\\
-2.46915638546182	7.67495530247519\\
-2.46582194064688	7.68533337767815\\
-2.46248749583194	7.69573955259148\\
-2.45915305101701	7.70617394143569\\
-2.45581860620207	7.7166366590504\\
-2.45248416138713	7.72712782089849\\
-2.44914971657219	7.73764754307035\\
-2.44581527175725	7.74819594228812\\
-2.44248082694231	7.75877313591\\
-2.43914638212738	7.76937924193453\\
-2.43581193731244	7.78001437900502\\
-2.4324774924975	7.79067866641388\\
-2.42914304768256	7.8013722241071\\
-2.42580860286762	7.81209517268867\\
-2.42247415805268	7.82284763342514\\
-2.41913971323775	7.83362972825012\\
-2.41580526842281	7.84444157976887\\
-2.41247082360787	7.85528331126292\\
-2.40913637879293	7.86615504669472\\
-2.40580193397799	7.87705691071234\\
-2.40246748916305	7.88798902865417\\
-2.39913304434812	7.89895152655374\\
-2.39579859953318	7.90994453114449\\
-2.39246415471824	7.92096816986463\\
-2.3891297099033	7.93202257086203\\
-2.38579526508836	7.94310786299913\\
-2.38246082027342	7.95422417585796\\
-2.37912637545849	7.96537163974509\\
-2.37579193064355	7.97655038569672\\
-2.37245748582861	7.98776054548377\\
-2.36912304101367	7.999002251617\\
-2.36578859619873	8.01027563735223\\
-2.36245415138379	8.0215808366955\\
-2.35911970656886	8.03291798440839\\
-2.35578526175392	8.04428721601332\\
-2.35245081693898	8.05568866779888\\
-2.34911637212404	8.06712247682528\\
-2.3457819273091	8.07858878092972\\
-2.34244748249416	8.09008771873197\\
-2.33911303767923	8.10161942963984\\
-2.33577859286429	8.11318405385479\\
-2.33244414804935	8.12478173237756\\
-2.32910970323441	8.13641260701386\\
-2.32577525841947	8.14807682038007\\
-2.32244081360453	8.15977451590905\\
-2.3191063687896	8.17150583785594\\
-2.31577192397466	8.18327093130402\\
-2.31243747915972	8.1950699421707\\
-2.30910303434478	8.2069030172134\\
-2.30576858952984	8.21877030403565\\
-2.3024341447149	8.23067195109316\\
-2.29909969989997	8.2426081076999\\
-2.29576525508503	8.25457892403433\\
-2.29243081027009	8.2665845511456\\
-2.28909636545515	8.27862514095988\\
-2.28576192064021	8.29070084628667\\
-2.28242747582527	8.30281182082518\\
-2.27909303101034	8.31495821917084\\
-2.2757585861954	8.32714019682173\\
-2.27242414138046	8.33935791018524\\
-2.26908969656552	8.35161151658458\\
-2.26575525175058	8.36390117426555\\
-2.26242080693565	8.37622704240321\\
-2.25908636212071	8.38858928110873\\
-2.25575191730577	8.40098805143619\\
-2.25241747249083	8.41342351538953\\
-2.24908302767589	8.4258958359295\\
-2.24574858286095	8.4384051769807\\
-2.24241413804602	8.45095170343868\\
-2.23907969323108	8.46353558117708\\
-2.23574524841614	8.4761569770549\\
-2.2324108036012	8.48881605892369\\
-2.22907635878626	8.50151299563499\\
-2.22574191397132	8.51424795704767\\
-2.22240746915639	8.52702111403547\\
-2.21907302434145	8.53983263849448\\
-2.21573857952651	8.55268270335078\\
-2.21240413471157	8.56557148256814\\
-2.20906968989663	8.57849915115568\\
-2.20573524508169	8.59146588517579\\
-2.20240080026676	8.60447186175192\\
-2.19906635545182	8.61751725907659\\
-2.19573191063688	8.63060225641938\\
-2.19239746582194	8.64372703413503\\
-2.189063021007	8.65689177367159\\
-2.18572857619206	8.67009665757871\\
-2.18239413137713	8.68334186951587\\
-2.17905968656219	8.69662759426084\\
-2.17572524174725	8.7099540177181\\
-2.17239079693231	8.72332132692737\\
-2.16905635211737	8.73672971007224\\
-2.16572190730243	8.75017935648887\\
-2.1623874624875	8.76367045667473\\
-2.15905301767256	8.77720320229745\\
-2.15571857285762	8.79077778620377\\
-2.15238412804268	8.80439440242852\\
-2.14904968322774	8.81805324620372\\
-2.1457152384128	8.83175451396775\\
-2.14238079359787	8.84549840337459\\
-2.13904634878293	8.85928511330317\\
-2.13571190396799	8.8731148438668\\
-2.13237745915305	8.88698779642265\\
-2.12904301433811	8.90090417358135\\
-2.12570856952317	8.9148641792167\\
-2.12237412470824	8.92886801847539\\
-2.1190396798933	8.94291589778689\\
-2.11570523507836	8.95700802487339\\
-2.11237079026342	8.97114460875984\\
-2.10903634544848	8.98532585978409\\
-2.10570190063354	8.99955198960705\\
-2.10236745581861	9.01382321122313\\
-2.09903301100367	9.0281397389705\\
-2.09569856618873	9.04250178854174\\
-2.09236412137379	9.05690957699434\\
-2.08902967655885	9.07136332276144\\
-2.08569523174391	9.08586324566264\\
-2.08236078692898	9.10040956691488\\
-2.07902634211404	9.11500250914345\\
-2.0756918972991	9.12964229639308\\
-2.07235745248416	9.14432915413917\\
-2.06902300766922	9.15906330929906\\
-2.06568856285428	9.17384499024348\\
-2.06235411803935	9.18867442680805\\
-2.05901967322441	9.20355185030489\\
-2.05568522840947	9.2184774935344\\
-2.05235078359453	9.23345159079707\\
-2.04901633877959	9.24847437790541\\
-2.04568189396465	9.2635460921961\\
-2.04234744914972	9.27866697254206\\
-2.03901300433478	9.29383725936483\\
-2.03567855951984	9.30905719464693\\
-2.0323441147049	9.32432702194439\\
-2.02900966988996	9.33964698639942\\
-2.02567522507502	9.35501733475311\\
-2.02234078026009	9.37043831535837\\
-2.01900633544515	9.38591017819289\\
-2.01567189063021	9.40143317487229\\
-2.01233744581527	9.41700755866335\\
-2.00900300100033	9.43263358449737\\
-2.0056685561854	9.44831150898369\\
-2.00233411137046	9.46404159042331\\
-1.99899966655552	9.47982408882264\\
-1.99566522174058	9.49565926590737\\
-1.99233077692564	9.5115473851365\\
-1.9889963321107	9.5274887117165\\
-1.98566188729577	9.54348351261556\\
-1.98232744248083	9.55953205657804\\
-1.97899299766589	9.57563461413898\\
-1.97565855285095	9.59179145763885\\
-1.97232410803601	9.60800286123834\\
-1.96898966322107	9.62426910093336\\
-1.96565521840614	9.64059045457013\\
-1.9623207735912	9.65696720186045\\
-1.95898632877626	9.67339962439714\\
-1.95565188396132	9.68988800566954\\
-1.95231743914638	9.70643263107923\\
-1.94898299433144	9.72303378795591\\
-1.94564854951651	9.73969176557337\\
-1.94231410470157	9.75640685516566\\
-1.93897965988663	9.77317934994339\\
-1.93564521507169	9.79000954511024\\
-1.93231077025675	9.80689773787951\\
-1.92897632544181	9.82384422749099\\
-1.92564188062688	9.84084931522784\\
-1.92230743581194	9.85791330443374\\
-1.918972990997	9.87503650053015\\
-1.91563854618206	9.89221921103375\\
-1.91230410136712	9.90946174557404\\
-1.90896965655218	9.92676441591113\\
-1.90563521173725	9.94412753595369\\
-1.90230076692231	9.96155142177706\\
-1.89896632210737	9.97903639164156\\
-1.89563187729243	9.99658276601095\\
-1.89229743247749	10.0141908675711\\
-1.88896298766255	10.0318610212487\\
-1.88562854284762	10.0495935542306\\
-1.88229409803268	10.0673887959826\\
-1.87895965321774	10.0852470782691\\
-1.8756252084028	10.1031687351725\\
-1.87229076358786	10.1211541031131\\
-1.86895631877292	10.139203520869\\
-1.86562187395799	10.1573173295962\\
-1.86228742914305	10.1754958728491\\
-1.85895298432811	10.1937394966006\\
-1.85561853951317	10.2120485492635\\
-1.85228409469823	10.2304233817108\\
-1.84894964988329	10.2488643472971\\
-1.84561520506836	10.2673718018801\\
-1.84228076025342	10.2859461038419\\
-1.83894631543848	10.3045876141107\\
-1.83561187062354	10.3232966961831\\
-1.8322774258086	10.3420737161459\\
-1.82894298099366	10.3609190426988\\
-1.82560853617873	10.3798330471767\\
-1.82227409136379	10.3988161035727\\
-1.81893964654885	10.4178685885614\\
-1.81560520173391	10.4369908815214\\
-1.81227075691897	10.4561833645597\\
-1.80893631210403	10.4754464225349\\
-1.8056018672891	10.494780443081\\
-1.80226742247416	10.5141858166321\\
-1.79893297765922	10.5336629364463\\
-1.79559853284428	10.5532121986308\\
-1.79226408802934	10.5728340021664\\
-1.7889296432144	10.5925287489326\\
-1.78559519839947	10.6122968437335\\
-1.78226075358453	10.6321386943226\\
-1.77892630876959	10.6520547114293\\
-1.77559186395465	10.6720453087847\\
-1.77225741913971	10.692110903148\\
-1.76892297432477	10.7122519143331\\
-1.76558852950984	10.7324687652353\\
-1.7622540846949	10.7527618818588\\
-1.75891963987996	10.7731316933435\\
-1.75558519506502	10.7935786319932\\
-1.75225075025008	10.8141031333029\\
-1.74891630543515	10.8347056359875\\
-1.74558186062021	10.8553865820097\\
-1.74224741580527	10.8761464166092\\
-1.73891297099033	10.8969855883312\\
-1.73557852617539	10.9179045490557\\
-1.73224408136045	10.9389037540274\\
-1.72890963654552	10.959983661885\\
-1.72557519173058	10.9811447346912\\
-1.72224074691564	11.0023874379635\\
-1.7189063021007	11.0237122407044\\
-1.71557185728576	11.0451196154326\\
-1.71223741247082	11.0666100382139\\
-1.70890296765589	11.0881839886925\\
-1.70556852284095	11.1098419501236\\
-1.70223407802601	11.1315844094044\\
-1.69889963321107	11.1534118571071\\
-1.69556518839613	11.1753247875112\\
-1.69223074358119	11.1973236986369\\
-1.68889629876626	11.2194090922775\\
-1.68556185395132	11.2415814740338\\
-1.68222740913638	11.2638413533474\\
-1.67889296432144	11.2861892435349\\
-1.6755585195065	11.3086256618225\\
-1.67222407469156	11.3311511293805\\
-1.66888962987663	11.3537661713586\\
-1.66555518506169	11.376471316921\\
-1.66222074024675	11.3992670992823\\
-1.65888629543181	11.4221540557431\\
-1.65555185061687	11.4451327277267\\
-1.65221740580193	11.4682036608155\\
-1.648882960987	11.4913674047876\\
-1.64554851617206	11.5146245136547\\
-1.64221407135712	11.537975545699\\
-1.63887962654218	11.5614210635112\\
-1.63554518172724	11.5849616340289\\
-1.6322107369123	11.6085978285747\\
-1.62887629209737	11.6323302228952\\
-1.62554184728243	11.6561593972\\
-1.62220740246749	11.6800859362015\\
-1.61887295765255	11.7041104291537\\
-1.61553851283761	11.7282334698933\\
-1.61220406802267	11.7524556568793\\
-1.60886962320774	11.7767775932341\\
-1.6055351783928	11.8011998867842\\
-1.60220073357786	11.8257231501015\\
-1.59886628876292	11.8503480005453\\
-1.59553184394798	11.8750750603035\\
-1.59219739913304	11.8999049564354\\
-1.58886295431811	11.9248383209139\\
-1.58552850950317	11.9498757906686\\
-1.58219406468823	11.9750180076283\\
-1.57885961987329	12.0002656187652\\
-1.57552517505835	12.0256192761382\\
-1.57219073024341	12.0510796369366\\
-1.56885628542848	12.0766473635249\\
-1.56552184061354	12.1023231234872\\
-1.5621873957986	12.1281075896719\\
-1.55885295098366	12.1540014402367\\
-1.55551850616872	12.1800053586946\\
-1.55218406135378	12.2061200339586\\
-1.54884961653885	12.2323461603886\\
-1.54551517172391	12.2586844378367\\
-1.54218072690897	12.2851355716941\\
-1.53884628209403	12.3117002729378\\
-1.53551183727909	12.3383792581769\\
-1.53217739246415	12.3651732497005\\
-1.52884294764922	12.3920829755243\\
-1.52550850283428	12.4191091694385\\
-1.52217405801934	12.4462525710554\\
-1.5188396132044	12.4735139258576\\
-1.51550516838946	12.5008939852454\\
-1.51217072357452	12.5283935065857\\
-1.50883627875959	12.5560132532603\\
-1.50550183394465	12.5837539947139\\
-1.50216738912971	12.6116165065037\\
-1.49883294431477	12.6396015703474\\
-1.49549849949983	12.6677099741722\\
-1.49216405468489	12.6959425121644\\
-1.48882960986996	12.7242999848176\\
-1.48549516505502	12.7527831989823\\
-1.48216072024008	12.7813929679149\\
-1.47882627542514	12.810130111327\\
-1.4754918306102	12.8389954554341\\
-1.47215738579527	12.8679898330053\\
-1.46882294098033	12.8971140834117\\
-1.46548849616539	12.9263690526761\\
-1.46215405135045	12.9557555935214\\
-1.45881960653551	12.9852745654195\\
-1.45548516172057	13.0149268346399\\
-1.45215071690564	13.0447132742983\\
-1.4488162720907	13.0746347644047\\
-1.44548182727576	13.1046921919114\\
-1.44214738246082	13.1348864507607\\
-1.43881293764588	13.1652184419327\\
-1.43547849283094	13.1956890734917\\
-1.43214404801601	13.2262992606338\\
-1.42880960320107	13.2570499257323\\
-1.42547515838613	13.2879419983842\\
-1.42214071357119	13.3189764154553\\
-1.41880626875625	13.3501541211251\\
-1.41547182394131	13.3814760669309\\
-1.41213737912638	13.4129432118114\\
-1.40880293431144	13.4445565221497\\
-1.4054684894965	13.4763169718155\\
-1.40213404468156	13.508225542206\\
-1.39879959986662	13.5402832222871\\
-1.39546515505168	13.5724910086323\\
-1.39213071023675	13.6048499054618\\
-1.38879626542181	13.6373609246797\\
-1.38546182060687	13.6700250859106\\
-1.38212737579193	13.7028434165346\\
-1.37879293097699	13.7358169517217\\
-1.37545848616205	13.768946734464\\
-1.37212404134712	13.8022338156071\\
-1.36878959653218	13.8356792538795\\
-1.36545515171724	13.869284115921\\
-1.3621207069023	13.9030494763089\\
-1.35878626208736	13.9369764175827\\
-1.35545181727242	13.9710660302662\\
-1.35211737245749	14.005319412889\\
-1.34878292764255	14.0397376720042\\
-1.34544848282761	14.0743219222054\\
-1.34211403801267	14.10907328614\\
-1.33877959319773	14.1439928945209\\
-1.33544514838279	14.1790818861356\\
-1.33211070356786	14.2143414078516\\
-1.32877625875292	14.2497726146201\\
-1.32544181393798	14.2853766694758\\
-1.32210736912304	14.3211547435339\\
-1.3187729243081	14.3571080159836\\
-1.31543847949316	14.393237674078\\
-1.31210403467823	14.4295449131205\\
-1.30876958986329	14.4660309364468\\
-1.30543514504835	14.5026969554036\\
-1.30210070023341	14.5395441893219\\
-1.29876625541847	14.5765738654872\\
-1.29543181060353	14.6137872191034\\
-1.2920973657886	14.6511854932532\\
-1.28876292097366	14.6887699388521\\
-1.28542847615872	14.7265418145979\\
-1.28209403134378	14.7645023869136\\
-1.27875958652884	14.8026529298855\\
-1.2754251417139	14.8409947251938\\
-1.27209069689897	14.8795290620373\\
-1.26875625208403	14.9182572370514\\
-1.26542180726909	14.9571805542188\\
-1.26208736245415	14.9963003247721\\
-1.25875291763921	15.0356178670899\\
-1.25541847282427	15.0751345065831\\
-1.25208402800934	15.1148515755741\\
-1.2487495831944	15.1547704131662\\
-1.24541513837946	15.1948923651036\\
-1.24208069356452	15.2352187836225\\
-1.23874624874958	15.2757510272908\\
-1.23541180393464	15.3164904608381\\
-1.23207735911971	15.3574384549742\\
-1.22874291430477	15.3985963861959\\
-1.22540846948983	15.4399656365818\\
-1.22207402467489	15.4815475935745\\
-1.21873957985995	15.5233436497493\\
-1.21540513504502	15.5653552025698\\
-1.21207069023008	15.607583654128\\
-1.20873624541514	15.6500304108705\\
-1.2054018006002	15.6926968833083\\
-1.20206735578526	15.7355844857107\\
-1.19873291097032	15.7786946357822\\
-1.19539846615539	15.8220287543211\\
-1.19206402134045	15.8655882648602\\
-1.18872957652551	15.909374593288\\
-1.18539513171057	15.9533891674498\\
-1.18206068689563	15.9976334167279\\
-1.17872624208069	16.0421087715998\\
-1.17539179726576	16.0868166631739\\
-1.17205735245082	16.1317585227015\\
-1.16872290763588	16.176935781064\\
-1.16538846282094	16.2223498682345\\
-1.162054018006	16.2680022127126\\
-1.15871957319106	16.3138942409316\\
-1.15538512837613	16.3600273766366\\
-1.15205068356119	16.4064030402321\\
-1.14871623874625	16.4530226480988\\
-1.14538179393131	16.4998876118777\\
-1.14204734911637	16.5469993377198\\
-1.13871290430143	16.5943592255006\\
-1.1353784594865	16.641968667999\\
-1.13204401467156	16.6898290500358\\
-1.12870956985662	16.7379417475752\\
-1.12537512504168	16.7863081267826\\
-1.12204068022674	16.8349295430414\\
-1.1187062354118	16.8838073399246\\
-1.11537179059687	16.9329428481197\\
-1.11203734578193	16.9823373843067\\
-1.10870290096699	17.0319922499852\\
-1.10536845615205	17.0819087302507\\
-1.10203401133711	17.1320880925165\\
-1.09869956652217	17.1825315851805\\
-1.09536512170724	17.2332404362338\\
-1.0920306768923	17.2842158518097\\
-1.08869623207736	17.335459014671\\
-1.08536178726242	17.3869710826319\\
-1.08202734244748	17.4387531869145\\
-1.07869289763254	17.4908064304356\\
-1.07535845281761	17.5431318860222\\
-1.07202400800267	17.5957305945533\\
-1.06868956318773	17.6486035630246\\
-1.06535511837279	17.7017517625352\\
-1.06202067355785	17.755176126191\\
-1.05868622874291	17.8088775469252\\
-1.05535178392798	17.8628568752303\\
-1.05201733911304	17.9171149168005\\
-1.0486828942981	17.9716524300811\\
-1.04534844948316	18.0264701237218\\
-1.04201400466822	18.0815686539312\\
-1.03867955985328	18.1369486217294\\
-1.03534511503835	18.1926105700958\\
-1.03201067022341	18.2485549810085\\
-1.02867622540847	18.3047822723733\\
-1.02534178059353	18.3612927948376\\
-1.02200733577859	18.4180868284884\\
-1.01867289096365	18.4751645794285\\
-1.01533844614872	18.5325261762306\\
-1.01200400133378	18.5901716662642\\
-1.00866955651884	18.6481010118937\\
-1.0053351117039	18.7063140865435\\
-1.00200066688896	18.7648106706287\\
-0.998666222074025	18.823590447347\\
-0.995331777259086	18.8826529983313\\
-0.991997332444148	18.9419977991574\\
-0.98866288762921	19.0016242147076\\
-0.985328442814271	19.0615314943863\\
-0.981993997999333	19.121718767185\\
-0.978659553184395	19.1821850365966\\
-0.975325108369457	19.2429291753765\\
-0.971990663554518	19.3039499201488\\
-0.96865621873958	19.3652458658577\\
-0.965321773924642	19.4268154600626\\
-0.961987329109703	19.4886569970775\\
-0.958652884294765	19.5507686119539\\
-0.955318439479827	19.6131482743094\\
-0.951983994664888	19.6757937820014\\
-0.94864954984995	19.7387027546494\\
-0.945315105035012	19.8018726270074\\
-0.941980660220073	19.8653006421892\\
-0.938646215405135	19.9289838447518\\
-0.935311770590197	19.99291907364\\
-0.931977325775258	20.0571029549986\\
-0.92864288096032	20.1215318948588\\
-0.925308436145382	20.1862020717045\\
-0.921973991330443	20.25110942893\\
-0.918639546515505	20.3162496671959\\
-0.915305101700567	20.3816182366948\\
-0.911970656885629	20.4472103293404\\
-0.90863621207069	20.5130208708907\\
-0.905301767255752	20.5790445130229\\
-0.901967322440814	20.6452756253747\\
-0.898632877625875	20.7117082875704\\
-0.895298432810937	20.7783362812517\\
-0.891963987995999	20.8451530821346\\
-0.88862954318106	20.9121518521154\\
-0.885295098366122	20.9793254314509\\
-0.881960653551184	21.0466663310401\\
-0.878626208736245	21.1141667248369\\
-0.875291763921307	21.1818184424235\\
-0.871957319106369	21.2496129617796\\
-0.86862287429143	21.3175414022817\\
-0.865288429476492	21.3855945179704\\
-0.861953984661554	21.4537626911256\\
-0.858619539846616	21.5220359261915\\
-0.855285095031677	21.5904038440954\\
-0.851950650216739	21.6588556770075\\
-0.848616205401801	21.7273802635884\\
-0.845281760586862	21.7959660447769\\
-0.841947315771924	21.8646010601686\\
-0.838612870956986	21.9332729450399\\
-0.835278426142047	22.0019689280748\\
-0.831943981327109	22.0706758298484\\
-0.828609536512171	22.1393800621291\\
-0.825275091697232	22.2080676280568\\
-0.821940646882294	22.2767241232578\\
-0.818606202067356	22.3453347379572\\
-0.815271757252418	22.4138842601494\\
-0.811937312437479	22.4823570798867\\
-0.808602867622541	22.5507371947461\\
-0.805268422807603	22.6190082165319\\
-0.801933977992664	22.6871533792709\\
-0.798599533177726	22.7551555485551\\
-0.795265088362788	22.8229972322819\\
-0.791930643547849	22.8906605928417\\
-0.788596198732911	22.9581274607943\\
-0.785261753917973	23.0253793500761\\
-0.781927309103034	23.0923974747692\\
-0.778592864288096	23.1591627674615\\
-0.775258419473158	23.2256558992189\\
-0.771923974658219	23.291857301181\\
-0.768589529843281	23.3577471877882\\
-0.765255085028343	23.4233055816341\\
-0.761920640213404	23.4885123399317\\
-0.758586195398466	23.5533471825693\\
-0.755251750583528	23.6177897217231\\
-0.75191730576859	23.6818194929811\\
-0.748582860953651	23.7454159879214\\
-0.745248416138713	23.8085586880785\\
-0.741913971323775	23.8712271002155\\
-0.738579526508836	23.9334007928107\\
-0.735245081693898	23.9950594336536\\
-0.73191063687896	24.0561828284341\\
-0.728576192064021	24.1167509601954\\
-0.725241747249083	24.1767440295114\\
-0.721907302434145	24.2361424952378\\
-0.718572857619206	24.294927115674\\
-0.715238412804268	24.3530789899678\\
-0.71190396798933	24.4105795995815\\
-0.708569523174391	24.4674108496336\\
-0.705235078359453	24.523555109925\\
-0.701900633544515	24.5789952554498\\
-0.698566188729577	24.6337147061921\\
-0.695231743914638	24.6876974660065\\
-0.6918972990997	24.7409281603794\\
-0.688562854284762	24.7933920728705\\
-0.685228409469823	24.845075180039\\
-0.681893964654885	24.8959641846619\\
-0.678559519839947	24.9460465470594\\
-0.675225075025008	24.9953105143531\\
-0.67189063021007	25.0437451474913\\
-0.668556185395132	25.0913403458878\\
-0.665221740580193	25.1380868695372\\
-0.661887295765255	25.1839763584792\\
-0.658552850950317	25.229001349508\\
-0.655218406135379	25.2731552900336\\
-0.65188396132044	25.3164325490244\\
-0.648549516505502	25.3588284249777\\
-0.645215071690564	25.4003391508848\\
-0.641880626875625	25.4409618961768\\
-0.638546182060687	25.4806947656572\\
-0.635211737245749	25.519536795447\\
-0.63187729243081	25.5574879459871\\
-0.628542847615872	25.5945490921624\\
-0.625208402800934	25.6307220106278\\
-0.621873957985995	25.6660093644356\\
-0.618539513171057	25.7004146850776\\
-0.615205068356119	25.7339423520713\\
-0.61187062354118	25.7665975702311\\
-0.608536178726242	25.7983863447781\\
-0.605201733911304	25.8293154544517\\
-0.601867289096365	25.8593924227936\\
-0.598532844281427	25.8886254877836\\
-0.595198399466489	25.9170235700088\\
-0.591863954651551	25.9445962395528\\
-0.588529509836612	25.971353681793\\
-0.585195065021674	25.9973066622926\\
-0.581860620206736	26.0224664909747\\
-0.578526175391797	26.0468449857607\\
-0.575191730576859	26.0704544358522\\
-0.571857285761921	26.0933075648301\\
-0.568522840946982	26.1154174937367\\
-0.565188396132044	26.1367977043011\\
-0.561853951317106	26.1574620024577\\
-0.558519506502167	26.1774244823003\\
-0.555185061687229	26.1966994906031\\
-0.551850616872291	26.2153015920304\\
-0.548516172057352	26.2332455351472\\
-0.545181727242414	26.2505462193311\\
-0.541847282427476	26.2672186626747\\
-0.538512837612538	26.28327797096\\
-0.535178392797599	26.2987393077715\\
-0.531843947982661	26.3136178658078\\
-0.528509503167723	26.3279288394406\\
-0.525175058352784	26.3416873985583\\
-0.521840613537846	26.354908663726\\
-0.518506168722908	26.3676076826802\\
-0.515171723907969	26.3797994081735\\
-0.511837279093031	26.3914986771718\\
-0.508502834278093	26.402720191402\\
-0.505168389463154	26.413478499243\\
-0.501833944648216	26.4237879789415\\
-0.498499499833278	26.4336628231358\\
-0.495165055018339	26.4431170246589\\
-0.491830610203401	26.4521643635931\\
-0.488496165388463	26.4608183955417\\
-0.485161720573525	26.4690924410812\\
-0.481827275758586	26.4769995763537\\
-0.478492830943648	26.4845526247589\\
-0.47515838612871	26.4917641496995\\
-0.471823941313771	26.4986464483381\\
-0.468489496498833	26.5052115463161\\
-0.465155051683895	26.5114711933893\\
-0.461820606868956	26.5174368599329\\
-0.458486162054018	26.5231197342679\\
-0.45515171723908	26.5285307207619\\
-0.451817272424141	26.5336804386581\\
-0.448482827609203	26.5385792215862\\
-0.445148382794265	26.5432371177089\\
-0.441813937979326	26.5476638904626\\
-0.438479493164388	26.551869019846\\
-0.43514504834945	26.5558617042177\\
-0.431810603534512	26.5596508625606\\
-0.428476158719573	26.5632451371757\\
-0.425141713904635	26.5666528967664\\
-0.421807269089697	26.5698822398792\\
-0.418472824274758	26.5729409986651\\
-0.41513837945982	26.5758367429303\\
-0.411803934644882	26.5785767844445\\
-0.408469489829943	26.5811681814778\\
-0.405135045015005	26.5836177435382\\
-0.401800600200067	26.5859320362839\\
-0.398466155385128	26.5881173865851\\
-0.39513171057019	26.5901798877129\\
-0.391797265755252	26.5921254046333\\
-0.388462820940313	26.5939595793856\\
-0.385128376125375	26.5956878365273\\
-0.381793931310437	26.5973153886274\\
-0.378459486495498	26.5988472417909\\
-0.37512504168056	26.6002882012019\\
-0.371790596865622	26.6016428766687\\
-0.368456152050684	26.60291568816\\
-0.365121707235745	26.6041108713194\\
-0.361787262420807	26.6052324829482\\
-0.358452817605869	26.6062844064467\\
-0.35511837279093	26.6072703572043\\
-0.351783927975992	26.6081938879317\\
-0.348449483161054	26.6090583939265\\
-0.345115038346115	26.6098671182677\\
-0.341780593531177	26.6106231569311\\
-0.338446148716239	26.6113294638224\\
-0.3351117039013	26.6119888557222\\
-0.331777259086362	26.61260401714\\
-0.328442814271424	26.613177505073\\
-0.325108369456486	26.6137117536678\\
-0.321773924641547	26.6142090787808\\
-0.318439479826609	26.6146716824383\\
-0.315105035011671	26.6151016571909\\
-0.311770590196732	26.6155009903649\\
-0.308436145381794	26.6158715682063\\
-0.305101700566856	26.6162151799196\\
-0.301767255751917	26.6165335215995\\
-0.298432810936979	26.6168282000552\\
-0.295098366122041	26.6171007365294\\
-0.291763921307102	26.6173525703102\\
-0.288429476492164	26.6175850622378\\
-0.285095031677226	26.6177994981065\\
-0.281760586862287	26.6179970919625\\
-0.278426142047349	26.6181789892993\\
-0.275091697232411	26.6183462701516\\
-0.271757252417473	26.6184999520881\\
-0.268422807602534	26.6186409931068\\
-0.265088362787596	26.6187702944315\\
-0.261753917972658	26.6188887032142\\
-0.258419473157719	26.6189970151414\\
-0.255085028342781	26.61909597695\\
-0.251750583527843	26.619186288851\\
-0.248416138712904	26.6192686068657\\
-0.245081693897966	26.6193435450736\\
-0.241747249083028	26.6194116777763\\
-0.238412804268089	26.6194735415778\\
-0.235078359453151	26.6195296373832\\
-0.231743914638213	26.6195804323185\\
-0.228409469823274	26.6196263615729\\
-0.225075025008336	26.6196678301653\\
-0.221740580193398	26.6197052146375\\
-0.218406135378459	26.6197388646762\\
-0.215071690563521	26.6197691046641\\
-0.211737245748583	26.619796235165\\
-0.208402800933645	26.6198205343412\\
-0.205068356118706	26.6198422593086\\
-0.201733911303768	26.6198616474289\\
-0.19839946648883	26.6198789175413\\
-0.195065021673891	26.6198942711372\\
-0.191730576858953	26.6199078934766\\
-0.188396132044015	26.6199199546514\\
-0.185061687229076	26.6199306105947\\
-0.181727242414138	26.6199400040398\\
-0.1783927975992	26.6199482654289\\
-0.175058352784261	26.6199555137748\\
-0.171723907969323	26.6199618574761\\
-0.168389463154385	26.6199673950885\\
-0.165055018339446	26.6199722160527\\
-0.161720573524508	26.619976401382\\
-0.15838612870957	26.6199800243093\\
-0.155051683894632	26.6199831508972\\
-0.151717239079693	26.6199858406105\\
-0.148382794264755	26.6199881468546\\
-0.145048349449817	26.6199901174795\\
-0.141713904634878	26.6199917952523\\
-0.13837945981994	26.6199932182985\\
-0.135045015005002	26.6199944205143\\
-0.131710570190063	26.6199954319503\\
-0.128376125375125	26.6199962791689\\
-0.125041680560187	26.6199969855762\\
-0.121707235745248	26.6199975717291\\
-0.11837279093031	26.6199980556203\\
-0.115038346115372	26.6199984529404\\
-0.111703901300433	26.6199987773201\\
-0.108369456485495	26.6199990405525\\
-0.105035011670557	26.6199992527967\\
-0.101700566855619	26.6199994227645\\
-0.0983661220406802	26.6199995578898\\
-0.0950316772257419	26.619999664484\\
-0.0916972324108036	26.619999747875\\
-0.0883627875958653	26.6199998125345\\
-0.085028342780927	26.6199998621916\\
-0.0816938979659887	26.6199998999348\\
-0.0783594531510503	26.6199999283036\\
-0.075025008336112	26.6199999493692\\
-0.0716905635211737	26.6199999648065\\
-0.0683561187062354	26.6199999759572\\
-0.0650216738912971	26.619999983885\\
-0.0616872290763588	26.6199999894238\\
-0.0583527842614205	26.6199999932195\\
-0.0550183394464822	26.6199999957653\\
-0.0516838946315438	26.6199999974319\\
-0.0483494498166055	26.6199999984937\\
-0.0450150050016672	26.6199999991496\\
-0.0416805601867289	26.6199999995406\\
-0.0383461153717906	26.6199999997642\\
-0.0350116705568523	26.6199999998861\\
-0.031677225741914	26.6199999999489\\
-0.0283427809269757	26.619999999979\\
-0.0250083361120373	26.6199999999923\\
-0.021673891297099	26.6199999999975\\
-0.0183394464821607	26.6199999999994\\
-0.0150050016672224	26.6199999999999\\
-0.0116705568522841	26.62\\
-0.00833611203734578	26.62\\
-0.00500166722240747	26.62\\
-0.00166722240746916	26.62\\
0.00166722240746916	26.62\\
0.00500166722240747	26.62\\
0.00833611203734578	26.62\\
0.0116705568522841	26.62\\
0.0150050016672224	26.6199999999999\\
0.0183394464821607	26.6199999999994\\
0.021673891297099	26.6199999999975\\
0.0250083361120373	26.6199999999923\\
0.0283427809269757	26.619999999979\\
0.031677225741914	26.6199999999489\\
0.0350116705568523	26.6199999998861\\
0.0383461153717906	26.6199999997642\\
0.0416805601867289	26.6199999995406\\
0.0450150050016672	26.6199999991496\\
0.0483494498166055	26.6199999984937\\
0.0516838946315438	26.6199999974319\\
0.0550183394464822	26.6199999957653\\
0.0583527842614205	26.6199999932195\\
0.0616872290763588	26.6199999894238\\
0.0650216738912971	26.619999983885\\
0.0683561187062354	26.6199999759572\\
0.0716905635211737	26.6199999648065\\
0.075025008336112	26.6199999493692\\
0.0783594531510503	26.6199999283036\\
0.0816938979659887	26.6199998999348\\
0.085028342780927	26.6199998621916\\
0.0883627875958653	26.6199998125345\\
0.0916972324108036	26.619999747875\\
0.0950316772257419	26.619999664484\\
0.0983661220406802	26.6199995578898\\
0.101700566855619	26.6199994227645\\
0.105035011670557	26.6199992527967\\
0.108369456485495	26.6199990405525\\
0.111703901300433	26.6199987773201\\
0.115038346115372	26.6199984529404\\
0.11837279093031	26.6199980556203\\
0.121707235745248	26.6199975717291\\
0.125041680560187	26.6199969855762\\
0.128376125375125	26.6199962791689\\
0.131710570190063	26.6199954319503\\
0.135045015005002	26.6199944205143\\
0.13837945981994	26.6199932182985\\
0.141713904634878	26.6199917952523\\
0.145048349449817	26.6199901174795\\
0.148382794264755	26.6199881468546\\
0.151717239079693	26.6199858406105\\
0.155051683894632	26.6199831508972\\
0.15838612870957	26.6199800243093\\
0.161720573524508	26.619976401382\\
0.165055018339446	26.6199722160527\\
0.168389463154385	26.6199673950885\\
0.171723907969323	26.6199618574761\\
0.175058352784261	26.6199555137748\\
0.1783927975992	26.6199482654289\\
0.181727242414138	26.6199400040398\\
0.185061687229076	26.6199306105947\\
0.188396132044015	26.6199199546514\\
0.191730576858953	26.6199078934766\\
0.195065021673891	26.6198942711372\\
0.19839946648883	26.6198789175413\\
0.201733911303768	26.6198616474289\\
0.205068356118706	26.6198422593086\\
0.208402800933645	26.6198205343412\\
0.211737245748583	26.619796235165\\
0.215071690563521	26.6197691046641\\
0.218406135378459	26.6197388646762\\
0.221740580193398	26.6197052146375\\
0.225075025008336	26.6196678301653\\
0.228409469823274	26.6196263615729\\
0.231743914638213	26.6195804323185\\
0.235078359453151	26.6195296373832\\
0.238412804268089	26.6194735415778\\
0.241747249083028	26.6194116777763\\
0.245081693897966	26.6193435450736\\
0.248416138712904	26.6192686068657\\
0.251750583527843	26.619186288851\\
0.255085028342781	26.61909597695\\
0.258419473157719	26.6189970151414\\
0.261753917972658	26.6188887032142\\
0.265088362787596	26.6187702944315\\
0.268422807602534	26.6186409931068\\
0.271757252417473	26.6184999520881\\
0.275091697232411	26.6183462701516\\
0.278426142047349	26.6181789892993\\
0.281760586862287	26.6179970919625\\
0.285095031677226	26.6177994981065\\
0.288429476492164	26.6175850622378\\
0.291763921307102	26.6173525703102\\
0.295098366122041	26.6171007365294\\
0.298432810936979	26.6168282000552\\
0.301767255751917	26.6165335215995\\
0.305101700566856	26.6162151799196\\
0.308436145381794	26.6158715682063\\
0.311770590196732	26.6155009903649\\
0.315105035011671	26.6151016571909\\
0.318439479826609	26.6146716824383\\
0.321773924641547	26.6142090787808\\
0.325108369456486	26.6137117536678\\
0.328442814271424	26.613177505073\\
0.331777259086362	26.61260401714\\
0.3351117039013	26.6119888557222\\
0.338446148716239	26.6113294638224\\
0.341780593531177	26.6106231569311\\
0.345115038346115	26.6098671182677\\
0.348449483161054	26.6090583939265\\
0.351783927975992	26.6081938879317\\
0.35511837279093	26.6072703572043\\
0.358452817605869	26.6062844064467\\
0.361787262420807	26.6052324829482\\
0.365121707235745	26.6041108713194\\
0.368456152050684	26.60291568816\\
0.371790596865622	26.6016428766687\\
0.37512504168056	26.6002882012019\\
0.378459486495498	26.5988472417909\\
0.381793931310437	26.5973153886274\\
0.385128376125375	26.5956878365273\\
0.388462820940313	26.5939595793856\\
0.391797265755252	26.5921254046333\\
0.39513171057019	26.5901798877129\\
0.398466155385128	26.5881173865851\\
0.401800600200067	26.5859320362839\\
0.405135045015005	26.5836177435382\\
0.408469489829943	26.5811681814778\\
0.411803934644882	26.5785767844445\\
0.41513837945982	26.5758367429303\\
0.418472824274758	26.5729409986651\\
0.421807269089697	26.5698822398792\\
0.425141713904635	26.5666528967664\\
0.428476158719573	26.5632451371757\\
0.431810603534512	26.5596508625606\\
0.43514504834945	26.5558617042177\\
0.438479493164388	26.551869019846\\
0.441813937979326	26.5476638904626\\
0.445148382794265	26.5432371177089\\
0.448482827609203	26.5385792215862\\
0.451817272424141	26.5336804386581\\
0.45515171723908	26.5285307207619\\
0.458486162054018	26.5231197342679\\
0.461820606868956	26.5174368599329\\
0.465155051683895	26.5114711933893\\
0.468489496498833	26.5052115463161\\
0.471823941313771	26.4986464483381\\
0.47515838612871	26.4917641496995\\
0.478492830943648	26.4845526247589\\
0.481827275758586	26.4769995763537\\
0.485161720573525	26.4690924410812\\
0.488496165388463	26.4608183955417\\
0.491830610203401	26.4521643635931\\
0.495165055018339	26.4431170246589\\
0.498499499833278	26.4336628231358\\
0.501833944648216	26.4237879789415\\
0.505168389463154	26.413478499243\\
0.508502834278093	26.402720191402\\
0.511837279093031	26.3914986771718\\
0.515171723907969	26.3797994081735\\
0.518506168722908	26.3676076826802\\
0.521840613537846	26.354908663726\\
0.525175058352784	26.3416873985583\\
0.528509503167723	26.3279288394406\\
0.531843947982661	26.3136178658078\\
0.535178392797599	26.2987393077715\\
0.538512837612538	26.28327797096\\
0.541847282427476	26.2672186626747\\
0.545181727242414	26.2505462193311\\
0.548516172057352	26.2332455351472\\
0.551850616872291	26.2153015920304\\
0.555185061687229	26.1966994906031\\
0.558519506502167	26.1774244823003\\
0.561853951317106	26.1574620024577\\
0.565188396132044	26.1367977043011\\
0.568522840946982	26.1154174937367\\
0.571857285761921	26.0933075648301\\
0.575191730576859	26.0704544358522\\
0.578526175391797	26.0468449857607\\
0.581860620206736	26.0224664909747\\
0.585195065021674	25.9973066622926\\
0.588529509836612	25.971353681793\\
0.591863954651551	25.9445962395528\\
0.595198399466489	25.9170235700088\\
0.598532844281427	25.8886254877836\\
0.601867289096365	25.8593924227936\\
0.605201733911304	25.8293154544517\\
0.608536178726242	25.7983863447781\\
0.61187062354118	25.7665975702311\\
0.615205068356119	25.7339423520713\\
0.618539513171057	25.7004146850776\\
0.621873957985995	25.6660093644356\\
0.625208402800934	25.6307220106278\\
0.628542847615872	25.5945490921624\\
0.63187729243081	25.5574879459871\\
0.635211737245749	25.519536795447\\
0.638546182060687	25.4806947656572\\
0.641880626875625	25.4409618961768\\
0.645215071690564	25.4003391508848\\
0.648549516505502	25.3588284249777\\
0.65188396132044	25.3164325490244\\
0.655218406135379	25.2731552900336\\
0.658552850950317	25.229001349508\\
0.661887295765255	25.1839763584792\\
0.665221740580193	25.1380868695372\\
0.668556185395132	25.0913403458878\\
0.67189063021007	25.0437451474913\\
0.675225075025008	24.9953105143531\\
0.678559519839947	24.9460465470594\\
0.681893964654885	24.8959641846619\\
0.685228409469823	24.845075180039\\
0.688562854284762	24.7933920728705\\
0.6918972990997	24.7409281603794\\
0.695231743914638	24.6876974660065\\
0.698566188729577	24.6337147061921\\
0.701900633544515	24.5789952554498\\
0.705235078359453	24.523555109925\\
0.708569523174391	24.4674108496336\\
0.71190396798933	24.4105795995815\\
0.715238412804268	24.3530789899678\\
0.718572857619206	24.294927115674\\
0.721907302434145	24.2361424952378\\
0.725241747249083	24.1767440295114\\
0.728576192064021	24.1167509601954\\
0.73191063687896	24.0561828284341\\
0.735245081693898	23.9950594336536\\
0.738579526508836	23.9334007928107\\
0.741913971323775	23.8712271002155\\
0.745248416138713	23.8085586880785\\
0.748582860953651	23.7454159879214\\
0.75191730576859	23.6818194929811\\
0.755251750583528	23.6177897217231\\
0.758586195398466	23.5533471825693\\
0.761920640213404	23.4885123399317\\
0.765255085028343	23.4233055816341\\
0.768589529843281	23.3577471877882\\
0.771923974658219	23.291857301181\\
0.775258419473158	23.2256558992189\\
0.778592864288096	23.1591627674615\\
0.781927309103034	23.0923974747692\\
0.785261753917973	23.0253793500761\\
0.788596198732911	22.9581274607943\\
0.791930643547849	22.8906605928417\\
0.795265088362788	22.8229972322819\\
0.798599533177726	22.7551555485551\\
0.801933977992664	22.6871533792709\\
0.805268422807603	22.6190082165319\\
0.808602867622541	22.5507371947461\\
0.811937312437479	22.4823570798867\\
0.815271757252418	22.4138842601494\\
0.818606202067356	22.3453347379572\\
0.821940646882294	22.2767241232578\\
0.825275091697232	22.2080676280568\\
0.828609536512171	22.1393800621291\\
0.831943981327109	22.0706758298484\\
0.835278426142047	22.0019689280748\\
0.838612870956986	21.9332729450399\\
0.841947315771924	21.8646010601686\\
0.845281760586862	21.7959660447769\\
0.848616205401801	21.7273802635884\\
0.851950650216739	21.6588556770075\\
0.855285095031677	21.5904038440954\\
0.858619539846616	21.5220359261915\\
0.861953984661554	21.4537626911256\\
0.865288429476492	21.3855945179704\\
0.86862287429143	21.3175414022817\\
0.871957319106369	21.2496129617796\\
0.875291763921307	21.1818184424235\\
0.878626208736245	21.1141667248369\\
0.881960653551184	21.0466663310401\\
0.885295098366122	20.9793254314509\\
0.88862954318106	20.9121518521154\\
0.891963987995999	20.8451530821346\\
0.895298432810937	20.7783362812517\\
0.898632877625875	20.7117082875704\\
0.901967322440814	20.6452756253747\\
0.905301767255752	20.5790445130229\\
0.90863621207069	20.5130208708907\\
0.911970656885629	20.4472103293404\\
0.915305101700567	20.3816182366948\\
0.918639546515505	20.3162496671959\\
0.921973991330443	20.25110942893\\
0.925308436145382	20.1862020717045\\
0.92864288096032	20.1215318948588\\
0.931977325775258	20.0571029549986\\
0.935311770590197	19.99291907364\\
0.938646215405135	19.9289838447518\\
0.941980660220073	19.8653006421892\\
0.945315105035012	19.8018726270074\\
0.94864954984995	19.7387027546494\\
0.951983994664888	19.6757937820014\\
0.955318439479827	19.6131482743094\\
0.958652884294765	19.5507686119539\\
0.961987329109703	19.4886569970775\\
0.965321773924642	19.4268154600626\\
0.96865621873958	19.3652458658577\\
0.971990663554518	19.3039499201488\\
0.975325108369457	19.2429291753765\\
0.978659553184395	19.1821850365966\\
0.981993997999333	19.121718767185\\
0.985328442814271	19.0615314943863\\
0.98866288762921	19.0016242147076\\
0.991997332444148	18.9419977991574\\
0.995331777259086	18.8826529983313\\
0.998666222074025	18.823590447347\\
1.00200066688896	18.7648106706287\\
1.0053351117039	18.7063140865435\\
1.00866955651884	18.6481010118937\\
1.01200400133378	18.5901716662642\\
1.01533844614872	18.5325261762306\\
1.01867289096365	18.4751645794285\\
1.02200733577859	18.4180868284884\\
1.02534178059353	18.3612927948376\\
1.02867622540847	18.3047822723733\\
1.03201067022341	18.2485549810085\\
1.03534511503835	18.1926105700958\\
1.03867955985328	18.1369486217294\\
1.04201400466822	18.0815686539312\\
1.04534844948316	18.0264701237218\\
1.0486828942981	17.9716524300811\\
1.05201733911304	17.9171149168005\\
1.05535178392798	17.8628568752303\\
1.05868622874291	17.8088775469252\\
1.06202067355785	17.755176126191\\
1.06535511837279	17.7017517625352\\
1.06868956318773	17.6486035630246\\
1.07202400800267	17.5957305945533\\
1.07535845281761	17.5431318860222\\
1.07869289763254	17.4908064304356\\
1.08202734244748	17.4387531869145\\
1.08536178726242	17.3869710826319\\
1.08869623207736	17.335459014671\\
1.0920306768923	17.2842158518097\\
1.09536512170724	17.2332404362338\\
1.09869956652217	17.1825315851805\\
1.10203401133711	17.1320880925165\\
1.10536845615205	17.0819087302507\\
1.10870290096699	17.0319922499852\\
1.11203734578193	16.9823373843067\\
1.11537179059687	16.9329428481197\\
1.1187062354118	16.8838073399246\\
1.12204068022674	16.8349295430414\\
1.12537512504168	16.7863081267826\\
1.12870956985662	16.7379417475752\\
1.13204401467156	16.6898290500358\\
1.1353784594865	16.641968667999\\
1.13871290430143	16.5943592255006\\
1.14204734911637	16.5469993377198\\
1.14538179393131	16.4998876118777\\
1.14871623874625	16.4530226480988\\
1.15205068356119	16.4064030402321\\
1.15538512837613	16.3600273766366\\
1.15871957319106	16.3138942409316\\
1.162054018006	16.2680022127126\\
1.16538846282094	16.2223498682345\\
1.16872290763588	16.176935781064\\
1.17205735245082	16.1317585227015\\
1.17539179726576	16.0868166631739\\
1.17872624208069	16.0421087715998\\
1.18206068689563	15.9976334167279\\
1.18539513171057	15.9533891674498\\
1.18872957652551	15.909374593288\\
1.19206402134045	15.8655882648602\\
1.19539846615539	15.8220287543211\\
1.19873291097032	15.7786946357822\\
1.20206735578526	15.7355844857107\\
1.2054018006002	15.6926968833083\\
1.20873624541514	15.6500304108705\\
1.21207069023008	15.607583654128\\
1.21540513504502	15.5653552025698\\
1.21873957985995	15.5233436497493\\
1.22207402467489	15.4815475935745\\
1.22540846948983	15.4399656365818\\
1.22874291430477	15.3985963861959\\
1.23207735911971	15.3574384549742\\
1.23541180393464	15.3164904608381\\
1.23874624874958	15.2757510272908\\
1.24208069356452	15.2352187836225\\
1.24541513837946	15.1948923651036\\
1.2487495831944	15.1547704131662\\
1.25208402800934	15.1148515755741\\
1.25541847282427	15.0751345065831\\
1.25875291763921	15.0356178670899\\
1.26208736245415	14.9963003247721\\
1.26542180726909	14.9571805542188\\
1.26875625208403	14.9182572370514\\
1.27209069689897	14.8795290620373\\
1.2754251417139	14.8409947251938\\
1.27875958652884	14.8026529298855\\
1.28209403134378	14.7645023869136\\
1.28542847615872	14.7265418145979\\
1.28876292097366	14.6887699388521\\
1.2920973657886	14.6511854932532\\
1.29543181060353	14.6137872191034\\
1.29876625541847	14.5765738654872\\
1.30210070023341	14.5395441893219\\
1.30543514504835	14.5026969554036\\
1.30876958986329	14.4660309364468\\
1.31210403467823	14.4295449131205\\
1.31543847949316	14.393237674078\\
1.3187729243081	14.3571080159836\\
1.32210736912304	14.3211547435339\\
1.32544181393798	14.2853766694758\\
1.32877625875292	14.2497726146201\\
1.33211070356786	14.2143414078516\\
1.33544514838279	14.1790818861356\\
1.33877959319773	14.1439928945209\\
1.34211403801267	14.10907328614\\
1.34544848282761	14.0743219222054\\
1.34878292764255	14.0397376720042\\
1.35211737245749	14.005319412889\\
1.35545181727242	13.9710660302662\\
1.35878626208736	13.9369764175827\\
1.3621207069023	13.9030494763089\\
1.36545515171724	13.869284115921\\
1.36878959653218	13.8356792538795\\
1.37212404134712	13.8022338156071\\
1.37545848616205	13.768946734464\\
1.37879293097699	13.7358169517217\\
1.38212737579193	13.7028434165346\\
1.38546182060687	13.6700250859106\\
1.38879626542181	13.6373609246797\\
1.39213071023675	13.6048499054618\\
1.39546515505168	13.5724910086323\\
1.39879959986662	13.5402832222871\\
1.40213404468156	13.508225542206\\
1.4054684894965	13.4763169718155\\
1.40880293431144	13.4445565221497\\
1.41213737912638	13.4129432118114\\
1.41547182394131	13.3814760669309\\
1.41880626875625	13.3501541211251\\
1.42214071357119	13.3189764154553\\
1.42547515838613	13.2879419983842\\
1.42880960320107	13.2570499257323\\
1.43214404801601	13.2262992606338\\
1.43547849283094	13.1956890734917\\
1.43881293764588	13.1652184419327\\
1.44214738246082	13.1348864507607\\
1.44548182727576	13.1046921919114\\
1.4488162720907	13.0746347644047\\
1.45215071690564	13.0447132742983\\
1.45548516172057	13.0149268346399\\
1.45881960653551	12.9852745654195\\
1.46215405135045	12.9557555935214\\
1.46548849616539	12.9263690526761\\
1.46882294098033	12.8971140834117\\
1.47215738579527	12.8679898330053\\
1.4754918306102	12.8389954554341\\
1.47882627542514	12.810130111327\\
1.48216072024008	12.7813929679149\\
1.48549516505502	12.7527831989823\\
1.48882960986996	12.7242999848176\\
1.49216405468489	12.6959425121644\\
1.49549849949983	12.6677099741722\\
1.49883294431477	12.6396015703474\\
1.50216738912971	12.6116165065037\\
1.50550183394465	12.5837539947139\\
1.50883627875959	12.5560132532603\\
1.51217072357452	12.5283935065857\\
1.51550516838946	12.5008939852454\\
1.5188396132044	12.4735139258576\\
1.52217405801934	12.4462525710554\\
1.52550850283428	12.4191091694385\\
1.52884294764922	12.3920829755243\\
1.53217739246415	12.3651732497005\\
1.53551183727909	12.3383792581769\\
1.53884628209403	12.3117002729378\\
1.54218072690897	12.2851355716941\\
1.54551517172391	12.2586844378367\\
1.54884961653885	12.2323461603886\\
1.55218406135378	12.2061200339586\\
1.55551850616872	12.1800053586946\\
1.55885295098366	12.1540014402367\\
1.5621873957986	12.1281075896719\\
1.56552184061354	12.1023231234872\\
1.56885628542848	12.0766473635249\\
1.57219073024341	12.0510796369366\\
1.57552517505835	12.0256192761382\\
1.57885961987329	12.0002656187652\\
1.58219406468823	11.9750180076283\\
1.58552850950317	11.9498757906686\\
1.58886295431811	11.9248383209139\\
1.59219739913304	11.8999049564354\\
1.59553184394798	11.8750750603035\\
1.59886628876292	11.8503480005453\\
1.60220073357786	11.8257231501015\\
1.6055351783928	11.8011998867842\\
1.60886962320774	11.7767775932341\\
1.61220406802267	11.7524556568793\\
1.61553851283761	11.7282334698933\\
1.61887295765255	11.7041104291537\\
1.62220740246749	11.6800859362015\\
1.62554184728243	11.6561593972\\
1.62887629209737	11.6323302228952\\
1.6322107369123	11.6085978285747\\
1.63554518172724	11.5849616340289\\
1.63887962654218	11.5614210635112\\
1.64221407135712	11.537975545699\\
1.64554851617206	11.5146245136547\\
1.648882960987	11.4913674047876\\
1.65221740580193	11.4682036608155\\
1.65555185061687	11.4451327277267\\
1.65888629543181	11.4221540557431\\
1.66222074024675	11.3992670992823\\
1.66555518506169	11.376471316921\\
1.66888962987663	11.3537661713586\\
1.67222407469156	11.3311511293805\\
1.6755585195065	11.3086256618225\\
1.67889296432144	11.2861892435349\\
1.68222740913638	11.2638413533474\\
1.68556185395132	11.2415814740338\\
1.68889629876626	11.2194090922775\\
1.69223074358119	11.1973236986369\\
1.69556518839613	11.1753247875112\\
1.69889963321107	11.1534118571071\\
1.70223407802601	11.1315844094044\\
1.70556852284095	11.1098419501236\\
1.70890296765589	11.0881839886925\\
1.71223741247082	11.0666100382139\\
1.71557185728576	11.0451196154326\\
1.7189063021007	11.0237122407044\\
1.72224074691564	11.0023874379635\\
1.72557519173058	10.9811447346912\\
1.72890963654552	10.959983661885\\
1.73224408136045	10.9389037540274\\
1.73557852617539	10.9179045490557\\
1.73891297099033	10.8969855883312\\
1.74224741580527	10.8761464166092\\
1.74558186062021	10.8553865820097\\
1.74891630543515	10.8347056359875\\
1.75225075025008	10.8141031333029\\
1.75558519506502	10.7935786319932\\
1.75891963987996	10.7731316933435\\
1.7622540846949	10.7527618818588\\
1.76558852950984	10.7324687652353\\
1.76892297432477	10.7122519143331\\
1.77225741913971	10.692110903148\\
1.77559186395465	10.6720453087847\\
1.77892630876959	10.6520547114293\\
1.78226075358453	10.6321386943226\\
1.78559519839947	10.6122968437335\\
1.7889296432144	10.5925287489326\\
1.79226408802934	10.5728340021664\\
1.79559853284428	10.5532121986308\\
1.79893297765922	10.5336629364463\\
1.80226742247416	10.5141858166321\\
1.8056018672891	10.494780443081\\
1.80893631210403	10.4754464225349\\
1.81227075691897	10.4561833645597\\
1.81560520173391	10.4369908815214\\
1.81893964654885	10.4178685885614\\
1.82227409136379	10.3988161035727\\
1.82560853617873	10.3798330471767\\
1.82894298099366	10.3609190426988\\
1.8322774258086	10.3420737161459\\
1.83561187062354	10.3232966961831\\
1.83894631543848	10.3045876141107\\
1.84228076025342	10.2859461038419\\
1.84561520506836	10.2673718018801\\
1.84894964988329	10.2488643472971\\
1.85228409469823	10.2304233817108\\
1.85561853951317	10.2120485492635\\
1.85895298432811	10.1937394966006\\
1.86228742914305	10.1754958728491\\
1.86562187395799	10.1573173295962\\
1.86895631877292	10.139203520869\\
1.87229076358786	10.1211541031131\\
1.8756252084028	10.1031687351725\\
1.87895965321774	10.0852470782691\\
1.88229409803268	10.0673887959826\\
1.88562854284762	10.0495935542306\\
1.88896298766255	10.0318610212487\\
1.89229743247749	10.0141908675711\\
1.89563187729243	9.99658276601095\\
1.89896632210737	9.97903639164156\\
1.90230076692231	9.96155142177706\\
1.90563521173725	9.94412753595369\\
1.90896965655218	9.92676441591113\\
1.91230410136712	9.90946174557404\\
1.91563854618206	9.89221921103375\\
1.918972990997	9.87503650053015\\
1.92230743581194	9.85791330443374\\
1.92564188062688	9.84084931522784\\
1.92897632544181	9.82384422749099\\
1.93231077025675	9.80689773787951\\
1.93564521507169	9.79000954511024\\
1.93897965988663	9.77317934994339\\
1.94231410470157	9.75640685516566\\
1.94564854951651	9.73969176557337\\
1.94898299433144	9.72303378795591\\
1.95231743914638	9.70643263107923\\
1.95565188396132	9.68988800566954\\
1.95898632877626	9.67339962439714\\
1.9623207735912	9.65696720186045\\
1.96565521840614	9.64059045457013\\
1.96898966322107	9.62426910093336\\
1.97232410803601	9.60800286123834\\
1.97565855285095	9.59179145763885\\
1.97899299766589	9.57563461413898\\
1.98232744248083	9.55953205657804\\
1.98566188729577	9.54348351261556\\
1.9889963321107	9.5274887117165\\
1.99233077692564	9.5115473851365\\
1.99566522174058	9.49565926590737\\
1.99899966655552	9.47982408882264\\
2.00233411137046	9.46404159042331\\
2.0056685561854	9.44831150898369\\
2.00900300100033	9.43263358449737\\
2.01233744581527	9.41700755866335\\
2.01567189063021	9.40143317487229\\
2.01900633544515	9.38591017819289\\
2.02234078026009	9.37043831535837\\
2.02567522507502	9.35501733475311\\
2.02900966988996	9.33964698639942\\
2.0323441147049	9.32432702194439\\
2.03567855951984	9.30905719464693\\
2.03901300433478	9.29383725936483\\
2.04234744914972	9.27866697254206\\
2.04568189396465	9.2635460921961\\
2.04901633877959	9.24847437790541\\
2.05235078359453	9.23345159079707\\
2.05568522840947	9.2184774935344\\
2.05901967322441	9.20355185030489\\
2.06235411803935	9.18867442680805\\
2.06568856285428	9.17384499024348\\
2.06902300766922	9.15906330929906\\
2.07235745248416	9.14432915413917\\
2.0756918972991	9.12964229639308\\
2.07902634211404	9.11500250914345\\
2.08236078692898	9.10040956691488\\
2.08569523174391	9.08586324566264\\
2.08902967655885	9.07136332276144\\
2.09236412137379	9.05690957699434\\
2.09569856618873	9.04250178854174\\
2.09903301100367	9.0281397389705\\
2.10236745581861	9.01382321122313\\
2.10570190063354	8.99955198960705\\
2.10903634544848	8.98532585978409\\
2.11237079026342	8.97114460875984\\
2.11570523507836	8.95700802487339\\
2.1190396798933	8.94291589778689\\
2.12237412470824	8.92886801847539\\
2.12570856952317	8.9148641792167\\
2.12904301433811	8.90090417358135\\
2.13237745915305	8.88698779642265\\
2.13571190396799	8.8731148438668\\
2.13904634878293	8.85928511330317\\
2.14238079359787	8.84549840337459\\
2.1457152384128	8.83175451396775\\
2.14904968322774	8.81805324620372\\
2.15238412804268	8.80439440242852\\
2.15571857285762	8.79077778620377\\
2.15905301767256	8.77720320229745\\
2.1623874624875	8.76367045667473\\
2.16572190730243	8.75017935648887\\
2.16905635211737	8.73672971007224\\
2.17239079693231	8.72332132692737\\
2.17572524174725	8.7099540177181\\
2.17905968656219	8.69662759426084\\
2.18239413137713	8.68334186951587\\
2.18572857619206	8.67009665757871\\
2.189063021007	8.65689177367159\\
2.19239746582194	8.64372703413503\\
2.19573191063688	8.63060225641938\\
2.19906635545182	8.61751725907659\\
2.20240080026676	8.60447186175192\\
2.20573524508169	8.59146588517579\\
2.20906968989663	8.57849915115568\\
2.21240413471157	8.56557148256814\\
2.21573857952651	8.55268270335078\\
2.21907302434145	8.53983263849448\\
2.22240746915639	8.52702111403547\\
2.22574191397132	8.51424795704767\\
2.22907635878626	8.50151299563499\\
2.2324108036012	8.48881605892369\\
2.23574524841614	8.4761569770549\\
2.23907969323108	8.46353558117708\\
2.24241413804602	8.45095170343868\\
2.24574858286095	8.4384051769807\\
2.24908302767589	8.4258958359295\\
2.25241747249083	8.41342351538953\\
2.25575191730577	8.40098805143619\\
2.25908636212071	8.38858928110873\\
2.26242080693565	8.37622704240321\\
2.26575525175058	8.36390117426555\\
2.26908969656552	8.35161151658458\\
2.27242414138046	8.33935791018524\\
2.2757585861954	8.32714019682173\\
2.27909303101034	8.31495821917084\\
2.28242747582527	8.30281182082518\\
2.28576192064021	8.29070084628667\\
2.28909636545515	8.27862514095988\\
2.29243081027009	8.2665845511456\\
2.29576525508503	8.25457892403433\\
2.29909969989997	8.2426081076999\\
2.3024341447149	8.23067195109316\\
2.30576858952984	8.21877030403565\\
2.30910303434478	8.2069030172134\\
2.31243747915972	8.1950699421707\\
2.31577192397466	8.18327093130402\\
2.3191063687896	8.17150583785594\\
2.32244081360453	8.15977451590905\\
2.32577525841947	8.14807682038007\\
2.32910970323441	8.13641260701386\\
2.33244414804935	8.12478173237756\\
2.33577859286429	8.11318405385479\\
2.33911303767923	8.10161942963984\\
2.34244748249416	8.09008771873197\\
2.3457819273091	8.07858878092972\\
2.34911637212404	8.06712247682528\\
2.35245081693898	8.05568866779888\\
2.35578526175392	8.04428721601332\\
2.35911970656886	8.03291798440839\\
2.36245415138379	8.0215808366955\\
2.36578859619873	8.01027563735223\\
2.36912304101367	7.999002251617\\
2.37245748582861	7.98776054548377\\
2.37579193064355	7.97655038569672\\
2.37912637545849	7.96537163974509\\
2.38246082027342	7.95422417585796\\
2.38579526508836	7.94310786299913\\
2.3891297099033	7.93202257086203\\
2.39246415471824	7.92096816986463\\
2.39579859953318	7.90994453114449\\
2.39913304434812	7.89895152655374\\
2.40246748916305	7.88798902865417\\
2.40580193397799	7.87705691071234\\
2.40913637879293	7.86615504669472\\
2.41247082360787	7.85528331126292\\
2.41580526842281	7.84444157976887\\
2.41913971323775	7.83362972825012\\
2.42247415805268	7.82284763342514\\
2.42580860286762	7.81209517268867\\
2.42914304768256	7.8013722241071\\
2.4324774924975	7.79067866641388\\
2.43581193731244	7.78001437900502\\
2.43914638212738	7.76937924193453\\
2.44248082694231	7.75877313591\\
2.44581527175725	7.74819594228812\\
2.44914971657219	7.73764754307035\\
2.45248416138713	7.72712782089849\\
2.45581860620207	7.7166366590504\\
2.45915305101701	7.70617394143569\\
2.46248749583194	7.69573955259148\\
2.46582194064688	7.68533337767815\\
2.46915638546182	7.67495530247519\\
2.47249083027676	7.664605213377\\
2.4758252750917	7.65428299738882\\
2.47915971990664	7.64398854212259\\
2.48249416472157	7.63372173579295\\
2.48582860953651	7.62348246721316\\
2.48916305435145	7.61327062579113\\
2.49249749916639	7.60308610152549\\
2.49583194398133	7.59292878500163\\
2.49916638879627	7.58279856738778\\
2.5025008336112	7.57269534043122\\
2.50583527842614	7.56261899645436\\
2.50916972324108	7.55256942835099\\
2.51250416805602	7.54254652958249\\
2.51583861287096	7.53255019417405\\
2.5191730576859	7.52258031671102\\
2.52250750250083	7.51263679233518\\
2.52584194731577	7.50271951674108\\
2.52917639213071	7.49282838617242\\
2.53251083694565	7.48296329741847\\
2.53584528176059	7.47312414781044\\
2.53917972657553	7.46331083521801\\
2.54251417139046	7.45352325804575\\
2.5458486162054	7.44376131522967\\
2.54918306102034	7.43402490623373\\
2.55251750583528	7.42431393104642\\
2.55585195065022	7.41462829017735\\
2.55918639546516	7.40496788465388\\
2.56252084028009	7.39533261601772\\
2.56585528509503	7.38572238632165\\
2.56918972990997	7.37613709812618\\
2.57252417472491	7.36657665449629\\
2.57585861953985	7.35704095899818\\
2.57919306435479	7.34752991569603\\
2.58252750916972	7.33804342914878\\
2.58586195398466	7.32858140440698\\
2.5891963987996	7.31914374700963\\
2.59253084361454	7.30973036298105\\
2.59586528842948	7.30034115882773\\
2.59919973324442	7.29097604153532\\
2.60253417805935	7.28163491856552\\
2.60586862287429	7.27231769785305\\
2.60920306768923	7.26302428780267\\
2.61253751250417	7.25375459728612\\
2.61587195731911	7.24450853563923\\
2.61920640213404	7.23528601265893\\
2.62254084694898	7.22608693860036\\
2.62587529176392	7.2169112241739\\
2.62920973657886	7.20775878054238\\
2.6325441813938	7.19862951931818\\
2.63587862620874	7.18952335256038\\
2.63921307102367	7.18044019277197\\
2.64254751583861	7.17137995289706\\
2.64588196065355	7.16234254631809\\
2.64921640546849	7.15332788685308\\
2.65255085028343	7.14433588875292\\
2.65588529509837	7.13536646669865\\
2.6592197399133	7.12641953579876\\
2.66255418472824	7.11749501158653\\
2.66588862954318	7.10859281001738\\
2.66922307435812	7.09971284746624\\
2.67255751917306	7.09085504072493\\
2.675891963988	7.08201930699959\\
2.67922640880293	7.07320556390809\\
2.68256085361787	7.06441372947748\\
2.68589529843281	7.05564372214147\\
2.68922974324775	7.0468954607379\\
2.69256418806269	7.03816886450624\\
2.69589863287763	7.02946385308513\\
2.69923307769256	7.02078034650991\\
2.7025675225075	7.01211826521018\\
2.70590196732244	7.00347753000738\\
2.70923641213738	6.99485806211237\\
2.71257085695232	6.98625978312304\\
2.71590530176726	6.977682615022\\
2.71923974658219	6.96912648017412\\
2.72257419139713	6.9605913013243\\
2.72590863621207	6.95207700159506\\
2.72924308102701	6.94358350448432\\
2.73257752584195	6.93511073386306\\
2.73591197065689	6.92665861397305\\
2.73924641547182	6.91822706942465\\
2.74258086028676	6.90981602519452\\
2.7459153051017	6.90142540662341\\
2.74924974991664	6.89305513941399\\
2.75258419473158	6.88470514962862\\
2.75591863954652	6.87637536368721\\
2.75925308436145	6.86806570836504\\
2.76258752917639	6.85977611079064\\
2.76592197399133	6.85150649844364\\
2.76925641880627	6.8432567991527\\
2.77259086362121	6.83502694109338\\
2.77592530843615	6.82681685278605\\
2.77925975325108	6.81862646309389\\
2.78259419806602	6.81045570122076\\
2.78592864288096	6.80230449670922\\
2.7892630876959	6.79417277943847\\
2.79259753251084	6.78606047962241\\
2.79593197732578	6.77796752780754\\
2.79926642214071	6.7698938548711\\
2.80260086695565	6.76183939201903\\
2.80593531177059	6.75380407078402\\
2.80926975658553	6.74578782302364\\
2.81260420140047	6.73779058091833\\
2.81593864621541	6.72981227696956\\
2.81927309103034	6.7218528439979\\
2.82260753584528	6.71391221514115\\
2.82594198066022	6.70599032385248\\
2.82927642547516	6.69808710389853\\
2.8326108702901	6.69020248935765\\
2.83594531510504	6.68233641461797\\
2.83927975991997	6.67448881437568\\
2.84261420473491	6.66665962363317\\
2.84594864954985	6.65884877769723\\
2.84928309436479	6.65105621217731\\
2.85261753917973	6.64328186298374\\
2.85595198399466	6.63552566632596\\
2.8592864288096	6.6277875587108\\
2.86262087362454	6.62006747694074\\
2.86595531843948	6.61236535811219\\
2.86928976325442	6.6046811396138\\
2.87262420806936	6.59701475912474\\
2.87595865288429	6.58936615461305\\
2.87929309769923	6.58173526433392\\
2.88262754251417	6.57412202682811\\
2.88596198732911	6.56652638092023\\
2.88929643214405	6.55894826571714\\
2.89263087695899	6.5513876206063\\
2.89596532177392	6.54384438525419\\
2.89929976658886	6.5363184996047\\
2.9026342114038	6.52880990387751\\
2.90596865621874	6.52131853856653\\
2.90930310103368	6.51384434443835\\
2.91263754584862	6.50638726253064\\
2.91597199066355	6.49894723415064\\
2.91930643547849	6.4915242008736\\
2.92264088029343	6.48411810454125\\
2.92597532510837	6.47672888726031\\
2.92930976992331	6.46935649140094\\
2.93264421473825	6.46200085959531\\
2.93597865955318	6.45466193473603\\
2.93931310436812	6.44733965997475\\
2.94264754918306	6.44003397872065\\
2.945981993998	6.43274483463899\\
2.94931643881294	6.4254721716497\\
2.95265088362788	6.41821593392588\\
2.95598532844281	6.41097606589244\\
2.95931977325775	6.40375251222461\\
2.96265421807269	6.39654521784662\\
2.96598866288763	6.38935412793023\\
2.96932310770257	6.38217918789338\\
2.97265755251751	6.37502034339879\\
2.97599199733244	6.36787754035259\\
2.97932644214738	6.360750724903\\
2.98266088696232	6.35363984343892\\
2.98599533177726	6.34654484258861\\
2.9893297765922	6.33946566921838\\
2.99266422140714	6.33240227043125\\
2.99599866622207	6.3253545935656\\
2.99933311103701	6.31832258619391\\
3.00266755585195	6.31130619612146\\
3.00600200066689	6.30430537138499\\
3.00933644548183	6.29732006025149\\
3.01267089029677	6.29035021121687\\
3.0160053351117	6.2833957730047\\
3.01933977992664	6.27645669456502\\
3.02267422474158	6.26953292507299\\
3.02600866955652	6.26262441392773\\
3.02934311437146	6.25573111075106\\
3.0326775591864	6.24885296538628\\
3.03601200400133	6.24198992789694\\
3.03934644881627	6.23514194856567\\
3.04268089363121	6.22830897789293\\
3.04601533844615	6.22149096659586\\
3.04934978326109	6.21468786560709\\
3.05268422807603	6.20789962607354\\
3.05601867289096	6.20112619935528\\
3.0593531177059	6.19436753702435\\
3.06268756252084	6.18762359086363\\
3.06602200733578	6.18089431286565\\
3.06935645215072	6.17417965523152\\
3.07269089696566	6.16747957036973\\
3.07602534178059	6.16079401089507\\
3.07935978659553	6.1541229296275\\
3.08269423141047	6.14746627959104\\
3.08602867622541	6.14082401401268\\
3.08936312104035	6.13419608632128\\
3.09269756585529	6.12758245014645\\
3.09603201067022	6.12098305931753\\
3.09936645548516	6.11439786786249\\
3.1027009003001	6.10782683000682\\
3.10603534511504	6.10126990017256\\
3.10936978992998	6.09472703297715\\
3.11270423474491	6.08819818323248\\
3.11603867955985	6.08168330594375\\
3.11937312437479	6.07518235630852\\
3.12270756918973	6.06869528971566\\
3.12604201400467	6.0622220617443\\
3.12937645881961	6.05576262816284\\
3.13271090363454	6.04931694492797\\
3.13604534844948	6.04288496818362\\
3.13937979326442	6.03646665426\\
3.14271423807936	6.03006195967259\\
3.1460486828943	6.02367084112119\\
3.14938312770924	6.01729325548891\\
3.15271757252417	6.01092915984122\\
3.15605201733911	6.004578511425\\
3.15938646215405	5.99824126766754\\
3.16272090696899	5.99191738617565\\
3.16605535178393	5.98560682473465\\
3.16938979659887	5.97930954130749\\
3.1727242414138	5.97302549403377\\
3.17605868622874	5.96675464122886\\
3.17939313104368	5.96049694138294\\
3.18272757585862	5.95425235316009\\
3.18606202067356	5.9480208353974\\
3.1893964654885	5.94180234710405\\
3.19273091030343	5.93559684746042\\
3.19606535511837	5.92940429581721\\
3.19939979993331	5.92322465169451\\
3.20273424474825	5.91705787478096\\
3.20606868956319	5.91090392493286\\
3.20940313437813	5.9047627621733\\
3.21273757919306	5.89863434669129\\
3.216072024008	5.89251863884093\\
3.21940646882294	5.88641559914048\\
3.22274091363788	5.88032518827162\\
3.22607535845282	5.87424736707851\\
3.22940980326776	5.868182096567\\
3.23274424808269	5.86212933790379\\
3.23607869289763	5.85608905241559\\
3.23941313771257	5.85006120158832\\
3.24274758252751	5.84404574706626\\
3.24608202734245	5.83804265065126\\
3.24941647215739	5.83205187430193\\
3.25275091697232	5.82607338013283\\
3.25608536178726	5.82010713041368\\
3.2594198066022	5.81415308756854\\
3.26275425141714	5.80821121417508\\
3.26608869623208	5.80228147296373\\
3.26942314104702	5.79636382681693\\
3.27275758586195	5.79045823876839\\
3.27609203067689	5.78456467200224\\
3.27942647549183	5.77868308985236\\
3.28276092030677	5.77281345580153\\
3.28609536512171	5.76695573348076\\
3.28942980993665	5.76110988666846\\
3.29276425475158	5.75527587928975\\
3.29609869956652	5.7494536754157\\
3.29943314438146	5.74364323926259\\
3.3027675891964	5.73784453519117\\
3.30610203401134	5.73205752770596\\
3.30943647882628	5.72628218145449\\
3.31277092364121	5.7205184612266\\
3.31610536845615	5.71476633195374\\
3.31943981327109	5.70902575870823\\
3.32277425808603	5.70329670670255\\
3.32610870290097	5.69757914128868\\
3.32944314771591	5.69187302795735\\
3.33277759253084	5.68617833233741\\
3.33611203734578	5.68049502019505\\
3.33944648216072	5.67482305743319\\
3.34278092697566	5.6691624100908\\
3.3461153717906	5.66351304434215\\
3.34944981660554	5.65787492649621\\
3.35278426142047	5.65224802299595\\
3.35611870623541	5.64663230041768\\
3.35945315105035	5.64102772547038\\
3.36278759586529	5.63543426499505\\
3.36612204068023	5.62985188596407\\
3.36945648549516	5.62428055548052\\
3.3727909303101	5.61872024077755\\
3.37612537512504	5.61317090921775\\
3.37945981993998	5.60763252829249\\
3.38279426475492	5.60210506562131\\
3.38612870956986	5.59658848895125\\
3.38946315438479	5.59108276615626\\
3.39279759919973	5.58558786523657\\
3.39613204401467	5.58010375431807\\
3.39946648882961	5.57463040165166\\
3.40280093364455	5.56916777561269\\
3.40613537845949	5.56371584470033\\
3.40946982327442	5.55827457753694\\
3.41280426808936	5.55284394286752\\
3.4161387129043	5.54742390955905\\
3.41947315771924	5.54201444659996\\
3.42280760253418	5.53661552309948\\
3.42614204734912	5.53122710828709\\
3.42947649216405	5.52584917151191\\
3.43281093697899	5.52048168224217\\
3.43614538179393	5.51512461006456\\
3.43947982660887	5.5097779246837\\
3.44281427142381	5.50444159592156\\
3.44614871623875	5.49911559371691\\
3.44948316105368	5.49379988812472\\
3.45281760586862	5.48849444931562\\
3.45615205068356	5.48319924757535\\
3.4594864954985	5.47791425330418\\
3.46282094031344	5.4726394370164\\
3.46615538512838	5.46737476933972\\
3.46948982994331	5.46212022101475\\
3.47282427475825	5.45687576289449\\
3.47615871957319	5.45164136594373\\
3.47949316438813	5.44641700123856\\
3.48282760920307	5.44120263996581\\
3.48616205401801	5.43599825342256\\
3.48949649883294	5.43080381301555\\
3.49283094364788	5.42561929026072\\
3.49616538846282	5.42044465678265\\
3.49949983327776	5.41527988431406\\
3.5028342780927	5.41012494469529\\
3.50616872290764	5.40497980987378\\
3.50950316772257	5.39984445190359\\
3.51283761253751	5.39471884294486\\
3.51617205735245	5.38960295526331\\
3.51950650216739	5.38449676122979\\
3.52284094698233	5.3794002333197\\
3.52617539179727	5.37431334411257\\
3.5295098366122	5.36923606629153\\
3.53284428142714	5.36416837264282\\
3.53617872624208	5.35911023605532\\
3.53951317105702	5.35406162952007\\
3.54284761587196	5.34902252612976\\
3.5461820606869	5.34399289907829\\
3.54951650550183	5.33897272166027\\
3.55285095031677	5.33396196727055\\
3.55618539513171	5.32896060940375\\
3.55951983994665	5.32396862165382\\
3.56285428476159	5.31898597771352\\
3.56618872957653	5.31401265137401\\
3.56952317439146	5.30904861652438\\
3.5728576192064	5.30409384715116\\
3.57619206402134	5.2991483173379\\
3.57952650883628	5.29421200126471\\
3.58286095365122	5.28928487320782\\
3.58619539846616	5.2843669075391\\
3.58952984328109	5.27945807872566\\
3.59286428809603	5.27455836132936\\
3.59619873291097	5.26966773000642\\
3.59953317772591	5.26478615950695\\
3.60286762254085	5.25991362467454\\
3.60620206735579	5.25505010044578\\
3.60953651217072	5.25019556184991\\
3.61287095698566	5.24534998400831\\
3.6162054018006	5.24051334213412\\
3.61953984661554	5.23568561153183\\
3.62287429143048	5.23086676759681\\
3.62620873624541	5.22605678581494\\
3.62954318106035	5.22125564176217\\
3.63287762587529	5.21646331110412\\
3.63621207069023	5.21167976959564\\
3.63954651550517	5.20690499308045\\
3.64288096032011	5.2021389574907\\
3.64621540513504	5.19738163884655\\
3.64954984994998	5.19263301325581\\
3.65288429476492	5.18789305691352\\
3.65621873957986	5.18316174610155\\
3.6595531843948	5.1784390571882\\
3.66288762920974	5.17372496662782\\
3.66622207402467	5.16901945096041\\
3.66955651883961	5.16432248681123\\
3.67289096365455	5.15963405089043\\
3.67622540846949	5.15495411999263\\
3.67955985328443	5.15028267099658\\
3.68289429809937	5.14561968086474\\
3.6862287429143	5.14096512664293\\
3.68956318772924	5.13631898545994\\
3.69289763254418	5.13168123452717\\
3.69623207735912	5.12705185113821\\
3.69956652217406	5.12243081266855\\
3.702900966989	5.11781809657513\\
3.70623541180393	5.11321368039604\\
3.70956985661887	5.10861754175011\\
3.71290430143381	5.10402965833656\\
3.71623874624875	5.09945000793464\\
3.71957319106369	5.0948785684033\\
3.72290763587863	5.09031531768079\\
3.72624208069356	5.0857602337843\\
3.7295765255085	5.08121329480966\\
3.73291097032344	5.07667447893096\\
3.73624541513838	5.07214376440018\\
3.73957985995332	5.06762112954687\\
3.74291430476826	5.0631065527778\\
3.74624874958319	5.05860001257661\\
3.74958319439813	5.05410148750347\\
3.75291763921307	5.04961095619474\\
3.75625208402801	5.04512839736265\\
3.75958652884295	5.04065378979491\\
3.76292097365789	5.03618711235445\\
3.76625541847282	5.03172834397903\\
3.76958986328776	5.02727746368094\\
3.7729243081027	5.02283445054664\\
3.77625875291764	5.01839928373647\\
3.77959319773258	5.01397194248431\\
3.78292764254752	5.00955240609723\\
3.78626208736245	5.00514065395521\\
3.78959653217739	5.00073666551078\\
3.79293097699233	4.99634042028874\\
3.79626542180727	4.99195189788582\\
3.79959986662221	4.98757107797035\\
3.80293431143715	4.98319794028199\\
3.80626875625208	4.97883246463136\\
3.80960320106702	4.97447463089978\\
3.81293764588196	4.97012441903895\\
3.8162720906969	4.9657818090706\\
3.81960653551184	4.96144678108626\\
3.82294098032678	4.95711931524689\\
3.82627542514171	4.95279939178261\\
3.82960986995665	4.94848699099238\\
3.83294431477159	4.94418209324371\\
3.83627875958653	4.93988467897238\\
3.83961320440147	4.93559472868213\\
3.84294764921641	4.93131222294433\\
3.84628209403134	4.92703714239774\\
3.84961653884628	4.92276946774821\\
3.85295098366122	4.91850917976835\\
3.85628542847616	4.91425625929729\\
3.8596198732911	4.91001068724036\\
3.86295431810604	4.90577244456882\\
3.86628876292097	4.90154151231955\\
3.86962320773591	4.89731787159483\\
3.87295765255085	4.89310150356198\\
3.87629209736579	4.88889238945314\\
3.87962654218073	4.88469051056495\\
3.88296098699567	4.8804958482583\\
3.8862954318106	4.87630838395806\\
3.88962987662554	4.87212809915276\\
3.89296432144048	4.86795497539439\\
3.89629876625542	4.86378899429805\\
3.89963321107036	4.85963013754174\\
3.9029676558853	4.85547838686606\\
3.90630210070023	4.85133372407396\\
3.90963654551517	4.84719613103046\\
3.91297099033011	4.84306558966239\\
3.91630543514505	4.83894208195813\\
3.91963987995999	4.83482558996737\\
3.92297432477493	4.83071609580078\\
3.92630876958986	4.82661358162984\\
3.9296432144048	4.82251802968652\\
3.93297765921974	4.81842942226305\\
3.93631210403468	4.81434774171165\\
3.93964654884962	4.81027297044428\\
3.94298099366456	4.80620509093242\\
3.94631543847949	4.80214408570676\\
3.94964988329443	4.79808993735699\\
3.95298432810937	4.79404262853155\\
3.95631877292431	4.79000214193735\\
3.95965321773925	4.78596846033958\\
3.96298766255418	4.78194156656142\\
3.96632210736912	4.77792144348379\\
3.96965655218406	4.77390807404515\\
3.972990996999	4.76990144124123\\
3.97632544181394	4.76590152812479\\
3.97965988662888	4.76190831780539\\
3.98299433144381	4.75792179344914\\
3.98632877625875	4.75394193827848\\
3.98966322107369	4.74996873557193\\
3.99299766588863	4.74600216866388\\
3.99633211070357	4.74204222094432\\
3.99966655551851	4.73808887585863\\
4.00300100033344	4.73414211690735\\
4.00633544514838	4.73020192764595\\
4.00966988996332	4.72626829168459\\
4.01300433477826	4.72234119268792\\
4.0163387795932	4.71842061437481\\
4.01967322440814	4.71450654051818\\
4.02300766922307	4.71059895494471\\
4.02634211403801	4.70669784153469\\
4.02967655885295	4.70280318422175\\
4.03301100366789	4.69891496699263\\
4.03634544848283	4.69503317388702\\
4.03967989329777	4.69115778899728\\
4.0430143381127	4.68728879646825\\
4.04634878292764	4.68342618049703\\
4.04968322774258	4.67956992533277\\
4.05301767255752	4.67572001527646\\
4.05635211737246	4.67187643468069\\
4.0596865621874	4.66803916794946\\
4.06302100700233	4.66420819953797\\
4.06635545181727	4.66038351395241\\
4.06968989663221	4.65656509574975\\
4.07302434144715	4.6527529295375\\
4.07635878626209	4.64894699997357\\
4.07969323107703	4.64514729176601\\
4.08302767589196	4.64135378967281\\
4.0863621207069	4.63756647850172\\
4.08969656552184	4.63378534311005\\
4.09303101033678	4.63001036840441\\
4.09636545515172	4.6262415393406\\
4.09969989996666	4.62247884092334\\
4.10303434478159	4.61872225820609\\
4.10636878959653	4.61497177629085\\
4.10970323441147	4.611227380328\\
4.11303767922641	4.60748905551604\\
4.11637212404135	4.60375678710144\\
4.11970656885629	4.60003056037845\\
4.12304101367122	4.59631036068885\\
4.12637545848616	4.59259617342184\\
4.1297099033011	4.58888798401379\\
4.13304434811604	4.58518577794807\\
4.13637879293098	4.58148954075484\\
4.13971323774591	4.57779925801091\\
4.14304768256085	4.5741149153395\\
4.14638212737579	4.57043649841007\\
4.14971657219073	4.56676399293816\\
4.15305101700567	4.56309738468518\\
4.15638546182061	4.55943665945821\\
4.15971990663555	4.55578180310985\\
4.16305435145048	4.55213280153803\\
4.16638879626542	4.54848964068582\\
4.16972324108036	4.54485230654124\\
4.1730576858953	4.54122078513712\\
4.17639213071024	4.53759506255086\\
4.17972657552517	4.53397512490432\\
4.18306102034011	4.53036095836359\\
4.18639546515505	4.52675254913884\\
4.18972990996999	4.52314988348413\\
4.19306435478493	4.51955294769725\\
4.19639879959987	4.51596172811954\\
4.19973324441481	4.51237621113572\\
4.20306768922974	4.50879638317371\\
4.20640213404468	4.50522223070446\\
4.20973657885962	4.50165374024178\\
4.21307102367456	4.49809089834219\\
4.2164054684895	4.49453369160473\\
4.21973991330443	4.49098210667078\\
4.22307435811937	4.48743613022393\\
4.22640880293431	4.48389574898978\\
4.22974324774925	4.4803609497358\\
4.23307769256419	4.47683171927113\\
4.23641213737913	4.47330804444645\\
4.23974658219406	4.46978991215383\\
4.243081027009	4.46627730932651\\
4.24641547182394	4.46277022293878\\
4.24974991663888	4.45926864000582\\
4.25308436145382	4.4557725475835\\
4.25641880626876	4.4522819327683\\
4.25975325108369	4.44879678269705\\
4.26308769589863	4.44531708454686\\
4.26642214071357	4.44184282553491\\
4.26975658552851	4.43837399291831\\
4.27309103034345	4.43491057399395\\
4.27642547515839	4.43145255609833\\
4.27975991997332	4.42799992660742\\
4.28309436478826	4.42455267293651\\
4.2864288096032	4.42111078254004\\
4.28976325441814	4.41767424291143\\
4.29309769923308	4.41424304158301\\
4.29643214404802	4.41081716612577\\
4.29976658886295	4.40739660414926\\
4.30310103367789	4.40398134330145\\
4.30643547849283	4.40057137126856\\
4.30976992330777	4.3971666757749\\
4.31310436812271	4.39376724458275\\
4.31643881293765	4.39037306549223\\
4.31977325775258	4.38698412634109\\
4.32310770256752	4.38360041500462\\
4.32644214738246	4.38022191939549\\
4.3297765921974	4.37684862746359\\
4.33311103701234	4.37348052719591\\
4.33644548182728	4.3701176066164\\
4.33977992664221	4.3667598537858\\
4.34311437145715	4.36340725680152\\
4.34644881627209	4.36005980379749\\
4.34978326108703	4.35671748294402\\
4.35311770590197	4.35338028244768\\
4.35645215071691	4.35004819055115\\
4.35978659553184	4.34672119553305\\
4.36312104034678	4.34339928570785\\
4.36645548516172	4.34008244942572\\
4.36978992997666	4.33677067507237\\
4.3731243747916	4.33346395106896\\
4.37645881960654	4.33016226587189\\
4.37979326442147	4.32686560797276\\
4.38312770923641	4.32357396589817\\
4.38646215405135	4.3202873282096\\
4.38979659886629	4.31700568350329\\
4.39313104368123	4.31372902041011\\
4.39646548849617	4.31045732759541\\
4.3997999333111	4.3071905937589\\
4.40313437812604	4.30392880763453\\
4.40646882294098	4.30067195799033\\
4.40980326775592	4.29742003362831\\
4.41313771257086	4.29417302338434\\
4.4164721573858	4.290930916128\\
4.41980660220073	4.28769370076242\\
4.42314104701567	4.28446136622424\\
4.42647549183061	4.28123390148342\\
4.42980993664555	4.27801129554311\\
4.43314438146049	4.27479353743958\\
4.43647882627543	4.27158061624203\\
4.43981327109036	4.26837252105251\\
4.4431477159053	4.26516924100578\\
4.44648216072024	4.2619707652692\\
4.44981660553518	4.25877708304259\\
4.45315105035012	4.25558818355811\\
4.45648549516506	4.25240405608018\\
4.45981993997999	4.24922468990528\\
4.46315438479493	4.24605007436191\\
4.46648882960987	4.24288019881042\\
4.46982327442481	4.23971505264291\\
4.47315771923975	4.23655462528311\\
4.47649216405468	4.23339890618628\\
4.47982660886962	4.23024788483904\\
4.48316105368456	4.22710155075931\\
4.4864954984995	4.22395989349617\\
4.48982994331444	4.22082290262975\\
4.49316438812938	4.21769056777108\\
4.49649883294432	4.21456287856205\\
4.49983327775925	4.21143982467523\\
4.50316772257419	4.20832139581376\\
4.50650216738913	4.20520758171129\\
4.50983661220407	4.20209837213181\\
4.51317105701901	4.19899375686957\\
4.51650550183394	4.19589372574894\\
4.51983994664888	4.19279826862435\\
4.52317439146382	4.18970737538011\\
4.52650883627876	4.18662103593037\\
4.5298432810937	4.18353924021894\\
4.53317772590864	4.18046197821926\\
4.53651217072357	4.17738923993421\\
4.53984661553851	4.17432101539606\\
4.54318106035345	4.17125729466634\\
4.54651550516839	4.16819806783574\\
4.54984994998333	4.16514332502399\\
4.55318439479827	4.16209305637976\\
4.5565188396132	4.15904725208057\\
4.55985328442814	4.15600590233265\\
4.56318772924308	4.15296899737089\\
4.56652217405802	4.14993652745865\\
4.56985661887296	4.14690848288777\\
4.5731910636879	4.14388485397834\\
4.57652550850283	4.14086563107871\\
4.57985995331777	4.13785080456531\\
4.58319439813271	4.13484036484258\\
4.58652884294765	4.13183430234289\\
4.58986328776259	4.12883260752636\\
4.59319773257753	4.12583527088087\\
4.59653217739246	4.12284228292186\\
4.5998666222074	4.11985363419228\\
4.60320106702234	4.1168693152625\\
4.60653551183728	4.11388931673016\\
4.60986995665222	4.11091362922014\\
4.61320440146716	4.10794224338439\\
4.61653884628209	4.1049751499019\\
4.61987329109703	4.10201233947854\\
4.62320773591197	4.09905380284701\\
4.62654218072691	4.09609953076673\\
4.62987662554185	4.09314951402373\\
4.63321107035679	4.09020374343056\\
4.63654551517172	4.08726220982621\\
4.63987995998666	4.084324904076\\
4.6432144048016	4.0813918170715\\
4.64654884961654	4.0784629397304\\
4.64988329443148	4.07553826299646\\
4.65321773924642	4.07261777783939\\
4.65655218406135	4.06970147525477\\
4.65988662887629	4.06678934626397\\
4.66322107369123	4.06388138191399\\
4.66655551850617	4.06097757327748\\
4.66988996332111	4.05807791145254\\
4.67322440813605	4.0551823875627\\
4.67655885295098	4.0522909927568\\
4.67989329776592	4.04940371820891\\
4.68322774258086	4.04652055511823\\
4.6865621873958	4.04364149470901\\
4.68989663221074	4.04076652823045\\
4.69323107702568	4.03789564695663\\
4.69656552184061	4.0350288421864\\
4.69989996665555	4.03216610524331\\
4.70323441147049	4.02930742747552\\
4.70656885628543	4.02645280025569\\
4.70990330110037	4.02360221498093\\
4.7132377459153	4.02075566307268\\
4.71657219073024	4.01791313597665\\
4.71990663554518	4.01507462516271\\
4.72324108036012	4.01224012212483\\
4.72657552517506	4.00940961838098\\
4.72990996999	4.00658310547305\\
4.73324441480494	4.00376057496675\\
4.73657885961987	4.00094201845156\\
4.73991330443481	3.99812742754061\\
4.74324774924975	3.99531679387062\\
4.74658219406469	3.99251010910181\\
4.74991663887963	3.98970736491782\\
4.75325108369456	3.98690855302562\\
4.7565855285095	3.98411366515545\\
4.75991997332444	3.98132269306069\\
4.76325441813938	3.97853562851784\\
4.76658886295432	3.97575246332641\\
4.76992330776926	3.97297318930882\\
4.7732577525842	3.97019779831036\\
4.77659219739913	3.96742628219909\\
4.77992664221407	3.96465863286573\\
4.78326108702901	3.96189484222366\\
4.78659553184395	3.95913490220875\\
4.78992997665889	3.95637880477936\\
4.79326442147382	3.95362654191619\\
4.79659886628876	3.95087810562228\\
4.7999333111037	3.94813348792285\\
4.80326775591864	3.9453926808653\\
4.80660220073358	3.94265567651908\\
4.80993664554852	3.93992246697562\\
4.81327109036345	3.93719304434829\\
4.81660553517839	3.93446740077228\\
4.81993997999333	3.93174552840455\\
4.82327442480827	3.92902741942374\\
4.82660886962321	3.92631306603013\\
4.82994331443815	3.9236024604455\\
4.83327775925308	3.92089559491313\\
4.83661220406802	3.91819246169766\\
4.83994664888296	3.91549305308507\\
4.8432810936979	3.91279736138257\\
4.84661553851284	3.91010537891854\\
4.84994998332778	3.90741709804247\\
4.85328442814271	3.90473251112486\\
4.85661887295765	3.90205161055717\\
4.85995331777259	3.89937438875174\\
4.86328776258753	3.89670083814173\\
4.86662220740247	3.89403095118101\\
4.86995665221741	3.89136472034414\\
4.87329109703234	3.88870213812628\\
4.87662554184728	3.8860431970431\\
4.87995998666222	3.88338788963073\\
4.88329443147716	3.88073620844569\\
4.8866288762921	3.87808814606482\\
4.88996332110704	3.87544369508519\\
4.89329776592197	3.87280284812408\\
4.89663221073691	3.87016559781884\\
4.89996665555185	3.86753193682688\\
4.90330110036679	3.8649018578256\\
4.90663554518173	3.86227535351228\\
4.90996998999667	3.85965241660404\\
4.9133044348116	3.85703303983778\\
4.91663887962654	3.85441721597011\\
4.91997332444148	3.85180493777724\\
4.92330776925642	3.849196198055\\
4.92664221407136	3.84659098961869\\
4.9299766588863	3.84398930530305\\
4.93331110370123	3.84139113796221\\
4.93664554851617	3.83879648046959\\
4.93997999333111	3.83620532571785\\
4.94331443814605	3.83361766661884\\
4.94664888296099	3.83103349610351\\
4.94998332777593	3.82845280712186\\
4.95331777259086	3.82587559264289\\
4.9566522174058	3.82330184565448\\
4.95998666222074	3.82073155916341\\
4.96332110703568	3.81816472619523\\
4.96665555185062	3.81560133979423\\
4.96998999666556	3.81304139302334\\
4.97332444148049	3.81048487896412\\
4.97665888629543	3.80793179071667\\
4.97999333111037	3.80538212139957\\
4.98332777592531	3.80283586414981\\
4.98666222074025	3.80029301212273\\
4.98999666555518	3.79775355849198\\
4.99333111037012	3.79521749644944\\
4.99666555518506	3.79268481920516\\
5	3.7901555199873\\
};
\addlegendentry{$\kappa=8 \ $}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
-5	3.7901556\\
-4.99666555518506	3.7926848996997\\
-4.99333111037012	3.79521757742905\\
-4.98999666555518	3.79775363995991\\
-4.98666222074025	3.80029309408225\\
-4.98332777592531	3.80283594660421\\
-4.97999333111037	3.80538220435219\\
-4.97665888629543	3.80793187417085\\
-4.97332444148049	3.81048496292323\\
-4.96998999666556	3.81304147749077\\
-4.96665555185062	3.81560142477341\\
-4.96332110703568	3.81816481168962\\
-4.95998666222074	3.82073164517647\\
-4.9566522174058	3.82330193218971\\
-4.95331777259086	3.8258756797038\\
-4.94998332777593	3.82845289471202\\
-4.94664888296099	3.83103358422649\\
-4.94331443814605	3.83361775527825\\
-4.93997999333111	3.83620541491731\\
-4.93664554851617	3.83879657021276\\
-4.93331110370123	3.84139122825279\\
-4.9299766588863	3.84398939614474\\
-4.92664221407136	3.84659108101523\\
-4.92330776925642	3.84919629001016\\
-4.91997332444148	3.85180503029481\\
-4.91663887962654	3.85441730905392\\
-4.9133044348116	3.85703313349169\\
-4.90996998999667	3.85965251083192\\
-4.90663554518173	3.86227544831804\\
-4.90330110036679	3.86490195321319\\
-4.89996665555185	3.86753203280027\\
-4.89663221073691	3.87016569438202\\
-4.89329776592197	3.87280294528109\\
-4.88996332110704	3.8754437928401\\
-4.8866288762921	3.8780882444217\\
-4.88329443147716	3.88073630740867\\
-4.87995998666222	3.88338798920396\\
-4.87662554184728	3.88604329723077\\
-4.87329109703234	3.8887022389326\\
-4.86995665221741	3.89136482177337\\
-4.86662220740247	3.89403105323741\\
-4.86328776258753	3.89670094082962\\
-4.85995331777259	3.89937449207547\\
-4.85661887295765	3.90205171452111\\
-4.85328442814271	3.90473261573342\\
-4.84994998332778	3.9074172033001\\
-4.84661553851284	3.91010548482972\\
-4.8432810936979	3.91279746795181\\
-4.83994664888296	3.91549316031691\\
-4.83661220406802	3.91819256959669\\
-4.83327775925308	3.92089570348396\\
-4.82994331443815	3.92360256969279\\
-4.82660886962321	3.92631317595855\\
-4.82327442480827	3.92902753003802\\
-4.81993997999333	3.93174563970944\\
-4.81660553517839	3.93446751277259\\
-4.81327109036345	3.93719315704884\\
-4.80993664554852	3.93992258038128\\
-4.80660220073358	3.94265579063475\\
-4.80326775591864	3.94539279569594\\
-4.7999333111037	3.94813360347343\\
-4.79659886628876	3.95087822189781\\
-4.79326442147382	3.95362665892174\\
-4.78992997665889	3.95637892252001\\
-4.78659553184395	3.95913502068965\\
-4.78326108702901	3.96189496144998\\
-4.77992664221407	3.96465875284269\\
-4.77659219739913	3.96742640293194\\
-4.7732577525842	3.9701979198044\\
-4.76992330776926	3.97297331156938\\
-4.76658886295432	3.97575258635887\\
-4.76325441813938	3.97853575232762\\
-4.75991997332444	3.98132281765324\\
-4.7565855285095	3.98411379053628\\
-4.75325108369456	3.98690867920028\\
-4.74991663887963	3.98970749189189\\
-4.74658219406469	3.99251023688093\\
-4.74324774924975	3.99531692246046\\
-4.73991330443481	3.99812755694689\\
-4.73657885961987	4.00094214868004\\
-4.73324441480494	4.00376070602325\\
-4.72990996999	4.00658323736341\\
-4.72657552517506	4.00940975111111\\
-4.72324108036012	4.01224025570067\\
-4.71990663554518	4.01507475959025\\
-4.71657219073024	4.01791327126193\\
-4.7132377459153	4.02075579922179\\
-4.70990330110037	4.023602352\\
-4.70656885628543	4.0264529381509\\
-4.70323441147049	4.0293075662531\\
-4.69989996665555	4.03216624490954\\
-4.69656552184061	4.0350289827476\\
-4.69323107702568	4.03789578841918\\
-4.68989663221074	4.04076667060078\\
-4.6865621873958	4.0436416379936\\
-4.68322774258086	4.0465206993236\\
-4.67989329776592	4.04940386334165\\
-4.67655885295098	4.05229113882353\\
-4.67322440813605	4.0551825345701\\
-4.66988996332111	4.05807805940735\\
-4.66655551850617	4.0609777221865\\
-4.66322107369123	4.06388153178405\\
-4.65988662887629	4.06678949710197\\
-4.65655218406135	4.06970162706767\\
-4.65321773924642	4.07261793063418\\
-4.64988329443148	4.07553841678021\\
-4.64654884961654	4.07846309451022\\
-4.6432144048016	4.08139197285458\\
-4.63987995998666	4.08432506086956\\
-4.63654551517172	4.08726236763754\\
-4.63321107035679	4.090203902267\\
-4.62987662554185	4.09314967389269\\
-4.62654218072691	4.09609969167567\\
-4.62320773591197	4.09905396480346\\
-4.61987329109703	4.10201250249008\\
-4.61653884628209	4.10497531397616\\
-4.61320440146716	4.10794240852909\\
-4.60986995665222	4.11091379544304\\
-4.60653551183728	4.11388948403909\\
-4.60320106702234	4.11686948366534\\
-4.5998666222074	4.11985380369699\\
-4.59653217739246	4.12284245353645\\
-4.59319773257753	4.12583544261343\\
-4.58986328776259	4.12883278038503\\
-4.58652884294765	4.13183447633588\\
-4.58319439813271	4.13484053997817\\
-4.57985995331777	4.13785098085184\\
-4.57652550850283	4.14086580852459\\
-4.5731910636879	4.14388503259205\\
-4.56985661887296	4.14690866267785\\
-4.56652217405802	4.14993670843373\\
-4.56318772924308	4.15296917953964\\
-4.55985328442814	4.15600608570384\\
-4.5565188396132	4.15904743666301\\
-4.55318439479827	4.16209324218235\\
-4.54984994998333	4.1651435120557\\
-4.54651550516839	4.16819825610561\\
-4.54318106035345	4.17125748418349\\
-4.53984661553851	4.17432120616967\\
-4.53651217072357	4.17738943197354\\
-4.53317772590864	4.18046217153365\\
-4.5298432810937	4.18353943481781\\
-4.52650883627876	4.1866212318232\\
-4.52317439146382	4.18970757257648\\
-4.51983994664888	4.1927984671339\\
-4.51650550183394	4.19589392558139\\
-4.51317105701901	4.19899395803473\\
-4.50983661220407	4.20209857463956\\
-4.50650216738913	4.20520778557159\\
-4.50316772257419	4.20832160103665\\
-4.49983327775925	4.21144003127084\\
-4.49649883294432	4.2145630865406\\
-4.49316438812938	4.21769077714286\\
-4.48982994331444	4.22082311340512\\
-4.4864954984995	4.22396010568562\\
-4.48316105368456	4.22710176437337\\
-4.47982660886962	4.23024809988835\\
-4.47649216405468	4.23339912268156\\
-4.47315771923975	4.23655484323518\\
-4.46982327442481	4.23971527206266\\
-4.46648882960987	4.24288041970885\\
-4.46315438479493	4.24605029675009\\
-4.45981993997999	4.24922491379439\\
-4.45648549516506	4.25240428148148\\
-4.45315105035012	4.25558841048296\\
-4.44981660553518	4.25877731150243\\
-4.44648216072024	4.26197099527559\\
-4.4431477159053	4.26516947257036\\
-4.43981327109036	4.26837275418701\\
-4.43647882627543	4.27158085095829\\
-4.43314438146049	4.27479377374953\\
-4.42980993664555	4.27801153345879\\
-4.42647549183061	4.28123414101695\\
-4.42314104701567	4.28446160738786\\
-4.41980660220073	4.28769394356847\\
-4.4164721573858	4.2909311605889\\
-4.41313771257086	4.29417326951265\\
-4.40980326775592	4.29742028143667\\
-4.40646882294098	4.30067220749149\\
-4.40313437812604	4.30392905884135\\
-4.3997999333111	4.30719084668435\\
-4.39646548849617	4.31045758225256\\
-4.39313104368123	4.31372927681214\\
-4.38979659886629	4.3170059416635\\
-4.38646215405135	4.32028758814139\\
-4.38312770923641	4.32357422761506\\
-4.37979326442147	4.32686587148839\\
-4.37645881960654	4.3301625312\\
-4.3731243747916	4.33346421822341\\
-4.36978992997666	4.33677094406715\\
-4.36645548516172	4.34008272027491\\
-4.36312104034678	4.34339955842568\\
-4.35978659553184	4.34672147013384\\
-4.35645215071691	4.35004846704937\\
-4.35311770590197	4.35338056085791\\
-4.34978326108703	4.35671776328095\\
-4.34644881627209	4.36006008607595\\
-4.34311437145715	4.36340754103647\\
-4.33977992664221	4.36676013999232\\
-4.33644548182728	4.37011789480969\\
-4.33311103701234	4.3734808173913\\
-4.3297765921974	4.37684891967655\\
-4.32644214738246	4.38022221364162\\
-4.32310770256752	4.38360071129965\\
-4.31977325775258	4.38698442470089\\
-4.31643881293765	4.39037336593279\\
-4.31310436812271	4.39376754712022\\
-4.30976992330777	4.39716698042553\\
-4.30643547849283	4.40057167804878\\
-4.30310103367789	4.40398165222782\\
-4.29976658886295	4.40739691523846\\
-4.29643214404802	4.41081747939464\\
-4.29309769923308	4.41424335704854\\
-4.28976325441814	4.41767456059075\\
-4.2864288096032	4.42111110245041\\
-4.28309436478826	4.42455299509537\\
-4.27975991997332	4.42800025103233\\
-4.27642547515839	4.43145288280702\\
-4.27309103034345	4.43491090300429\\
-4.26975658552851	4.43837432424834\\
-4.26642214071357	4.44184315920281\\
-4.26308769589863	4.44531742057098\\
-4.25975325108369	4.44879712109589\\
-4.25641880626876	4.45228227356052\\
-4.25308436145382	4.45577289078793\\
-4.24974991663888	4.45926898564143\\
-4.24641547182394	4.46277057102473\\
-4.243081027009	4.46627765988212\\
-4.23974658219406	4.46979026519858\\
-4.23641213737913	4.4733084\\
-4.23307769256419	4.47683207735329\\
-4.22974324774925	4.48036131036657\\
-4.22640880293431	4.48389611218935\\
-4.22307435811937	4.48743649601263\\
-4.21973991330443	4.49098247506914\\
-4.2164054684895	4.49453406263345\\
-4.21307102367456	4.49809127202216\\
-4.20973657885962	4.50165411659406\\
-4.20640213404468	4.5052226097503\\
-4.20306768922974	4.50879676493455\\
-4.19973324441481	4.51237659563319\\
-4.19639879959987	4.51596211537545\\
-4.19306435478493	4.5195533377336\\
-4.18972990996999	4.52315027632312\\
-4.18639546515505	4.52675294480287\\
-4.18306102034011	4.53036135687525\\
-4.17972657552517	4.5339755262864\\
-4.17639213071024	4.53759546682635\\
-4.1730576858953	4.5412211923292\\
-4.16972324108036	4.54485271667333\\
-4.16638879626542	4.54849005378151\\
-4.16305435145048	4.55213321762115\\
-4.15971990663555	4.55578222220441\\
-4.15638546182061	4.55943708158845\\
-4.15305101700567	4.56309780987555\\
-4.14971657219073	4.56676442121334\\
-4.14638212737579	4.57043692979493\\
-4.14304768256085	4.57411534985915\\
-4.13971323774591	4.5777996956907\\
-4.13637879293098	4.58148998162031\\
-4.13304434811604	4.58518622202501\\
-4.1297099033011	4.58888843132822\\
-4.12637545848616	4.592596624\\
-4.12304101367122	4.59631081455722\\
-4.11970656885629	4.60003101756374\\
-4.11637212404135	4.60375724763062\\
-4.11303767922641	4.6074895194163\\
-4.10970323441147	4.61122784762677\\
-4.10636878959653	4.61497224701583\\
-4.10303434478159	4.61872273238521\\
-4.09969989996666	4.62247931858479\\
-4.09636545515172	4.62624202051282\\
-4.09303101033678	4.63001085311609\\
-4.08969656552184	4.63378583139013\\
-4.0863621207069	4.63756697037944\\
-4.08302767589196	4.64135428517762\\
-4.07969323107703	4.64514779092767\\
-4.07635878626209	4.64894750282209\\
-4.07302434144715	4.65275343610315\\
-4.06968989663221	4.65656560606309\\
-4.06635545181727	4.66038402804428\\
-4.06302100700233	4.66420871743948\\
-4.0596865621874	4.66803968969199\\
-4.05635211737246	4.67187696029593\\
-4.05301767255752	4.67572054479638\\
-4.04968322774258	4.67957045878962\\
-4.04634878292764	4.68342671792336\\
-4.0430143381127	4.68728933789691\\
-4.03967989329777	4.69115833446141\\
-4.03634544848283	4.69503372342007\\
-4.03301100366789	4.69891552062836\\
-4.02967655885295	4.70280374199421\\
-4.02634211403801	4.70669840347826\\
-4.02300766922307	4.71059952109407\\
-4.01967322440814	4.71450711090834\\
-4.0163387795932	4.71842118904109\\
-4.01300433477826	4.72234177166597\\
-4.00966988996332	4.72626887501039\\
-4.00633544514838	4.7302025153558\\
-4.00300100033344	4.7341427090379\\
-3.99966655551851	4.73808947244685\\
-3.99633211070357	4.74204282202753\\
-3.99299766588863	4.74600277427975\\
-3.98966322107369	4.74996934575846\\
-3.98632877625875	4.75394255307403\\
-3.98299433144381	4.75792241289242\\
-3.97965988662888	4.76190894193548\\
-3.97632544181394	4.76590215698113\\
-3.972990996999	4.76990207486362\\
-3.96965655218406	4.77390871247375\\
-3.96632210736912	4.77792208675914\\
-3.96298766255418	4.78194221472444\\
-3.95965321773925	4.78596911343158\\
-3.95631877292431	4.7900028\\
-3.95298432810937	4.79404329160692\\
-3.94964988329443	4.79809060548755\\
-3.94631543847949	4.80214475893536\\
-3.94298099366456	4.80620576930232\\
-3.93964654884962	4.81027365399915\\
-3.93631210403468	4.81434843049555\\
-3.93297765921974	4.81843011632047\\
-3.9296432144048	4.82251872906237\\
-3.92630876958986	4.82661428636943\\
-3.92297432477493	4.83071680594985\\
-3.91963987995999	4.8348263055721\\
-3.91630543514505	4.83894280306513\\
-3.91297099033011	4.8430663163187\\
-3.90963654551517	4.84719686328358\\
-3.90630210070023	4.85133446197183\\
-3.9029676558853	4.85547913045707\\
-3.89963321107036	4.85963088687473\\
-3.89629876625542	4.86378974942234\\
-3.89296432144048	4.86795573635974\\
-3.88962987662554	4.87212886600943\\
-3.8862954318106	4.87630915675676\\
-3.88296098699567	4.88049662705024\\
-3.87962654218073	4.8846912954018\\
-3.87629209736579	4.8888931803871\\
-3.87295765255085	4.89310230064572\\
-3.86962320773591	4.89731867488152\\
-3.86628876292097	4.90154232186287\\
-3.86295431810604	4.90577326042296\\
-3.8596198732911	4.91001150946004\\
-3.85628542847616	4.91425708793774\\
-3.85295098366122	4.91851001488533\\
-3.84961653884628	4.92277030939801\\
-3.84628209403134	4.92703799063719\\
-3.84294764921641	4.9313130778308\\
-3.83961320440147	4.93559559027356\\
-3.83627875958653	4.93988554732725\\
-3.83294431477159	4.94418296842105\\
-3.82960986995665	4.94848787305181\\
-3.82627542514171	4.95280028078431\\
-3.82294098032678	4.95712021125163\\
-3.81960653551184	4.96144768415539\\
-3.8162720906969	4.96578271926605\\
-3.81293764588196	4.97012533642326\\
-3.80960320106702	4.9744755555361\\
-3.80626875625208	4.97883339658344\\
-3.80293431143715	4.9831988796142\\
-3.79959986662221	4.9875720247477\\
-3.79626542180727	4.99195285217391\\
-3.79293097699233	4.99634138215385\\
-3.78959653217739	5.0007376350198\\
-3.78626208736245	5.00514163117569\\
-3.78292764254752	5.0095533910974\\
-3.77959319773258	5.01397293533304\\
-3.77625875291764	5.01840028450331\\
-3.7729243081027	5.02283545930181\\
-3.76958986328776	5.02727848049536\\
-3.76625541847282	5.0317293689243\\
-3.76292097365789	5.03618814550288\\
-3.75958652884295	5.04065483121951\\
-3.75625208402801	5.04512944713715\\
-3.75291763921307	5.0496120143936\\
-3.74958319439813	5.05410255420187\\
-3.74624874958319	5.05860108785047\\
-3.74291430476826	5.06310763670379\\
-3.73957985995332	5.06762222220241\\
-3.73624541513838	5.07214486586345\\
-3.73291097032344	5.07667558928093\\
-3.7295765255085	5.08121441412606\\
-3.72624208069356	5.08576136214765\\
-3.72290763587863	5.09031645517241\\
-3.71957319106369	5.09487971510533\\
-3.71623874624875	5.09945116393001\\
-3.71290430143381	5.10403082370903\\
-3.70956985661887	5.10861871658427\\
-3.70623541180393	5.11321486477733\\
-3.702900966989	5.11781929058982\\
-3.69956652217406	5.12243201640378\\
-3.69623207735912	5.127053064682\\
-3.69289763254418	5.1316824579684\\
-3.68956318772924	5.13632021888839\\
-3.6862287429143	5.14096637014925\\
-3.68289429809937	5.14562093454052\\
-3.67955985328443	5.1502839349343\\
-3.67622540846949	5.15495539428571\\
-3.67289096365455	5.15963533563323\\
-3.66955651883961	5.16432378209905\\
-3.66622207402467	5.16902075688949\\
-3.66288762920974	5.1737262832954\\
-3.6595531843948	5.17844038469248\\
-3.65621873957986	5.18316308454172\\
-3.65288429476492	5.18789440638978\\
-3.64954984994998	5.19263437386935\\
-3.64621540513504	5.19738301069959\\
-3.64288096032011	5.2021403406865\\
-3.63954651550517	5.20690638772332\\
-3.63621207069023	5.21168117579092\\
-3.63287762587529	5.21646472895824\\
-3.62954318106035	5.22125707138264\\
-3.62620873624541	5.22605822731034\\
-3.62287429143048	5.23086822107685\\
-3.61953984661554	5.23568707710732\\
-3.6162054018006	5.24051481991701\\
-3.61287095698566	5.24535147411167\\
-3.60953651217072	5.25019706438799\\
-3.60620206735579	5.25505161553398\\
-3.60286762254085	5.25991515242943\\
-3.59953317772591	5.26478770004632\\
-3.59619873291097	5.26966928344923\\
-3.59286428809603	5.27455992779582\\
-3.58952984328109	5.2794596583372\\
-3.58619539846616	5.28436850041841\\
-3.58286095365122	5.28928647947883\\
-3.57952650883628	5.29421362105263\\
-3.57619206402134	5.29914995076923\\
-3.5728576192064	5.30409549435371\\
-3.56952317439146	5.30905027762728\\
-3.56618872957653	5.31401432650771\\
-3.56285428476159	5.31898766700983\\
-3.55951983994665	5.3239703252459\\
-3.55618539513171	5.32896232742616\\
-3.55285095031677	5.33396369985922\\
-3.54951650550183	5.33897446895256\\
-3.5461820606869	5.34399466121298\\
-3.54284761587196	5.34902430324706\\
-3.53951317105702	5.35406342176166\\
-3.53617872624208	5.35911204356436\\
-3.53284428142714	5.36417019556394\\
-3.5295098366122	5.3692379047709\\
-3.52617539179727	5.37431519829787\\
-3.52284094698233	5.37940210336015\\
-3.51950650216739	5.38449864727617\\
-3.51617205735245	5.38960485746799\\
-3.51283761253751	5.39472076146179\\
-3.50950316772257	5.39984638688836\\
-3.50616872290764	5.40498176148359\\
-3.5028342780927	5.410126913089\\
-3.49949983327776	5.41528186965221\\
-3.49616538846282	5.42044665922747\\
-3.49283094364788	5.42562130997613\\
-3.48949649883294	5.43080585016722\\
-3.48616205401801	5.4360003081779\\
-3.48282760920307	5.44120471249401\\
-3.47949316438813	5.44641909171059\\
-3.47615871957319	5.45164347453237\\
-3.47282427475825	5.45687788977436\\
-3.46948982994331	5.46212236636233\\
-3.46615538512838	5.46737693333333\\
-3.46282094031344	5.4726416198363\\
-3.4594864954985	5.47791645513253\\
-3.45615205068356	5.48320146859624\\
-3.45281760586862	5.48849668971511\\
-3.44948316105368	5.49380214809086\\
-3.44614871623875	5.49911787343977\\
-3.44281427142381	5.50444389559322\\
-3.43947982660887	5.5097802444983\\
-3.43614538179393	5.51512695021834\\
-3.43281093697899	5.52048404293346\\
-3.42947649216405	5.52585155294118\\
-3.42614204734912	5.53122951065693\\
-3.42280760253418	5.53661794661471\\
-3.41947315771924	5.54201689146758\\
-3.4161387129043	5.54742637598829\\
-3.41280426808936	5.55284643106986\\
-3.40946982327442	5.55827708772616\\
-3.40613537845949	5.56371837709251\\
-3.40280093364455	5.56917033042626\\
-3.39946648882961	5.57463297910741\\
-3.39613204401467	5.58010635463917\\
-3.39279759919973	5.58559048864865\\
-3.38946315438479	5.59108541288736\\
-3.38612870956986	5.59659115923191\\
-3.38279426475492	5.60210775968457\\
-3.37945981993998	5.60763524637395\\
-3.37612537512504	5.61317365155556\\
-3.3727909303101	5.61872300761246\\
-3.36945648549516	5.62428334705591\\
-3.36612204068023	5.629854702526\\
-3.36278759586529	5.63543710679227\\
-3.35945315105035	5.64103059275434\\
-3.35611870623541	5.64663519344262\\
-3.35278426142047	5.6522509420189\\
-3.34944981660554	5.657877871777\\
-3.3461153717906	5.6635160161435\\
-3.34278092697566	5.6691654086783\\
-3.33944648216072	5.67482608307539\\
-3.33611203734578	5.68049807316342\\
-3.33277759253084	5.68618141290645\\
-3.32944314771591	5.69187613640461\\
-3.32610870290097	5.69758227789474\\
-3.32277425808603	5.70329987175113\\
-3.31943981327109	5.70902895248619\\
-3.31610536845615	5.71476955475113\\
-3.31277092364121	5.72052171333669\\
-3.30943647882628	5.7262854631738\\
-3.30610203401134	5.73206083933434\\
-3.3027675891964	5.7378478770318\\
-3.29943314438146	5.74364661162203\\
-3.29609869956652	5.74945707860394\\
-3.29276425475158	5.75527931362025\\
-3.28942980993665	5.76111335245818\\
-3.28609536512171	5.76695923105023\\
-3.28276092030677	5.77281698547486\\
-3.27942647549183	5.77868665195729\\
-3.27609203067689	5.78456826687023\\
-3.27275758586195	5.79046186673459\\
-3.26942314104702	5.7963674882203\\
-3.26608869623208	5.80228516814701\\
-3.26275425141714	5.80821494348492\\
-3.2594198066022	5.8141568513555\\
-3.25608536178726	5.82011092903226\\
-3.25275091697232	5.82607721394157\\
-3.24941647215739	5.83205574366342\\
-3.24608202734245	5.8380465559322\\
-3.24274758252751	5.84404968863753\\
-3.23941313771257	5.85006517982501\\
-3.23607869289763	5.85609306769706\\
-3.23274424808269	5.86213339061372\\
-3.22940980326776	5.86818618709344\\
-3.22607535845282	5.87425149581395\\
-3.22274091363788	5.88032935561304\\
-3.21940646882294	5.88641980548938\\
-3.216072024008	5.89252288460342\\
-3.21273757919306	5.89863863227815\\
-3.20940313437813	5.904767088\\
-3.20606868956319	5.91090829141966\\
-3.20273424474825	5.91706228235294\\
-3.19939979993331	5.92322910078166\\
-3.19606535511837	5.92940878685446\\
-3.19273091030343	5.93560138088773\\
-3.1893964654885	5.94180692336644\\
-3.18606202067356	5.94802545494506\\
-3.18272757585862	5.9542570164484\\
-3.17939313104368	5.96050164887257\\
-3.17605868622874	5.96675939338583\\
-3.1727242414138	5.97303029132948\\
-3.16938979659887	5.97931438421883\\
-3.16605535178393	5.98561171374407\\
-3.16272090696899	5.99192232177122\\
-3.15938646215405	5.99824625034301\\
-3.15605201733911	6.00458354167987\\
-3.15271757252417	6.01093423818086\\
-3.14938312770924	6.01729838242456\\
-3.1460486828943	6.02367601717011\\
-3.14271423807936	6.03006718535809\\
-3.13937979326442	6.03647193011152\\
-3.13604534844948	6.04289029473684\\
-3.13271090363454	6.04932232272485\\
-3.12937645881961	6.05576805775173\\
-3.12604201400467	6.06222754368\\
-3.12270756918973	6.06870082455953\\
-3.11937312437479	6.07518794462854\\
-3.11603867955985	6.08168894831461\\
-3.11270423474491	6.08820388023567\\
-3.10936978992998	6.09473278520107\\
-3.10603534511504	6.10127570821256\\
-3.1027009003001	6.10783269446534\\
-3.09936645548516	6.11440378934911\\
-3.09603201067022	6.12098903844911\\
-3.09269756585529	6.12758848754717\\
-3.08936312104035	6.13420218262277\\
-3.08602867622541	6.14083016985413\\
-3.08269423141047	6.14747249561925\\
-3.07935978659553	6.15412920649702\\
-3.07602534178059	6.16080034926829\\
-3.07269089696566	6.16748597091698\\
-3.06935645215072	6.17418611863118\\
-3.06602200733578	6.18090083980424\\
-3.06268756252084	6.18763018203593\\
-3.0593531177059	6.19437419313351\\
-3.05601867289096	6.20113292111293\\
-3.05268422807603	6.20790641419989\\
-3.04934978326109	6.21469472083105\\
-3.04601533844615	6.22149788965517\\
-3.04268089363121	6.22831596953425\\
-3.03934644881627	6.23514900954471\\
-3.03601200400133	6.24199705897858\\
-3.0326775591864	6.2488601673447\\
-3.02934311437146	6.25573838436984\\
-3.02600866955652	6.26263176\\
-3.02267422474158	6.26954034440154\\
-3.01933977992664	6.27646418796245\\
-3.0160053351117	6.28340334129353\\
-3.01267089029677	6.29035785522966\\
-3.00933644548183	6.29732778083102\\
-3.00600200066689	6.30431316938436\\
-3.00266755585195	6.31131407240422\\
-2.99933311103701	6.31833054163424\\
-2.99599866622207	6.32536262904841\\
-2.99266422140714	6.33241038685237\\
-2.9893297765922	6.33947386748466\\
-2.98599533177726	6.34655312361809\\
-2.98266088696232	6.35364820816098\\
-2.97932644214738	6.36075917425853\\
-2.97599199733244	6.36788607529412\\
-2.97265755251751	6.37502896489063\\
-2.96932310770257	6.38218789691185\\
-2.96598866288763	6.38936292546374\\
-2.96265421807269	6.39655410489589\\
-2.95931977325775	6.40376148980282\\
-2.95598532844281	6.41098513502538\\
-2.95265088362788	6.41822509565217\\
-2.94931643881294	6.42548142702092\\
-2.945981993998	6.43275418471986\\
-2.94264754918306	6.44004342458924\\
-2.93931310436812	6.44734920272263\\
-2.93597865955318	6.45467157546848\\
-2.93264421473825	6.46201059943149\\
-2.92930976992331	6.4693663314741\\
-2.92597532510837	6.47673882871795\\
-2.92264088029343	6.48412814854535\\
-2.91930643547849	6.4915343486008\\
-2.91597199066355	6.49895748679245\\
-2.91263754584862	6.50639762129365\\
-2.90930310103368	6.51385481054441\\
-2.90596865621874	6.52132911325301\\
-2.9026342114038	6.52882058839747\\
-2.89929976658886	6.53632929522714\\
-2.89596532177392	6.54385529326425\\
-2.89263087695899	6.55139864230547\\
-2.88929643214405	6.55895940242354\\
-2.88596198732911	6.5665376339688\\
-2.88262754251417	6.57413339757085\\
-2.87929309769923	6.58174675414013\\
-2.87595865288429	6.58937776486956\\
-2.87262420806936	6.59702649123622\\
-2.86928976325442	6.6046929950029\\
-2.86595531843948	6.6123773382199\\
-2.86262087362454	6.62007958322656\\
-2.8592864288096	6.62779979265306\\
-2.85595198399466	6.63553802942207\\
-2.85261753917973	6.64329435675044\\
-2.84928309436479	6.65106883815096\\
-2.84594864954985	6.65886153743409\\
-2.84261420473491	6.66667251870968\\
-2.83927975991997	6.67450184638873\\
-2.83594531510504	6.68234958518519\\
-2.8326108702901	6.69021580011772\\
-2.82927642547516	6.69810055651149\\
-2.82594198066022	6.70600392\\
-2.82260753584528	6.71392595652688\\
-2.81927309103034	6.72186673234772\\
-2.81593864621541	6.72982631403197\\
-2.81260420140047	6.73780476846473\\
-2.80926975658553	6.74580216284866\\
-2.80593531177059	6.75381856470588\\
-2.80260086695565	6.76185404187983\\
-2.79926642214071	6.76990866253722\\
-2.79593197732578	6.77798249516995\\
-2.79259753251084	6.78607560859701\\
-2.7892630876959	6.79418807196653\\
-2.78592864288096	6.80231995475763\\
-2.78259419806602	6.8104713267825\\
-2.77925975325108	6.81864225818836\\
-2.77592530843615	6.82683281945946\\
-2.77259086362121	6.83504308141912\\
-2.76925641880627	6.84327311523179\\
-2.76592197399133	6.85152299240506\\
-2.76258752917639	6.85979278479179\\
-2.75925308436145	6.86808256459214\\
-2.75591863954652	6.87639240435572\\
-2.75258419473158	6.88472237698365\\
-2.74924974991664	6.89307255573075\\
-2.7459153051017	6.90144301420765\\
-2.74258086028676	6.90983382638298\\
-2.73924641547182	6.91824506658551\\
-2.73591197065689	6.9266768095064\\
-2.73257752584195	6.93512913020134\\
-2.72924308102701	6.94360210409285\\
-2.72590863621207	6.95209580697248\\
-2.72257419139713	6.96061031500306\\
-2.71923974658219	6.96914570472103\\
-2.71590530176726	6.97770205303867\\
-2.71257085695232	6.98627943724647\\
-2.70923641213738	6.99487793501538\\
-2.70590196732244	7.00349762439926\\
-2.7025675225075	7.01213858383714\\
-2.69923307769256	7.02080089215565\\
-2.69589863287763	7.02948462857143\\
-2.69256418806269	7.0381898726935\\
-2.68922974324775	7.04691670452573\\
-2.68589529843281	7.05566520446927\\
-2.68256085361787	7.06443545332505\\
-2.67922640880293	7.0732275322962\\
-2.675891963988	7.08204152299065\\
-2.67255751917306	7.09087750742358\\
-2.66922307435812	7.09973556801999\\
-2.66588862954318	7.10861578761726\\
-2.66255418472824	7.11751824946775\\
-2.6592197399133	7.12644303724138\\
-2.65588529509837	7.13539023502825\\
-2.65255085028343	7.14435992734129\\
-2.64921640546849	7.15335219911894\\
-2.64588196065355	7.16236713572779\\
-2.64254751583861	7.1714048229653\\
-2.63921307102367	7.18046534706254\\
-2.63587862620874	7.18954879468691\\
-2.6325441813938	7.1986552529449\\
-2.62920973657886	7.20778480938491\\
-2.62587529176392	7.216937552\\
-2.62254084694898	7.22611356923077\\
-2.61920640213404	7.23531294996817\\
-2.61587195731911	7.2445357835564\\
-2.61253751250417	7.25378215979579\\
-2.60920306768923	7.26305216894569\\
-2.60586862287429	7.27234590172745\\
-2.60253417805935	7.28166344932735\\
-2.59919973324442	7.29100490339961\\
-2.59586528842948	7.30037035606936\\
-2.59253084361454	7.30975989993569\\
-2.5891963987996	7.31917362807469\\
-2.58586195398466	7.32861163404255\\
-2.58252750916972	7.33807401187863\\
-2.57919306435479	7.3475608561086\\
-2.57585861953985	7.35707226174757\\
-2.57252417472491	7.36660832430331\\
-2.56918972990997	7.37616913977936\\
-2.56585528509503	7.38575480467836\\
-2.56252084028009	7.39536541600521\\
-2.55918639546516	7.40500107127036\\
-2.55585195065022	7.41466186849315\\
-2.55251750583528	7.42434790620509\\
-2.54918306102034	7.43405928345324\\
-2.5458486162054	7.44379609980354\\
-2.54251417139046	7.45355845534426\\
-2.53917972657553	7.46334645068943\\
-2.53584528176059	7.47316018698225\\
-2.53251083694565	7.48299976589862\\
-2.52917639213071	7.49286528965063\\
-2.52584194731577	7.5027568609901\\
-2.52250750250083	7.51267458321216\\
-2.5191730576859	7.52261856015883\\
-2.51583861287096	7.53258889622266\\
-2.51250416805602	7.54258569635036\\
-2.50916972324108	7.55260906604651\\
-2.50583527842614	7.56265911137725\\
-2.5025008336112	7.57273593897402\\
-2.49916638879627	7.58283965603736\\
-2.49583194398133	7.59297037034068\\
-2.49249749916639	7.60312819023411\\
-2.48916305435145	7.61331322464836\\
-2.48582860953651	7.62352558309859\\
-2.48249416472157	7.63376537568838\\
-2.47915971990664	7.64403271311365\\
-2.4758252750917	7.65432770666667\\
-2.47249083027676	7.66465046824005\\
-2.46915638546182	7.67500111033086\\
-2.46582194064688	7.68537974604462\\
-2.46248749583194	7.69578648909953\\
-2.45915305101701	7.70622145383051\\
-2.45581860620207	7.71668475519348\\
-2.45248416138713	7.72717650876954\\
-2.44914971657219	7.73769683076923\\
-2.44581527175725	7.74824583803681\\
-2.44248082694231	7.75882364805461\\
-2.43914638212738	7.76943037894737\\
-2.43581193731244	7.78006614948665\\
-2.4324774924975	7.79073107909527\\
-2.42914304768256	7.80142528785175\\
-2.42580860286762	7.81214889649485\\
-2.42247415805268	7.82290202642808\\
-2.41913971323775	7.83368479972433\\
-2.41580526842281	7.84449733913043\\
-2.41247082360787	7.85533976807187\\
-2.40913637879293	7.86621221065744\\
-2.40580193397799	7.87711479168399\\
-2.40246748916305	7.88804763664122\\
-2.39913304434812	7.89901087171647\\
-2.39579859953318	7.91000462379958\\
-2.39246415471824	7.9210290204878\\
-2.3891297099033	7.93208419009072\\
-2.38579526508836	7.94317026163522\\
-2.38246082027342	7.95428736487054\\
-2.37912637545849	7.9654356302733\\
-2.37579193064355	7.97661518905263\\
-2.37245748582861	7.98782617315531\\
-2.36912304101367	7.99906871527094\\
-2.36578859619873	8.01034294883721\\
-2.36245415138379	8.02164900804517\\
-2.35911970656886	8.03298702784452\\
-2.35578526175392	8.04435714394904\\
-2.35245081693898	8.05575949284196\\
-2.34911637212404	8.06719421178141\\
-2.3457819273091	8.07866143880597\\
-2.34244748249416	8.09016131274021\\
-2.33911303767923	8.10169397320028\\
-2.33577859286429	8.11325956059957\\
-2.33244414804935	8.1248582161544\\
-2.32910970323441	8.13649008188976\\
-2.32577525841947	8.14815530064516\\
-2.32244081360453	8.1598540160804\\
-2.3191063687896	8.17158637268152\\
-2.31577192397466	8.18335251576674\\
-2.31243747915972	8.19515259149243\\
-2.30910303434478	8.20698674685921\\
-2.30576858952984	8.218855129718\\
-2.3024341447149	8.23075788877625\\
-2.29909969989997	8.24269517360406\\
-2.29576525508503	8.25466713464052\\
-2.29243081027009	8.2666739232\\
-2.28909636545515	8.27871569147851\\
-2.28576192064021	8.29079259256017\\
-2.28242747582527	8.30290478042367\\
-2.27909303101034	8.31505240994879\\
-2.2757585861954	8.32723563692308\\
-2.27242414138046	8.33945461804842\\
-2.26908969656552	8.35170951094783\\
-2.26575525175058	8.36400047417218\\
-2.26242080693565	8.37632766720708\\
-2.25908636212071	8.3886912504797\\
-2.25575191730577	8.40109138536585\\
-2.25241747249083	8.41352823419689\\
-2.24908302767589	8.42600196026686\\
-2.24574858286095	8.43851272783964\\
-2.24241413804602	8.45106070215613\\
-2.23907969323108	8.46364604944155\\
-2.23574524841614	8.47626893691275\\
-2.2324108036012	8.48892953278566\\
-2.22907635878626	8.50162800628272\\
-2.22574191397132	8.51436452764045\\
-2.22240746915639	8.52713926811703\\
-2.21907302434145	8.5399524\\
-2.21573857952651	8.552804096614\\
-2.21240413471157	8.56569453232856\\
-2.20906968989663	8.57862388256604\\
-2.20573524508169	8.59159232380952\\
-2.20240080026676	8.6046000336109\\
-2.19906635545182	8.61764719059894\\
-2.19573191063688	8.63073397448747\\
-2.19239746582194	8.64386056608365\\
-2.189063021007	8.65702714729627\\
-2.18572857619206	8.67023390114417\\
-2.18239413137713	8.68348101176471\\
-2.17905968656219	8.69676866442234\\
-2.17572524174725	8.71009704551724\\
-2.17239079693231	8.72346634259401\\
-2.16905635211737	8.7368767443505\\
-2.16572190730243	8.75032844064665\\
-2.1623874624875	8.76382162251349\\
-2.15905301767256	8.77735648216216\\
-2.15571857285762	8.79093321299304\\
-2.15238412804268	8.80455200960496\\
-2.14904968322774	8.8182130678045\\
-2.1457152384128	8.83191658461539\\
-2.14238079359787	8.84566275828794\\
-2.13904634878293	8.85945178830865\\
-2.13571190396799	8.87328387540984\\
-2.13237745915305	8.88715922157936\\
-2.12904301433811	8.90107803007048\\
-2.12570856952317	8.91504050541177\\
-2.12237412470824	8.92904685341713\\
-2.1190396798933	8.94309728119591\\
-2.11570523507836	8.95719199716312\\
-2.11237079026342	8.97133121104972\\
-2.10903634544848	8.98551513391304\\
-2.10570190063354	8.99974397814727\\
-2.10236745581861	9.01401795749405\\
-2.09903301100367	9.02833728705322\\
-2.09569856618873	9.04270218329355\\
-2.09236412137379	9.05711286406375\\
-2.08902967655885	9.07156954860335\\
-2.08569523174391	9.08607245755396\\
-2.08236078692898	9.10062181297038\\
-2.07902634211404	9.115217838332\\
-2.0756918972991	9.12986075855422\\
-2.07235745248416	9.1445508\\
-2.06902300766922	9.15928819049154\\
-2.06568856285428	9.17407315932203\\
-2.06235411803935	9.18890593726758\\
-2.05901967322441	9.20378675659919\\
-2.05568522840947	9.21871585109489\\
-2.05235078359453	9.23369345605199\\
-2.04901633877959	9.24871980829943\\
-2.04568189396465	9.26379514621027\\
-2.04234744914972	9.27891970971429\\
-2.03901300433478	9.29409374031071\\
-2.03567855951984	9.30931748108108\\
-2.0323441147049	9.32459117670221\\
-2.02900966988996	9.33991507345933\\
-2.02567522507502	9.35528941925926\\
-2.02234078026009	9.37071446364386\\
-2.01900633544515	9.38619045780347\\
-2.01567189063021	9.40171765459057\\
-2.01233744581527	9.41729630853355\\
-2.00900300100033	9.43292667585062\\
-2.0056685561854	9.44860901446384\\
-2.00233411137046	9.46434358401332\\
-1.99899966655552	9.48013064587156\\
-1.99566522174058	9.49597046315789\\
-1.99233077692564	9.51186330075314\\
-1.9889963321107	9.52780942531433\\
-1.98566188729577	9.54380910528967\\
-1.98232744248083	9.55986261093356\\
-1.97899299766589	9.57597021432182\\
-1.97565855285095	9.59213218936709\\
-1.97232410803601	9.60834881183432\\
-1.96898966322107	9.62462035935648\\
-1.96565521840614	9.64094711145038\\
-1.9623207735912	9.65732934953271\\
-1.95898632877626	9.67376735693617\\
-1.95565188396132	9.69026141892583\\
-1.95231743914638	9.70681182271563\\
-1.94898299433144	9.72341885748503\\
-1.94564854951651	9.74008281439589\\
-1.94231410470157	9.75680398660944\\
-1.93897965988663	9.77358266930353\\
-1.93564521507169	9.79041915968992\\
-1.93231077025675	9.80731375703192\\
-1.92897632544181	9.82426676266206\\
-1.92564188062688	9.84127848\\
-1.92230743581194	9.85834921457069\\
-1.918972990997	9.87547927402259\\
-1.91563854618206	9.89266896814621\\
-1.91230410136712	9.90991860889276\\
-1.90896965655218	9.92722851039301\\
-1.90563521173725	9.94459898897638\\
-1.90230076692231	9.96203036319018\\
-1.89896632210737	9.97952295381914\\
-1.89563187729243	9.99707708390501\\
-1.89229743247749	10.0146930787665\\
-1.88896298766255	10.0323712660194\\
-1.88562854284762	10.0501119755968\\
-1.88229409803268	10.0679155397697\\
-1.87895965321774	10.0857822931677\\
-1.8756252084028	10.1037125728\\
-1.87229076358786	10.1217067180766\\
-1.86895631877292	10.1397650708296\\
-1.86562187395799	10.1578879753351\\
-1.86228742914305	10.1760757783348\\
-1.85895298432811	10.1943288290583\\
-1.85561853951317	10.2126474792453\\
-1.85228409469823	10.2310320831683\\
-1.84894964988329	10.2494829976555\\
-1.84561520506836	10.2680005821138\\
-1.84228076025342	10.286585198552\\
-1.83894631543848	10.3052372116047\\
-1.83561187062354	10.3239569885559\\
-1.8322774258086	10.3427448993631\\
-1.82894298099366	10.3616013166819\\
-1.82560853617873	10.3805266158904\\
-1.82227409136379	10.3995211751144\\
-1.81893964654885	10.4185853752521\\
-1.81560520173391	10.4377196\\
-1.81227075691897	10.4569242358786\\
-1.80893631210403	10.4761996722581\\
-1.8056018672891	10.495546301385\\
-1.80226742247416	10.5149645184089\\
-1.79893297765922	10.5344547214087\\
-1.79559853284428	10.5540173114206\\
-1.79226408802934	10.5736526924651\\
-1.7889296432144	10.593361271575\\
-1.78559519839947	10.6131434588235\\
-1.78226075358453	10.6329996673527\\
-1.77892630876959	10.6529303134021\\
-1.77559186395465	10.672935816338\\
-1.77225741913971	10.693016598683\\
-1.76892297432477	10.7131730861451\\
-1.76558852950984	10.7334057076487\\
-1.7622540846949	10.7537148953642\\
-1.75891963987996	10.7741010847393\\
-1.75558519506502	10.7945647145299\\
-1.75225075025008	10.8151062268316\\
-1.74891630543515	10.8357260671115\\
-1.74558186062021	10.8564246842407\\
-1.74224741580527	10.8772025305263\\
-1.73891297099033	10.898060061745\\
-1.73557852617539	10.9189977371758\\
-1.73224408136045	10.9400160196343\\
-1.72890963654552	10.9611153755063\\
-1.72557519173058	10.9822962747826\\
-1.72224074691564	11.0035591910939\\
-1.7189063021007	11.0249046017459\\
-1.71557185728576	11.0463329877551\\
-1.71223741247082	11.0678448338851\\
-1.70890296765589	11.0894406286829\\
-1.70556852284095	11.1111208645161\\
-1.70223407802601	11.1328860376102\\
-1.69889963321107	11.1547366480864\\
-1.69556518839613	11.1766732\\
-1.69223074358119	11.1986962013793\\
-1.68889629876626	11.2208061642646\\
-1.68556185395132	11.2430036047478\\
-1.68222740913638	11.2652890430129\\
-1.67889296432144	11.2876630033764\\
-1.6755585195065	11.3101260143284\\
-1.67222407469156	11.3326786085743\\
-1.66888962987663	11.3553213230769\\
-1.66555518506169	11.3780546990991\\
-1.66222074024675	11.4008792822467\\
-1.65888629543181	11.4237956225126\\
-1.65555185061687	11.4468042743202\\
-1.65221740580193	11.4699057965691\\
-1.648882960987	11.4931007526795\\
-1.64554851617206	11.5163897106383\\
-1.64221407135712	11.5397732430457\\
-1.63887962654218	11.5632519271617\\
-1.63554518172724	11.5868263449541\\
-1.6322107369123	11.6104970831461\\
-1.62887629209737	11.6342647332651\\
-1.62554184728243	11.6581298916923\\
-1.62220740246749	11.6820931597122\\
-1.61887295765255	11.7061551435633\\
-1.61553851283761	11.7303164544892\\
-1.61220406802267	11.7545777087901\\
-1.60886962320774	11.7789395278756\\
-1.6055351783928	11.8034025383178\\
-1.60220073357786	11.8279673719043\\
-1.59886628876292	11.8526346656934\\
-1.59553184394798	11.877405062069\\
-1.59219739913304	11.9022792087958\\
-1.58886295431811	11.9272577590766\\
-1.58552850950317	11.9523413716088\\
-1.58219406468823	11.9775307106428\\
-1.57885961987329	12.0028264460401\\
-1.57552517505835	12.0282292533333\\
-1.57219073024341	12.0537398137858\\
-1.56885628542848	12.0793588144527\\
-1.56552184061354	12.1050869482428\\
-1.5621873957986	12.1309249139808\\
-1.55885295098366	12.1568734164706\\
-1.55551850616872	12.1829331665595\\
-1.55218406135378	12.209104881203\\
-1.54884961653885	12.2353892835307\\
-1.54551517172391	12.2617871029126\\
-1.54218072690897	12.288299075027\\
-1.53884628209403	12.3149259419285\\
-1.53551183727909	12.3416684521173\\
-1.53217739246415	12.3685273606094\\
-1.52884294764922	12.3955034290076\\
-1.52550850283428	12.4225974255738\\
-1.52217405801934	12.4498101253012\\
-1.5188396132044	12.477142309989\\
-1.51550516838946	12.5045947683168\\
-1.51217072357452	12.5321682959206\\
-1.50883627875959	12.5598636954696\\
-1.50550183394465	12.5876817767442\\
-1.50216738912971	12.6156233567148\\
-1.49883294431477	12.6436892596218\\
-1.49549849949983	12.6718803170569\\
-1.49216405468489	12.7001973680447\\
-1.48882960986996	12.7286412591265\\
-1.48549516505502	12.7572128444444\\
-1.48216072024008	12.7859129858268\\
-1.47882627542514	12.8147425528749\\
-1.4754918306102	12.8437024230508\\
-1.47215738579527	12.8727934817667\\
-1.46882294098033	12.9020166224745\\
-1.46548849616539	12.9313727467577\\
-1.46215405135045	12.9608627644242\\
-1.45881960653551	12.9904875936\\
-1.45548516172057	13.0202481608247\\
-1.45215071690564	13.0501454011481\\
-1.4488162720907	13.0801802582278\\
-1.44548182727576	13.1103536844291\\
-1.44214738246082	13.1406666409249\\
-1.43881293764588	13.1711200977984\\
-1.43547849283094	13.2017150341463\\
-1.43214404801601	13.2324524381839\\
-1.42880960320107	13.2633333073512\\
-1.42547515838613	13.2943586484211\\
-1.42214071357119	13.3255294776084\\
-1.41880626875625	13.3568468206816\\
-1.41547182394131	13.3883117130742\\
-1.41213737912638	13.4199252\\
-1.40880293431144	13.451688336568\\
-1.4054684894965	13.4836021879004\\
-1.40213404468156	13.5156678292509\\
-1.39879959986662	13.5478863461263\\
-1.39546515505168	13.5802588344086\\
-1.39213071023675	13.612786400479\\
-1.38879626542181	13.6454701613445\\
-1.38546182060687	13.6783112447653\\
-1.38212737579193	13.7113107893848\\
-1.37879293097699	13.7444699448609\\
-1.37545848616205	13.777789872\\
-1.37212404134712	13.8112717428919\\
-1.36878959653218	13.8449167410475\\
-1.36545515171724	13.8787260615385\\
-1.3621207069023	13.9127009111383\\
-1.35878626208736	13.9468425084663\\
-1.35545181727242	13.9811520841328\\
-1.35211737245749	14.0156308808878\\
-1.34878292764255	14.0502801537701\\
-1.34544848282761	14.0851011702602\\
-1.34211403801267	14.1200952104348\\
-1.33877959319773	14.1552635671233\\
-1.33544514838279	14.1906075460674\\
-1.33211070356786	14.2261284660826\\
-1.32877625875292	14.2618276592221\\
-1.32544181393798	14.2977064709434\\
-1.32210736912304	14.3337662602774\\
-1.3187729243081	14.3700084\\
-1.31543847949316	14.4064342768061\\
-1.31210403467823	14.4430452914867\\
-1.30876958986329	14.4798428591083\\
-1.30543514504835	14.5168284091954\\
-1.30210070023341	14.5540033859155\\
-1.29876625541847	14.591369248267\\
-1.29543181060353	14.6289274702703\\
-1.2920973657886	14.6666795411613\\
-1.28876292097366	14.7046269655886\\
-1.28542847615872	14.7427712638132\\
-1.28209403134378	14.7811139719116\\
-1.27875958652884	14.8196566419817\\
-1.2754251417139	14.8584008423529\\
-1.27209069689897	14.8973481577982\\
-1.26875625208403	14.9365001897503\\
-1.26542180726909	14.9758585565217\\
-1.26208736245415	15.0154248935271\\
-1.25875291763921	15.0552008535099\\
-1.25541847282427	15.0951881067729\\
-1.25208402800934	15.1353883414115\\
-1.2487495831944	15.1758032635514\\
-1.24541513837946	15.2164345975904\\
-1.24208069356452	15.257284086443\\
-1.23874624874958	15.29835349179\\
-1.23541180393464	15.339644594332\\
-1.23207735911971	15.381159194046\\
-1.22874291430477	15.4228991104478\\
-1.22540846948983	15.4648661828571\\
-1.22207402467489	15.5070622706685\\
-1.21873957985995	15.5494892536252\\
-1.21540513504502	15.5921490320988\\
-1.21207069023008	15.6350435273728\\
-1.20873624541514	15.678174681931\\
-1.2054018006002	15.721544459751\\
-1.20206735578526	15.7651548466019\\
-1.19873291097032	15.8090078503477\\
-1.19539846615539	15.8531055012552\\
-1.19206402134045	15.8974498523077\\
-1.18872957652551	15.9420429795231\\
-1.18539513171057	15.9868869822785\\
-1.18206068689563	16.0319839836389\\
-1.17872624208069	16.0773361306931\\
-1.17539179726576	16.1229455948936\\
-1.17205735245082	16.168814572404\\
-1.16872290763588	16.2149452844508\\
-1.16538846282094	16.2613399776824\\
-1.162054018006	16.3080009245337\\
-1.15871957319106	16.3549304235971\\
-1.15538512837613	16.4021308\\
-1.15205068356119	16.4496044057887\\
-1.14871623874625	16.4973536203193\\
-1.14538179393131	16.545380850655\\
-1.14204734911637	16.5936885319708\\
-1.13871290430143	16.6422791279649\\
-1.1353784594865	16.6911551312775\\
-1.13204401467156	16.7403190639175\\
-1.12870956985662	16.7897734776957\\
-1.12537512504168	16.8395209546667\\
-1.12204068022674	16.889564107578\\
-1.1187062354118	16.9399055803279\\
-1.11537179059687	16.9905480484305\\
-1.11203734578193	17.0414942194903\\
-1.10870290096699	17.0927468336842\\
-1.10536845615205	17.1443086642534\\
-1.10203401133711	17.196182518003\\
-1.09869956652217	17.2483712358118\\
-1.09536512170724	17.3008776931507\\
-1.0920306768923	17.3537048006107\\
-1.08869623207736	17.406855504441\\
-1.08536178726242	17.4603327870968\\
-1.08202734244748	17.5141396677966\\
-1.07869289763254	17.5682792030912\\
-1.07535845281761	17.6227544874419\\
-1.07202400800267	17.6775686538103\\
-1.06868956318773	17.732724874259\\
-1.06535511837279	17.7882263605634\\
-1.06202067355785	17.8440763648352\\
-1.05868622874291	17.9002781801575\\
-1.05535178392798	17.9568351412322\\
-1.05201733911304	18.0137506250396\\
-1.0486828942981	18.0710280515103\\
-1.04534844948316	18.1286708842105\\
-1.04201400466822	18.18668263104\\
-1.03867955985328	18.2450668449438\\
-1.03534511503835	18.3038271246377\\
-1.03201067022341	18.3629671153473\\
-1.02867622540847	18.4224905095624\\
-1.02534178059353	18.4824010478049\\
-1.02200733577859	18.5427025194127\\
-1.01867289096365	18.6033987633388\\
-1.01533844614872	18.6644936689655\\
-1.01200400133378	18.7259911769358\\
-1.00866955651884	18.78789528\\
-1.0053351117039	18.8502100238806\\
-1.00200066688896	18.9129395081531\\
-0.998666222074025	18.9760878871452\\
-0.995331777259086	19.0396593708543\\
-0.991997332444148	19.1036582258824\\
-0.98866288762921	19.1680887763912\\
-0.985328442814271	19.2329554050761\\
-0.981993997999333	19.2982625541596\\
-0.978659553184395	19.3640147264055\\
-0.975325108369457	19.4302164861538\\
-0.971990663554518	19.4968724603774\\
-0.96865621873958	19.563987339759\\
-0.965321773924642	19.6315658797927\\
-0.961987329109703	19.6996129019064\\
-0.958652884294765	19.7681332946087\\
-0.955318439479827	19.8371320146597\\
-0.951983994664888	19.9066140882662\\
-0.94864954984995	19.9765846123023\\
-0.945315105035012	20.0470487555556\\
-0.941980660220073	20.11801176\\
-0.938646215405135	20.1894789420959\\
-0.935311770590197	20.2614556941176\\
-0.931977325775258	20.3339474855098\\
-0.92864288096032	20.4069598642729\\
-0.925308436145382	20.4804984583784\\
-0.921973991330443	20.5545689772152\\
-0.918639546515505	20.6291772130672\\
-0.915305101700567	20.7043290426229\\
-0.911970656885629	20.7800304285192\\
-0.90863621207069	20.8562874209174\\
-0.905301767255752	20.933106159116\\
-0.901967322440814	21.0104928731978\\
-0.898632877625875	21.0884538857143\\
-0.895298432810937	21.1669956134078\\
-0.891963987995999	21.246124568972\\
-0.88862954318106	21.3258473628518\\
-0.885295098366122	21.4061707050847\\
-0.881960653551184	21.4871014071834\\
-0.878626208736245	21.5686463840607\\
-0.875291763921307	21.650812656\\
-0.871957319106369	21.7336073506692\\
-0.86862287429143	21.8170377051823\\
-0.865288429476492	21.9011110682081\\
-0.861953984661554	21.9858349021277\\
-0.858619539846616	22.0712167852427\\
-0.855285095031677	22.1572644140351\\
-0.851950650216739	22.2439856054795\\
-0.848616205401801	22.3313882994106\\
-0.845281760586862	22.4194805609467\\
-0.841947315771924	22.5082705829703\\
-0.838612870956986	22.597766688668\\
-0.835278426142047	22.6879773341317\\
-0.831943981327109	22.778911111022\\
-0.828609536512171	22.8705767492958\\
-0.825275091697232	22.96298312\\
-0.821940646882294	23.0561392381339\\
-0.818606202067356	23.1500542655804\\
-0.815271757252418	23.2447375141104\\
-0.811937312437479	23.34019844846\\
-0.808602867622541	23.4364466894845\\
-0.805268422807603	23.5334920173913\\
-0.801933977992664	23.631344375052\\
-0.798599533177726	23.7300138713987\\
-0.795265088362788	23.8295107849057\\
-0.791930643547849	23.9298455671579\\
-0.788596198732911	24.0310288465116\\
-0.785261753917973	24.1330714318471\\
-0.781927309103034	24.2359843164179\\
-0.778592864288096	24.3397786817985\\
-0.775258419473158	24.4444659019348\\
-0.771923974658219	24.5500575472979\\
-0.768589529843281	24.6565653891455\\
-0.765255085028343	24.7640014038899\\
-0.761920640213404	24.8723777775627\\
-0.758586195398466	24.9817069103279\\
-0.755251750583528	25.0920014208547\\
-0.75191730576859	25.2032741498024\\
-0.748582860953651	25.3155381595306\\
-0.745248416138713	25.4288067187814\\
-0.741913971323775	25.5430932282841\\
-0.738579526508836	25.6584109138261\\
-0.735245081693898	25.7747715996326\\
-0.73191063687896	25.8921808238391\\
-0.728576192064021	26.0106183302253\\
-0.725241747249083	26.1299599645846\\
-0.721907302434145	26.2496670492642\\
-0.718572857619206	26.3676050439376\\
-0.715238412804268	26.4763516028703\\
-0.71190396798933	26.5584916924302\\
-0.708569523174391	26.6005674303515\\
-0.705235078359453	26.6148724587368\\
-0.701900633544515	26.6187353500368\\
-0.698566188729577	26.6196952743911\\
-0.695231743914638	26.6199273745816\\
-0.6918972990997	26.6199828273493\\
-0.688562854284762	26.6199959685982\\
-0.685228409469823	26.6199990602881\\
-0.681893964654885	26.6199997825085\\
-0.678559519839947	26.6199999500227\\
-0.675225075025008	26.6199999885986\\
-0.67189063021007	26.619999997418\\
-0.668556185395132	26.6199999994196\\
-0.665221740580193	26.6199999998705\\
-0.661887295765255	26.6199999999713\\
-0.658552850950317	26.6199999999937\\
-0.655218406135379	26.6199999999986\\
-0.65188396132044	26.6199999999997\\
-0.648549516505502	26.6199999999999\\
-0.645215071690564	26.62\\
-0.641880626875625	26.62\\
-0.638546182060687	26.62\\
-0.635211737245749	26.62\\
-0.63187729243081	26.62\\
-0.628542847615872	26.62\\
-0.625208402800934	26.62\\
-0.621873957985995	26.62\\
-0.618539513171057	26.62\\
-0.615205068356119	26.62\\
-0.61187062354118	26.62\\
-0.608536178726242	26.62\\
-0.605201733911304	26.62\\
-0.601867289096365	26.62\\
-0.598532844281427	26.62\\
-0.595198399466489	26.62\\
-0.591863954651551	26.62\\
-0.588529509836612	26.62\\
-0.585195065021674	26.62\\
-0.581860620206736	26.62\\
-0.578526175391797	26.62\\
-0.575191730576859	26.62\\
-0.571857285761921	26.62\\
-0.568522840946982	26.62\\
-0.565188396132044	26.62\\
-0.561853951317106	26.62\\
-0.558519506502167	26.62\\
-0.555185061687229	26.62\\
-0.551850616872291	26.62\\
-0.548516172057352	26.62\\
-0.545181727242414	26.62\\
-0.541847282427476	26.62\\
-0.538512837612538	26.62\\
-0.535178392797599	26.62\\
-0.531843947982661	26.62\\
-0.528509503167723	26.62\\
-0.525175058352784	26.62\\
-0.521840613537846	26.62\\
-0.518506168722908	26.62\\
-0.515171723907969	26.62\\
-0.511837279093031	26.62\\
-0.508502834278093	26.62\\
-0.505168389463154	26.62\\
-0.501833944648216	26.62\\
-0.498499499833278	26.62\\
-0.495165055018339	26.62\\
-0.491830610203401	26.62\\
-0.488496165388463	26.62\\
-0.485161720573525	26.62\\
-0.481827275758586	26.62\\
-0.478492830943648	26.62\\
-0.47515838612871	26.62\\
-0.471823941313771	26.62\\
-0.468489496498833	26.62\\
-0.465155051683895	26.62\\
-0.461820606868956	26.62\\
-0.458486162054018	26.62\\
-0.45515171723908	26.62\\
-0.451817272424141	26.62\\
-0.448482827609203	26.62\\
-0.445148382794265	26.62\\
-0.441813937979326	26.62\\
-0.438479493164388	26.62\\
-0.43514504834945	26.62\\
-0.431810603534512	26.62\\
-0.428476158719573	26.62\\
-0.425141713904635	26.62\\
-0.421807269089697	26.62\\
-0.418472824274758	26.62\\
-0.41513837945982	26.62\\
-0.411803934644882	26.62\\
-0.408469489829943	26.62\\
-0.405135045015005	26.62\\
-0.401800600200067	26.62\\
-0.398466155385128	26.62\\
-0.39513171057019	26.62\\
-0.391797265755252	26.62\\
-0.388462820940313	26.62\\
-0.385128376125375	26.62\\
-0.381793931310437	26.62\\
-0.378459486495498	26.62\\
-0.37512504168056	26.62\\
-0.371790596865622	26.62\\
-0.368456152050684	26.62\\
-0.365121707235745	26.62\\
-0.361787262420807	26.62\\
-0.358452817605869	26.62\\
-0.35511837279093	26.62\\
-0.351783927975992	26.62\\
-0.348449483161054	26.62\\
-0.345115038346115	26.62\\
-0.341780593531177	26.62\\
-0.338446148716239	26.62\\
-0.3351117039013	26.62\\
-0.331777259086362	26.62\\
-0.328442814271424	26.62\\
-0.325108369456486	26.62\\
-0.321773924641547	26.62\\
-0.318439479826609	26.62\\
-0.315105035011671	26.62\\
-0.311770590196732	26.62\\
-0.308436145381794	26.62\\
-0.305101700566856	26.62\\
-0.301767255751917	26.62\\
-0.298432810936979	26.62\\
-0.295098366122041	26.62\\
-0.291763921307102	26.62\\
-0.288429476492164	26.62\\
-0.285095031677226	26.62\\
-0.281760586862287	26.62\\
-0.278426142047349	26.62\\
-0.275091697232411	26.62\\
-0.271757252417473	26.62\\
-0.268422807602534	26.62\\
-0.265088362787596	26.62\\
-0.261753917972658	26.62\\
-0.258419473157719	26.62\\
-0.255085028342781	26.62\\
-0.251750583527843	26.62\\
-0.248416138712904	26.62\\
-0.245081693897966	26.62\\
-0.241747249083028	26.62\\
-0.238412804268089	26.62\\
-0.235078359453151	26.62\\
-0.231743914638213	26.62\\
-0.228409469823274	26.62\\
-0.225075025008336	26.62\\
-0.221740580193398	26.62\\
-0.218406135378459	26.62\\
-0.215071690563521	26.62\\
-0.211737245748583	26.62\\
-0.208402800933645	26.62\\
-0.205068356118706	26.62\\
-0.201733911303768	26.62\\
-0.19839946648883	26.62\\
-0.195065021673891	26.62\\
-0.191730576858953	26.62\\
-0.188396132044015	26.62\\
-0.185061687229076	26.62\\
-0.181727242414138	26.62\\
-0.1783927975992	26.62\\
-0.175058352784261	26.62\\
-0.171723907969323	26.62\\
-0.168389463154385	26.62\\
-0.165055018339446	26.62\\
-0.161720573524508	26.62\\
-0.15838612870957	26.62\\
-0.155051683894632	26.62\\
-0.151717239079693	26.62\\
-0.148382794264755	26.62\\
-0.145048349449817	26.62\\
-0.141713904634878	26.62\\
-0.13837945981994	26.62\\
-0.135045015005002	26.62\\
-0.131710570190063	26.62\\
-0.128376125375125	26.62\\
-0.125041680560187	26.62\\
-0.121707235745248	26.62\\
-0.11837279093031	26.62\\
-0.115038346115372	26.62\\
-0.111703901300433	26.62\\
-0.108369456485495	26.62\\
-0.105035011670557	26.62\\
-0.101700566855619	26.62\\
-0.0983661220406802	26.62\\
-0.0950316772257419	26.62\\
-0.0916972324108036	26.62\\
-0.0883627875958653	26.62\\
-0.085028342780927	26.62\\
-0.0816938979659887	26.62\\
-0.0783594531510503	26.62\\
-0.075025008336112	26.62\\
-0.0716905635211737	26.62\\
-0.0683561187062354	26.62\\
-0.0650216738912971	26.62\\
-0.0616872290763588	26.62\\
-0.0583527842614205	26.62\\
-0.0550183394464822	26.62\\
-0.0516838946315438	26.62\\
-0.0483494498166055	26.62\\
-0.0450150050016672	26.62\\
-0.0416805601867289	26.62\\
-0.0383461153717906	26.62\\
-0.0350116705568523	26.62\\
-0.031677225741914	26.62\\
-0.0283427809269757	26.62\\
-0.0250083361120373	26.62\\
-0.021673891297099	26.62\\
-0.0183394464821607	26.62\\
-0.0150050016672224	26.62\\
-0.0116705568522841	26.62\\
-0.00833611203734578	26.62\\
-0.00500166722240747	26.62\\
-0.00166722240746916	26.62\\
0.00166722240746916	26.62\\
0.00500166722240747	26.62\\
0.00833611203734578	26.62\\
0.0116705568522841	26.62\\
0.0150050016672224	26.62\\
0.0183394464821607	26.62\\
0.021673891297099	26.62\\
0.0250083361120373	26.62\\
0.0283427809269757	26.62\\
0.031677225741914	26.62\\
0.0350116705568523	26.62\\
0.0383461153717906	26.62\\
0.0416805601867289	26.62\\
0.0450150050016672	26.62\\
0.0483494498166055	26.62\\
0.0516838946315438	26.62\\
0.0550183394464822	26.62\\
0.0583527842614205	26.62\\
0.0616872290763588	26.62\\
0.0650216738912971	26.62\\
0.0683561187062354	26.62\\
0.0716905635211737	26.62\\
0.075025008336112	26.62\\
0.0783594531510503	26.62\\
0.0816938979659887	26.62\\
0.085028342780927	26.62\\
0.0883627875958653	26.62\\
0.0916972324108036	26.62\\
0.0950316772257419	26.62\\
0.0983661220406802	26.62\\
0.101700566855619	26.62\\
0.105035011670557	26.62\\
0.108369456485495	26.62\\
0.111703901300433	26.62\\
0.115038346115372	26.62\\
0.11837279093031	26.62\\
0.121707235745248	26.62\\
0.125041680560187	26.62\\
0.128376125375125	26.62\\
0.131710570190063	26.62\\
0.135045015005002	26.62\\
0.13837945981994	26.62\\
0.141713904634878	26.62\\
0.145048349449817	26.62\\
0.148382794264755	26.62\\
0.151717239079693	26.62\\
0.155051683894632	26.62\\
0.15838612870957	26.62\\
0.161720573524508	26.62\\
0.165055018339446	26.62\\
0.168389463154385	26.62\\
0.171723907969323	26.62\\
0.175058352784261	26.62\\
0.1783927975992	26.62\\
0.181727242414138	26.62\\
0.185061687229076	26.62\\
0.188396132044015	26.62\\
0.191730576858953	26.62\\
0.195065021673891	26.62\\
0.19839946648883	26.62\\
0.201733911303768	26.62\\
0.205068356118706	26.62\\
0.208402800933645	26.62\\
0.211737245748583	26.62\\
0.215071690563521	26.62\\
0.218406135378459	26.62\\
0.221740580193398	26.62\\
0.225075025008336	26.62\\
0.228409469823274	26.62\\
0.231743914638213	26.62\\
0.235078359453151	26.62\\
0.238412804268089	26.62\\
0.241747249083028	26.62\\
0.245081693897966	26.62\\
0.248416138712904	26.62\\
0.251750583527843	26.62\\
0.255085028342781	26.62\\
0.258419473157719	26.62\\
0.261753917972658	26.62\\
0.265088362787596	26.62\\
0.268422807602534	26.62\\
0.271757252417473	26.62\\
0.275091697232411	26.62\\
0.278426142047349	26.62\\
0.281760586862287	26.62\\
0.285095031677226	26.62\\
0.288429476492164	26.62\\
0.291763921307102	26.62\\
0.295098366122041	26.62\\
0.298432810936979	26.62\\
0.301767255751917	26.62\\
0.305101700566856	26.62\\
0.308436145381794	26.62\\
0.311770590196732	26.62\\
0.315105035011671	26.62\\
0.318439479826609	26.62\\
0.321773924641547	26.62\\
0.325108369456486	26.62\\
0.328442814271424	26.62\\
0.331777259086362	26.62\\
0.3351117039013	26.62\\
0.338446148716239	26.62\\
0.341780593531177	26.62\\
0.345115038346115	26.62\\
0.348449483161054	26.62\\
0.351783927975992	26.62\\
0.35511837279093	26.62\\
0.358452817605869	26.62\\
0.361787262420807	26.62\\
0.365121707235745	26.62\\
0.368456152050684	26.62\\
0.371790596865622	26.62\\
0.37512504168056	26.62\\
0.378459486495498	26.62\\
0.381793931310437	26.62\\
0.385128376125375	26.62\\
0.388462820940313	26.62\\
0.391797265755252	26.62\\
0.39513171057019	26.62\\
0.398466155385128	26.62\\
0.401800600200067	26.62\\
0.405135045015005	26.62\\
0.408469489829943	26.62\\
0.411803934644882	26.62\\
0.41513837945982	26.62\\
0.418472824274758	26.62\\
0.421807269089697	26.62\\
0.425141713904635	26.62\\
0.428476158719573	26.62\\
0.431810603534512	26.62\\
0.43514504834945	26.62\\
0.438479493164388	26.62\\
0.441813937979326	26.62\\
0.445148382794265	26.62\\
0.448482827609203	26.62\\
0.451817272424141	26.62\\
0.45515171723908	26.62\\
0.458486162054018	26.62\\
0.461820606868956	26.62\\
0.465155051683895	26.62\\
0.468489496498833	26.62\\
0.471823941313771	26.62\\
0.47515838612871	26.62\\
0.478492830943648	26.62\\
0.481827275758586	26.62\\
0.485161720573525	26.62\\
0.488496165388463	26.62\\
0.491830610203401	26.62\\
0.495165055018339	26.62\\
0.498499499833278	26.62\\
0.501833944648216	26.62\\
0.505168389463154	26.62\\
0.508502834278093	26.62\\
0.511837279093031	26.62\\
0.515171723907969	26.62\\
0.518506168722908	26.62\\
0.521840613537846	26.62\\
0.525175058352784	26.62\\
0.528509503167723	26.62\\
0.531843947982661	26.62\\
0.535178392797599	26.62\\
0.538512837612538	26.62\\
0.541847282427476	26.62\\
0.545181727242414	26.62\\
0.548516172057352	26.62\\
0.551850616872291	26.62\\
0.555185061687229	26.62\\
0.558519506502167	26.62\\
0.561853951317106	26.62\\
0.565188396132044	26.62\\
0.568522840946982	26.62\\
0.571857285761921	26.62\\
0.575191730576859	26.62\\
0.578526175391797	26.62\\
0.581860620206736	26.62\\
0.585195065021674	26.62\\
0.588529509836612	26.62\\
0.591863954651551	26.62\\
0.595198399466489	26.62\\
0.598532844281427	26.62\\
0.601867289096365	26.62\\
0.605201733911304	26.62\\
0.608536178726242	26.62\\
0.61187062354118	26.62\\
0.615205068356119	26.62\\
0.618539513171057	26.62\\
0.621873957985995	26.62\\
0.625208402800934	26.62\\
0.628542847615872	26.62\\
0.63187729243081	26.62\\
0.635211737245749	26.62\\
0.638546182060687	26.62\\
0.641880626875625	26.62\\
0.645215071690564	26.62\\
0.648549516505502	26.6199999999999\\
0.65188396132044	26.6199999999997\\
0.655218406135379	26.6199999999986\\
0.658552850950317	26.6199999999937\\
0.661887295765255	26.6199999999713\\
0.665221740580193	26.6199999998705\\
0.668556185395132	26.6199999994196\\
0.67189063021007	26.619999997418\\
0.675225075025008	26.6199999885986\\
0.678559519839947	26.6199999500227\\
0.681893964654885	26.6199997825085\\
0.685228409469823	26.6199990602881\\
0.688562854284762	26.6199959685982\\
0.6918972990997	26.6199828273493\\
0.695231743914638	26.6199273745816\\
0.698566188729577	26.6196952743911\\
0.701900633544515	26.6187353500368\\
0.705235078359453	26.6148724587368\\
0.708569523174391	26.6005674303515\\
0.71190396798933	26.5584916924302\\
0.715238412804268	26.4763516028703\\
0.718572857619206	26.3676050439376\\
0.721907302434145	26.2496670492642\\
0.725241747249083	26.1299599645846\\
0.728576192064021	26.0106183302253\\
0.73191063687896	25.8921808238391\\
0.735245081693898	25.7747715996326\\
0.738579526508836	25.6584109138261\\
0.741913971323775	25.5430932282841\\
0.745248416138713	25.4288067187814\\
0.748582860953651	25.3155381595306\\
0.75191730576859	25.2032741498024\\
0.755251750583528	25.0920014208547\\
0.758586195398466	24.9817069103279\\
0.761920640213404	24.8723777775627\\
0.765255085028343	24.7640014038899\\
0.768589529843281	24.6565653891455\\
0.771923974658219	24.5500575472979\\
0.775258419473158	24.4444659019348\\
0.778592864288096	24.3397786817985\\
0.781927309103034	24.2359843164179\\
0.785261753917973	24.1330714318471\\
0.788596198732911	24.0310288465116\\
0.791930643547849	23.9298455671579\\
0.795265088362788	23.8295107849057\\
0.798599533177726	23.7300138713987\\
0.801933977992664	23.631344375052\\
0.805268422807603	23.5334920173913\\
0.808602867622541	23.4364466894845\\
0.811937312437479	23.34019844846\\
0.815271757252418	23.2447375141104\\
0.818606202067356	23.1500542655804\\
0.821940646882294	23.0561392381339\\
0.825275091697232	22.96298312\\
0.828609536512171	22.8705767492958\\
0.831943981327109	22.778911111022\\
0.835278426142047	22.6879773341317\\
0.838612870956986	22.597766688668\\
0.841947315771924	22.5082705829703\\
0.845281760586862	22.4194805609467\\
0.848616205401801	22.3313882994106\\
0.851950650216739	22.2439856054795\\
0.855285095031677	22.1572644140351\\
0.858619539846616	22.0712167852427\\
0.861953984661554	21.9858349021277\\
0.865288429476492	21.9011110682081\\
0.86862287429143	21.8170377051823\\
0.871957319106369	21.7336073506692\\
0.875291763921307	21.650812656\\
0.878626208736245	21.5686463840607\\
0.881960653551184	21.4871014071834\\
0.885295098366122	21.4061707050847\\
0.88862954318106	21.3258473628518\\
0.891963987995999	21.246124568972\\
0.895298432810937	21.1669956134078\\
0.898632877625875	21.0884538857143\\
0.901967322440814	21.0104928731978\\
0.905301767255752	20.933106159116\\
0.90863621207069	20.8562874209174\\
0.911970656885629	20.7800304285192\\
0.915305101700567	20.7043290426229\\
0.918639546515505	20.6291772130672\\
0.921973991330443	20.5545689772152\\
0.925308436145382	20.4804984583784\\
0.92864288096032	20.4069598642729\\
0.931977325775258	20.3339474855098\\
0.935311770590197	20.2614556941176\\
0.938646215405135	20.1894789420959\\
0.941980660220073	20.11801176\\
0.945315105035012	20.0470487555556\\
0.94864954984995	19.9765846123023\\
0.951983994664888	19.9066140882662\\
0.955318439479827	19.8371320146597\\
0.958652884294765	19.7681332946087\\
0.961987329109703	19.6996129019064\\
0.965321773924642	19.6315658797927\\
0.96865621873958	19.563987339759\\
0.971990663554518	19.4968724603774\\
0.975325108369457	19.4302164861538\\
0.978659553184395	19.3640147264055\\
0.981993997999333	19.2982625541596\\
0.985328442814271	19.2329554050761\\
0.98866288762921	19.1680887763912\\
0.991997332444148	19.1036582258824\\
0.995331777259086	19.0396593708543\\
0.998666222074025	18.9760878871452\\
1.00200066688896	18.9129395081531\\
1.0053351117039	18.8502100238806\\
1.00866955651884	18.78789528\\
1.01200400133378	18.7259911769358\\
1.01533844614872	18.6644936689655\\
1.01867289096365	18.6033987633388\\
1.02200733577859	18.5427025194127\\
1.02534178059353	18.4824010478049\\
1.02867622540847	18.4224905095624\\
1.03201067022341	18.3629671153473\\
1.03534511503835	18.3038271246377\\
1.03867955985328	18.2450668449438\\
1.04201400466822	18.18668263104\\
1.04534844948316	18.1286708842105\\
1.0486828942981	18.0710280515103\\
1.05201733911304	18.0137506250396\\
1.05535178392798	17.9568351412322\\
1.05868622874291	17.9002781801575\\
1.06202067355785	17.8440763648352\\
1.06535511837279	17.7882263605634\\
1.06868956318773	17.732724874259\\
1.07202400800267	17.6775686538103\\
1.07535845281761	17.6227544874419\\
1.07869289763254	17.5682792030912\\
1.08202734244748	17.5141396677966\\
1.08536178726242	17.4603327870968\\
1.08869623207736	17.406855504441\\
1.0920306768923	17.3537048006107\\
1.09536512170724	17.3008776931507\\
1.09869956652217	17.2483712358118\\
1.10203401133711	17.196182518003\\
1.10536845615205	17.1443086642534\\
1.10870290096699	17.0927468336842\\
1.11203734578193	17.0414942194903\\
1.11537179059687	16.9905480484305\\
1.1187062354118	16.9399055803279\\
1.12204068022674	16.889564107578\\
1.12537512504168	16.8395209546667\\
1.12870956985662	16.7897734776957\\
1.13204401467156	16.7403190639175\\
1.1353784594865	16.6911551312775\\
1.13871290430143	16.6422791279649\\
1.14204734911637	16.5936885319708\\
1.14538179393131	16.545380850655\\
1.14871623874625	16.4973536203193\\
1.15205068356119	16.4496044057887\\
1.15538512837613	16.4021308\\
1.15871957319106	16.3549304235971\\
1.162054018006	16.3080009245337\\
1.16538846282094	16.2613399776824\\
1.16872290763588	16.2149452844508\\
1.17205735245082	16.168814572404\\
1.17539179726576	16.1229455948936\\
1.17872624208069	16.0773361306931\\
1.18206068689563	16.0319839836389\\
1.18539513171057	15.9868869822785\\
1.18872957652551	15.9420429795231\\
1.19206402134045	15.8974498523077\\
1.19539846615539	15.8531055012552\\
1.19873291097032	15.8090078503477\\
1.20206735578526	15.7651548466019\\
1.2054018006002	15.721544459751\\
1.20873624541514	15.678174681931\\
1.21207069023008	15.6350435273728\\
1.21540513504502	15.5921490320988\\
1.21873957985995	15.5494892536252\\
1.22207402467489	15.5070622706685\\
1.22540846948983	15.4648661828571\\
1.22874291430477	15.4228991104478\\
1.23207735911971	15.381159194046\\
1.23541180393464	15.339644594332\\
1.23874624874958	15.29835349179\\
1.24208069356452	15.257284086443\\
1.24541513837946	15.2164345975904\\
1.2487495831944	15.1758032635514\\
1.25208402800934	15.1353883414115\\
1.25541847282427	15.0951881067729\\
1.25875291763921	15.0552008535099\\
1.26208736245415	15.0154248935271\\
1.26542180726909	14.9758585565217\\
1.26875625208403	14.9365001897503\\
1.27209069689897	14.8973481577982\\
1.2754251417139	14.8584008423529\\
1.27875958652884	14.8196566419817\\
1.28209403134378	14.7811139719116\\
1.28542847615872	14.7427712638132\\
1.28876292097366	14.7046269655886\\
1.2920973657886	14.6666795411613\\
1.29543181060353	14.6289274702703\\
1.29876625541847	14.591369248267\\
1.30210070023341	14.5540033859155\\
1.30543514504835	14.5168284091954\\
1.30876958986329	14.4798428591083\\
1.31210403467823	14.4430452914867\\
1.31543847949316	14.4064342768061\\
1.3187729243081	14.3700084\\
1.32210736912304	14.3337662602774\\
1.32544181393798	14.2977064709434\\
1.32877625875292	14.2618276592221\\
1.33211070356786	14.2261284660826\\
1.33544514838279	14.1906075460674\\
1.33877959319773	14.1552635671233\\
1.34211403801267	14.1200952104348\\
1.34544848282761	14.0851011702602\\
1.34878292764255	14.0502801537701\\
1.35211737245749	14.0156308808878\\
1.35545181727242	13.9811520841328\\
1.35878626208736	13.9468425084663\\
1.3621207069023	13.9127009111383\\
1.36545515171724	13.8787260615385\\
1.36878959653218	13.8449167410475\\
1.37212404134712	13.8112717428919\\
1.37545848616205	13.777789872\\
1.37879293097699	13.7444699448609\\
1.38212737579193	13.7113107893848\\
1.38546182060687	13.6783112447653\\
1.38879626542181	13.6454701613445\\
1.39213071023675	13.612786400479\\
1.39546515505168	13.5802588344086\\
1.39879959986662	13.5478863461263\\
1.40213404468156	13.5156678292509\\
1.4054684894965	13.4836021879004\\
1.40880293431144	13.451688336568\\
1.41213737912638	13.4199252\\
1.41547182394131	13.3883117130742\\
1.41880626875625	13.3568468206816\\
1.42214071357119	13.3255294776084\\
1.42547515838613	13.2943586484211\\
1.42880960320107	13.2633333073512\\
1.43214404801601	13.2324524381839\\
1.43547849283094	13.2017150341463\\
1.43881293764588	13.1711200977984\\
1.44214738246082	13.1406666409249\\
1.44548182727576	13.1103536844291\\
1.4488162720907	13.0801802582278\\
1.45215071690564	13.0501454011481\\
1.45548516172057	13.0202481608247\\
1.45881960653551	12.9904875936\\
1.46215405135045	12.9608627644242\\
1.46548849616539	12.9313727467577\\
1.46882294098033	12.9020166224745\\
1.47215738579527	12.8727934817667\\
1.4754918306102	12.8437024230508\\
1.47882627542514	12.8147425528749\\
1.48216072024008	12.7859129858268\\
1.48549516505502	12.7572128444444\\
1.48882960986996	12.7286412591265\\
1.49216405468489	12.7001973680447\\
1.49549849949983	12.6718803170569\\
1.49883294431477	12.6436892596218\\
1.50216738912971	12.6156233567148\\
1.50550183394465	12.5876817767442\\
1.50883627875959	12.5598636954696\\
1.51217072357452	12.5321682959206\\
1.51550516838946	12.5045947683168\\
1.5188396132044	12.477142309989\\
1.52217405801934	12.4498101253012\\
1.52550850283428	12.4225974255738\\
1.52884294764922	12.3955034290076\\
1.53217739246415	12.3685273606094\\
1.53551183727909	12.3416684521173\\
1.53884628209403	12.3149259419285\\
1.54218072690897	12.288299075027\\
1.54551517172391	12.2617871029126\\
1.54884961653885	12.2353892835307\\
1.55218406135378	12.209104881203\\
1.55551850616872	12.1829331665595\\
1.55885295098366	12.1568734164706\\
1.5621873957986	12.1309249139808\\
1.56552184061354	12.1050869482428\\
1.56885628542848	12.0793588144527\\
1.57219073024341	12.0537398137858\\
1.57552517505835	12.0282292533333\\
1.57885961987329	12.0028264460401\\
1.58219406468823	11.9775307106428\\
1.58552850950317	11.9523413716088\\
1.58886295431811	11.9272577590766\\
1.59219739913304	11.9022792087958\\
1.59553184394798	11.877405062069\\
1.59886628876292	11.8526346656934\\
1.60220073357786	11.8279673719043\\
1.6055351783928	11.8034025383178\\
1.60886962320774	11.7789395278756\\
1.61220406802267	11.7545777087901\\
1.61553851283761	11.7303164544892\\
1.61887295765255	11.7061551435633\\
1.62220740246749	11.6820931597122\\
1.62554184728243	11.6581298916923\\
1.62887629209737	11.6342647332651\\
1.6322107369123	11.6104970831461\\
1.63554518172724	11.5868263449541\\
1.63887962654218	11.5632519271617\\
1.64221407135712	11.5397732430457\\
1.64554851617206	11.5163897106383\\
1.648882960987	11.4931007526795\\
1.65221740580193	11.4699057965691\\
1.65555185061687	11.4468042743202\\
1.65888629543181	11.4237956225126\\
1.66222074024675	11.4008792822467\\
1.66555518506169	11.3780546990991\\
1.66888962987663	11.3553213230769\\
1.67222407469156	11.3326786085743\\
1.6755585195065	11.3101260143284\\
1.67889296432144	11.2876630033764\\
1.68222740913638	11.2652890430129\\
1.68556185395132	11.2430036047478\\
1.68889629876626	11.2208061642646\\
1.69223074358119	11.1986962013793\\
1.69556518839613	11.1766732\\
1.69889963321107	11.1547366480864\\
1.70223407802601	11.1328860376102\\
1.70556852284095	11.1111208645161\\
1.70890296765589	11.0894406286829\\
1.71223741247082	11.0678448338851\\
1.71557185728576	11.0463329877551\\
1.7189063021007	11.0249046017459\\
1.72224074691564	11.0035591910939\\
1.72557519173058	10.9822962747826\\
1.72890963654552	10.9611153755063\\
1.73224408136045	10.9400160196343\\
1.73557852617539	10.9189977371758\\
1.73891297099033	10.898060061745\\
1.74224741580527	10.8772025305263\\
1.74558186062021	10.8564246842407\\
1.74891630543515	10.8357260671115\\
1.75225075025008	10.8151062268316\\
1.75558519506502	10.7945647145299\\
1.75891963987996	10.7741010847393\\
1.7622540846949	10.7537148953642\\
1.76558852950984	10.7334057076487\\
1.76892297432477	10.7131730861451\\
1.77225741913971	10.693016598683\\
1.77559186395465	10.672935816338\\
1.77892630876959	10.6529303134021\\
1.78226075358453	10.6329996673527\\
1.78559519839947	10.6131434588235\\
1.7889296432144	10.593361271575\\
1.79226408802934	10.5736526924651\\
1.79559853284428	10.5540173114206\\
1.79893297765922	10.5344547214087\\
1.80226742247416	10.5149645184089\\
1.8056018672891	10.495546301385\\
1.80893631210403	10.4761996722581\\
1.81227075691897	10.4569242358786\\
1.81560520173391	10.4377196\\
1.81893964654885	10.4185853752521\\
1.82227409136379	10.3995211751144\\
1.82560853617873	10.3805266158904\\
1.82894298099366	10.3616013166819\\
1.8322774258086	10.3427448993631\\
1.83561187062354	10.3239569885559\\
1.83894631543848	10.3052372116047\\
1.84228076025342	10.286585198552\\
1.84561520506836	10.2680005821138\\
1.84894964988329	10.2494829976555\\
1.85228409469823	10.2310320831683\\
1.85561853951317	10.2126474792453\\
1.85895298432811	10.1943288290583\\
1.86228742914305	10.1760757783348\\
1.86562187395799	10.1578879753351\\
1.86895631877292	10.1397650708296\\
1.87229076358786	10.1217067180766\\
1.8756252084028	10.1037125728\\
1.87895965321774	10.0857822931677\\
1.88229409803268	10.0679155397697\\
1.88562854284762	10.0501119755968\\
1.88896298766255	10.0323712660194\\
1.89229743247749	10.0146930787665\\
1.89563187729243	9.99707708390501\\
1.89896632210737	9.97952295381914\\
1.90230076692231	9.96203036319018\\
1.90563521173725	9.94459898897638\\
1.90896965655218	9.92722851039301\\
1.91230410136712	9.90991860889276\\
1.91563854618206	9.89266896814621\\
1.918972990997	9.87547927402259\\
1.92230743581194	9.85834921457069\\
1.92564188062688	9.84127848\\
1.92897632544181	9.82426676266206\\
1.93231077025675	9.80731375703192\\
1.93564521507169	9.79041915968992\\
1.93897965988663	9.77358266930353\\
1.94231410470157	9.75680398660944\\
1.94564854951651	9.74008281439589\\
1.94898299433144	9.72341885748503\\
1.95231743914638	9.70681182271563\\
1.95565188396132	9.69026141892583\\
1.95898632877626	9.67376735693617\\
1.9623207735912	9.65732934953271\\
1.96565521840614	9.64094711145038\\
1.96898966322107	9.62462035935648\\
1.97232410803601	9.60834881183432\\
1.97565855285095	9.59213218936709\\
1.97899299766589	9.57597021432182\\
1.98232744248083	9.55986261093356\\
1.98566188729577	9.54380910528967\\
1.9889963321107	9.52780942531433\\
1.99233077692564	9.51186330075314\\
1.99566522174058	9.49597046315789\\
1.99899966655552	9.48013064587156\\
2.00233411137046	9.46434358401332\\
2.0056685561854	9.44860901446384\\
2.00900300100033	9.43292667585062\\
2.01233744581527	9.41729630853355\\
2.01567189063021	9.40171765459057\\
2.01900633544515	9.38619045780347\\
2.02234078026009	9.37071446364386\\
2.02567522507502	9.35528941925926\\
2.02900966988996	9.33991507345933\\
2.0323441147049	9.32459117670221\\
2.03567855951984	9.30931748108108\\
2.03901300433478	9.29409374031071\\
2.04234744914972	9.27891970971429\\
2.04568189396465	9.26379514621027\\
2.04901633877959	9.24871980829943\\
2.05235078359453	9.23369345605199\\
2.05568522840947	9.21871585109489\\
2.05901967322441	9.20378675659919\\
2.06235411803935	9.18890593726758\\
2.06568856285428	9.17407315932203\\
2.06902300766922	9.15928819049154\\
2.07235745248416	9.1445508\\
2.0756918972991	9.12986075855422\\
2.07902634211404	9.115217838332\\
2.08236078692898	9.10062181297038\\
2.08569523174391	9.08607245755396\\
2.08902967655885	9.07156954860335\\
2.09236412137379	9.05711286406375\\
2.09569856618873	9.04270218329355\\
2.09903301100367	9.02833728705322\\
2.10236745581861	9.01401795749405\\
2.10570190063354	8.99974397814727\\
2.10903634544848	8.98551513391304\\
2.11237079026342	8.97133121104972\\
2.11570523507836	8.95719199716312\\
2.1190396798933	8.94309728119591\\
2.12237412470824	8.92904685341713\\
2.12570856952317	8.91504050541177\\
2.12904301433811	8.90107803007048\\
2.13237745915305	8.88715922157936\\
2.13571190396799	8.87328387540984\\
2.13904634878293	8.85945178830865\\
2.14238079359787	8.84566275828794\\
2.1457152384128	8.83191658461539\\
2.14904968322774	8.8182130678045\\
2.15238412804268	8.80455200960496\\
2.15571857285762	8.79093321299304\\
2.15905301767256	8.77735648216216\\
2.1623874624875	8.76382162251349\\
2.16572190730243	8.75032844064665\\
2.16905635211737	8.7368767443505\\
2.17239079693231	8.72346634259401\\
2.17572524174725	8.71009704551724\\
2.17905968656219	8.69676866442234\\
2.18239413137713	8.68348101176471\\
2.18572857619206	8.67023390114417\\
2.189063021007	8.65702714729627\\
2.19239746582194	8.64386056608365\\
2.19573191063688	8.63073397448747\\
2.19906635545182	8.61764719059894\\
2.20240080026676	8.6046000336109\\
2.20573524508169	8.59159232380952\\
2.20906968989663	8.57862388256604\\
2.21240413471157	8.56569453232856\\
2.21573857952651	8.552804096614\\
2.21907302434145	8.5399524\\
2.22240746915639	8.52713926811703\\
2.22574191397132	8.51436452764045\\
2.22907635878626	8.50162800628272\\
2.2324108036012	8.48892953278566\\
2.23574524841614	8.47626893691275\\
2.23907969323108	8.46364604944155\\
2.24241413804602	8.45106070215613\\
2.24574858286095	8.43851272783964\\
2.24908302767589	8.42600196026686\\
2.25241747249083	8.41352823419689\\
2.25575191730577	8.40109138536585\\
2.25908636212071	8.3886912504797\\
2.26242080693565	8.37632766720708\\
2.26575525175058	8.36400047417218\\
2.26908969656552	8.35170951094783\\
2.27242414138046	8.33945461804842\\
2.2757585861954	8.32723563692308\\
2.27909303101034	8.31505240994879\\
2.28242747582527	8.30290478042367\\
2.28576192064021	8.29079259256017\\
2.28909636545515	8.27871569147851\\
2.29243081027009	8.2666739232\\
2.29576525508503	8.25466713464052\\
2.29909969989997	8.24269517360406\\
2.3024341447149	8.23075788877625\\
2.30576858952984	8.218855129718\\
2.30910303434478	8.20698674685921\\
2.31243747915972	8.19515259149243\\
2.31577192397466	8.18335251576674\\
2.3191063687896	8.17158637268152\\
2.32244081360453	8.1598540160804\\
2.32577525841947	8.14815530064516\\
2.32910970323441	8.13649008188976\\
2.33244414804935	8.1248582161544\\
2.33577859286429	8.11325956059957\\
2.33911303767923	8.10169397320028\\
2.34244748249416	8.09016131274021\\
2.3457819273091	8.07866143880597\\
2.34911637212404	8.06719421178141\\
2.35245081693898	8.05575949284196\\
2.35578526175392	8.04435714394904\\
2.35911970656886	8.03298702784452\\
2.36245415138379	8.02164900804517\\
2.36578859619873	8.01034294883721\\
2.36912304101367	7.99906871527094\\
2.37245748582861	7.98782617315531\\
2.37579193064355	7.97661518905263\\
2.37912637545849	7.9654356302733\\
2.38246082027342	7.95428736487054\\
2.38579526508836	7.94317026163522\\
2.3891297099033	7.93208419009072\\
2.39246415471824	7.9210290204878\\
2.39579859953318	7.91000462379958\\
2.39913304434812	7.89901087171647\\
2.40246748916305	7.88804763664122\\
2.40580193397799	7.87711479168399\\
2.40913637879293	7.86621221065744\\
2.41247082360787	7.85533976807187\\
2.41580526842281	7.84449733913043\\
2.41913971323775	7.83368479972433\\
2.42247415805268	7.82290202642808\\
2.42580860286762	7.81214889649485\\
2.42914304768256	7.80142528785175\\
2.4324774924975	7.79073107909527\\
2.43581193731244	7.78006614948665\\
2.43914638212738	7.76943037894737\\
2.44248082694231	7.75882364805461\\
2.44581527175725	7.74824583803681\\
2.44914971657219	7.73769683076923\\
2.45248416138713	7.72717650876954\\
2.45581860620207	7.71668475519348\\
2.45915305101701	7.70622145383051\\
2.46248749583194	7.69578648909953\\
2.46582194064688	7.68537974604462\\
2.46915638546182	7.67500111033086\\
2.47249083027676	7.66465046824005\\
2.4758252750917	7.65432770666667\\
2.47915971990664	7.64403271311365\\
2.48249416472157	7.63376537568838\\
2.48582860953651	7.62352558309859\\
2.48916305435145	7.61331322464836\\
2.49249749916639	7.60312819023411\\
2.49583194398133	7.59297037034068\\
2.49916638879627	7.58283965603736\\
2.5025008336112	7.57273593897402\\
2.50583527842614	7.56265911137725\\
2.50916972324108	7.55260906604651\\
2.51250416805602	7.54258569635036\\
2.51583861287096	7.53258889622266\\
2.5191730576859	7.52261856015883\\
2.52250750250083	7.51267458321216\\
2.52584194731577	7.5027568609901\\
2.52917639213071	7.49286528965063\\
2.53251083694565	7.48299976589862\\
2.53584528176059	7.47316018698225\\
2.53917972657553	7.46334645068943\\
2.54251417139046	7.45355845534426\\
2.5458486162054	7.44379609980354\\
2.54918306102034	7.43405928345324\\
2.55251750583528	7.42434790620509\\
2.55585195065022	7.41466186849315\\
2.55918639546516	7.40500107127036\\
2.56252084028009	7.39536541600521\\
2.56585528509503	7.38575480467836\\
2.56918972990997	7.37616913977936\\
2.57252417472491	7.36660832430331\\
2.57585861953985	7.35707226174757\\
2.57919306435479	7.3475608561086\\
2.58252750916972	7.33807401187863\\
2.58586195398466	7.32861163404255\\
2.5891963987996	7.31917362807469\\
2.59253084361454	7.30975989993569\\
2.59586528842948	7.30037035606936\\
2.59919973324442	7.29100490339961\\
2.60253417805935	7.28166344932735\\
2.60586862287429	7.27234590172745\\
2.60920306768923	7.26305216894569\\
2.61253751250417	7.25378215979579\\
2.61587195731911	7.2445357835564\\
2.61920640213404	7.23531294996817\\
2.62254084694898	7.22611356923077\\
2.62587529176392	7.216937552\\
2.62920973657886	7.20778480938491\\
2.6325441813938	7.1986552529449\\
2.63587862620874	7.18954879468691\\
2.63921307102367	7.18046534706254\\
2.64254751583861	7.1714048229653\\
2.64588196065355	7.16236713572779\\
2.64921640546849	7.15335219911894\\
2.65255085028343	7.14435992734129\\
2.65588529509837	7.13539023502825\\
2.6592197399133	7.12644303724138\\
2.66255418472824	7.11751824946775\\
2.66588862954318	7.10861578761726\\
2.66922307435812	7.09973556801999\\
2.67255751917306	7.09087750742358\\
2.675891963988	7.08204152299065\\
2.67922640880293	7.0732275322962\\
2.68256085361787	7.06443545332505\\
2.68589529843281	7.05566520446927\\
2.68922974324775	7.04691670452573\\
2.69256418806269	7.0381898726935\\
2.69589863287763	7.02948462857143\\
2.69923307769256	7.02080089215565\\
2.7025675225075	7.01213858383714\\
2.70590196732244	7.00349762439926\\
2.70923641213738	6.99487793501538\\
2.71257085695232	6.98627943724647\\
2.71590530176726	6.97770205303867\\
2.71923974658219	6.96914570472103\\
2.72257419139713	6.96061031500306\\
2.72590863621207	6.95209580697248\\
2.72924308102701	6.94360210409285\\
2.73257752584195	6.93512913020134\\
2.73591197065689	6.9266768095064\\
2.73924641547182	6.91824506658551\\
2.74258086028676	6.90983382638298\\
2.7459153051017	6.90144301420765\\
2.74924974991664	6.89307255573075\\
2.75258419473158	6.88472237698365\\
2.75591863954652	6.87639240435572\\
2.75925308436145	6.86808256459214\\
2.76258752917639	6.85979278479179\\
2.76592197399133	6.85152299240506\\
2.76925641880627	6.84327311523179\\
2.77259086362121	6.83504308141912\\
2.77592530843615	6.82683281945946\\
2.77925975325108	6.81864225818836\\
2.78259419806602	6.8104713267825\\
2.78592864288096	6.80231995475763\\
2.7892630876959	6.79418807196653\\
2.79259753251084	6.78607560859701\\
2.79593197732578	6.77798249516995\\
2.79926642214071	6.76990866253722\\
2.80260086695565	6.76185404187983\\
2.80593531177059	6.75381856470588\\
2.80926975658553	6.74580216284866\\
2.81260420140047	6.73780476846473\\
2.81593864621541	6.72982631403197\\
2.81927309103034	6.72186673234772\\
2.82260753584528	6.71392595652688\\
2.82594198066022	6.70600392\\
2.82927642547516	6.69810055651149\\
2.8326108702901	6.69021580011772\\
2.83594531510504	6.68234958518519\\
2.83927975991997	6.67450184638873\\
2.84261420473491	6.66667251870968\\
2.84594864954985	6.65886153743409\\
2.84928309436479	6.65106883815096\\
2.85261753917973	6.64329435675044\\
2.85595198399466	6.63553802942207\\
2.8592864288096	6.62779979265306\\
2.86262087362454	6.62007958322656\\
2.86595531843948	6.6123773382199\\
2.86928976325442	6.6046929950029\\
2.87262420806936	6.59702649123622\\
2.87595865288429	6.58937776486956\\
2.87929309769923	6.58174675414013\\
2.88262754251417	6.57413339757085\\
2.88596198732911	6.5665376339688\\
2.88929643214405	6.55895940242354\\
2.89263087695899	6.55139864230547\\
2.89596532177392	6.54385529326425\\
2.89929976658886	6.53632929522714\\
2.9026342114038	6.52882058839747\\
2.90596865621874	6.52132911325301\\
2.90930310103368	6.51385481054441\\
2.91263754584862	6.50639762129365\\
2.91597199066355	6.49895748679245\\
2.91930643547849	6.4915343486008\\
2.92264088029343	6.48412814854535\\
2.92597532510837	6.47673882871795\\
2.92930976992331	6.4693663314741\\
2.93264421473825	6.46201059943149\\
2.93597865955318	6.45467157546848\\
2.93931310436812	6.44734920272263\\
2.94264754918306	6.44004342458924\\
2.945981993998	6.43275418471986\\
2.94931643881294	6.42548142702092\\
2.95265088362788	6.41822509565217\\
2.95598532844281	6.41098513502538\\
2.95931977325775	6.40376148980282\\
2.96265421807269	6.39655410489589\\
2.96598866288763	6.38936292546374\\
2.96932310770257	6.38218789691185\\
2.97265755251751	6.37502896489063\\
2.97599199733244	6.36788607529412\\
2.97932644214738	6.36075917425853\\
2.98266088696232	6.35364820816098\\
2.98599533177726	6.34655312361809\\
2.9893297765922	6.33947386748466\\
2.99266422140714	6.33241038685237\\
2.99599866622207	6.32536262904841\\
2.99933311103701	6.31833054163424\\
3.00266755585195	6.31131407240422\\
3.00600200066689	6.30431316938436\\
3.00933644548183	6.29732778083102\\
3.01267089029677	6.29035785522966\\
3.0160053351117	6.28340334129353\\
3.01933977992664	6.27646418796245\\
3.02267422474158	6.26954034440154\\
3.02600866955652	6.26263176\\
3.02934311437146	6.25573838436984\\
3.0326775591864	6.2488601673447\\
3.03601200400133	6.24199705897858\\
3.03934644881627	6.23514900954471\\
3.04268089363121	6.22831596953425\\
3.04601533844615	6.22149788965517\\
3.04934978326109	6.21469472083105\\
3.05268422807603	6.20790641419989\\
3.05601867289096	6.20113292111293\\
3.0593531177059	6.19437419313351\\
3.06268756252084	6.18763018203593\\
3.06602200733578	6.18090083980424\\
3.06935645215072	6.17418611863118\\
3.07269089696566	6.16748597091698\\
3.07602534178059	6.16080034926829\\
3.07935978659553	6.15412920649702\\
3.08269423141047	6.14747249561925\\
3.08602867622541	6.14083016985413\\
3.08936312104035	6.13420218262277\\
3.09269756585529	6.12758848754717\\
3.09603201067022	6.12098903844911\\
3.09936645548516	6.11440378934911\\
3.1027009003001	6.10783269446534\\
3.10603534511504	6.10127570821256\\
3.10936978992998	6.09473278520107\\
3.11270423474491	6.08820388023567\\
3.11603867955985	6.08168894831461\\
3.11937312437479	6.07518794462854\\
3.12270756918973	6.06870082455953\\
3.12604201400467	6.06222754368\\
3.12937645881961	6.05576805775173\\
3.13271090363454	6.04932232272485\\
3.13604534844948	6.04289029473684\\
3.13937979326442	6.03647193011152\\
3.14271423807936	6.03006718535809\\
3.1460486828943	6.02367601717011\\
3.14938312770924	6.01729838242456\\
3.15271757252417	6.01093423818086\\
3.15605201733911	6.00458354167987\\
3.15938646215405	5.99824625034301\\
3.16272090696899	5.99192232177122\\
3.16605535178393	5.98561171374407\\
3.16938979659887	5.97931438421883\\
3.1727242414138	5.97303029132948\\
3.17605868622874	5.96675939338583\\
3.17939313104368	5.96050164887257\\
3.18272757585862	5.9542570164484\\
3.18606202067356	5.94802545494506\\
3.1893964654885	5.94180692336644\\
3.19273091030343	5.93560138088773\\
3.19606535511837	5.92940878685446\\
3.19939979993331	5.92322910078166\\
3.20273424474825	5.91706228235294\\
3.20606868956319	5.91090829141966\\
3.20940313437813	5.904767088\\
3.21273757919306	5.89863863227815\\
3.216072024008	5.89252288460342\\
3.21940646882294	5.88641980548938\\
3.22274091363788	5.88032935561304\\
3.22607535845282	5.87425149581395\\
3.22940980326776	5.86818618709344\\
3.23274424808269	5.86213339061372\\
3.23607869289763	5.85609306769706\\
3.23941313771257	5.85006517982501\\
3.24274758252751	5.84404968863753\\
3.24608202734245	5.8380465559322\\
3.24941647215739	5.83205574366342\\
3.25275091697232	5.82607721394157\\
3.25608536178726	5.82011092903226\\
3.2594198066022	5.8141568513555\\
3.26275425141714	5.80821494348492\\
3.26608869623208	5.80228516814701\\
3.26942314104702	5.7963674882203\\
3.27275758586195	5.79046186673459\\
3.27609203067689	5.78456826687023\\
3.27942647549183	5.77868665195729\\
3.28276092030677	5.77281698547486\\
3.28609536512171	5.76695923105023\\
3.28942980993665	5.76111335245818\\
3.29276425475158	5.75527931362025\\
3.29609869956652	5.74945707860394\\
3.29943314438146	5.74364661162203\\
3.3027675891964	5.7378478770318\\
3.30610203401134	5.73206083933434\\
3.30943647882628	5.7262854631738\\
3.31277092364121	5.72052171333669\\
3.31610536845615	5.71476955475113\\
3.31943981327109	5.70902895248619\\
3.32277425808603	5.70329987175113\\
3.32610870290097	5.69758227789474\\
3.32944314771591	5.69187613640461\\
3.33277759253084	5.68618141290645\\
3.33611203734578	5.68049807316342\\
3.33944648216072	5.67482608307539\\
3.34278092697566	5.6691654086783\\
3.3461153717906	5.6635160161435\\
3.34944981660554	5.657877871777\\
3.35278426142047	5.6522509420189\\
3.35611870623541	5.64663519344262\\
3.35945315105035	5.64103059275434\\
3.36278759586529	5.63543710679227\\
3.36612204068023	5.629854702526\\
3.36945648549516	5.62428334705591\\
3.3727909303101	5.61872300761246\\
3.37612537512504	5.61317365155556\\
3.37945981993998	5.60763524637395\\
3.38279426475492	5.60210775968457\\
3.38612870956986	5.59659115923191\\
3.38946315438479	5.59108541288736\\
3.39279759919973	5.58559048864865\\
3.39613204401467	5.58010635463917\\
3.39946648882961	5.57463297910741\\
3.40280093364455	5.56917033042626\\
3.40613537845949	5.56371837709251\\
3.40946982327442	5.55827708772616\\
3.41280426808936	5.55284643106986\\
3.4161387129043	5.54742637598829\\
3.41947315771924	5.54201689146758\\
3.42280760253418	5.53661794661471\\
3.42614204734912	5.53122951065693\\
3.42947649216405	5.52585155294118\\
3.43281093697899	5.52048404293346\\
3.43614538179393	5.51512695021834\\
3.43947982660887	5.5097802444983\\
3.44281427142381	5.50444389559322\\
3.44614871623875	5.49911787343977\\
3.44948316105368	5.49380214809086\\
3.45281760586862	5.48849668971511\\
3.45615205068356	5.48320146859624\\
3.4594864954985	5.47791645513253\\
3.46282094031344	5.4726416198363\\
3.46615538512838	5.46737693333333\\
3.46948982994331	5.46212236636233\\
3.47282427475825	5.45687788977436\\
3.47615871957319	5.45164347453237\\
3.47949316438813	5.44641909171059\\
3.48282760920307	5.44120471249401\\
3.48616205401801	5.4360003081779\\
3.48949649883294	5.43080585016722\\
3.49283094364788	5.42562130997613\\
3.49616538846282	5.42044665922747\\
3.49949983327776	5.41528186965221\\
3.5028342780927	5.410126913089\\
3.50616872290764	5.40498176148359\\
3.50950316772257	5.39984638688836\\
3.51283761253751	5.39472076146179\\
3.51617205735245	5.38960485746799\\
3.51950650216739	5.38449864727617\\
3.52284094698233	5.37940210336015\\
3.52617539179727	5.37431519829787\\
3.5295098366122	5.3692379047709\\
3.53284428142714	5.36417019556394\\
3.53617872624208	5.35911204356436\\
3.53951317105702	5.35406342176166\\
3.54284761587196	5.34902430324706\\
3.5461820606869	5.34399466121298\\
3.54951650550183	5.33897446895256\\
3.55285095031677	5.33396369985922\\
3.55618539513171	5.32896232742616\\
3.55951983994665	5.3239703252459\\
3.56285428476159	5.31898766700983\\
3.56618872957653	5.31401432650771\\
3.56952317439146	5.30905027762728\\
3.5728576192064	5.30409549435371\\
3.57619206402134	5.29914995076923\\
3.57952650883628	5.29421362105263\\
3.58286095365122	5.28928647947883\\
3.58619539846616	5.28436850041841\\
3.58952984328109	5.2794596583372\\
3.59286428809603	5.27455992779582\\
3.59619873291097	5.26966928344923\\
3.59953317772591	5.26478770004632\\
3.60286762254085	5.25991515242943\\
3.60620206735579	5.25505161553398\\
3.60953651217072	5.25019706438799\\
3.61287095698566	5.24535147411167\\
3.6162054018006	5.24051481991701\\
3.61953984661554	5.23568707710732\\
3.62287429143048	5.23086822107685\\
3.62620873624541	5.22605822731034\\
3.62954318106035	5.22125707138264\\
3.63287762587529	5.21646472895824\\
3.63621207069023	5.21168117579092\\
3.63954651550517	5.20690638772332\\
3.64288096032011	5.2021403406865\\
3.64621540513504	5.19738301069959\\
3.64954984994998	5.19263437386935\\
3.65288429476492	5.18789440638978\\
3.65621873957986	5.18316308454172\\
3.6595531843948	5.17844038469248\\
3.66288762920974	5.1737262832954\\
3.66622207402467	5.16902075688949\\
3.66955651883961	5.16432378209905\\
3.67289096365455	5.15963533563323\\
3.67622540846949	5.15495539428571\\
3.67955985328443	5.1502839349343\\
3.68289429809937	5.14562093454052\\
3.6862287429143	5.14096637014925\\
3.68956318772924	5.13632021888839\\
3.69289763254418	5.1316824579684\\
3.69623207735912	5.127053064682\\
3.69956652217406	5.12243201640378\\
3.702900966989	5.11781929058982\\
3.70623541180393	5.11321486477733\\
3.70956985661887	5.10861871658427\\
3.71290430143381	5.10403082370903\\
3.71623874624875	5.09945116393001\\
3.71957319106369	5.09487971510533\\
3.72290763587863	5.09031645517241\\
3.72624208069356	5.08576136214765\\
3.7295765255085	5.08121441412606\\
3.73291097032344	5.07667558928093\\
3.73624541513838	5.07214486586345\\
3.73957985995332	5.06762222220241\\
3.74291430476826	5.06310763670379\\
3.74624874958319	5.05860108785047\\
3.74958319439813	5.05410255420187\\
3.75291763921307	5.0496120143936\\
3.75625208402801	5.04512944713715\\
3.75958652884295	5.04065483121951\\
3.76292097365789	5.03618814550288\\
3.76625541847282	5.0317293689243\\
3.76958986328776	5.02727848049536\\
3.7729243081027	5.02283545930181\\
3.77625875291764	5.01840028450331\\
3.77959319773258	5.01397293533304\\
3.78292764254752	5.0095533910974\\
3.78626208736245	5.00514163117569\\
3.78959653217739	5.0007376350198\\
3.79293097699233	4.99634138215385\\
3.79626542180727	4.99195285217391\\
3.79959986662221	4.9875720247477\\
3.80293431143715	4.9831988796142\\
3.80626875625208	4.97883339658344\\
3.80960320106702	4.9744755555361\\
3.81293764588196	4.97012533642326\\
3.8162720906969	4.96578271926605\\
3.81960653551184	4.96144768415539\\
3.82294098032678	4.95712021125163\\
3.82627542514171	4.95280028078431\\
3.82960986995665	4.94848787305181\\
3.83294431477159	4.94418296842105\\
3.83627875958653	4.93988554732725\\
3.83961320440147	4.93559559027356\\
3.84294764921641	4.9313130778308\\
3.84628209403134	4.92703799063719\\
3.84961653884628	4.92277030939801\\
3.85295098366122	4.91851001488533\\
3.85628542847616	4.91425708793774\\
3.8596198732911	4.91001150946004\\
3.86295431810604	4.90577326042296\\
3.86628876292097	4.90154232186287\\
3.86962320773591	4.89731867488152\\
3.87295765255085	4.89310230064572\\
3.87629209736579	4.8888931803871\\
3.87962654218073	4.8846912954018\\
3.88296098699567	4.88049662705024\\
3.8862954318106	4.87630915675676\\
3.88962987662554	4.87212886600943\\
3.89296432144048	4.86795573635974\\
3.89629876625542	4.86378974942234\\
3.89963321107036	4.85963088687473\\
3.9029676558853	4.85547913045707\\
3.90630210070023	4.85133446197183\\
3.90963654551517	4.84719686328358\\
3.91297099033011	4.8430663163187\\
3.91630543514505	4.83894280306513\\
3.91963987995999	4.8348263055721\\
3.92297432477493	4.83071680594985\\
3.92630876958986	4.82661428636943\\
3.9296432144048	4.82251872906237\\
3.93297765921974	4.81843011632047\\
3.93631210403468	4.81434843049555\\
3.93964654884962	4.81027365399915\\
3.94298099366456	4.80620576930232\\
3.94631543847949	4.80214475893536\\
3.94964988329443	4.79809060548755\\
3.95298432810937	4.79404329160692\\
3.95631877292431	4.7900028\\
3.95965321773925	4.78596911343158\\
3.96298766255418	4.78194221472444\\
3.96632210736912	4.77792208675914\\
3.96965655218406	4.77390871247375\\
3.972990996999	4.76990207486362\\
3.97632544181394	4.76590215698113\\
3.97965988662888	4.76190894193548\\
3.98299433144381	4.75792241289242\\
3.98632877625875	4.75394255307403\\
3.98966322107369	4.74996934575846\\
3.99299766588863	4.74600277427975\\
3.99633211070357	4.74204282202753\\
3.99966655551851	4.73808947244685\\
4.00300100033344	4.7341427090379\\
4.00633544514838	4.7302025153558\\
4.00966988996332	4.72626887501039\\
4.01300433477826	4.72234177166597\\
4.0163387795932	4.71842118904109\\
4.01967322440814	4.71450711090834\\
4.02300766922307	4.71059952109407\\
4.02634211403801	4.70669840347826\\
4.02967655885295	4.70280374199421\\
4.03301100366789	4.69891552062836\\
4.03634544848283	4.69503372342007\\
4.03967989329777	4.69115833446141\\
4.0430143381127	4.68728933789691\\
4.04634878292764	4.68342671792336\\
4.04968322774258	4.67957045878962\\
4.05301767255752	4.67572054479638\\
4.05635211737246	4.67187696029593\\
4.0596865621874	4.66803968969199\\
4.06302100700233	4.66420871743948\\
4.06635545181727	4.66038402804428\\
4.06968989663221	4.65656560606309\\
4.07302434144715	4.65275343610315\\
4.07635878626209	4.64894750282209\\
4.07969323107703	4.64514779092767\\
4.08302767589196	4.64135428517762\\
4.0863621207069	4.63756697037944\\
4.08969656552184	4.63378583139013\\
4.09303101033678	4.63001085311609\\
4.09636545515172	4.62624202051282\\
4.09969989996666	4.62247931858479\\
4.10303434478159	4.61872273238521\\
4.10636878959653	4.61497224701583\\
4.10970323441147	4.61122784762677\\
4.11303767922641	4.6074895194163\\
4.11637212404135	4.60375724763062\\
4.11970656885629	4.60003101756374\\
4.12304101367122	4.59631081455722\\
4.12637545848616	4.592596624\\
4.1297099033011	4.58888843132822\\
4.13304434811604	4.58518622202501\\
4.13637879293098	4.58148998162031\\
4.13971323774591	4.5777996956907\\
4.14304768256085	4.57411534985915\\
4.14638212737579	4.57043692979493\\
4.14971657219073	4.56676442121334\\
4.15305101700567	4.56309780987555\\
4.15638546182061	4.55943708158845\\
4.15971990663555	4.55578222220441\\
4.16305435145048	4.55213321762115\\
4.16638879626542	4.54849005378151\\
4.16972324108036	4.54485271667333\\
4.1730576858953	4.5412211923292\\
4.17639213071024	4.53759546682635\\
4.17972657552517	4.5339755262864\\
4.18306102034011	4.53036135687525\\
4.18639546515505	4.52675294480287\\
4.18972990996999	4.52315027632312\\
4.19306435478493	4.5195533377336\\
4.19639879959987	4.51596211537545\\
4.19973324441481	4.51237659563319\\
4.20306768922974	4.50879676493455\\
4.20640213404468	4.5052226097503\\
4.20973657885962	4.50165411659406\\
4.21307102367456	4.49809127202216\\
4.2164054684895	4.49453406263345\\
4.21973991330443	4.49098247506914\\
4.22307435811937	4.48743649601263\\
4.22640880293431	4.48389611218935\\
4.22974324774925	4.48036131036657\\
4.23307769256419	4.47683207735329\\
4.23641213737913	4.4733084\\
4.23974658219406	4.46979026519858\\
4.243081027009	4.46627765988212\\
4.24641547182394	4.46277057102473\\
4.24974991663888	4.45926898564143\\
4.25308436145382	4.45577289078793\\
4.25641880626876	4.45228227356052\\
4.25975325108369	4.44879712109589\\
4.26308769589863	4.44531742057098\\
4.26642214071357	4.44184315920281\\
4.26975658552851	4.43837432424834\\
4.27309103034345	4.43491090300429\\
4.27642547515839	4.43145288280702\\
4.27975991997332	4.42800025103233\\
4.28309436478826	4.42455299509537\\
4.2864288096032	4.42111110245041\\
4.28976325441814	4.41767456059075\\
4.29309769923308	4.41424335704854\\
4.29643214404802	4.41081747939464\\
4.29976658886295	4.40739691523846\\
4.30310103367789	4.40398165222782\\
4.30643547849283	4.40057167804878\\
4.30976992330777	4.39716698042553\\
4.31310436812271	4.39376754712022\\
4.31643881293765	4.39037336593279\\
4.31977325775258	4.38698442470089\\
4.32310770256752	4.38360071129965\\
4.32644214738246	4.38022221364162\\
4.3297765921974	4.37684891967655\\
4.33311103701234	4.3734808173913\\
4.33644548182728	4.37011789480969\\
4.33977992664221	4.36676013999232\\
4.34311437145715	4.36340754103647\\
4.34644881627209	4.36006008607595\\
4.34978326108703	4.35671776328095\\
4.35311770590197	4.35338056085791\\
4.35645215071691	4.35004846704937\\
4.35978659553184	4.34672147013384\\
4.36312104034678	4.34339955842568\\
4.36645548516172	4.34008272027491\\
4.36978992997666	4.33677094406715\\
4.3731243747916	4.33346421822341\\
4.37645881960654	4.3301625312\\
4.37979326442147	4.32686587148839\\
4.38312770923641	4.32357422761506\\
4.38646215405135	4.32028758814139\\
4.38979659886629	4.3170059416635\\
4.39313104368123	4.31372927681214\\
4.39646548849617	4.31045758225256\\
4.3997999333111	4.30719084668435\\
4.40313437812604	4.30392905884135\\
4.40646882294098	4.30067220749149\\
4.40980326775592	4.29742028143667\\
4.41313771257086	4.29417326951265\\
4.4164721573858	4.2909311605889\\
4.41980660220073	4.28769394356847\\
4.42314104701567	4.28446160738786\\
4.42647549183061	4.28123414101695\\
4.42980993664555	4.27801153345879\\
4.43314438146049	4.27479377374953\\
4.43647882627543	4.27158085095829\\
4.43981327109036	4.26837275418701\\
4.4431477159053	4.26516947257036\\
4.44648216072024	4.26197099527559\\
4.44981660553518	4.25877731150243\\
4.45315105035012	4.25558841048296\\
4.45648549516506	4.25240428148148\\
4.45981993997999	4.24922491379439\\
4.46315438479493	4.24605029675009\\
4.46648882960987	4.24288041970885\\
4.46982327442481	4.23971527206266\\
4.47315771923975	4.23655484323518\\
4.47649216405468	4.23339912268156\\
4.47982660886962	4.23024809988835\\
4.48316105368456	4.22710176437337\\
4.4864954984995	4.22396010568562\\
4.48982994331444	4.22082311340512\\
4.49316438812938	4.21769077714286\\
4.49649883294432	4.2145630865406\\
4.49983327775925	4.21144003127084\\
4.50316772257419	4.20832160103665\\
4.50650216738913	4.20520778557159\\
4.50983661220407	4.20209857463956\\
4.51317105701901	4.19899395803473\\
4.51650550183394	4.19589392558139\\
4.51983994664888	4.1927984671339\\
4.52317439146382	4.18970757257648\\
4.52650883627876	4.1866212318232\\
4.5298432810937	4.18353943481781\\
4.53317772590864	4.18046217153365\\
4.53651217072357	4.17738943197354\\
4.53984661553851	4.17432120616967\\
4.54318106035345	4.17125748418349\\
4.54651550516839	4.16819825610561\\
4.54984994998333	4.1651435120557\\
4.55318439479827	4.16209324218235\\
4.5565188396132	4.15904743666301\\
4.55985328442814	4.15600608570384\\
4.56318772924308	4.15296917953964\\
4.56652217405802	4.14993670843373\\
4.56985661887296	4.14690866267785\\
4.5731910636879	4.14388503259205\\
4.57652550850283	4.14086580852459\\
4.57985995331777	4.13785098085184\\
4.58319439813271	4.13484053997817\\
4.58652884294765	4.13183447633588\\
4.58986328776259	4.12883278038503\\
4.59319773257753	4.12583544261343\\
4.59653217739246	4.12284245353645\\
4.5998666222074	4.11985380369699\\
4.60320106702234	4.11686948366534\\
4.60653551183728	4.11388948403909\\
4.60986995665222	4.11091379544304\\
4.61320440146716	4.10794240852909\\
4.61653884628209	4.10497531397616\\
4.61987329109703	4.10201250249008\\
4.62320773591197	4.09905396480346\\
4.62654218072691	4.09609969167567\\
4.62987662554185	4.09314967389269\\
4.63321107035679	4.090203902267\\
4.63654551517172	4.08726236763754\\
4.63987995998666	4.08432506086956\\
4.6432144048016	4.08139197285458\\
4.64654884961654	4.07846309451022\\
4.64988329443148	4.07553841678021\\
4.65321773924642	4.07261793063418\\
4.65655218406135	4.06970162706767\\
4.65988662887629	4.06678949710197\\
4.66322107369123	4.06388153178405\\
4.66655551850617	4.0609777221865\\
4.66988996332111	4.05807805940735\\
4.67322440813605	4.0551825345701\\
4.67655885295098	4.05229113882353\\
4.67989329776592	4.04940386334165\\
4.68322774258086	4.0465206993236\\
4.6865621873958	4.0436416379936\\
4.68989663221074	4.04076667060078\\
4.69323107702568	4.03789578841918\\
4.69656552184061	4.0350289827476\\
4.69989996665555	4.03216624490954\\
4.70323441147049	4.0293075662531\\
4.70656885628543	4.0264529381509\\
4.70990330110037	4.023602352\\
4.7132377459153	4.02075579922179\\
4.71657219073024	4.01791327126193\\
4.71990663554518	4.01507475959025\\
4.72324108036012	4.01224025570067\\
4.72657552517506	4.00940975111111\\
4.72990996999	4.00658323736341\\
4.73324441480494	4.00376070602325\\
4.73657885961987	4.00094214868004\\
4.73991330443481	3.99812755694689\\
4.74324774924975	3.99531692246046\\
4.74658219406469	3.99251023688093\\
4.74991663887963	3.98970749189189\\
4.75325108369456	3.98690867920028\\
4.7565855285095	3.98411379053628\\
4.75991997332444	3.98132281765324\\
4.76325441813938	3.97853575232762\\
4.76658886295432	3.97575258635887\\
4.76992330776926	3.97297331156938\\
4.7732577525842	3.9701979198044\\
4.77659219739913	3.96742640293194\\
4.77992664221407	3.96465875284269\\
4.78326108702901	3.96189496144998\\
4.78659553184395	3.95913502068965\\
4.78992997665889	3.95637892252001\\
4.79326442147382	3.95362665892174\\
4.79659886628876	3.95087822189781\\
4.7999333111037	3.94813360347343\\
4.80326775591864	3.94539279569594\\
4.80660220073358	3.94265579063475\\
4.80993664554852	3.93992258038128\\
4.81327109036345	3.93719315704884\\
4.81660553517839	3.93446751277259\\
4.81993997999333	3.93174563970944\\
4.82327442480827	3.92902753003802\\
4.82660886962321	3.92631317595855\\
4.82994331443815	3.92360256969279\\
4.83327775925308	3.92089570348396\\
4.83661220406802	3.91819256959669\\
4.83994664888296	3.91549316031691\\
4.8432810936979	3.91279746795181\\
4.84661553851284	3.91010548482972\\
4.84994998332778	3.9074172033001\\
4.85328442814271	3.90473261573342\\
4.85661887295765	3.90205171452111\\
4.85995331777259	3.89937449207547\\
4.86328776258753	3.89670094082962\\
4.86662220740247	3.89403105323741\\
4.86995665221741	3.89136482177337\\
4.87329109703234	3.8887022389326\\
4.87662554184728	3.88604329723077\\
4.87995998666222	3.88338798920396\\
4.88329443147716	3.88073630740867\\
4.8866288762921	3.8780882444217\\
4.88996332110704	3.8754437928401\\
4.89329776592197	3.87280294528109\\
4.89663221073691	3.87016569438202\\
4.89996665555185	3.86753203280027\\
4.90330110036679	3.86490195321319\\
4.90663554518173	3.86227544831804\\
4.90996998999667	3.85965251083192\\
4.9133044348116	3.85703313349169\\
4.91663887962654	3.85441730905392\\
4.91997332444148	3.85180503029481\\
4.92330776925642	3.84919629001016\\
4.92664221407136	3.84659108101523\\
4.9299766588863	3.84398939614474\\
4.93331110370123	3.84139122825279\\
4.93664554851617	3.83879657021276\\
4.93997999333111	3.83620541491731\\
4.94331443814605	3.83361775527825\\
4.94664888296099	3.83103358422649\\
4.94998332777593	3.82845289471202\\
4.95331777259086	3.8258756797038\\
4.9566522174058	3.82330193218971\\
4.95998666222074	3.82073164517647\\
4.96332110703568	3.81816481168962\\
4.96665555185062	3.81560142477341\\
4.96998999666556	3.81304147749077\\
4.97332444148049	3.81048496292323\\
4.97665888629543	3.80793187417085\\
4.97999333111037	3.80538220435219\\
4.98332777592531	3.80283594660421\\
4.98666222074025	3.80029309408225\\
4.98999666555518	3.79775363995991\\
4.99333111037012	3.79521757742905\\
4.99666555518506	3.7926848996997\\
5	3.7901556\\
};
\addlegendentry{$\kappa=\infty$}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.7119	0\\
-0.7119	26.62\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.7119	0\\
0.7119	26.62\\
};
\end{axis}
\end{tikzpicture}%

==> turnpttraj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
  \pgfmathsetlengthmacro\MajorTickLength{
    \pgfkeysvalueof{/pgfplots/major tick length} * 0.7
  }
\begin{axis}[%
width=9cm,
height=6.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.1,
xmax=2.3,
tick align=outside,
major tick length=\MajorTickLength,
xtick={  0, 0.5,   1, 1.5,   2},
xlabel style={font=\color{white!15!black}},
xlabel={$\Re (z)$},
ymin=-1.1,
ymax=1.1,
ytick={  -1, -0.5,    0,  0.5,    1},
ylabel style={font=\color{white!15!black}},
ylabel={$\Im (z)$},
axis background/.style={fill=white},
]
\addplot[only marks, mark=*, mark options={}, mark size=1.2pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
0	1\\
0	-1\\
0.881917103688197	0\\
};
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0496758185594172	0\\
0.070439551167622	0\\
0.0865024774392537	0\\
0.100155366599898	0\\
0.112283440277563	0\\
0.123339783336742	0\\
0.133593090946923	0\\
0.143218190245783	0\\
0.152336390057903	0\\
0.161035956194674	0\\
0.16938350634321	0\\
0.177430807849948	0\\
0.185219059667981	0\\
0.192781710366387	0\\
0.200146380889175	0\\
0.207336216847194	0\\
0.214370864485947	0\\
0.2212671909445	0\\
0.228039826260464	0\\
0.234701578308637	0\\
0.241263755363547	0\\
0.247736420324828	0\\
0.254128593597043	0\\
0.260448416850019	0\\
0.266703286599436	0\\
0.272899964240766	0\\
0.279044667524523	0\\
0.285143147270248	0\\
0.291200752243572	0\\
0.297222484472602	0\\
0.303213046793481	0\\
0.309176884046185	0\\
0.315118219059505	0\\
0.321041084346527	0\\
0.326949350262895	0\\
0.332846750248061	0\\
0.338736903665993	0\\
0.344623336680246	0\\
0.350509501533933	0\\
0.356398794554653	0\\
0.362294573165019	0\\
0.368200172149114	0\\
0.374118919402498	0\\
0.380054151377249	0\\
0.386009228423023	0\\
0.391987550219935	0\\
0.397992571498775	0\\
0.404027818248631	0\\
0.41009690462163	0\\
0.416203550759328	0\\
0.422351601786167	0\\
0.428545048242826	0\\
0.434788048267643	0\\
0.441084951878933	0\\
0.447440327766903	0\\
0.453858993073735	0\\
0.460346046727432	0\\
0.466906907003807	0\\
0.473547354127245	0\\
0.480273578892437	0\\
0.487092238506274	0\\
0.49401052112558	0\\
0.501036220920868	0\\
0.508177825954728	0\\
0.515444621761227	0\\
0.522846814299687	0\\
0.530395677002964	0\\
0.538103728048202	0\\
0.545984945894841	0\\
0.554055033778981	0\\
0.562331747554564	0\\
0.570835306535557	0\\
0.579588914611135	0\\
0.588619430146018	0\\
0.597958240124655	0\\
0.607642420172217	0\\
0.617716303628097	0\\
0.628233650857339	0\\
0.639260725355078	0\\
0.650880787159421	0\\
0.663200892615114	0\\
0.676362634038255	0\\
0.690560024647869	0\\
0.706071360080434	0\\
0.723321269559206	0\\
0.743017545265299	0\\
0.766515301661127	0\\
0.79716862523274	0\\
0.854055801479988	0\\
0.881917 0\\
0.879333993050601	-0.0778735363885768\\
0.876441397314906	-0.113269522943411\\
0.873576911392103	-0.139656040005289\\
0.870740088987959	-0.161516657830893\\
0.867930493458768	-0.180508356831981\\
0.865147697553871	-0.197465154439172\\
0.862391283166021	-0.21287793151887\\
0.859660841089345	-0.227065018522182\\
0.856955970784659	-0.240247051866705\\
0.854276280151891	-0.252584585486845\\
0.851621385309409	-0.264198885631111\\
0.848990910380014	-0.275184281505915\\
0.846384487283379	-0.28561592180149\\
0.843801755534746	-0.295554869335786\\
0.841242362049657	-0.305051572907127\\
0.838705960954534	-0.314148307379559\\
0.836192213402914	-0.322880934183249\\
0.833700787397155	-0.331280200499089\\
0.831231357615439	-0.339372717030552\\
0.82878360524389	-0.347181706688359\\
0.826357217813645	-0.354727586690522\\
0.823951889042725	-0.36202842735496\\
0.82156731868253	-0.369100318156835\\
0.819203212368828	-0.375957663038912\\
0.816859281477075	-0.382613421047467\\
0.814535242981939	-0.389079304215554\\
0.812230819320881	-0.395365941655427\\
0.809945738261666	-0.401483016679513\\
0.80767973277368	-0.407439382197492\\
0.805432540902918	-0.413243158469383\\
0.803203905650549	-0.418901816417075\\
0.800993574854908	-0.424422249030285\\
0.798801301076838	-0.429810832891771\\
0.796626841488259	-0.435073481450873\\
0.794469957763856	-0.440215691365521\\
0.792330415975805	-0.44524258298965\\
0.790207986491417	-0.450158935890112\\
0.788102443873631	-0.454969220123194\\
0.786013566784245	-0.459677623877023\\
0.783941137889819	-0.464288077985977\\
0.781884943770148	-0.468804277741712\\
0.779844774829231	-0.473229702358738\\
0.77782042520867	-0.47756763239755\\
0.775811692703402	-0.481821165403013\\
0.773818378679706	-0.485993229977938\\
0.771840287995414	-0.490086598480397\\
0.769877228922253	-0.494103898506883\\
0.767929013070254	-0.498047623301304\\
0.765995455314166	-0.501920141210977\\
0.764076373721819	-0.505723704294946\\
0.762171589484358	-0.509460456176353\\
0.760280926848324	-0.513132439219082\\
0.758404213049488	-0.516741601098936\\
0.756541278248414	-0.520289800831128\\
0.754691955467692	-0.523778814308492\\
0.752856080530778	-0.527210339398491\\
0.751033492002416	-0.530586000641561\\
0.749224031130572	-0.533907353588566\\
0.747427541789853	-0.537175888810946\\
0.745643870426359	-0.540393035613489\\
0.743872866003923	-0.543560165476462\\
0.742114379951714	-0.546678595251023\\
0.740368266113134	-0.549749590129369\\
0.738634380696012	-0.552774366408878\\
0.736912582224013	-0.555754094067603\\
0.735202731489267	-0.558689899166719\\
0.733504691506154	-0.561582866094067\\
0.731818327466228	-0.564434039661543\\
0.730143506694242	-0.567244427067893\\
0.728480098605241	-0.570014999737424\\
0.7268279746627	-0.572746695044136\\
0.725187008337669	-0.57544041792997\\
0.7235570750689	-0.578097042425077\\
0.721938052223932	-0.58071741307729\\
0.720329819061106	-0.583302346297428\\
0.718732256692476	-0.585852631626428\\
0.717145248047601	-0.588369032929841\\
0.715568677838199	-0.590852289524745\\
0.714002432523612	-0.593303117243738\\
0.7124464002771	-0.595722209440262\\
0.710900470952906	-0.598110237939214\\
0.70936453605409	-0.600467853936444\\
0.707838488701107	-0.602795688850497\\
0.706322223601106	-0.605094355129673\\
0.704815637017939	-0.607364447017262\\
0.703318626742846	-0.609606541277575\\
0.701831092065816	-0.611821197885239\\
0.700352933747591	-0.614008960679986\\
0.698884053992306	-0.616170357989059\\
0.697424356420742	-0.618305903219169\\
0.695973746044181	-0.620416095419821\\
0.694532129238841	-0.622501419819685\\
0.693099413720884	-0.624562348337589\\
0.691675508521973	-0.626599340069583\\
0.690260323965371	-0.628612841753446\\
0.688853771642567	-0.630603288211894\\
0.687455764390409	-0.632571102775689\\
0.686066216268744	-0.634516697687741\\
0.68468504253853	-0.636440474489258\\
0.683312159640443	-0.638342824388891\\
0.681947485173925	-0.640224128615807\\
0.680590937876692	-0.642084758757519\\
0.679242437604683	-0.643925077083286\\
0.677901905312434	-0.645745436853824\\
0.676569263033863	-0.647546182618036\\
0.675244433863476	-0.649327650497411\\
0.673927341937954	-0.651090168458735\\
0.672617912418141	-0.65283405657567\\
0.671316071471398	-0.654559627279771\\
0.670021746254333	-0.656267185601455\\
0.668734864895885	-0.657957029401406\\
0.667455356480763	-0.659629449592871\\
0.666183151033226	-0.661284730355299\\
0.664918179501191	-0.662923149339716\\
0.663660373740675	-0.664544977866226\\
0.662409666500547	-0.66615048111401\\
0.661165991407601	-0.66773991830416\\
0.659929282951919	-0.669313542875686\\
0.658699476472538	-0.670871602654994\\
0.657476508143402	-0.67241434001913\\
0.6562603149596	-0.673941992053073\\
0.655050834723875	-0.675454790701342\\
0.653848006033402	-0.676952962914149\\
0.652651768266832	-0.678436730788355\\
0.651462061571591	-0.67990631170344\\
0.650278826851422	-0.68136191845271\\
0.649102005754189	-0.682803759369929\\
0.6479315406599	-0.684232038451584\\
0.646767374668977	-0.685646955474955\\
0.645609451590751	-0.687048706112168\\
0.644457715932175	-0.688437482040392\\
0.643312112886766	-0.689813471048348\\
0.642172588323745	-0.691176857139262\\
0.641039088777399	-0.692527820630424\\
0.639911561436637	-0.693866538249471\\
0.638789954134752	-0.695193183227539\\
0.637674215339372	-0.696507925389394\\
0.636564294142604	-0.697810931240675\\
0.635460140251363	-0.699102364052338\\
0.634361703977885	-0.700382383942436\\
0.63326893623041	-0.70165114795532\\
0.632181788504055	-0.702908810138357\\
0.631100212871836	-0.704155521616269\\
0.630024161975874	-0.705391430663181\\
0.628953589018756	-0.706616682772449\\
0.627888447755056	-0.707831420724368\\
0.626828692483011	-0.709035784651832\\
0.62577427803635	-0.710229912104011\\
0.624725159776277	-0.711413938108129\\
0.62368129358359	-0.712587995229412\\
0.622642635850952	-0.713752213629256\\
0.621609143475297	-0.714906721121695\\
0.620580773850375	-0.716051643228224\\
0.619557484859429	-0.717187103231027\\
0.618539234868003	-0.71831322222468\\
0.617525982716882	-0.719430119166365\\
0.616517687715154	-0.720537910924661\\
0.615514309633396	-0.721636712326953\\
0.61451580869698	-0.722726636205506\\
0.6135221455795	-0.723807793442252\\
0.612533281396308	-0.724880293012331\\
0.611549177698172	-0.725944242026431\\
0.610569796465035	-0.726999745771958\\
0.609595100099893	-0.728046907753091\\
0.608625051422771	-0.729085829729737\\
0.607659613664804	-0.73011661175544\\
0.606698750462427	-0.731139352214272\\
0.605742425851657	-0.732154147856735\\
0.604790604262476	-0.733161093834709\\
0.603843250513313	-0.734160283735477\\
0.602900329805612	-0.735151809614854\\
0.601961807718502	-0.736135762029453\\
0.60102765020355	-0.737112230068109\\
0.600097823579608	-0.738081301382488\\
0.599172294527739	-0.739043062216913\\
0.598251030086239	-0.73999759743742\\
0.59733399764573	-0.740944990560082\\
0.596421164944347	-0.741885323778607\\
0.595512500062996	-0.742818677991246\\
0.594607971420695	-0.743745132827022\\
0.593707547769989	-0.744664766671309\\
0.592811198192446	-0.745577656690768\\
0.59191889209422	-0.746483878857679\\
0.591030599201692	-0.747383507973661\\
0.590146289557181	-0.748276617692825\\
0.589265933514722	-0.749163280544349\\
0.588389501735917	-0.750043567954522\\
0.58751696518585	-0.750917550268243\\
0.586648295129071	-0.751785296770012\\
0.585783463125638	-0.752646875704415\\
0.584922441027234	-0.75350235429613\\
0.584065200973333	-0.754351798769448\\
0.583211715387439	-0.755195274367346\\
0.582361956973376	-0.756032845370105\\
0.581515898711641	-0.756864575113496\\
0.580673513855817	-0.757690526006551\\
0.579834775929035	-0.758510759548909\\
0.578999658720501	-0.759325336347775\\
0.578168136282071	-0.760134316134488\\
0.57734018292488	-0.760937757780708\\
0.576515773216028	-0.761735719314238\\
0.575694881975316	-0.762528257934487\\
0.574877484272025	-0.763315430027592\\
0.57406355542176	-0.764097291181189\\
0.573253070983325	-0.764873896198867\\
0.572446006755664	-0.765645299114293\\
0.571642338774833	-0.766411553205029\\
0.570842043311031	-0.767172711006044\\
0.570045096865664	-0.767928824322929\\
0.569251476168468	-0.768679944244826\\
0.568461158174664	-0.769426121157072\\
0.567674120062161	-0.770167404753574\\
0.566890339228799	-0.770903844048918\\
0.566109793289639	-0.771635487390209\\
0.565332460074284	-0.772362382468672\\
0.564558317624251	-0.773084576330998\\
0.563787344190374	-0.773802115390446\\
0.563019518230251	-0.774515045437721\\
0.562254818405725	-0.775223411651618\\
0.561493223580403	-0.775927258609441\\
0.560734712817215	-0.776626630297206\\
0.559979265376008	-0.777321570119639\\
0.559226860711168	-0.778012120909957\\
0.558477478469289	-0.778698324939456\\
0.557731098486869	-0.779380223926895\\
0.556987700788037	-0.780057859047696\\
0.556247265582321	-0.78073127094295\\
0.555509773262439	-0.781400499728246\\
0.554775204402135	-0.782065585002315\\
0.55404353975403	-0.782726565855511\\
0.553314760247516	-0.783383480878109\\
0.552588846986677	-0.784036368168446\\
0.551865781248237	-0.784685265340902\\
0.551145544479543	-0.78533020953371\\
0.550428118296569	-0.78597123741663\\
0.549713484481956	-0.786608385198456\\
0.549001624983075	-0.78724168863439\\
0.548292521910118	-0.787871183033257\\
0.547586157534218	-0.788496903264594\\
0.546882514285595	-0.789118883765593\\
0.546181574751726	-0.789737158547912\\
0.545483321675541	-0.790351761204359\\
0.544787737953646	-0.790962724915439\\
0.54409480663457	-0.791570082455789\\
0.543404510917036	-0.792173866200477\\
0.542716834148256	-0.792774108131191\\
0.54203175982225	-0.793370839842306\\
0.541349271578185	-0.793964092546844\\
0.540669353198745	-0.79455389708231\\
0.539991988608514	-0.795140283916433\\
0.539317161872384	-0.79572328315279\\
0.538644857193992	-0.796302924536329\\
0.537975058914166	-0.796879237458792\\
0.5373077515094	-0.797452250964034\\
0.53664291959035	-0.798021993753248\\
0.535980547900347	-0.798588494190092\\
0.535320621313929	-0.799151780305725\\
0.534663124835401	-0.799711879803749\\
0.5340080435974	-0.800268820065061\\
0.533355362859497	-0.800822628152623\\
0.532705068006801	-0.801373330816139\\
0.532057144548593	-0.801920954496651\\
0.531411578116971	-0.802465525331056\\
0.530768354465519	-0.803007069156539\\
0.53012745946799	-0.803545611514926\\
0.529488879117006	-0.804081177656967\\
0.528852599522775	-0.804613792546532\\
0.528218606911829	-0.805143480864748\\
0.527586887625776	-0.805670267014047\\
0.526957428120063	-0.806194175122162\\
0.526330214962764	-0.806715229046034\\
0.525705234833379	-0.807233452375667\\
0.525082474521651	-0.807748868437905\\
0.524461920926391	-0.808261500300155\\
0.52384356105433	-0.808771370774036\\
0.523227382018979	-0.80927850241897\\
0.522613371039498	-0.809782917545712\\
0.522001515439596	-0.810284638219819\\
0.521391802646426	-0.81078368626506\\
0.520784220189507	-0.811280083266772\\
0.520178755699655	-0.81177385057515\\
0.51957539690793	-0.812265009308494\\
0.518974131644593	-0.812753580356393\\
0.518374947838077	-0.813239584382856\\
0.517777833513973	-0.8137230418294\\
0.51718277679403	-0.814203972918073\\
0.516589765895161	-0.814682397654438\\
0.515998789128469	-0.815158335830503\\
0.51540983489828	-0.815631807027604\\
0.51482289170119	-0.816102830619239\\
0.514237948125126	-0.816571425773859\\
0.513654992848415	-0.81703761145761\\
0.513074014638864	-0.817501406437035\\
0.512495002352858	-0.817962829281724\\
0.511917944934461	-0.818421898366932\\
0.511342831414531	-0.818878631876147\\
0.510769650909853	-0.819333047803618\\
0.510198392622266	-0.819785163956847\\
0.509629045837819	-0.820234997959034\\
0.509061599925927	-0.820682567251489\\
0.508496044338538	-0.821127889096006\\
0.507932368609312	-0.821570980577192\\
0.507370562352809	-0.822011858604769\\
0.506810615263692	-0.822450539915832\\
0.506252517115926	-0.82288704107708\\
0.505696257762006	-0.823321378486998\\
0.505141827132174	-0.823753568378024\\
0.504589215233663	-0.824183626818664\\
0.504038412149938	-0.824611569715588\\
0.503489408039954	-0.825037412815686\\
0.502942193137413	-0.825461171708091\\
0.502396757750042	-0.825882861826182\\
0.501853092258874	-0.82630249844954\\
0.501311187117531	-0.826720096705889\\
0.500771032851528	-0.827135671572996\\
0.500232620057575	-0.827549237880551\\
0.499695939402894	-0.827960810312013\\
0.499160981624537	-0.82837040340643\\
0.498627737528722	-0.82877803156023\\
0.498096197990165	-0.829183709028988\\
0.497566353951427	-0.829587449929163\\
0.497038196422272	-0.829989268239813\\
0.49651171647902	-0.830389177804281\\
0.495986905263923	-0.830787192331856\\
0.495463753984532	-0.831183325399412\\
0.494942253913089	-0.831577590453022\\
0.494422396385909	-0.831970000809545\\
0.49390417280278	-0.832360569658195\\
0.493387574626368	-0.83274931006208\\
0.492872593381626	-0.833136234959727\\
0.49235922065521	-0.833521357166578\\
0.491847448094906	-0.833904689376464\\
0.491337267409056	-0.834286244163066\\
0.490828670366002	-0.834666033981344\\
0.490321648793521	-0.835044071168951\\
0.489816194578282	-0.835420367947628\\
0.489312299665295	-0.835794936424574\\
0.488809956057381	-0.836167788593802\\
0.488309155814632	-0.836538936337469\\
0.48780989105389	-0.836908391427195\\
0.487312153948224	-0.837276165525357\\
0.48681593672642	-0.837642270186364\\
0.486321231672466	-0.838006716857924\\
0.485828031125055	-0.838369516882276\\
0.485336327477084	-0.838730681497424\\
0.484846113175165	-0.839090221838335\\
0.484357380719135	-0.839448148938137\\
0.483870122661578	-0.839804473729289\\
0.483384331607349	-0.840159207044735\\
0.482900000213101	-0.840512359619053\\
0.482417121186823	-0.840863942089574\\
0.481935687287379	-0.841213964997492\\
0.481455691324049	-0.841562438788961\\
0.480977126156085	-0.841909373816174\\
0.480499984692261	-0.842254780338425\\
0.480024259890434	-0.842598668523163\\
0.479549944757109	-0.842941048447022\\
0.479077032347006	-0.843281930096847\\
0.478605515762637	-0.843621323370702\\
0.47813538815388	-0.843959238078858\\
0.477666642717565	-0.844295683944779\\
0.47719927269706	-0.84463067060609\\
0.476733271381864	-0.844964207615524\\
0.476268632107201	-0.845296304441873\\
0.475805348253621	-0.845626970470907\\
0.475343413246605	-0.845956215006298\\
0.474882820556176	-0.846284047270521\\
0.474423563696507	-0.846610476405743\\
0.473965636225542	-0.846935511474709\\
0.473509031744616	-0.847259161461608\\
0.473053743898081	-0.847581435272928\\
0.472599766372934	-0.847902341738304\\
0.472147092898448	-0.848221889611353\\
0.471695717245814	-0.848540087570496\\
0.471245633227777	-0.848856944219771\\
0.470796834698283	-0.849172468089636\\
0.470349315552126	-0.849486667637763\\
0.4699030697246	-0.849799551249813\\
0.469458091191153	-0.850111127240217\\
0.46901437396705	-0.850421403852925\\
0.46857191210703	-0.850730389262171\\
0.468130699704977	-0.851038091573204\\
0.467690730893586	-0.851344518823027\\
0.467251999844036	-0.851649678981116\\
0.466814500765671	-0.851953579950137\\
0.466378227905672	-0.852256229566646\\
0.465943175548745	-0.85255763560179\\
0.465509338016806	-0.85285780576199\\
0.465076709668669	-0.853156747689621\\
0.46464528489974	-0.853454468963679\\
0.464215058141712	-0.853750977100447\\
0.463786023862261	-0.85404627955414\\
0.463358176564754	-0.854340383717557\\
0.462931510787947	-0.854633296922714\\
0.462506021105696	-0.854925026441471\\
0.462081702126668	-0.855215579486156\\
0.461658548494052	-0.855504963210175\\
0.461236554885279	-0.85579318470862\\
0.460815716011738	-0.856080251018863\\
0.460396026618499	-0.856366169121151\\
0.459977481484039	-0.856650945939184\\
0.459560075419969	-0.856934588340695\\
0.459143803270762	-0.857217103138017\\
0.45872865991349	-0.857498497088644\\
0.458314640257556	-0.857778776895789\\
0.457901739244436	-0.858057949208929\\
0.457489951847415	-0.858336020624346\\
0.457079273071334	-0.858612997685666\\
0.456669697952335	-0.858888886884384\\
0.456261221557608	-0.859163694660385\\
0.455853838985144	-0.859437427402465\\
0.455447545363488	-0.859710091448835\\
0.455042335851492	-0.859981693087625\\
0.454638205638077	-0.860252238557386\\
0.454235149941988	-0.860521734047574\\
0.453833164011566	-0.860790185699043\\
0.453432243124501	-0.861057599604519\\
0.45303238258761	-0.861323981809077\\
0.452633577736601	-0.861589338310607\\
0.452235823935844	-0.86185367506028\\
0.45183911657815	-0.862116997963001\\
0.451443451084542	-0.862379312877867\\
0.451048822904036	-0.862640625618605\\
0.450655227513422	-0.862900941954022\\
0.450262660417043	-0.863160267608436\\
0.449871117146586	-0.863418608262107\\
0.449480593260861	-0.863675969551668\\
0.449091084345594	-0.863932357070538\\
0.44870258601322	-0.864187776369345\\
0.44831509390267	-0.864442232956334\\
0.44792860367917	-0.864695732297775\\
0.447543111034034	-0.864948279818362\\
0.447158611684469	-0.865199880901614\\
0.446775101373366	-0.865450540890266\\
0.446392575869112	-0.865700265086656\\
0.446011030965385	-0.865949058753109\\
0.445630462480969	-0.866196927112319\\
0.445250866259554	-0.866443875347719\\
0.44487223816955	-0.866689908603857\\
0.444494574103899	-0.866935031986756\\
0.444117869979883	-0.867179250564283\\
0.443742121738945	-0.867422569366504\\
0.443367325346501	-0.867664993386036\\
0.442993476791763	-0.867906527578401\\
0.442620572087553	-0.86814717686237\\
0.442248607270129	-0.868386946120306\\
0.441877578399007	-0.868625840198499\\
0.441507481556787	-0.868863863907509\\
0.441138312848975	-0.869101022022486\\
0.440770068403819	-0.869337319283506\\
0.44040274437213	-0.86957276039589\\
0.44003633692712	-0.869807350030526\\
0.439670842264231	-0.870041092824182\\
0.439306256600971	-0.870273993379823\\
0.438942576176749	-0.87050605626692\\
0.438579797252712	-0.870737286021753\\
0.438217916111584	-0.870967687147714\\
0.437856929057508	-0.871197264115612\\
0.437496832415884	-0.87142602136396\\
0.437137622533216	-0.871653963299274\\
0.436779295776954	-0.871881094296364\\
0.43642184853534	-0.872107418698612\\
0.436065277217257	-0.872332940818266\\
0.435709578252074	-0.87255766493671\\
0.435354748089502	-0.872781595304751\\
0.435000783199439	-0.873004736142885\\
0.434647680071827	-0.873227091641573\\
0.434295435216504	-0.873448665961507\\
0.43394404516306	-0.873669463233876\\
0.433593506460692	-0.873889487560631\\
0.433243815678066	-0.87410874301474\\
0.43289496940317	-0.874327233640448\\
0.43254696424318	-0.874544963453532\\
0.432199796824317	-0.874761936441551\\
0.431853463791713	-0.874978156564093\\
0.431507961809275	-0.875193627753026\\
0.431163287559547	-0.875408353912736\\
0.430819437743579	-0.875622338920374\\
0.430476409080795	-0.875835586626088\\
0.43013419830886	-0.876048100853263\\
0.42979280218355	-0.876259885398756\\
0.429452217478623	-0.876470944033123\\
0.429112440985694	-0.876681280500847\\
0.428773469514103	-0.876890898520569\\
0.428435299890793	-0.87709980178531\\
0.428097928960185	-0.877307993962688\\
0.427761353584052	-0.877515478695144\\
0.427425570641402	-0.877722259600154\\
0.427090577028348	-0.877928340270446\\
0.426756369657997	-0.878133724274213\\
0.426422945460324	-0.878338415155319\\
0.426090301382057	-0.878542416433512\\
0.425758434386556	-0.878745731604628\\
0.425427341453703	-0.878948364140795\\
0.42509701957978	-0.879150317490632\\
0.42476746577736	-0.879351595079454\\
0.42443867707519	-0.879552200309466\\
0.42411065051808	-0.879752136559958\\
0.42378338316679	-0.879951407187501\\
0.423456872097925	-0.880150015526136\\
0.423131114403817	-0.880347964887567\\
0.422806107192423	-0.880545258561346\\
0.422481847587214	-0.880741899815059\\
0.42215833272707	-0.880937891894511\\
0.421835559766174	-0.881133238023909\\
0.421513525873904	-0.881327941406039\\
0.421192228234733	-0.881522005222448\\
0.420871664048122	-0.881715432633617\\
0.420551830528421	-0.881908226779142\\
0.420232724904765	-0.882100390777899\\
0.419914344420974	-0.882291927728223\\
0.419596686335454	-0.882482840708071\\
0.419279747921096	-0.882673132775196\\
0.418963526465179	-0.88286280696731\\
0.418648019269274	-0.883051866302249\\
0.418333223649143	-0.883240313778136\\
0.418019136934649	-0.883428152373546\\
0.417705756469656	-0.883615385047659\\
0.417393079611937	-0.883802014740424\\
0.417081103733081	-0.883988044372714\\
0.416769826218399	-0.884173476846481\\
0.416459244466832	-0.88435831504491\\
0.416149355890863	-0.884542561832569\\
0.41584015791642	-0.884726220055565\\
0.415531647982793	-0.884909292541688\\
0.415223823542541	-0.885091782100561\\
0.414916682061406	-0.885273691523785\\
0.414610221018223	-0.885455023585088\\
0.414304437904835	-0.885635781040462\\
0.413999330226008	-0.88581596662831\\
0.413694895499342	-0.885995583069586\\
0.413391131255189	-0.886174633067934\\
0.413088035036568	-0.886353119309823\\
0.412785604399082	-0.886531044464692\\
0.412483836910835	-0.886708411185074\\
0.41218273015235	-0.88688522210674\\
0.411882281716487	-0.887061479848826\\
0.411582489208364	-0.88723718701397\\
0.411283350245274	-0.887412346188434\\
0.41098486245661	-0.887586959942241\\
0.41068702348378	-0.887761030829301\\
0.410389830980135	-0.887934561387533\\
0.410093282610887	-0.888107554138997\\
0.409797376053035	-0.888280011590013\\
0.409502108995286	-0.888451936231289\\
0.409207479137981	-0.888623330538039\\
0.408913484193021	-0.888794196970104\\
0.408620121883787	-0.888964537972073\\
0.408327389945074	-0.889134355973405\\
0.40803528612301	-0.889303653388537\\
0.407743808174989	-0.889472432617011\\
0.407452953869596	-0.889640696043581\\
0.407162720986535	-0.889808446038332\\
0.406873107316558	-0.889975684956791\\
0.406584110661396	-0.890142415140042\\
0.406295728833688	-0.89030863891483\\
0.406007959656911	-0.890474358593682\\
0.405720800965312	-0.890639576475003\\
0.405434250603838	-0.890804294843196\\
0.405148306428071	-0.890968515968761\\
0.404862966304158	-0.891132242108404\\
0.404578228108744	-0.891295475505143\\
0.404294089728909	-0.891458218388409\\
0.404010549062098	-0.891620472974153\\
0.403727604016059	-0.891782241464944\\
0.403445252508777	-0.891943526050073\\
0.403163492468408	-0.892104328905653\\
0.402882321833218	-0.892264652194718\\
0.402601738551519	-0.892424498067321\\
0.402321740581605	-0.892583868660634\\
0.40204232589169	-0.89274276609904\\
0.401763492459847	-0.892901192494235\\
0.401485238273946	-0.893059149945316\\
0.401207561331592	-0.893216640538883\\
0.400930459640067	-0.893373666349125\\
0.400653931216269	-0.893530229437917\\
0.40037797408665	-0.893686331854911\\
0.400102586287161	-0.893841975637623\\
0.39982776586319	-0.893997162811531\\
0.399553510869506	-0.894151895390154\\
0.399279819370199	-0.89430617537515\\
0.399006689438626	-0.894460004756397\\
0.398734119157349	-0.894613385512082\\
0.398462106618084	-0.894766319608788\\
0.398190649921641	-0.894918809001578\\
0.397919747177872	-0.89507085563408\\
0.397649396505611	-0.895222461438571\\
0.397379596032622	-0.89537362833606\\
0.397110343895546	-0.89552435823637\\
0.396841638239844	-0.895674653038219\\
0.396573477219745	-0.895824514629304\\
0.396305858998192	-0.895973944886375\\
0.396038781746791	-0.896122945675323\\
0.395772243645756	-0.89627151885125\\
0.395506242883858	-0.896419666258553\\
0.395240777658376	-0.896567389731001\\
0.394975846175039	-0.896714691091807\\
0.394711446647983	-0.896861572153711\\
0.394447577299696	-0.897008034719049\\
0.394184236360967	-0.897154080579833\\
0.393921422070841	-0.897299711517821\\
0.393659132676563	-0.897444929304593\\
0.393397366433535	-0.897589735701623\\
0.393136121605263	-0.897734132460351\\
0.392875396463313	-0.897878121322256\\
0.392615189287257	-0.898021704018923\\
0.39235549836463	-0.89816488227212\\
0.392096321990883	-0.898307657793861\\
0.391837658469333	-0.89845003228648\\
0.391579506111117	-0.898592007442698\\
0.391321863235149	-0.898733584945688\\
0.39106472816807	-0.898874766469149\\
0.390808099244203	-0.899015553677366\\
0.390551974805512	-0.899155948225281\\
0.39029635320155	-0.899295951758556\\
0.390041232789421	-0.899435565913641\\
0.389786611933732	-0.899574792317835\\
0.389532489006548	-0.899713632589351\\
0.389278862387353	-0.899852088337384\\
0.389025730463002	-0.899990161162168\\
0.388773091627681	-0.90012785265504\\
0.38852094428286	-0.900265164398505\\
0.388269286837257	-0.900402097966294\\
0.38801811770679	-0.900538654923428\\
0.38776743531454	-0.900674836826273\\
0.387517238090703	-0.900810645222606\\
0.387267524472556	-0.900946081651672\\
0.387018292904413	-0.901081147644242\\
0.38676954183758	-0.901215844722672\\
0.386521269730322	-0.901350174400963\\
0.386273475047821	-0.901484138184813\\
0.386026156262129	-0.901617737571682\\
0.38577931185214	-0.901750974050839\\
0.385532940303543	-0.901883849103429\\
0.385287040108782	-0.902016364202517\\
0.385041609767024	-0.902148520813152\\
0.384796647784116	-0.902280320392419\\
0.384552152672545	-0.90241176438949\\
0.384308122951406	-0.902542854245683\\
0.38406455714636	-0.902673591394513\\
0.383821453789595	-0.902803977261741\\
0.383578811419794	-0.902934013265435\\
0.383336628582097	-0.903063700816014\\
0.383094903828059	-0.903193041316305\\
0.382853635715622	-0.90332203616159\\
0.382612822809069	-0.90345068673966\\
0.382372463679	-0.903578994430865\\
0.382132556902285	-0.903706960608162\\
0.381893101062037	-0.903834586637167\\
0.381654094747571	-0.903961873876201\\
0.381415536554374	-0.904088823676342\\
0.381177425084065	-0.904215437381473\\
0.380939758944368	-0.904341716328327\\
0.380702536749069	-0.904467661846539\\
0.380465757117989	-0.904593275258689\\
0.380229418676947	-0.904718557880351\\
0.379993520057728	-0.90484351102014\\
0.379758059898048	-0.904968135979758\\
0.379523036841523	-0.905092434054038\\
0.379288449537636	-0.90521640653099\\
0.379054296641701	-0.905340054691847\\
0.378820576814836	-0.905463379811111\\
0.378587288723926	-0.905586383156591\\
0.378354431041596	-0.905709065989457\\
0.378122002446174	-0.905831429564272\\
0.377890001621663	-0.905953475129047\\
0.37765842725771	-0.906075203925274\\
0.377427278049571	-0.906196617187975\\
0.377196552698086	-0.906317716145741\\
0.376966249909643	-0.906438502020774\\
0.376736368396152	-0.906558976028932\\
0.376506906875009	-0.906679139379765\\
0.376277864069073	-0.906798993276562\\
0.376049238706631	-0.906918538916384\\
0.37582102952137	-0.907037777490113\\
0.375593235252349	-0.907156710182484\\
0.375365854643967	-0.907275338172131\\
0.375138886445935	-0.907393662631621\\
0.374912329413249	-0.907511684727499\\
0.374686182306158	-0.90762940562032\\
0.374460443890139	-0.907746826464694\\
0.374235112935865	-0.907863948409318\\
0.374010188219182	-0.90798077259702\\
0.373785668521074	-0.908097300164792\\
0.373561552627642	-0.908213532243829\\
0.373337839330074	-0.908329469959566\\
0.373114527424616	-0.908445114431713\\
0.372891615712547	-0.908560466774297\\
0.372669103000149	-0.90867552809569\\
0.372446988098685	-0.908790299498651\\
0.372225269824369	-0.908904782080359\\
0.37200394699834	-0.909018976932449\\
0.371783018446636	-0.909132885141049\\
0.371562483000166	-0.90924650778681\\
0.371342339494688	-0.909359845944945\\
0.37112258677078	-0.909472900685261\\
0.370903223673815	-0.909585673072194\\
0.370684249053938	-0.909698164164844\\
0.370465661766035	-0.909810375017003\\
0.370247460669715	-0.909922306677197\\
0.370029644629278	-0.91003396018871\\
0.369812212513696	-0.910145336589624\\
0.369595163196585	-0.910256436912847\\
0.369378495556183	-0.910367262186146\\
0.369162208475321	-0.910477813432183\\
0.368946300841406	-0.91058809166854\\
0.368730771546389	-0.910698097907756\\
0.368515619486748	-0.910807833157355\\
0.36830084356346	-0.91091729841988\\
0.368086442681979	-0.911026494692921\\
0.367872415752213	-0.911135422969149\\
0.367658761688498	-0.911244084236341\\
0.36744547940958	-0.911352479477415\\
0.367232567838586	-0.911460609670461\\
0.367020025903007	-0.911568475788765\\
0.366807852534671	-0.911676078800841\\
0.366596046669721	-0.911783419670464\\
0.366384607248596	-0.911890499356693\\
0.366173533216005	-0.911997318813905\\
0.365962823520906	-0.91210387899182\\
0.365752477116484	-0.912210180835532\\
0.36554249296013	-0.912316225285535\\
0.36533287001342	-0.912422013277752\\
0.36512360724209	-0.912527545743565\\
0.364914703616017	-0.912632823609838\\
0.364706158109199	-0.912737847798948\\
0.364497969699731	-0.912842619228811\\
0.364290137369786	-0.91294713881291\\
0.364082660105592	-0.913051407460318\\
0.363875536897415	-0.913155426075731\\
0.363668766739534	-0.913259195559489\\
0.363462348630223	-0.913362716807604\\
0.363256281571731	-0.913465990711789\\
0.363050564570259	-0.913569018159476\\
0.362845196635945	-0.913671800033852\\
0.362640176782837	-0.913774337213875\\
0.362435504028879	-0.913876630574307\\
0.36223117739589	-0.913978680985732\\
0.362027195909541	-0.914080489314588\\
0.36182355859934	-0.914182056423185\\
0.361620264498609	-0.914283383169737\\
0.361417312644469	-0.914384470408377\\
0.361214702077816	-0.914485318989192\\
0.361012431843305	-0.914585929758236\\
0.36081050098933	-0.914686303557565\\
0.360608908568005	-0.91478644122525\\
0.360407653635148	-0.914886343595409\\
0.360206735250257	-0.914986011498227\\
0.360006152476498	-0.915085445759977\\
0.359805904380681	-0.915184647203046\\
0.359605990033246	-0.91528361664596\\
0.359406408508242	-0.915382354903399\\
0.359207158883311	-0.915480862786229\\
0.359008240239668	-0.915579141101517\\
0.358809651662085	-0.915677190652557\\
0.358611392238874	-0.915775012238892\\
0.358413461061867	-0.915872606656334\\
0.358215857226399	-0.915969974696986\\
0.358018579831293	-0.916067117149267\\
0.35782162797884	-0.916164034797928\\
0.357625000774784	-0.91626072842408\\
0.357428697328303	-0.916357198805208\\
0.357232716751992	-0.916453446715197\\
0.357037058161851	-0.916549472924351\\
0.356841720677259	-0.916645278199415\\
0.356646703420968	-0.916740863303593\\
0.356452005519078	-0.916836228996571\\
0.356257626101024	-0.916931376034538\\
0.35606356429956	-0.917026305170202\\
0.355869819250743	-0.917121017152814\\
0.355676390093915	-0.917215512728185\\
0.355483275971688	-0.91730979263871\\
0.355290476029928	-0.917403857623383\\
0.355097989417741	-0.917497708417818\\
0.354905815287452	-0.917591345754269\\
0.354713952794597	-0.91768477036165\\
0.354522401097899	-0.917777982965552\\
0.354331159359259	-0.917870984288263\\
0.354140226743738	-0.917963775048786\\
0.353949602419542	-0.91805635596286\\
0.353759285558007	-0.918148727742975\\
0.353569275333582	-0.918240891098395\\
0.353379570923817	-0.918332846735171\\
0.353190171509348	-0.918424595356162\\
0.353001076273879	-0.918516137661057\\
0.352812284404168	-0.918607474346383\\
0.352623795090017	-0.918698606105532\\
0.352435607524249	-0.918789533628777\\
0.352247720902703	-0.918880257603283\\
0.352060134424211	-0.918970778713134\\
0.351872847290591	-0.919061097639344\\
0.351685858706625	-0.919151215059875\\
0.351499167880053	-0.919241131649656\\
0.351312774021554	-0.919330848080601\\
0.35112667634473	-0.91942036502162\\
0.3509408740661	-0.919509683138642\\
0.350755366405076	-0.91959880309463\\
0.350570152583959	-0.919687725549595\\
0.350385231827917	-0.919776451160616\\
0.350200603364978	-0.919864980581853\\
0.350016266426012	-0.919953314464566\\
0.349832220244719	-0.92004145345713\\
0.349648464057617	-0.920129398205049\\
0.349464997104026	-0.920217149350977\\
0.349281818626057	-0.920304707534729\\
0.349098927868598	-0.920392073393296\\
0.348916324079301	-0.920479247560867\\
0.34873400650857	-0.920566230668838\\
0.348551974409545	-0.920653023345828\\
0.348370227038092	-0.9207396262177\\
0.348188763652792	-0.920826039907569\\
0.348007583514922	-0.92091226503582\\
0.347826685888448	-0.920998302220126\\
0.347646070040012	-0.921084152075457\\
0.347465735238915	-0.921169815214098\\
0.347285680757111	-0.921255292245666\\
0.347105905869188	-0.921340583777119\\
0.346926409852362	-0.921425690412775\\
0.346747191986461	-0.921510612754325\\
0.346568251553914	-0.921595351400846\\
0.346389587839737	-0.921679906948816\\
0.346211200131525	-0.921764279992131\\
0.346033087719437	-0.921848471122114\\
0.345855249896184	-0.921932480927533\\
0.34567768595702	-0.922016309994611\\
0.345500395199727	-0.922099958907044\\
0.345323376924605	-0.922183428246012\\
0.345146630434461	-0.922266718590192\\
0.344970155034596	-0.922349830515775\\
0.344793950032794	-0.922432764596475\\
0.34461801473931	-0.922515521403545\\
0.344442348466862	-0.922598101505789\\
0.344266950530616	-0.922680505469577\\
0.344091820248174	-0.922762733858855\\
0.343916956939567	-0.92284478723516\\
0.343742359927242	-0.922926666157634\\
0.343568028536048	-0.923008371183033\\
0.343393962093232	-0.923089902865745\\
0.343220159928421	-0.923171261757796\\
0.343046621373613	-0.92325244840887\\
0.34287334576317	-0.923333463366315\\
0.342700332433804	-0.923414307175159\\
0.342527580724565	-0.923494980378121\\
0.342355089976833	-0.923575483515624\\
0.342182859534308	-0.923655817125808\\
0.342010888742998	-0.923735981744538\\
0.341839176951207	-0.923815977905421\\
0.341667723509528	-0.923895806139816\\
0.341496527770831	-0.923975466976844\\
0.341325589090253	-0.924054960943402\\
0.341154906825186	-0.924134288564175\\
0.340984480335271	-0.924213450361647\\
0.340814308982383	-0.924292446856109\\
0.340644392130626	-0.924371278565679\\
0.340474729146319	-0.924449946006303\\
0.340305319397987	-0.924528449691776\\
0.340136162256353	-0.924606790133745\\
0.339967257094325	-0.924684967841726\\
0.339798603286991	-0.924762983323113\\
0.339630200211603	-0.924840837083189\\
0.339462047247572	-0.924918529625137\\
0.339294143776459	-0.924996061450051\\
0.339126489181961	-0.925073433056947\\
0.338959082849905	-0.925150644942773\\
0.338791924168238	-0.925227697602422\\
0.338625012527017	-0.925304591528739\\
0.338458347318398	-0.925381327212536\\
0.338291927936633	-0.925457905142599\\
0.338125753778052	-0.925534325805697\\
0.337959824241059	-0.9256105896866\\
0.337794138726125	-0.925686697268081\\
0.337628696635773	-0.92576264903093\\
0.337463497374571	-0.925838445453964\\
0.337298540349128	-0.925914087014037\\
0.337133824968076	-0.925989574186049\\
0.33696935064207	-0.926064907442959\\
0.336805116783772	-0.926140087255791\\
0.336641122807849	-0.926215114093647\\
0.336477368130957	-0.926289988423715\\
0.336313852171737	-0.926364710711278\\
0.336150574350807	-0.926439281419728\\
0.335987534090749	-0.926513701010571\\
0.335824730816105	-0.926587969943437\\
0.335662163953366	-0.926662088676094\\
0.335499832930962	-0.926736057664452\\
0.335337737179259	-0.926809877362575\\
0.335175876130545	-0.926883548222691\\
0.335014249219025	-0.926957070695199\\
0.334852855880809	-0.92703044522868\\
0.33469169555391	-0.927103672269906\\
0.33453076767823	-0.92717675226385\\
0.334370071695553	-0.927249685653692\\
0.33420960704954	-0.92732247288083\\
0.334049373185717	-0.927395114384892\\
0.333889369551469	-0.927467610603737\\
0.333729595596032	-0.927539961973474\\
0.333570050770485	-0.927612168928461\\
0.33341073452774	-0.92768423190132\\
0.333251646322538	-0.927756151322946\\
0.333092785611438	-0.927827927622509\\
0.33293415185281	-0.927899561227472\\
0.332775744506828	-0.927971052563592\\
0.332617563035461	-0.928042402054932\\
0.332459606902468	-0.928113610123867\\
0.332301875573386	-0.928184677191097\\
0.332144368515527	-0.928255603675651\\
0.331987085197966	-0.928326389994896\\
0.331830025091539	-0.928397036564546\\
0.331673187668829	-0.928467543798672\\
0.331516572404164	-0.928537912109705\\
0.331360178773607	-0.928608141908451\\
0.331204006254949	-0.928678233604092\\
0.331048054327701	-0.928748187604199\\
0.33089232247309	-0.92881800431474\\
0.330736810174046	-0.928887684140082\\
0.330581516915202	-0.928957227483007\\
0.330426442182878	-0.929026634744715\\
0.330271585465083	-0.92909590632483\\
0.330116946251502	-0.929165042621414\\
0.329962524033491	-0.92923404403097\\
0.329808318304069	-0.929302910948448\\
0.329654328557912	-0.929371643767259\\
0.329500554291346	-0.929440242879277\\
0.329346995002338	-0.929508708674848\\
0.329193650190494	-0.929577041542799\\
0.329040519357046	-0.929645241870442\\
0.32888760200485	-0.929713310043586\\
0.328734897638376	-0.92978124644654\\
0.328582405763705	-0.929849051462123\\
0.328430125888518	-0.92991672547167\\
0.328278057522091	-0.92998426885504\\
0.32812620017529	-0.930051681990622\\
0.327974553360562	-0.930118965255342\\
0.327823116591931	-0.930186119024673\\
0.327671889384988	-0.930253143672639\\
0.327520871256887	-0.930320039571822\\
0.32737006172634	-0.93038680709337\\
0.327219460313605	-0.930453446607004\\
0.327069066540487	-0.930519958481026\\
0.326918879930323	-0.930586343082322\\
0.326768900007985	-0.930652600776372\\
0.326619126299867	-0.930718731927257\\
0.32646955833388	-0.930784736897664\\
0.326320195639449	-0.930850616048892\\
0.326171037747501	-0.930916369740861\\
0.326022084190466	-0.930981998332119\\
0.325873334502264	-0.931047502179845\\
0.325724788218302	-0.931112881639858\\
0.325576444875471	-0.931178137066623\\
0.325428304012132	-0.931243268813258\\
0.325280365168119	-0.93130827723154\\
0.325132627884725	-0.931373162671912\\
0.324985091704703	-0.931437925483486\\
0.324837756172255	-0.931502566014056\\
0.324690620833028	-0.931567084610095\\
0.324543685234107	-0.931631481616771\\
0.324396948924013	-0.931695757377947\\
0.324250411452692	-0.931759912236188\\
0.324104072371512	-0.931823946532768\\
0.323957931233256	-0.931887860607678\\
0.323811987592119	-0.931951654799627\\
0.323666241003699	-0.932015329446054\\
0.323520691024991	-0.932078884883129\\
0.323375337214387	-0.932142321445761\\
0.323230179131663	-0.932205639467605\\
0.323085216337977	-0.932268839281066\\
0.322940448395865	-0.932331921217306\\
0.322795874869232	-0.93239488560625\\
0.322651495323349	-0.932457732776589\\
0.322507309324845	-0.93252046305579\\
0.322363316441706	-0.932583076770099\\
0.322219516243264	-0.932645574244548\\
0.322075908300195	-0.93270795580296\\
0.321932492184515	-0.932770221767953\\
0.321789267469569	-0.932832372460949\\
0.321646233730033	-0.932894408202178\\
0.321503390541901	-0.932956329310681\\
0.321360737482487	-0.933018136104321\\
0.321218274130415	-0.933079828899783\\
0.321076000065616	-0.933141408012583\\
0.320933914869319	-0.933202873757071\\
0.320792018124054	-0.933264226446439\\
0.320650309413636	-0.933325466392723\\
0.320508788323171	-0.933386593906812\\
0.32036745443904	-0.933447609298451\\
0.320226307348904	-0.933508512876246\\
0.320085346641692	-0.933569304947671\\
0.319944571907598	-0.933629985819071\\
0.319803982738078	-0.933690555795669\\
0.319663578725841	-0.933751015181571\\
0.319523359464848	-0.933811364279771\\
0.319383324550305	-0.933871603392153\\
0.319243473578659	-0.933931732819501\\
0.319103806147592	-0.933991752861503\\
0.318964321856016	-0.934051663816752\\
0.31882502030407	-0.934111465982755\\
0.318685901093114	-0.934171159655937\\
0.318546963825725	-0.934230745131645\\
0.31840820810569	-0.934290222704155\\
0.318269633538003	-0.934349592666673\\
0.318131239728862	-0.934408855311344\\
0.31799302628566	-0.934468010929255\\
0.317854992816985	-0.934527059810439\\
0.31771713893261	-0.934586002243883\\
0.317579464243495	-0.934644838517527\\
0.317441968361776	-0.934703568918273\\
0.317304650900765	-0.934762193731992\\
0.317167511474942	-0.93482071324352\\
0.317030549699954	-0.934879127736673\\
0.316893765192608	-0.934937437494244\\
0.316757157570865	-0.934995642798011\\
0.316620726453841	-0.935053743928741\\
0.316484471461797	-0.935111741166193\\
0.316348392216138	-0.935169634789127\\
0.316212488339405	-0.935227425075302\\
0.316076759455276	-0.935285112301485\\
0.315941205188555	-0.935342696743456\\
0.315805825165176	-0.935400178676008\\
0.315670619012188	-0.935457558372956\\
0.315535586357762	-0.935514836107138\\
0.315400726831177	-0.935572012150422\\
0.315266040062823	-0.935629086773709\\
0.315131525684191	-0.935686060246938\\
0.314997183327874	-0.935742932839087\\
0.314863012627559	-0.935799704818182\\
0.314729013218024	-0.935856376451301\\
0.314595184735134	-0.935912948004572\\
0.314461526815836	-0.935969419743186\\
0.314328039098158	-0.936025791931394\\
0.3141947212212	-0.936082064832514\\
0.314061572825134	-0.936138238708936\\
0.313928593551196	-0.936194313822126\\
0.313795783041687	-0.936250290432626\\
0.313663140939965	-0.936306168800065\\
0.313530666890443	-0.936361949183157\\
0.313398360538581	-0.936417631839707\\
0.31326622153089	-0.936473217026616\\
0.31313424951492	-0.936528704999886\\
0.313002444139259	-0.936584096014619\\
0.312870805053532	-0.936639390325026\\
0.312739331908393	-0.936694588184429\\
0.312608024355521	-0.936749689845265\\
0.312476882047621	-0.936804695559088\\
0.312345904638413	-0.936859605576577\\
0.312215091782636	-0.936914420147537\\
0.312084443136036	-0.936969139520902\\
0.311953958355371	-0.937023763944741\\
0.311823637098397	-0.937078293666261\\
0.311693479023875	-0.93713272893181\\
0.31156348379156	-0.937187069986882\\
0.311433651062198	-0.937241317076118\\
0.311303980497525	-0.937295470443315\\
0.311174471760263	-0.937349530331424\\
0.311045124514112	-0.937403496982556\\
0.310915938423753	-0.937457370637988\\
0.310786913154838	-0.93751115153816\\
0.310658048373992	-0.937564839922688\\
0.310529343748804	-0.937618436030358\\
0.310400798947829	-0.937671940099136\\
0.310272413640578	-0.93772535236617\\
0.31014418749752	-0.937778673067792\\
0.310016120190077	-0.937831902439523\\
0.309888211390618	-0.937885040716076\\
0.309760460772458	-0.93793808813136\\
0.309632868009854	-0.937991044918481\\
0.309505432778001	-0.938043911309749\\
0.30937815475303	-0.938096687536681\\
0.309251033612001	-0.93814937383\\
0.309124069032904	-0.938201970419644\\
0.308997260694653	-0.938254477534767\\
0.308870608277082	-0.93830689540374\\
0.308744111460945	-0.938359224254159\\
0.308617769927907	-0.938411464312844\\
0.308491583360547	-0.938463615805846\\
0.308365551442351	-0.938515678958448\\
0.308239673857707	-0.938567653995168\\
0.308113950291907	-0.938619541139762\\
0.30798838043114	-0.938671340615231\\
0.307862963962487	-0.938723052643819\\
0.307737700573922	-0.93877467744702\\
0.307612589954307	-0.93882621524558\\
0.307487631793389	-0.938877666259497\\
0.307362825781795	-0.938929030708031\\
0.30723817161103	-0.938980308809702\\
0.307113668973475	-0.939031500782291\\
0.306989317562382	-0.939082606842852\\
0.306865117071873	-0.939133627207706\\
0.306741067196933	-0.939184562092447\\
0.306617167633412	-0.939235411711948\\
0.306493418078016	-0.93928617628036\\
0.306369818228311	-0.939336856011118\\
0.306246367782711	-0.939387451116941\\
0.306123066440485	-0.939437961809837\\
0.305999913901745	-0.939488388301108\\
0.305876909867448	-0.939538730801347\\
0.305754054039391	-0.939588989520446\\
0.30563134612021	-0.939639164667599\\
0.305508785813375	-0.939689256451302\\
0.305386372823186	-0.939739265079357\\
0.305264106854775	-0.939789190758875\\
0.305141987614095	-0.93983903369628\\
0.305020014807926	-0.939888794097311\\
0.304898188143865	-0.939938472167024\\
0.304776507330326	-0.939988068109795\\
0.304654972076538	-0.940037582129325\\
0.30453358209254	-0.94008701442864\\
0.304412337089179	-0.940136365210095\\
0.304291236778108	-0.940185634675378\\
0.30417028087178	-0.94023482302551\\
0.30404946908345	-0.94028393046085\\
0.303928801127167	-0.940332957181097\\
0.303808276717776	-0.940381903385292\\
0.303687895570911	-0.940430769271822\\
0.303567657402995	-0.940479555038423\\
0.303447561931235	-0.940528260882179\\
0.303327608873622	-0.94057688699953\\
0.303207797948925	-0.940625433586272\\
0.303088128876692	-0.940673900837559\\
0.302968601377243	-0.940722288947905\\
0.30284921517167	-0.94077059811119\\
0.302729969981834	-0.940818828520661\\
0.302610865530361	-0.940866980368932\\
0.302491901540641	-0.940915053847991\\
0.302373077736824	-0.940963049149198\\
0.302254393843819	-0.941010966463291\\
0.302135849587288	-0.941058805980387\\
0.302017444693647	-0.941106567889987\\
0.301899178890061	-0.941154252380973\\
0.301781051904443	-0.941201859641616\\
0.301663063465451	-0.941249389859576\\
0.301545213302482	-0.941296843221906\\
0.301427501145676	-0.941344219915051\\
0.301309926725908	-0.941391520124854\\
0.301192489774786	-0.941438744036558\\
0.301075190024651	-0.941485891834806\\
0.300958027208573	-0.941532963703647\\
0.300841001060349	-0.941579959826535\\
0.300724111314498	-0.941626880386334\\
0.300607357706262	-0.941673725565318\\
0.300490739971601	-0.941720495545175\\
0.300374257847192	-0.94176719050701\\
0.300257911070425	-0.941813810631346\\
0.300141699379403	-0.941860356098125\\
0.300025622512936	-0.941906827086714\\
0.299909680210541	-0.941953223775905\\
0.29979387221244	-0.941999546343916\\
0.299678198259556	-0.942045794968397\\
0.299562658093509	-0.94209196982643\\
0.29944725145662	-0.942138071094529\\
0.2993319780919	-0.942184098948648\\
0.299216837743055	-0.942230053564178\\
0.299101830154477	-0.942275935115951\\
0.29898695507125	-0.942321743778244\\
0.298872212239138	-0.942367479724778\\
0.29875760140459	-0.942413143128723\\
0.298643122314733	-0.942458734162698\\
0.298528774717375	-0.942504252998775\\
0.298414558360996	-0.94254969980848\\
0.298300472994751	-0.942595074762797\\
0.298186518368464	-0.942640378032166\\
0.298072694232628	-0.942685609786489\\
0.297959000338404	-0.942730770195133\\
0.297845436437614	-0.942775859426927\\
0.297732002282743	-0.942820877650169\\
0.297618697626934	-0.942865825032626\\
0.29750552222399	-0.942910701741536\\
0.297392475828365	-0.942955507943611\\
0.297279558195169	-0.943000243805039\\
0.297166769080158	-0.943044909491484\\
0.297054108239741	-0.943089505168091\\
0.29694157543097	-0.943134030999486\\
0.29682917041154	-0.943178487149781\\
0.29671689293979	-0.943222873782571\\
0.296604742774696	-0.943267191060938\\
0.296492719675872	-0.943311439147458\\
0.296380823403568	-0.943355618204196\\
0.296269053718665	-0.94339972839271\\
0.296157410382676	-0.943443769874055\\
0.296045893157742	-0.943487742808785\\
0.29593450180663	-0.943531647356951\\
0.295823236092731	-0.943575483678107\\
0.29571209578006	-0.943619251931311\\
0.295601080633251	-0.943662952275127\\
0.295490190417555	-0.943706584867624\\
0.295379424898841	-0.943750149866382\\
0.295268783843589	-0.943793647428492\\
0.295158267018893	-0.943837077710559\\
0.295047874192456	-0.943880440868702\\
0.294937605132588	-0.943923737058556\\
0.294827459608207	-0.943966966435278\\
0.294717437388831	-0.944010129153541\\
0.294607538244582	-0.944053225367545\\
0.29449776194618	-0.944096255231012\\
0.294388108264945	-0.94413921889719\\
0.294278576972789	-0.944182116518855\\
0.29416916784222	-0.944224948248315\\
0.294059880646337	-0.944267714237407\\
0.293950715158829	-0.944310414637501\\
0.293841671153971	-0.944353049599506\\
0.293732748406625	-0.944395619273864\\
0.293623946692237	-0.944438123810558\\
0.293515265786832	-0.944480563359111\\
0.293406705467019	-0.944522938068587\\
0.293298265509982	-0.944565248087596\\
0.293189945693481	-0.944607493564293\\
0.293081745795851	-0.944649674646381\\
0.292973665595999	-0.944691791481111\\
0.292865704873402	-0.944733844215286\\
0.292757863408106	-0.944775832995262\\
0.292650140980721	-0.944817757966947\\
0.292542537372425	-0.944859619275809\\
0.292435052364957	-0.944901417066871\\
0.292327685740616	-0.944943151484716\\
0.292220437282262	-0.944984822673489\\
0.292113306773311	-0.945026430776896\\
0.292006293997734	-0.945067975938209\\
0.291899398740056	-0.945109458300265\\
0.291792620785354	-0.945150878005471\\
0.291685959919255	-0.9451922351958\\
0.291579415927932	-0.945233530012799\\
0.291472988598107	-0.945274762597586\\
0.291366677717046	-0.945315933090853\\
0.291260483072555	-0.94535704163287\\
0.291154404452984	-0.945398088363482\\
0.291048441647222	-0.945439073422113\\
0.290942594444692	-0.945479996947771\\
0.290836862635357	-0.945520859079042\\
0.290731246009711	-0.945561659954098\\
0.29062574435878	-0.945602399710696\\
0.290520357474123	-0.945643078486179\\
0.290415085147825	-0.945683696417481\\
0.290309927172499	-0.945724253641123\\
0.290204883341283	-0.945764750293219\\
0.290099953447839	-0.945805186509475\\
0.289995137286349	-0.945845562425194\\
0.289890434651519	-0.945885878175272\\
0.289785845338568	-0.945926133894205\\
0.289681369143236	-0.945966329716086\\
0.289577005861777	-0.94600646577461\\
0.289472755290958	-0.946046542203075\\
0.289368617228057	-0.946086559134379\\
0.289264591470863	-0.946126516701029\\
0.289160677817673	-0.946166415035137\\
0.289056876067293	-0.946206254268422\\
0.28895318601903	-0.946246034532213\\
0.288849607472697	-0.94628575595745\\
0.288746140228609	-0.946325418674685\\
0.288642784087582	-0.946365022814086\\
0.288539538850927	-0.946404568505432\\
0.288436404320457	-0.946444055878122\\
0.288333380298476	-0.94648348506117\\
0.288230466587786	-0.946522856183214\\
0.288127662991677	-0.946562169372508\\
0.288024969313934	-0.94660142475693\\
0.287922385358828	-0.946640622463983\\
0.287819910931119	-0.946679762620793\\
0.287717545836051	-0.946718845354114\\
0.287615289879357	-0.946757870790326\\
0.287513142867247	-0.946796839055439\\
0.287411104606418	-0.946835750275093\\
0.287309174904042	-0.946874604574562\\
0.287207353567772	-0.94691340207875\\
0.287105640405738	-0.946952142912197\\
0.287004035226545	-0.946990827199079\\
0.286902537839269	-0.947029455063209\\
0.286801148053462	-0.947068026628039\\
0.286699865679146	-0.947106542016659\\
0.286598690526809	-0.947145001351803\\
0.286497622407411	-0.947183404755845\\
0.286396661132377	-0.947221752350803\\
0.286295806513594	-0.947260044258342\\
0.286195058363417	-0.947298280599771\\
0.286094416494658	-0.947336461496048\\
0.285993880720594	-0.947374587067779\\
0.285893450854958	-0.947412657435222\\
0.28579312671194	-0.947450672718284\\
0.285692908106189	-0.947488633036526\\
0.285592794852806	-0.947526538509162\\
0.285492786767347	-0.947564389255064\\
0.285392883665817	-0.947602185392757\\
0.285293085364675	-0.947639927040426\\
0.285193391680826	-0.947677614315913\\
0.285093802431624	-0.947715247336722\\
0.284994317434868	-0.947752826220018\\
0.284894936508803	-0.947790351082627\\
0.284795659472116	-0.947827822041042\\
0.284696486143937	-0.947865239211418\\
0.284597416343836	-0.947902602709577\\
0.284498449891822	-0.947939912651009\\
0.284399586608342	-0.947977169150874\\
0.28430082631428	-0.948014372323998\\
0.284202168830954	-0.948051522284882\\
0.284103613980115	-0.948088619147696\\
0.284005161583949	-0.948125663026287\\
0.283906811465071	-0.948162654034172\\
0.283808563446526	-0.948199592284547\\
0.283710417351787	-0.948236477890285\\
0.283612373004755	-0.948273310963934\\
0.283514430229756	-0.948310091617724\\
0.283416588851539	-0.948346819963564\\
0.283318848695279	-0.948383496113045\\
0.283221209586571	-0.94842012017744\\
0.283123671351429	-0.948456692267707\\
0.283026233816289	-0.948493212494487\\
0.282928896808002	-0.948529680968108\\
0.282831660153838	-0.948566097798584\\
0.282734523681481	-0.94860246309562\\
0.282637487219028	-0.948638776968606\\
0.28254055059499	-0.948675039526626\\
0.282443713638289	-0.948711250878453\\
0.282346976178258	-0.948747411132555\\
0.282250338044637	-0.948783520397091\\
0.282153799067574	-0.948819578779917\\
0.282057359077625	-0.948855586388583\\
0.28196101790575	-0.948891543330337\\
0.281864775383312	-0.948927449712125\\
0.281768631342078	-0.94896330564059\\
0.281672585614216	-0.948999111222079\\
0.281576638032293	-0.949034866562636\\
0.281480788429276	-0.94907057176801\\
0.281385036638531	-0.949106226943651\\
0.281289382493818	-0.949141832194715\\
0.281193825829292	-0.949177387626063\\
0.281098366479506	-0.949212893342262\\
0.281003004279401	-0.949248349447586\\
0.280907739064313	-0.949283756046017\\
0.280812570669967	-0.949319113241249\\
0.280717498932477	-0.949354421136683\\
0.280622523688347	-0.949389679835433\\
0.280527644774465	-0.949424889440327\\
0.280432862028108	-0.949460050053903\\
0.280338175286934	-0.949495161778415\\
0.280243584388988	-0.949530224715834\\
0.280149089172694	-0.949565238967846\\
0.28005468947686	-0.949600204635854\\
0.279960385140671	-0.94963512182098\\
0.279866176003694	-0.949669990624064\\
0.27977206190587	-0.94970481114567\\
0.279678042687519	-0.949739583486078\\
0.279584118189336	-0.949774307745296\\
0.27949028825239	-0.94980898402305\\
0.279396552718122	-0.949843612418793\\
0.279302911428347	-0.949878193031704\\
0.279209364225248	-0.949912725960685\\
0.279115910951382	-0.949947211304367\\
0.27902255144967	-0.94998164916111\\
0.278929285563403	-0.950016039629001\\
0.278836113136238	-0.950050382805858\\
0.278743034012197	-0.950084678789228\\
0.278650048035667	-0.950118927676391\\
0.278557155051396	-0.950153129564361\\
0.278464354904497	-0.950187284549884\\
0.278371647440442	-0.950221392729439\\
0.278279032505063	-0.950255454199244\\
0.278186509944551	-0.95028946905525\\
0.278094079605455	-0.950323437393146\\
0.27800174133468	-0.950357359308361\\
0.277909494979487	-0.950391234896061\\
0.277817340387491	-0.950425064251152\\
0.277725277406662	-0.950458847468281\\
0.27763330588532	-0.950492584641838\\
0.277541425672137	-0.950526275865952\\
0.277449636616138	-0.9505599212345\\
0.277357938566693	-0.9505935208411\\
0.277266331373523	-0.950627074779116\\
0.277174814886696	-0.950660583141659\\
0.277083388956624	-0.950694046021585\\
0.276992053434068	-0.950727463511499\\
0.27690080817013	-0.950760835703755\\
0.276809653016255	-0.950794162690455\\
0.276718587824232	-0.950827444563453\\
0.27662761244619	-0.950860681414353\\
0.276536726734597	-0.95089387333451\\
0.276445930542262	-0.950927020415035\\
0.276355223722332	-0.950960122746789\\
0.276264606128288	-0.950993180420391\\
0.276174077613951	-0.951026193526212\\
0.276083638033475	-0.951059162154382\\
0.275993287241348	-0.951092086394785\\
0.275903025092391	-0.951124966337067\\
0.275812851441759	-0.951157802070627\\
0.275722766144935	-0.951190593684629\\
0.275632769057735	-0.951223341267994\\
0.275542860036303	-0.951256044909405\\
0.27545303893711	-0.951288704697306\\
0.275363305616957	-0.951321320719905\\
0.27527365993297	-0.951353893065172\\
0.275184101742599	-0.951386421820842\\
0.275094630903619	-0.951418907074415\\
0.275005247274131	-0.951451348913157\\
0.274915950712555	-0.951483747424101\\
0.274826741077635	-0.951516102694045\\
0.274737618228434	-0.951548414809559\\
0.274648582024335	-0.951580683856977\\
0.274559632325042	-0.951612909922408\\
0.274470768990573	-0.951645093091728\\
0.274381991881265	-0.951677233450585\\
0.274293300857772	-0.9517093310844\\
0.274204695781061	-0.951741386078364\\
0.274116176512415	-0.951773398517445\\
0.274027742913428	-0.951805368486383\\
0.273939394846008	-0.951837296069694\\
0.273851132172374	-0.951869181351669\\
0.273762954755056	-0.951901024416377\\
0.273674862456893	-0.951932825347661\\
0.273586855141032	-0.951964584229146\\
0.27349893267093	-0.951996301144233\\
0.273411094910349	-0.952027976176103\\
0.273323341723358	-0.952059609407718\\
0.27323567297433	-0.95209120092182\\
0.273148088527945	-0.952122750800933\\
0.273060588249182	-0.952154259127363\\
0.272973172003327	-0.9521857259832\\
0.272885839655964	-0.952217151450316\\
0.272798591072982	-0.952248535610369\\
0.272711426120566	-0.952279878544803\\
0.272624344665202	-0.952311180334845\\
0.272537346573673	-0.952342441061511\\
0.272450431713061	-0.952373660805603\\
0.272363599950743	-0.952404839647712\\
0.272276851154393	-0.952435977668218\\
0.272190185191978	-0.952467074947288\\
0.272103601931762	-0.952498131564882\\
0.272017101242298	-0.95252914760075\\
0.271930682992435	-0.952560123134431\\
0.271844347051312	-0.952591058245259\\
0.271758093288357	-0.952621953012361\\
0.271671921573291	-0.952652807514655\\
0.271585831776121	-0.952683621830855\\
0.271499823767145	-0.952714396039469\\
0.271413897416945	-0.952745130218801\\
0.271328052596392	-0.952775824446952\\
0.271242289176642	-0.952806478801817\\
0.271156607029136	-0.952837093361092\\
0.271071006025599	-0.952867668202269\\
0.270985486038038	-0.95289820340264\\
0.270900046938745	-0.952928699039294\\
0.270814688600292	-0.952959155189123\\
0.270729410895531	-0.952989571928818\\
0.270644213697596	-0.953019949334874\\
0.2705590968799	-0.953050287483583\\
0.270474060316133	-0.953080586451045\\
0.270389103880263	-0.953110846313161\\
0.270304227446537	-0.953141067145635\\
0.270219430889476	-0.953171249023977\\
0.270134714083877	-0.953201392023502\\
0.270050076904811	-0.95323149621933\\
0.269965519227624	-0.95326156168639\\
0.269881040927935	-0.953291588499414\\
0.269796641881632	-0.953321576732946\\
0.26971232196488	-0.953351526461334\\
0.269628081054111	-0.95338143775874\\
0.269543919026027	-0.953411310699131\\
0.2694598357576	-0.953441145356286\\
0.269375831126071	-0.953470941803796\\
0.269291905008949	-0.953500700115061\\
0.269208057284007	-0.953530420363294\\
0.269124287829288	-0.953560102621522\\
0.269040596523098	-0.953589746962584\\
0.26895698324401	-0.953619353459132\\
0.268873447870857	-0.953648922183633\\
0.268789990282739	-0.95367845320837\\
0.268706610359017	-0.95370794660544\\
0.268623307979315	-0.953737402446757\\
0.268540083023515	-0.953766820804052\\
0.268456935371763	-0.953796201748873\\
0.268373864904462	-0.953825545352585\\
0.268290871502276	-0.953854851686374\\
0.268207955046124	-0.953884120821242\\
0.268125115417186	-0.953913352828012\\
0.268042352496896	-0.953942547777329\\
0.267959666166946	-0.953971705739656\\
0.267877056309282	-0.954000826785278\\
0.267794522806105	-0.954029910984303\\
0.267712065539869	-0.954058958406661\\
0.267629684393284	-0.954087969122105\\
0.267547379249308	-0.95411694320021\\
0.267465149991155	-0.954145880710379\\
0.267382996502288	-0.954174781721836\\
0.267300918666421	-0.954203646303631\\
0.267218916367516	-0.954232474524643\\
0.267136989489787	-0.954261266453572\\
0.267055137917694	-0.95429002215895\\
0.266973361535946	-0.954318741709133\\
0.266891660229497	-0.954347425172307\\
0.26681003388355	-0.954376072616485\\
0.266728482383552	-0.954404684109511\\
0.266647005615195	-0.954433259719057\\
0.266565603464415	-0.954461799512626\\
0.266484275817392	-0.95449030355755\\
0.266403022560549	-0.954518771920996\\
0.266321843580551	-0.954547204669958\\
0.266240738764305	-0.954575601871266\\
0.266159707998959	-0.954603963591582\\
0.2660787511719	-0.954632289897399\\
0.265997868170756	-0.954660580855048\\
0.265917058883393	-0.954688836530689\\
0.265836323197917	-0.954717056990323\\
0.265755661002668	-0.954745242299781\\
0.265675072186228	-0.954773392524733\\
0.26559455663741	-0.954801507730685\\
0.265514114245268	-0.954829587982979\\
0.265433744899087	-0.954857633346796\\
0.265353448488388	-0.954885643887152\\
0.265273224902925	-0.954913619668905\\
0.265193074032688	-0.954941560756751\\
0.265112995767896	-0.954969467215222\\
0.265032989999	-0.954997339108696\\
0.264953056616686	-0.955025176501386\\
0.264873195511866	-0.955052979457349\\
0.264793406575686	-0.955080748040482\\
0.264713689699517	-0.955108482314525\\
0.264634044774964	-0.95513618234306\\
0.264554471693855	-0.955163848189512\\
0.26447497034825	-0.955191479917148\\
0.264395540630432	-0.955219077589081\\
0.264316182432913	-0.955246641268268\\
0.26423689564843	-0.955274171017509\\
0.264157680169944	-0.955301666899451\\
0.264078535890642	-0.955329128976586\\
0.263999462703934	-0.955356557311253\\
0.263920460503454	-0.955383951965638\\
0.263841529183058	-0.955411313001772\\
0.263762668636823	-0.955438640481536\\
0.26368387875905	-0.955465934466659\\
0.263605159444259	-0.955493195018717\\
0.26352651058719	-0.955520422199135\\
0.263447932082805	-0.955547616069191\\
0.263369423826282	-0.955574776690009\\
0.263290985713021	-0.955601904122565\\
0.263212617638636	-0.955628998427686\\
0.263134319498962	-0.955656059666051\\
0.263056091190047	-0.955683087898188\\
0.26297793260816	-0.955710083184482\\
0.26289984364978	-0.955737045585166\\
0.262821824211607	-0.95576397516033\\
0.262743874190549	-0.955790871969914\\
0.262665993483734	-0.955817736073715\\
0.262588181988499	-0.955844567531383\\
0.262510439602396	-0.955871366402423\\
0.262432766223188	-0.955898132746197\\
0.26235516174885	-0.955924866621921\\
0.262277626077568	-0.955951568088667\\
0.26220015910774	-0.955978237205365\\
0.262122760737971	-0.956004874030802\\
0.262045430867077	-0.956031478623623\\
0.261968169394083	-0.956058051042329\\
0.261890976218222	-0.956084591345281\\
0.261813851238935	-0.956111099590698\\
0.261736794355869	-0.95613757583666\\
0.26165980546888	-0.956164020141105\\
0.261582884478026	-0.956190432561832\\
0.261506031283575	-0.9562168131565\\
0.261429245785998	-0.956243161982628\\
0.261352527885969	-0.9562694790976\\
0.261275877484369	-0.956295764558658\\
0.261199294482279	-0.956322018422908\\
0.261122778780986	-0.956348240747318\\
0.261046330281977	-0.956374431588719\\
0.260969948886941	-0.956400591003807\\
0.26089363449777	-0.956426719049139\\
0.260817387016555	-0.95645281578114\\
0.260741206345588	-0.956478881256097\\
0.260665092387359	-0.956504915530162\\
0.260589045044559	-0.956530918659354\\
0.260513064220078	-0.956556890699557\\
0.260437149817001	-0.956582831706522\\
0.260361301738615	-0.956608741735865\\
0.2602855198884	-0.956634620843072\\
0.260209804170034	-0.956660469083493\\
0.260134154487392	-0.956686286512349\\
0.260058570744543	-0.956712073184728\\
0.259983052845753	-0.956737829155586\\
0.259907600695479	-0.95676355447975\\
0.259832214198376	-0.956789249211913\\
0.259756893259289	-0.956814913406643\\
0.259681637783259	-0.956840547118373\\
0.259606447675517	-0.95686615040141\\
0.259531322841487	-0.956891723309931\\
0.259456263186784	-0.956917265897984\\
0.259381268617215	-0.956942778219489\\
0.259306339038776	-0.956968260328239\\
0.259231474357655	-0.956993712277899\\
0.259156674480227	-0.957019134122006\\
0.259081939313057	-0.957044525913971\\
0.2590072687629	-0.957069887707079\\
0.258932662736696	-0.957095219554489\\
0.258858121141576	-0.957120521509235\\
0.258783643884854	-0.957145793624223\\
0.258709230874035	-0.957171035952237\\
0.258634882016807	-0.957196248545935\\
0.258560597221043	-0.957221431457853\\
0.258486376394804	-0.957246584740401\\
0.258412219446334	-0.957271708445866\\
0.258338126284061	-0.957296802626412\\
0.258264096816597	-0.957321867334082\\
0.258190130952736	-0.957346902620795\\
0.258116228601458	-0.957371908538347\\
0.258042389671921	-0.957396885138416\\
0.257968614073468	-0.957421832472555\\
0.257894901715623	-0.957446750592199\\
0.257821252508088	-0.95747163954866\\
0.257747666360749	-0.957496499393132\\
0.257674143183669	-0.957521330176688\\
0.257600682887094	-0.957546131950281\\
0.257527285381445	-0.957570904764748\\
0.257453950577323	-0.957595648670803\\
0.25738067838551	-0.957620363719043\\
0.25730746871696	-0.95764504995995\\
0.25723432148281	-0.957669707443883\\
0.257161236594369	-0.957694336221088\\
0.257088213963125	-0.957718936341692\\
0.257015253500741	-0.957743507855706\\
0.256942355119056	-0.957768050813022\\
0.256869518730083	-0.957792565263421\\
0.256796744246009	-0.957817051256565\\
0.256724031579198	-0.957841508842\\
0.256651380642183	-0.957865938069159\\
0.256578791347675	-0.957890338987359\\
0.256506263608554	-0.957914711645804\\
0.256433797337874	-0.957939056093583\\
0.25636139244886	-0.95796337237967\\
0.256289048854909	-0.957987660552929\\
0.25621676646959	-0.958011920662108\\
0.25614454520664	-0.958036152755843\\
0.256072384979967	-0.958060356882659\\
0.256000285703651	-0.958084533090967\\
0.255928247291939	-0.958108681429068\\
0.255856269659245	-0.958132801945151\\
0.255784352720156	-0.958156894687292\\
0.255712496389424	-0.95818095970346\\
0.255640700581968	-0.958204997041511\\
0.255568965212875	-0.95822900674919\\
0.255497290197401	-0.958252988874135\\
0.255425675450964	-0.958276943463872\\
0.25535412088915	-0.95830087056582\\
0.255282626427711	-0.958324770227287\\
0.255211191982564	-0.958348642495474\\
0.255139817469789	-0.958372487417473\\
0.255068502805631	-0.958396305040269\\
0.2549972479065	-0.958420095410737\\
0.254926052688967	-0.958443858575648\\
0.254854917069768	-0.958467594581664\\
0.2547838409658	-0.95849130347534\\
0.254712824294124	-0.958514985303126\\
0.254641866971961	-0.958538640111364\\
0.254570968916694	-0.958562267946292\\
0.254500130045867	-0.958585868854042\\
0.254429350277184	-0.95860944288064\\
0.25435862952851	-0.958632990072008\\
0.254287967717868	-0.958656510473964\\
0.254217364763443	-0.958680004132221\\
0.254146820583577	-0.958703471092386\\
0.25407633509677	-0.958726911399966\\
0.254005908221682	-0.958750325100362\\
0.25393553987713	-0.958773712238873\\
0.253865229982087	-0.958797072860694\\
0.253794978455685	-0.95882040701092\\
0.253724785217211	-0.958843714734541\\
0.25365465018611	-0.958866996076445\\
0.253584573281979	-0.958890251081422\\
0.253514554424576	-0.958913479794156\\
0.253444593533809	-0.958936682259233\\
0.253374690529743	-0.958959858521138\\
0.253304845332596	-0.958983008624252\\
0.253235057862742	-0.959006132612862\\
0.253165328040707	-0.959029230531149\\
0.253095655787169	-0.959052302423198\\
0.253026041022961	-0.959075348332992\\
0.252956483669067	-0.959098368304419\\
0.252886983646623	-0.959121362381263\\
0.252817540876916	-0.959144330607214\\
0.252748155281387	-0.959167273025861\\
0.252678826781624	-0.959190189680695\\
0.252609555299368	-0.959213080615111\\
0.252540340756509	-0.959235945872405\\
0.252471183075087	-0.959258785495777\\
0.252402082177293	-0.959281599528329\\
0.252333037985463	-0.959304388013067\\
0.252264050422086	-0.959327150992901\\
0.252195119409796	-0.959349888510644\\
0.252126244871377	-0.959372600609014\\
0.252057426729759	-0.959395287330633\\
0.25198866490802	-0.959417948718027\\
0.251919959329386	-0.959440584813629\\
0.251851309917226	-0.959463195659775\\
0.251782716595058	-0.959485781298709\\
0.251714179286546	-0.959508341772578\\
0.251645697915497	-0.959530877123437\\
0.251577272405865	-0.959553387393247\\
0.251508902681747	-0.959575872623875\\
0.251440588667386	-0.959598332857094\\
0.251372330287168	-0.959620768134587\\
0.251304127465623	-0.959643178497941\\
0.251235980127424	-0.959665563988653\\
0.251167888197387	-0.959687924648127\\
0.25109985160047	-0.959710260517675\\
0.251031870261774	-0.959732571638516\\
0.250963944106541	-0.959754858051782\\
0.250896073060156	-0.959777119798508\\
0.250828257048145	-0.959799356919642\\
0.250760495996172	-0.959821569456042\\
0.250692789830044	-0.959843757448472\\
0.250625138475709	-0.959865920937609\\
0.250557541859253	-0.959888059964039\\
0.250489999906901	-0.959910174568258\\
0.250422512545018	-0.959932264790673\\
0.25035507970011	-0.959954330671603\\
0.250287701298817	-0.959976372251277\\
0.250220377267921	-0.959998389569834\\
0.250153107534339	-0.960020382667326\\
0.250085892025127	-0.960042351583719\\
0.250018730667479	-0.960064296358887\\
0.249951623388722	-0.96008621703262\\
0.249884570116325	-0.960108113644617\\
0.249817570777888	-0.960129986234492\\
0.249750625301149	-0.960151834841773\\
0.249683733613983	-0.960173659505899\\
0.249616895644397	-0.960195460266224\\
0.249550111320536	-0.960217237162015\\
0.249483380570676	-0.960238990232454\\
0.24941670332323	-0.960260719516635\\
0.249350079506743	-0.96028242505357\\
0.249283509049896	-0.960304106882182\\
0.2492169918815	-0.960325765041312\\
0.249150527930502	-0.960347399569714\\
0.249084117125979	-0.960369010506058\\
0.249017759397142	-0.960390597888931\\
0.248951454673333	-0.960412161756834\\
0.248885202884025	-0.960433702148185\\
0.248819003958825	-0.960455219101319\\
0.248752857827467	-0.960476712654485\\
0.248686764419819	-0.960498182845851\\
0.248620723665879	-0.960519629713502\\
0.248554735495773	-0.960541053295439\\
0.248488799839758	-0.960562453629582\\
0.248422916628221	-0.960583830753768\\
0.248357085791677	-0.960605184705751\\
0.248291307260771	-0.960626515523204\\
0.248225580966275	-0.960647823243718\\
0.248159906839091	-0.960669107904803\\
0.248094284810247	-0.960690369543888\\
0.248028714810901	-0.96071160819832\\
0.247963196772335	-0.960732823905366\\
0.247897730625961	-0.960754016702212\\
0.247832316303316	-0.960775186625965\\
0.247766953736064	-0.960796333713649\\
0.247701642855996	-0.960817458002211\\
0.247636383595026	-0.960838559528516\\
0.247571175885196	-0.960859638329353\\
0.247506019658673	-0.960880694441427\\
0.247440914847747	-0.960901727901368\\
0.247375861384835	-0.960922738745725\\
0.247310859202478	-0.960943727010969\\
0.247245908233338	-0.960964692733492\\
0.247181008410205	-0.960985635949609\\
0.247116159665989	-0.961006556695556\\
0.247051361933725	-0.961027455007492\\
0.246986615146571	-0.961048330921497\\
0.246921919237806	-0.961069184473576\\
0.246857274140833	-0.961090015699654\\
0.246792679789175	-0.961110824635582\\
0.246728136116479	-0.961131611317132\\
0.246663643056512	-0.961152375779999\\
0.246599200543162	-0.961173118059805\\
0.246534808510438	-0.961193838192093\\
0.24647046689247	-0.961214536212331\\
0.246406175623509	-0.96123521215591\\
0.246341934637923	-0.961255866058148\\
0.246277743870203	-0.961276497954285\\
0.246213603254959	-0.961297107879488\\
0.246149512726917	-0.961317695868848\\
0.246085472220926	-0.961338261957382\\
0.246021481671951	-0.961358806180031\\
0.245957541015076	-0.961379328571663\\
0.245893650185503	-0.961399829167072\\
0.245829809118552	-0.961420308000978\\
0.24576601774966	-0.961440765108025\\
0.245702276014382	-0.961461200522787\\
0.245638583848389	-0.961481614279762\\
0.24557494118747	-0.961502006413377\\
0.245511347967528	-0.961522376957984\\
0.245447804124584	-0.961542725947863\\
0.245384309594776	-0.961563053417223\\
0.245320864314354	-0.961583359400197\\
0.245257468219687	-0.96160364393085\\
0.245194121247256	-0.961623907043171\\
0.245130823333658	-0.961644148771081\\
0.245067574415607	-0.961664369148427\\
0.245004374429926	-0.961684568208985\\
0.244941223313557	-0.96170474598646\\
0.244878121003552	-0.961724902514486\\
0.244815067437079	-0.961745037826626\\
0.244752062551418	-0.961765151956372\\
0.244689106283963	-0.961785244937146\\
0.244626198572218	-0.9618053168023\\
0.244563339353803	-0.961825367585115\\
0.244500528566447	-0.961845397318803\\
0.244437766147993	-0.961865406036505\\
0.244375052036394	-0.961885393771294\\
0.244312386169717	-0.961905360556172\\
0.244249768486137	-0.961925306424073\\
0.244187198923941	-0.961945231407862\\
0.244124677421527	-0.961965135540333\\
0.244062203917404	-0.961985018854216\\
0.24399977835019	-0.962004881382167\\
0.243937400658612	-0.962024723156778\\
0.243875070781508	-0.96204454421057\\
0.243812788657826	-0.962064344575997\\
0.243750554226622	-0.962084124285447\\
0.243688367427059	-0.962103883371238\\
0.243626228198413	-0.962123621865621\\
0.243564136480064	-0.96214333980078\\
0.243502092211502	-0.962163037208834\\
0.243440095332326	-0.962182714121831\\
0.24337814578224	-0.962202370571757\\
0.243316243501058	-0.962222006590526\\
0.243254388428699	-0.962241622209991\\
0.243192580505189	-0.962261217461936\\
0.243130819670662	-0.962280792378078\\
0.243069105865357	-0.962300346990071\\
0.243007439029621	-0.962319881329502\\
0.242945819103905	-0.962339395427892\\
0.242884246028765	-0.962358889316696\\
0.242822719744865	-0.962378363027307\\
0.242761240192973	-0.962397816591048\\
0.24269980731396	-0.962417250039183\\
0.242638421048806	-0.962436663402906\\
0.24257708133859	-0.962456056713351\\
0.2425157881245	-0.962475430001583\\
0.242454541347825	-0.962494783298608\\
0.242393340949959	-0.962514116635363\\
0.2423321868724	-0.962533430042725\\
0.242271079056747	-0.962552723551505\\
0.242210017444705	-0.962571997192452\\
0.242149001978079	-0.962591250996251\\
0.242088032598779	-0.962610484993523\\
0.242027109248815	-0.962629699214828\\
0.241966231870302	-0.96264889369066\\
0.241905400405453	-0.962668068451454\\
0.241844614796586	-0.962687223527581\\
0.24178387498612	-0.962706358949347\\
0.241723180916572	-0.962725474747001\\
0.241662532530565	-0.962744570950725\\
0.241601929770818	-0.962763647590641\\
0.241541372580153	-0.962782704696811\\
0.241480860901493	-0.962801742299233\\
0.241420394677858	-0.962820760427845\\
0.241359973852371	-0.962839759112523\\
0.241299598368253	-0.96285873838308\\
0.241239268168824	-0.962877698269273\\
0.241178983197504	-0.962896638800795\\
0.241118743397812	-0.962915560007277\\
0.241058548713365	-0.962934461918292\\
0.240998399087879	-0.962953344563352\\
0.240938294465168	-0.962972207971908\\
0.240878234789144	-0.962991052173353\\
0.240818220003818	-0.963009877197018\\
0.240758250053295	-0.963028683072176\\
0.240698324881783	-0.963047469828038\\
0.240638444433582	-0.963066237493757\\
0.240578608653091	-0.963084986098429\\
0.240518817484807	-0.963103715671086\\
0.240459070873321	-0.963122426240706\\
0.240399368763322	-0.963141117836205\\
0.240339711099595	-0.963159790486442\\
0.24028009782702	-0.963178444220215\\
0.240220528890573	-0.963197079066267\\
0.240161004235326	-0.963215695053281\\
0.240101523806446	-0.963234292209881\\
0.240042087549194	-0.963252870564636\\
0.239982695408927	-0.963271430146054\\
0.239923347331096	-0.963289970982587\\
0.239864043261246	-0.96330849310263\\
0.239804783145018	-0.96332699653452\\
0.239745566928145	-0.963345481306535\\
0.239686394556454	-0.9633639474469\\
0.239627265975867	-0.96338239498378\\
0.239568181132398	-0.963400823945283\\
0.239509139972153	-0.963419234359463\\
0.239450142441334	-0.963437626254314\\
0.239391188486234	-0.963455999657778\\
0.239332278053238	-0.963474354597737\\
0.239273411088824	-0.963492691102018\\
0.239214587539562	-0.963511009198393\\
0.239155807352113	-0.963529308914578\\
0.239097070473233	-0.963547590278233\\
0.239038376849764	-0.963565853316962\\
0.238979726428645	-0.963584098058314\\
0.238921119156901	-0.963602324529784\\
0.238862554981653	-0.96362053275881\\
0.238804033850108	-0.963638722772776\\
0.238745555709566	-0.963656894599011\\
0.238687120507417	-0.963675048264791\\
0.238628728191141	-0.963693183797334\\
0.238570378708307	-0.963711301223807\\
0.238512072006575	-0.96372940057132\\
0.238453808033695	-0.963747481866932\\
0.238395586737503	-0.963765545137644\\
0.238337408065928	-0.963783590410407\\
0.238279271966986	-0.963801617712116\\
0.238221178388781	-0.963819627069614\\
0.238163127279508	-0.963837618509688\\
0.238105118587448	-0.963855592059074\\
0.238047152260971	-0.963873547744455\\
0.237989228248535	-0.963891485592458\\
0.237931346498685	-0.963909405629662\\
0.237873506960056	-0.963927307882588\\
0.237815709581366	-0.963945192377707\\
0.237757954311424	-0.963963059141438\\
0.237700241099125	-0.963980908200147\\
0.23764256989345	-0.963998739580146\\
0.237584940643468	-0.964016553307698\\
0.237527353298331	-0.964034349409011\\
0.237469807807283	-0.964052127910244\\
0.237412304119648	-0.964069888837501\\
0.237354842184841	-0.964087632216838\\
0.237297421952358	-0.964105358074256\\
0.237240043371784	-0.964123066435707\\
0.237182706392787	-0.964140757327091\\
0.237125410965123	-0.964158430774256\\
0.237068157038629	-0.964176086803001\\
0.23701094456323	-0.964193725439073\\
0.236953773488934	-0.964211346708168\\
0.236896643765834	-0.964228950635932\\
0.236839555344107	-0.96424653724796\\
0.236782508174012	-0.964264106569796\\
0.236725502205896	-0.964281658626936\\
0.236668537390187	-0.964299193444823\\
0.236611613677395	-0.964316711048853\\
0.236554731018117	-0.96433421146437\\
0.236497889363031	-0.964351694716669\\
0.236441088662897	-0.964369160830995\\
0.236384328868559	-0.964386609832544\\
0.236327609930944	-0.964404041746462\\
0.236270931801061	-0.964421456597846\\
0.23621429443	-0.964438854411745\\
0.236157697768934	-0.964456235213156\\
0.236101141769119	-0.964473599027032\\
0.23604462638189	-0.964490945878271\\
0.235988151558666	-0.964508275791728\\
0.235931717250946	-0.964525588792206\\
0.235875323410311	-0.96454288490446\\
0.235818969988422	-0.964560164153199\\
0.23576265693702	-0.964577426563081\\
0.23570638420793	-0.964594672158717\\
0.235650151753055	-0.964611900964671\\
0.235593959524377	-0.964629113005457\\
0.23553780747396	-0.964646308305544\\
0.235481695553949	-0.964663486889351\\
0.235425623716567	-0.96468064878125\\
0.235369591914116	-0.964697794005567\\
0.235313600098979	-0.964714922586579\\
0.235257648223618	-0.964732034548518\\
0.235201736240574	-0.964749129915567\\
0.235145864102465	-0.964766208711862\\
0.235090031761991	-0.964783270961493\\
0.235034239171928	-0.964800316688505\\
0.234978486285132	-0.964817345916892\\
0.234922773054536	-0.964834358670607\\
0.234867099433153	-0.964851354973552\\
0.234811465374071	-0.964868334849584\\
0.234755870830458	-0.964885298322517\\
0.234700315755559	-0.964902245416114\\
0.234644800102697	-0.964919176154096\\
0.23458932382527	-0.964936090560137\\
0.234533886876756	-0.964952988657864\\
0.234478489210708	-0.96496987047086\\
0.234423130780757	-0.964986736022662\\
0.234367811540609	-0.965003585336761\\
0.234312531444048	-0.965020418436605\\
0.234257290444933	-0.965037235345595\\
0.2342020884972	-0.965054036087086\\
0.234146925554861	-0.965070820684391\\
0.234091801572003	-0.965087589160776\\
0.23403671650279	-0.965104341539462\\
0.233981670301459	-0.965121077843627\\
0.233926662922325	-0.965137798096404\\
0.233871694319777	-0.965154502320881\\
0.233816764448279	-0.965171190540103\\
0.233761873262369	-0.965187862777069\\
0.233707020716661	-0.965204519054735\\
0.233652206765842	-0.965221159396013\\
0.233597431364677	-0.965237783823772\\
0.233542694467999	-0.965254392360835\\
0.233487996030722	-0.965270985029984\\
0.233433336007828	-0.965287561853955\\
0.233378714354376	-0.965304122855442\\
0.233324131025498	-0.965320668057096\\
0.233269585976399	-0.965337197481523\\
0.233215079162358	-0.965353711151289\\
0.233160610538725	-0.965370209088914\\
0.233106180060926	-0.965386691316875\\
0.233051787684458	-0.965403157857609\\
0.23299743336489	-0.965419608733508\\
0.232943117057866	-0.965436043966921\\
0.232888838719099	-0.965452463580157\\
0.232834598304378	-0.965468867595481\\
0.232780395769561	-0.965485256035114\\
0.232726231070579	-0.965501628921238\\
0.232672104163435	-0.965517986275992\\
0.232618015004203	-0.96553432812147\\
0.232563963549029	-0.965550654479729\\
0.232509949754129	-0.965566965372781\\
0.232455973575793	-0.965583260822596\\
0.232402034970378	-0.965599540851104\\
0.232348133894316	-0.965615805480193\\
0.232294270304106	-0.96563205473171\\
0.232240444156321	-0.965648288627459\\
0.232186655407601	-0.965664507189204\\
0.232132904014659	-0.965680710438668\\
0.232079189934277	-0.965696898397534\\
0.232025513123306	-0.965713071087441\\
0.231971873538669	-0.96572922852999\\
0.231918271137357	-0.96574537074674\\
0.231864705876431	-0.96576149775921\\
0.231811177713022	-0.965777609588877\\
0.231757686604329	-0.965793706257179\\
0.23170423250762	-0.965809787785515\\
0.231650815380234	-0.96582585419524\\
0.231597435179578	-0.965841905507671\\
0.231544091863125	-0.965857941744086\\
0.231490785388421	-0.96587396292572\\
0.231437515713077	-0.965889969073772\\
0.231384282794773	-0.965905960209398\\
0.231331086591259	-0.965921936353716\\
0.23127792706035	-0.965937897527803\\
0.23122480415993	-0.965953843752697\\
0.231171717847952	-0.965969775049399\\
0.231118668082435	-0.965985691438867\\
0.231065654821465	-0.966001592942021\\
0.231012678023198	-0.966017479579743\\
0.230959737645854	-0.966033351372876\\
0.230906833647722	-0.966049208342222\\
0.230853965987156	-0.966065050508545\\
0.230801134622578	-0.966080877892571\\
0.230748339512477	-0.966096690514988\\
0.230695580615408	-0.966112488396443\\
0.230642857889991	-0.966128271557547\\
0.230590171294914	-0.96614404001887\\
0.23053752078893	-0.966159793800945\\
0.230484906330859	-0.966175532924268\\
0.230432327879585	-0.966191257409296\\
0.230379785394059	-0.966206967276446\\
0.230327278833296	-0.966222662546099\\
0.230274808156379	-0.966238343238599\\
0.230222373322454	-0.96625400937425\\
0.230169974290733	-0.966269660973319\\
0.230117611020492	-0.966285298056037\\
0.230065283471072	-0.966300920642594\\
0.230012991601881	-0.966316528753146\\
0.229960735372388	-0.966332122407811\\
0.229908514742129	-0.966347701626668\\
0.229856329670703	-0.96636326642976\\
0.229804180117774	-0.966378816837093\\
0.229752066043069	-0.966394352868635\\
0.22969998740638	-0.966409874544319\\
0.229647944167562	-0.966425381884039\\
0.229595936286535	-0.966440874907654\\
0.22954396372328	-0.966456353634985\\
0.229492026437843	-0.966471818085817\\
0.229440124390333	-0.966487268279899\\
0.229388257540923	-0.966502704236942\\
0.229336425849848	-0.966518125976623\\
0.229284629277406	-0.966533533518581\\
0.229232867783957	-0.966548926882419\\
0.229181141329924	-0.966564306087704\\
0.229129449875795	-0.966579671153967\\
0.229077793382116	-0.966595022100705\\
0.229026171809499	-0.966610358947376\\
0.228974585118616	-0.966625681713404\\
0.228923033270201	-0.966640990418176\\
0.228871516225051	-0.966656285081047\\
0.228820033944024	-0.966671565721331\\
0.228768586388039	-0.966686832358312\\
0.228717173518078	-0.966702085011235\\
0.228665795295184	-0.966717323699311\\
0.228614451680459	-0.966732548441715\\
0.228563142635069	-0.966747759257588\\
0.22851186812024	-0.966762956166037\\
0.228460628097259	-0.966778139186131\\
0.228409422527472	-0.966793308336906\\
0.228358251372288	-0.966808463637364\\
0.228307114593176	-0.966823605106471\\
0.228256012151664	-0.966838732763157\\
0.228204944009342	-0.966853846626321\\
0.228153910127858	-0.966868946714826\\
0.228102910468922	-0.966884033047498\\
0.228051944994304	-0.966899105643133\\
0.228001013665832	-0.96691416452049\\
0.227950116445395	-0.966929209698295\\
0.22789925329494	-0.966944241195239\\
0.227848424176476	-0.966959259029979\\
0.227797629052069	-0.96697426322114\\
0.227746867883845	-0.966989253787311\\
0.227696140633989	-0.967004230747047\\
0.227645447264746	-0.967019194118872\\
0.227594787738417	-0.967034143921274\\
0.227544162017365	-0.967049080172708\\
0.227493570064008	-0.967064002891596\\
0.227443011840827	-0.967078912096326\\
0.227392487310357	-0.967093807805253\\
0.227341996435194	-0.967108690036698\\
0.227291539177991	-0.967123558808951\\
0.227241115501459	-0.967138414140267\\
0.227190725368366	-0.967153256048868\\
0.227140368741541	-0.967168084552943\\
0.227090045583867	-0.967182899670651\\
0.227039755858286	-0.967197701420114\\
0.226989499527797	-0.967212489819423\\
0.226939276555458	-0.967227264886638\\
0.226889086904382	-0.967242026639784\\
0.226838930537741	-0.967256775096855\\
0.226788807418761	-0.967271510275811\\
0.226738717510729	-0.967286232194582\\
0.226688660776984	-0.967300940871064\\
0.226638637180927	-0.967315636323121\\
0.22658864668601	-0.967330318568586\\
0.226538689255746	-0.967344987625258\\
0.226488764853701	-0.967359643510906\\
0.2264388734435	-0.967374286243265\\
0.226389014988821	-0.96738891584004\\
0.2263391894534	-0.967403532318904\\
0.226289396801029	-0.967418135697498\\
0.226239636995554	-0.96743272599343\\
0.226189910000879	-0.967447303224279\\
0.226140215780961	-0.967461867407591\\
0.226090554299814	-0.96747641856088\\
0.226040925521508	-0.967490956701629\\
0.225991329410166	-0.967505481847292\\
0.225941765929967	-0.96751999401529\\
0.225892235045146	-0.967534493223011\\
0.225842736719992	-0.967548979487814\\
0.225793270918848	-0.967563452827029\\
0.225743837606113	-0.96757791325795\\
0.225694436746239	-0.967592360797845\\
0.225645068303735	-0.967606795463948\\
0.225595732243161	-0.967621217273465\\
0.225546428529134	-0.967635626243568\\
0.225497157126324	-0.967650022391402\\
0.225447917999454	-0.967664405734078\\
0.225398711113303	-0.967678776288679\\
0.225349536432702	-0.967693134072258\\
0.225300393922537	-0.967707479101835\\
0.225251283547746	-0.967721811394402\\
0.225202205273322	-0.967736130966921\\
0.225153159064311	-0.967750437836321\\
0.225104144885811	-0.967764732019505\\
0.225055162702976	-0.967779013533344\\
0.225006212481009	-0.967793282394678\\
0.22495729418517	-0.967807538620318\\
0.22490840778077	-0.967821782227047\\
0.224859553233172	-0.967836013231616\\
0.224810730507792	-0.967850231650747\\
0.2247619395701	-0.967864437501133\\
0.224713180385617	-0.967878630799437\\
0.224664452919917	-0.967892811562293\\
0.224615757138626	-0.967906979806304\\
0.224567093007421	-0.967921135548046\\
0.224518460492034	-0.967935278804064\\
0.224469859558245	-0.967949409590874\\
0.22442129017189	-0.967963527924965\\
0.224372752298853	-0.967977633822794\\
0.224324245905072	-0.967991727300791\\
0.224275770956535	-0.968005808375356\\
0.224227327419283	-0.96801987706286\\
0.224178915259407	-0.968033933379646\\
0.224130534443049	-0.968047977342028\\
0.224082184936405	-0.968062008966292\\
0.224033866705718	-0.968076028268693\\
0.223985579717285	-0.96809003526546\\
0.223937323937451	-0.968104029972793\\
0.223889099332615	-0.968118012406862\\
0.223840905869224	-0.96813198258381\\
0.223792743513776	-0.968145940519753\\
0.223744612232822	-0.968159886230775\\
0.223696511992959	-0.968173819732935\\
0.223648442760838	-0.968187741042264\\
0.223600404503158	-0.968201650174762\\
0.223552397186669	-0.968215547146404\\
0.223504420778171	-0.968229431973135\\
0.223456475244512	-0.968243304670875\\
0.223408560552593	-0.968257165255512\\
0.223360676669362	-0.96827101374291\\
0.223312823561818	-0.968284850148903\\
0.223265001197008	-0.968298674489298\\
0.22321720954203	-0.968312486779876\\
0.223169448564031	-0.968326287036387\\
0.223121718230206	-0.968340075274557\\
0.223074018507801	-0.968353851510084\\
0.223026349364108	-0.968367615758636\\
0.222978710766471	-0.968381368035856\\
0.222931102682282	-0.968395108357361\\
0.22288352507898	-0.968408836738737\\
0.222835977924055	-0.968422553195547\\
0.222788461185044	-0.968436257743324\\
0.222740974829533	-0.968449950397577\\
0.222693518825157	-0.968463631173784\\
0.222646093139596	-0.968477300087399\\
0.222598697740583	-0.968490957153849\\
0.222551332595896	-0.968504602388533\\
0.222503997673361	-0.968518235806826\\
0.222456692940853	-0.968531857424073\\
0.222409418366295	-0.968545467255594\\
0.222362173917656	-0.968559065316683\\
0.222314959562953	-0.968572651622606\\
0.222267775270253	-0.968586226188605\\
0.222220621007668	-0.968599789029894\\
0.222173496743357	-0.968613340161659\\
0.222126402445527	-0.968626879599064\\
0.222079338082433	-0.968640407357244\\
0.222032303622377	-0.968653923451308\\
0.221985299033706	-0.968667427896339\\
0.221938324284815	-0.968680920707395\\
0.221891379344148	-0.968694401899508\\
0.221844464180191	-0.968707871487683\\
0.221797578761482	-0.968721329486899\\
0.2217507230566	-0.968734775912111\\
0.221703897034176	-0.968748210778246\\
0.221657100662883	-0.968761634100208\\
0.221610333911442	-0.968775045892872\\
0.22156359674862	-0.968788446171092\\
0.221516889143231	-0.968801834949692\\
0.221470211064134	-0.968815212243472\\
0.221423562480233	-0.968828578067208\\
0.221376943360479	-0.96884193243565\\
0.22133035367387	-0.968855275363522\\
0.221283793389447	-0.968868606865523\\
0.221237262476298	-0.968881926956326\\
0.221190760903557	-0.968895235650582\\
0.221144288640403	-0.968908532962913\\
0.221097845656058	-0.968921818907919\\
0.221051431919793	-0.968935093500173\\
0.221005047400923	-0.968948356754224\\
0.220958692068805	-0.968961608684597\\
0.220912365892845	-0.968974849305789\\
0.220866068842493	-0.968988078632277\\
0.220819800887241	-0.969001296678509\\
0.220773561996629	-0.969014503458912\\
0.220727352140241	-0.969027698987884\\
0.220681171287704	-0.969040883279803\\
0.220635019408691	-0.969054056349021\\
0.220588896472918	-0.969067218209863\\
0.220542802450147	-0.969080368876633\\
0.220496737310183	-0.969093508363609\\
0.220450701022875	-0.969106636685045\\
0.220404693558117	-0.969119753855172\\
0.220358714885847	-0.969132859888194\\
0.220312764976045	-0.969145954798294\\
0.220266843798736	-0.969159038599629\\
0.220220951323991	-0.969172111306332\\
0.22017508752192	-0.969185172932513\\
0.22012925236268	-0.969198223492258\\
0.220083445816471	-0.969211262999628\\
0.220037667853535	-0.969224291468661\\
0.219991918444159	-0.969237308913371\\
0.219946197558672	-0.969250315347748\\
0.219900505167447	-0.96926331078576\\
0.219854841240898	-0.96927629524135\\
0.219809205749486	-0.969289268728437\\
0.21976359866371	-0.969302231260917\\
0.219718019954117	-0.969315182852662\\
0.219672469591292	-0.969328123517522\\
0.219626947545865	-0.969341053269323\\
0.219581453788509	-0.969353972121866\\
0.219535988289939	-0.969366880088932\\
0.219490551020911	-0.969379777184276\\
0.219445141952226	-0.969392663421631\\
0.219399761054725	-0.969405538814707\\
0.219354408299293	-0.969418403377189\\
0.219309083656855	-0.969431257122743\\
0.21926378709838	-0.969444100065007\\
0.219218518594878	-0.9694569322176\\
0.2191732781174	-0.969469753594118\\
0.219128065637042	-0.96948256420813\\
0.219082881124937	-0.969495364073188\\
0.219037724552265	-0.969508153202816\\
0.218992595890242	-0.969520931610519\\
0.21894749511013	-0.969533699309779\\
0.21890242218323	-0.969546456314052\\
0.218857377080886	-0.969559202636776\\
0.218812359774481	-0.969571938291363\\
0.218767370235441	-0.969584663291205\\
0.218722408435233	-0.96959737764967\\
0.218677474345363	-0.969610081380105\\
0.218632567937381	-0.969622774495832\\
0.218587689182877	-0.969635457010155\\
0.218542838053479	-0.969648128936351\\
0.21849801452086	-0.96966079028768\\
0.218453218556731	-0.969673441077374\\
0.218408450132844	-0.969686081318648\\
0.218363709220991	-0.969698711024693\\
0.218318995793007	-0.969711330208677\\
0.218274309820764	-0.969723938883747\\
0.218229651276176	-0.969736537063029\\
0.218185020131197	-0.969749124759626\\
0.218140416357821	-0.969761701986619\\
0.218095839928083	-0.969774268757068\\
0.218051290814056	-0.969786825084011\\
0.218006768987855	-0.969799370980465\\
0.217962274421634	-0.969811906459423\\
0.217917807087585	-0.96982443153386\\
0.217873366957943	-0.969836946216726\\
0.217828954004981	-0.969849450520952\\
0.21778456820101	-0.969861944459446\\
0.217740209518384	-0.969874428045096\\
0.217695877929492	-0.969886901290767\\
0.217651573406767	-0.969899364209305\\
0.217607295922679	-0.969911816813531\\
0.217563045449735	-0.969924259116249\\
0.217518821960485	-0.96993669113024\\
0.217474625427516	-0.969949112868262\\
0.217430455823454	-0.969961524343055\\
0.217386313120964	-0.969973925567336\\
0.217342197292751	-0.969986316553801\\
0.217298108311557	-0.969998697315127\\
0.217254046150164	-0.970011067863968\\
0.217210010781391	-0.970023428212958\\
0.217166002178098	-0.970035778374709\\
0.217122020313182	-0.970048118361815\\
0.217078065159577	-0.970060448186846\\
0.217034136690259	-0.970072767862353\\
0.216990234878238	-0.970085077400866\\
0.216946359696566	-0.970097376814895\\
0.216902511118331	-0.970109666116929\\
0.216858689116659	-0.970121945319435\\
0.216814893664714	-0.970134214434862\\
0.216771124735701	-0.970146473475636\\
0.216727382302857	-0.970158722454166\\
0.216683666339462	-0.970170961382838\\
0.216639976818832	-0.970183190274017\\
0.216596313714319	-0.97019540914005\\
0.216552676999315	-0.970207617993262\\
0.216509066647248	-0.97021981684596\\
0.216465482631584	-0.970232005710428\\
0.216421924925827	-0.970244184598932\\
0.216378393503517	-0.970256353523716\\
0.216334888338231	-0.970268512497007\\
0.216291409403586	-0.970280661531008\\
0.216247956673233	-0.970292800637907\\
0.216204530120861	-0.970304929829866\\
0.216161129720196	-0.970317049119033\\
0.216117755445002	-0.970329158517532\\
0.216074407269078	-0.97034125803747\\
0.216031085166261	-0.970353347690931\\
0.215987789110424	-0.970365427489984\\
0.215944519075478	-0.970377497446674\\
0.215901275035368	-0.970389557573028\\
0.215858056964078	-0.970401607881054\\
0.215814864835628	-0.970413648382739\\
0.215771698624073	-0.970425679090052\\
0.215728558303505	-0.970437700014942\\
0.215685443848053	-0.970449711169339\\
0.215642355231881	-0.970461712565151\\
0.215599292429191	-0.97047370421427\\
0.215556255414219	-0.970485686128568\\
0.215513244161237	-0.970497658319896\\
0.215470258644555	-0.970509620800087\\
0.215427298838517	-0.970521573580955\\
0.215384364717503	-0.970533516674295\\
0.215341456255929	-0.970545450091882\\
0.215298573428247	-0.970557373845471\\
0.215255716208944	-0.970569287946801\\
0.215212884572543	-0.97058119240759\\
0.215170078493603	-0.970593087239536\\
0.215127297946717	-0.970604972454321\\
0.215084542906513	-0.970616848063606\\
0.215041813347658	-0.970628714079033\\
0.214999109244849	-0.970640570512226\\
0.214956430572822	-0.97065241737479\\
0.214913777306347	-0.970664254678313\\
0.214871149420228	-0.97067608243436\\
0.214828546889305	-0.970687900654481\\
0.214785969688453	-0.970699709350207\\
0.214743417792581	-0.970711508533048\\
0.214700891176634	-0.9707232982145\\
0.214658389815591	-0.970735078406035\\
0.214615913684465	-0.97074684911911\\
0.214573462758305	-0.970758610365163\\
0.214531037012194	-0.970770362155614\\
0.214488636421248	-0.970782104501863\\
0.21444626096062	-0.970793837415293\\
0.214403910605496	-0.970805560907268\\
0.214361585331095	-0.970817274989135\\
0.214319285112673	-0.970828979672221\\
0.214277009925519	-0.970840674967837\\
0.214234759744954	-0.970852360887273\\
0.214192534546337	-0.970864037441803\\
0.214150334305057	-0.970875704642683\\
0.21410815899654	-0.970887362501151\\
0.214066008596245	-0.970899011028424\\
0.214023883079663	-0.970910650235706\\
0.213981782422321	-0.970922280134179\\
0.21393970659978	-0.970933900735008\\
0.213897655587631	-0.970945512049343\\
0.213855629361504	-0.970957114088312\\
0.213813627897057	-0.970968706863028\\
0.213771651169986	-0.970980290384585\\
0.213729699156017	-0.97099186466406\\
0.213687771830911	-0.971003429712513\\
0.213645869170463	-0.971014985540983\\
0.2136039911505	-0.971026532160495\\
0.213562137746882	-0.971038069582056\\
0.213520308935502	-0.971049597816654\\
0.213478504692287	-0.97106111687526\\
0.213436724993197	-0.971072626768828\\
0.213394969814224	-0.971084127508293\\
0.213353239131393	-0.971095619104576\\
0.213311532920763	-0.971107101568577\\
0.213269851158424	-0.971118574911181\\
0.2132281938205	-0.971130039143254\\
0.213186560883146	-0.971141494275647\\
0.213144952322553	-0.971152940319191\\
0.21310336811494	-0.971164377284702\\
0.213061808236562	-0.971175805182977\\
0.213020272663705	-0.971187224024799\\
0.212978761372687	-0.97119863382093\\
0.212937274339859	-0.971210034582117\\
0.212895811541604	-0.97122142631909\\
0.212854372954338	-0.971232809042563\\
0.212812958554507	-0.97124418276323\\
0.21277156831859	-0.971255547491771\\
0.2127302022231	-0.971266903238848\\
0.21268886024458	-0.971278250015105\\
0.212647542359604	-0.971289587831172\\
0.21260624854478	-0.971300916697659\\
0.212564978776746	-0.971312236625162\\
0.212523733032174	-0.971323547624258\\
0.212482511287765	-0.97133484970551\\
0.212441313520253	-0.971346142879462\\
0.212400139706405	-0.971357427156641\\
0.212358989823015	-0.97136870254756\\
0.212317863846914	-0.971379969062713\\
0.212276761754961	-0.971391226712579\\
0.212235683524046	-0.971402475507621\\
0.212194629131093	-0.971413715458282\\
0.212153598553055	-0.971424946574993\\
0.212112591766917	-0.971436168868166\\
0.212071608749694	-0.971447382348197\\
0.212030649478435	-0.971458587025467\\
0.211989713930216	-0.971469782910339\\
0.211948802082147	-0.971480970013161\\
0.211907913911369	-0.971492148344263\\
0.21186704939505	-0.971503317913961\\
0.211826208510394	-0.971514478732553\\
0.211785391234633	-0.971525630810323\\
0.211744597545029	-0.971536774157537\\
0.211703827418877	-0.971547908784445\\
0.211663080833499	-0.971559034701282\\
0.211622357766253	-0.971570151918266\\
0.211581658194522	-0.971581260445599\\
0.211540982095723	-0.971592360293469\\
0.2115003294473	-0.971603451472046\\
0.211459700226732	-0.971614533991484\\
0.211419094411525	-0.971625607861922\\
0.211378511979215	-0.971636673093484\\
0.21133795290737	-0.971647729696276\\
0.211297417173587	-0.971658777680391\\
0.211256904755493	-0.971669817055903\\
0.211216415630745	-0.971680847832873\\
0.211175949777032	-0.971691870021345\\
0.211135507172069	-0.971702883631348\\
0.211095087793604	-0.971713888672896\\
0.211054691619414	-0.971724885155984\\
0.211014318627305	-0.971735873090596\\
0.210973968795115	-0.971746852486698\\
0.210933642100707	-0.971757823354241\\
0.210893338521979	-0.97176878570316\\
0.210853058036856	-0.971779739543376\\
0.210812800623291	-0.971790684884792\\
0.21077256625927	-0.9718016217373\\
0.210732354922805	-0.971812550110771\\
0.210692166591939	-0.971823470015066\\
0.210652001244745	-0.971834381460027\\
0.210611858859323	-0.971845284455482\\
0.210571739413805	-0.971856179011245\\
0.21053164288635	-0.971867065137113\\
0.210491569255147	-0.971877942842869\\
0.210451518498414	-0.971888812138279\\
0.210411490594397	-0.971899673033097\\
0.210371485521373	-0.97191052553706\\
0.210331503257646	-0.971921369659889\\
0.21029154378155	-0.971932205411292\\
0.210251607071447	-0.971943032800961\\
0.210211693105728	-0.971953851838574\\
0.210171801862813	-0.971964662533792\\
0.21013193332115	-0.971975464896263\\
0.210092087459218	-0.971986258935619\\
0.21005226425552	-0.971997044661479\\
0.210012463688592	-0.972007822083444\\
0.209972685736996	-0.972018591211104\\
0.209932930379323	-0.972029352054031\\
0.209893197594192	-0.972040104621784\\
0.209853487360252	-0.972050848923907\\
0.209813799656177	-0.972061584969928\\
0.209774134460673	-0.972072312769363\\
0.209734491752472	-0.972083032331712\\
0.209694871510333	-0.972093743666459\\
0.209655273713046	-0.972104446783076\\
0.209615698339428	-0.972115141691019\\
0.209576145368322	-0.972125828399729\\
0.209536614778601	-0.972136506918635\\
0.209497106549166	-0.972147177257148\\
0.209457620658945	-0.972157839424667\\
0.209418157086894	-0.972168493430576\\
0.209378715811996	-0.972179139284245\\
0.209339296813263	-0.972189776995029\\
0.209299900069735	-0.972200406572268\\
0.209260525560477	-0.972211028025291\\
0.209221173264584	-0.972221641363408\\
0.209181843161178	-0.972232246595919\\
0.209142535229408	-0.972242843732108\\
0.20910324944845	-0.972253432781243\\
0.209063985797509	-0.972264013752582\\
0.209024744255816	-0.972274586655364\\
0.20898552480263	-0.972285151498819\\
0.208946327417236	-0.972295708292159\\
0.208907152078947	-0.972306257044584\\
0.208867998767104	-0.972316797765278\\
0.208828867461073	-0.972327330463414\\
0.20878975814025	-0.972337855148148\\
0.208750670784055	-0.972348371828625\\
0.208711605371936	-0.972358880513974\\
0.20867256188337	-0.97236938121331\\
0.208633540297857	-0.972379873935735\\
0.208594540594926	-0.972390358690337\\
0.208555562754134	-0.972400835486191\\
0.208516606755063	-0.972411304332357\\
0.208477672577321	-0.972421765237881\\
0.208438760200545	-0.972432218211796\\
0.208399869604396	-0.972442663263122\\
0.208361000768564	-0.972453100400864\\
0.208322153672763	-0.972463529634015\\
0.208283328296736	-0.972473950971551\\
0.208244524620251	-0.972484364422439\\
0.208205742623103	-0.972494769995629\\
0.208166982285111	-0.972505167700058\\
0.208128243586124	-0.972515557544652\\
0.208089526506016	-0.97252593953832\\
0.208050831024684	-0.972536313689959\\
0.208012157122057	-0.972546680008454\\
0.207973504778084	-0.972557038502674\\
0.207934873972745	-0.972567389181477\\
0.207896264686044	-0.972577732053705\\
0.207857676898009	-0.972588067128189\\
0.207819110588698	-0.972598394413746\\
0.207780565738192	-0.97260871391918\\
0.207742042326598	-0.97261902565328\\
0.207703540334051	-0.972629329624824\\
0.207665059740709	-0.972639625842575\\
0.207626600526758	-0.972649914315284\\
0.207588162672407	-0.972660195051689\\
0.207549746157894	-0.972670468060514\\
0.207511350963479	-0.972680733350471\\
0.207472977069451	-0.972690990930256\\
0.207434624456123	-0.972701240808556\\
0.207396293103832	-0.972711482994043\\
0.207357982992943	-0.972721717495374\\
0.207319694103845	-0.972731944321198\\
0.207281426416952	-0.972742163480145\\
0.207243179912704	-0.972752374980837\\
0.207204954571566	-0.972762578831881\\
0.207166750374028	-0.972772775041871\\
0.207128567300606	-0.972782963619388\\
0.207090405331841	-0.972793144573002\\
0.207052264448298	-0.972803317911267\\
0.207014144630568	-0.972813483642726\\
0.206976045859266	-0.97282364177591\\
0.206937968115033	-0.972833792319337\\
0.206899911378535	-0.97284393528151\\
0.206861875630463	-0.972854070670923\\
0.206823860851531	-0.972864198496053\\
0.206785867022479	-0.972874318765368\\
0.206747894124074	-0.972884431487322\\
0.206709942137103	-0.972894536670357\\
0.206672011042382	-0.9729046343229\\
0.206634100820749	-0.972914724453368\\
0.206596211453067	-0.972924807070165\\
0.206558342920226	-0.972934882181683\\
0.206520495203137	-0.9729449497963\\
0.206482668282737	-0.972955009922381\\
0.206444862139988	-0.972965062568281\\
0.206407076755876	-0.972975107742342\\
0.206369312111411	-0.972985145452891\\
0.206331568187627	-0.972995175708247\\
0.206293844965583	-0.973005198516712\\
0.206256142426362	-0.973015213886579\\
0.206218460551072	-0.973025221826128\\
0.206180799320844	-0.973035222343625\\
0.206143158716832	-0.973045215447326\\
0.206105538720218	-0.973055201145474\\
0.206067939312203	-0.973065179446299\\
0.206030360474017	-0.973075150358019\\
0.20599280218691	-0.973085113888842\\
0.205955264432158	-0.97309507004696\\
0.20591774719106	-0.973105018840556\\
0.205880250444939	-0.973114960277799\\
0.205842774175142	-0.973124894366848\\
0.205805318363041	-0.973134821115848\\
0.205767882990028	-0.973144740532933\\
0.205730468037523	-0.973154652626223\\
0.205693073486968	-0.97316455740383\\
0.205655699319827	-0.973174454873851\\
0.205618345517589	-0.973184345044371\\
0.205581012061767	-0.973194227923464\\
0.205543698933897	-0.973204103519193\\
0.205506406115538	-0.973213971839606\\
0.205469133588273	-0.973223832892743\\
0.205431881333709	-0.973233686686629\\
0.205394649333474	-0.973243533229279\\
0.205357437569221	-0.973253372528696\\
0.205320246022627	-0.973263204592871\\
0.20528307467539	-0.973273029429782\\
0.205245923509234	-0.973282847047398\\
0.205208792505904	-0.973292657453674\\
0.205171681647168	-0.973302460656554\\
0.205134590914818	-0.97331225666397\\
0.205097520290669	-0.973322045483844\\
0.20506046975656	-0.973331827124084\\
0.20502343929435	-0.973341601592587\\
0.204986428885923	-0.973351368897241\\
0.204949438513186	-0.973361129045918\\
0.204912468158068	-0.973370882046482\\
0.204875517802523	-0.973380627906785\\
0.204838587428523	-0.973390366634665\\
0.204801677018068	-0.973400098237952\\
0.204764786553178	-0.973409822724463\\
0.204727916015895	-0.973419540102001\\
0.204691065388286	-0.973429250378363\\
0.204654234652438	-0.97343895356133\\
0.204617423790464	-0.973448649658674\\
0.204580632784495	-0.973458338678154\\
0.204543861616688	-0.973468020627519\\
0.204507110269221	-0.973477695514507\\
0.204470378724295	-0.973487363346844\\
0.204433666964133	-0.973497024132243\\
0.204396974970981	-0.97350667787841\\
0.204360302727105	-0.973516324593035\\
0.204323650214797	-0.9735259642838\\
0.204287017416367	-0.973535596958376\\
0.204250404314151	-0.973545222624419\\
0.204213810890505	-0.973554841289579\\
0.204177237127808	-0.973564452961492\\
0.20414068300846	-0.973574057647782\\
0.204104148514884	-0.973583655356065\\
0.204067633629526	-0.973593246093943\\
0.204031138334851	-0.973602829869008\\
0.203994662613348	-0.973612406688842\\
0.203958206447529	-0.973621976561015\\
0.203921769819925	-0.973631539493086\\
0.203885352713091	-0.973641095492602\\
0.203848955109603	-0.973650644567102\\
0.203812576992059	-0.973660186724111\\
0.203776218343079	-0.973669721971145\\
0.203739879145303	-0.973679250315709\\
0.203703559381395	-0.973688771765295\\
0.203667259034039	-0.973698286327388\\
0.203630978085942	-0.973707794009458\\
0.203594716519831	-0.973717294818967\\
0.203558474318456	-0.973726788763366\\
0.203522251464586	-0.973736275850093\\
0.203486047941016	-0.973745756086578\\
0.203449863730557	-0.97375522948024\\
0.203413698816046	-0.973764696038484\\
0.203377553180338	-0.973774155768709\\
0.203341426806311	-0.973783608678299\\
0.203305319676864	-0.973793054774632\\
0.203269231774918	-0.97380249406507\\
0.203233163083413	-0.97381192655697\\
0.203197113585313	-0.973821352257673\\
0.2031610832636	-0.973830771174514\\
0.203125072101281	-0.973840183314813\\
0.20308908008138	-0.973849588685885\\
0.203053107186946	-0.973858987295029\\
0.203017153401045	-0.973868379149537\\
0.202981218706767	-0.973877764256689\\
0.202945303087221	-0.973887142623755\\
0.202909406525539	-0.973896514257995\\
0.202873529004873	-0.973905879166657\\
0.202837670508394	-0.973915237356981\\
0.202801831019297	-0.973924588836195\\
0.202766010520794	-0.973933933611516\\
0.202730208996122	-0.973943271690152\\
0.202694426428536	-0.9739526030793\\
0.202658662801312	-0.973961927786148\\
0.202622918097747	-0.973971245817872\\
0.202587192301158	-0.973980557181638\\
0.202551485394884	-0.973989861884603\\
0.202515797362284	-0.973999159933912\\
0.202480128186736	-0.974008451336701\\
0.20244447785164	-0.974017736100095\\
0.202408846340417	-0.97402701423121\\
0.202373233636507	-0.974036285737151\\
0.20233763972337	-0.974045550625013\\
0.202302064584489	-0.97405480890188\\
0.202266508203364	-0.974064060574827\\
0.202230970563518	-0.97407330565092\\
0.202195451648493	-0.974082544137211\\
0.202159951441851	-0.974091776040747\\
0.202124469927175	-0.974101001368561\\
0.202089007088068	-0.974110220127678\\
0.202053562908152	-0.974119432325112\\
0.20201813737107	-0.974128637967868\\
0.201982730460486	-0.97413783706294\\
0.201947342160082	-0.974147029617313\\
0.201911972453562	-0.974156215637961\\
0.201876621324648	-0.974165395131849\\
0.201841288757084	-0.974174568105932\\
0.201805974734633	-0.974183734567154\\
0.201770679241077	-0.974192894522451\\
0.201735402260219	-0.974202047978748\\
0.201700143775881	-0.97421119494296\\
0.201664903771906	-0.974220335421993\\
0.201629682232156	-0.974229469422742\\
0.201594479140511	-0.974238596952094\\
0.201559294480875	-0.974247718016925\\
0.201524128237167	-0.974256832624101\\
0.201488980393329	-0.974265940780479\\
0.201453850933321	-0.974275042492906\\
0.201418739841122	-0.97428413776822\\
0.201383647100733	-0.974293226613248\\
0.201348572696171	-0.974302309034808\\
0.201313516611475	-0.974311385039708\\
0.201278478830704	-0.974320454634748\\
0.201243459337933	-0.974329517826717\\
0.201208458117261	-0.974338574622394\\
0.201173475152803	-0.974347625028549\\
0.201138510428694	-0.974356669051943\\
0.201103563929089	-0.974365706699327\\
0.201068635638161	-0.974374737977441\\
0.201033725540105	-0.974383762893019\\
0.200998833619131	-0.974392781452782\\
0.200963959859472	-0.974401793663444\\
0.200929104245378	-0.974410799531708\\
0.200894266761119	-0.974419799064267\\
0.200859447390984	-0.974428792267807\\
0.20082464611928	-0.974437779149004\\
0.200789862930335	-0.974446759714522\\
0.200755097808494	-0.974455733971018\\
0.200720350738122	-0.97446470192514\\
0.200685621703604	-0.974473663583525\\
0.200650910689341	-0.974482618952803\\
0.200616217679755	-0.974491568039591\\
0.200581542659287	-0.9745005108505\\
0.200546885612396	-0.97450944739213\\
0.20051224652356	-0.974518377671074\\
0.200477625377275	-0.974527301693912\\
0.200443022158058	-0.974536219467219\\
0.200408436850443	-0.974545130997557\\
0.200373869438981	-0.974554036291482\\
0.200339319908246	-0.974562935355538\\
0.200304788242827	-0.974571828196262\\
0.200270274427332	-0.974580714820181\\
0.20023577844639	-0.974589595233812\\
0.200201300284646	-0.974598469443665\\
0.200166839926763	-0.97460733745624\\
0.200132397357426	-0.974616199278026\\
0.200097972561335	-0.974625054915506\\
0.20006356552321	-0.974633904375152\\
0.200029176227789	-0.974642747663427\\
0.199994804659829	-0.974651584786787\\
0.199960450804103	-0.974660415751676\\
0.199926114645406	-0.974669240564531\\
0.199891796168548	-0.974678059231779\\
0.199857495358359	-0.97468687175984\\
0.199823212199687	-0.974695678155123\\
0.199788946677397	-0.974704478424028\\
0.199754698776374	-0.974713272572948\\
0.19972046848152	-0.974722060608264\\
0.199686255777755	-0.974730842536353\\
0.199652060650018	-0.974739618363577\\
0.199617883083265	-0.974748388096295\\
0.199583723062471	-0.974757151740853\\
0.199549580572628	-0.974765909303591\\
0.199515455598747	-0.974774660790837\\
0.199481348125855	-0.974783406208913\\
0.199447258139	-0.974792145564132\\
0.199413185623245	-0.974800878862798\\
0.199379130563672	-0.974809606111204\\
0.199345092945382	-0.974818327315637\\
0.199311072753492	-0.974827042482376\\
0.199277069973137	-0.974835751617687\\
0.19924308458947	-0.974844454727832\\
0.199209116587663	-0.974853151819062\\
0.199175165952904	-0.97486184289762\\
0.199141232670399	-0.974870527969739\\
0.199107316725372	-0.974879207041646\\
0.199073418103064	-0.974887880119557\\
0.199039536788735	-0.97489654720968\\
0.199005672767661	-0.974905208318216\\
0.198971826025137	-0.974913863451355\\
0.198937996546473	-0.974922512615281\\
0.198904184317	-0.974931155816167\\
0.198870389322063	-0.974939793060179\\
0.198836611547027	-0.974948424353474\\
0.198802850977273	-0.9749570497022\\
0.1987691075982	-0.974965669112499\\
0.198735381395224	-0.974974282590501\\
0.198701672353778	-0.97498289014233\\
0.198667980459313	-0.9749914917741\\
0.198634305697297	-0.975000087491919\\
0.198600648053215	-0.975008677301884\\
0.19856700751257	-0.975017261210084\\
0.198533384060881	-0.975025839222602\\
0.198499777683685	-0.97503441134551\\
0.198466188366535	-0.975042977584873\\
0.198432616095004	-0.975051537946746\\
0.198399060854678	-0.975060092437178\\
0.198365522631164	-0.975068641062209\\
0.198332001410082	-0.97507718382787\\
0.198298497177073	-0.975085720740183\\
0.198265009917793	-0.975094251805165\\
0.198231539617913	-0.975102777028821\\
0.198198086263126	-0.97511129641715\\
0.198164649839136	-0.975119809976142\\
0.198131230331669	-0.975128317711779\\
0.198097827726465	-0.975136819630035\\
0.198064442009281	-0.975145315736875\\
0.198031073165891	-0.975153806038257\\
0.197997721182087	-0.975162290540131\\
0.197964386043676	-0.975170769248437\\
0.197931067736483	-0.975179242169109\\
0.197897766246348	-0.975187709308071\\
0.19786448155913	-0.975196170671241\\
0.197831213660704	-0.975204626264527\\
0.197797962536959	-0.97521307609383\\
0.197764728173805	-0.975221520165043\\
0.197731510557165	-0.975229958484051\\
0.197698309672979	-0.975238391056729\\
0.197665125507206	-0.975246817888948\\
0.19763195804582	-0.975255238986567\\
0.19759880727481	-0.97526365435544\\
0.197565673180182	-0.97527206400141\\
0.197532555747962	-0.975280467930316\\
0.197499454964187	-0.975288866147985\\
0.197466370814914	-0.975297258660239\\
0.197433303286214	-0.97530564547289\\
0.197400252364178	-0.975314026591744\\
0.197367218034909	-0.975322402022599\\
0.197334200284529	-0.975330771771243\\
0.197301199099174	-0.975339135843457\\
0.197268214465	-0.975347494245017\\
0.197235246368174	-0.975355846981687\\
0.197202294794884	-0.975364194059225\\
0.197169359731332	-0.975372535483383\\
0.197136441163736	-0.975380871259901\\
0.197103539078329	-0.975389201394516\\
0.197070653461364	-0.975397525892954\\
0.197037784299105	-0.975405844760933\\
0.197004931577836	-0.975414158004166\\
0.196972095283856	-0.975422465628356\\
0.196939275403477	-0.9754307676392\\
0.196906471923032	-0.975439064042384\\
0.196873684828867	-0.975447354843591\\
0.196840914107343	-0.975455640048493\\
0.19680815974484	-0.975463919662755\\
0.19677542172775	-0.975472193692035\\
0.196742700042484	-0.975480462141983\\
0.196709994675468	-0.975488725018241\\
0.196677305613143	-0.975496982326445\\
0.196644632841967	-0.975505234072221\\
0.196611976348411	-0.975513480261188\\
0.196579336118966	-0.97552172089896\\
0.196546712140135	-0.97552995599114\\
0.196514104398439	-0.975538185543325\\
0.196481512880413	-0.975546409561105\\
0.196448937572609	-0.975554628050061\\
0.196416378461594	-0.975562841015769\\
0.196383835533949	-0.975571048463794\\
0.196351308776274	-0.975579250399697\\
0.196318798175182	-0.975587446829029\\
0.196286303717301	-0.975595637757335\\
0.196253825389278	-0.975603823190152\\
0.196221363177771	-0.975612003133009\\
0.196188917069456	-0.975620177591428\\
0.196156487051025	-0.975628346570925\\
0.196124073109183	-0.975636510077007\\
0.196091675230652	-0.975644668115174\\
0.19605929340217	-0.975652820690918\\
0.196026927610488	-0.975660967809724\\
0.195994577842375	-0.975669109477072\\
0.195962244084613	-0.975677245698431\\
0.195929926324	-0.975685376479264\\
0.195897624547351	-0.975693501825029\\
0.195865338741493	-0.975701621741172\\
0.195833068893271	-0.975709736233137\\
0.195800814989543	-0.975717845306356\\
0.195768577017185	-0.975725948966257\\
0.195736354963084	-0.975734047218259\\
0.195704148814146	-0.975742140067776\\
0.19567195855729	-0.975750227520211\\
0.19563978417945	-0.975758309580964\\
0.195607625667576	-0.975766386255424\\
0.195575483008633	-0.975774457548976\\
0.1955433561896	-0.975782523466996\\
0.195511245197472	-0.975790584014853\\
0.195479150019258	-0.97579863919791\\
0.195447070641982	-0.97580668902152\\
0.195415007052685	-0.975814733491033\\
0.195382959238419	-0.975822772611788\\
0.195350927186255	-0.975830806389121\\
0.195318910883276	-0.975838834828356\\
0.19528691031658	-0.975846857934813\\
0.195254925473281	-0.975854875713806\\
0.195222956340508	-0.975862888170639\\
0.195191002905403	-0.97587089531061\\
0.195159065155124	-0.975878897139012\\
0.195127143076844	-0.975886893661127\\
0.195095236657749	-0.975894884882234\\
0.195063345885042	-0.975902870807603\\
};

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
2.64575131106459	0\\
2.61639052283278	0\\
2.58766757935235	0\\
2.55955547666171	0\\
2.53202869725871	0\\
2.50506310288755	0\\
2.47863583646322	0\\
2.45272523221604	0\\
2.4273107332424	0\\
2.40237281573889	0\\
2.37789291927608	0\\
2.35385338253788	0\\
2.33023738401336	0\\
2.30702888718166	0\\
2.28421258977794	0\\
2.26177387677001	0\\
2.23969877671216	0\\
2.21797392117548	0\\
2.19658650698278	0\\
2.17552426100184	0\\
2.15477540727367	0\\
2.13432863627246	0\\
2.11417307611214	0\\
2.09429826553014	0\\
2.07469412849348	0\\
2.05535095028451	0\\
2.03625935493518	0\\
2.01741028388815	0\\
1.99879497577221	0\\
1.98040494718657	0\\
1.96223197439551	0\\
1.94426807584045	0\\
1.92650549538138	0\\
1.90893668618324	0\\
1.89155429516652	0\\
1.8743511479433	0\\
1.85732023416163	0\\
1.84045469318222	0\\
1.82374780001086	0\\
1.8071929514097	0\\
1.79078365210807	0\\
1.77451350103124	0\\
1.75837617746109	0\\
1.74236542703766	0\\
1.72647504750382	0\\
1.71069887408698	0\\
1.69503076440137	0\\
1.67946458274198	0\\
1.66399418362598	0\\
1.64861339441904	0\\
1.63331599686147	0\\
1.61809570728234	0\\
1.60294615525683	0\\
1.58786086042248	0\\
1.57283320712166	0\\
1.55785641647842	0\\
1.54292351544555	0\\
1.52802730226833	0\\
1.5131603077007	0\\
1.49831475117183	0\\
1.483482490928	0\\
1.46865496695659	0\\
1.45382313522159	0\\
1.43897739138436	0\\
1.4241074817247	0\\
1.40920239837836	0\\
1.3942502552201	0\\
1.37923813967378	0\\
1.36415193432305	0\\
1.34897610027886	0\\
1.33369341161547	0\\
1.31828462648513	0\\
1.30272807525752	0\\
1.28699913841219	0\\
1.27106957567185	0\\
1.25490665091774	0\\
1.23847197125399	0\\
1.22171991704484	0\\
1.20459547173924	0\\
1.187031144927	0\\
1.16894247811098	0\\
1.15022124415223	0\\
1.13072470683739	0\\
1.11025773520208	0\\
1.08854094129353	0\\
1.0651486283002	0\\
1.03937196050061	0\\
1.00985480328054	0\\
0.973242072751181	0\\
0.910454508139028	0\\
0.881917 0\\
0.879333993050601	0.0778735363885768\\
0.876441397314906	0.113269522943411\\
0.873576911392103	0.139656040005289\\
0.870740088987959	0.161516657830893\\
0.867930493458768	0.180508356831981\\
0.865147697553871	0.197465154439172\\
0.862391283166021	0.21287793151887\\
0.859660841089345	0.227065018522182\\
0.856955970784659	0.240247051866705\\
0.854276280151891	0.252584585486845\\
0.851621385309409	0.264198885631111\\
0.848990910380014	0.275184281505915\\
0.846384487283379	0.28561592180149\\
0.843801755534746	0.295554869335786\\
0.841242362049657	0.305051572907127\\
0.838705960954534	0.314148307379559\\
0.836192213402914	0.322880934183249\\
0.833700787397155	0.331280200499089\\
0.831231357615439	0.339372717030552\\
0.82878360524389	0.347181706688359\\
0.826357217813645	0.354727586690522\\
0.823951889042725	0.36202842735496\\
0.82156731868253	0.369100318156835\\
0.819203212368828	0.375957663038912\\
0.816859281477075	0.382613421047467\\
0.814535242981939	0.389079304215554\\
0.812230819320881	0.395365941655427\\
0.809945738261666	0.401483016679513\\
0.80767973277368	0.407439382197492\\
0.805432540902918	0.413243158469383\\
0.803203905650549	0.418901816417075\\
0.800993574854908	0.424422249030285\\
0.798801301076838	0.429810832891771\\
0.796626841488259	0.435073481450873\\
0.794469957763856	0.440215691365521\\
0.792330415975805	0.44524258298965\\
0.790207986491417	0.450158935890112\\
0.788102443873631	0.454969220123194\\
0.786013566784245	0.459677623877023\\
0.783941137889819	0.464288077985977\\
0.781884943770148	0.468804277741712\\
0.779844774829231	0.473229702358738\\
0.77782042520867	0.47756763239755\\
0.775811692703402	0.481821165403013\\
0.773818378679706	0.485993229977938\\
0.771840287995414	0.490086598480397\\
0.769877228922253	0.494103898506883\\
0.767929013070254	0.498047623301304\\
0.765995455314166	0.501920141210977\\
0.764076373721819	0.505723704294946\\
0.762171589484358	0.509460456176353\\
0.760280926848324	0.513132439219082\\
0.758404213049488	0.516741601098936\\
0.756541278248414	0.520289800831128\\
0.754691955467692	0.523778814308492\\
0.752856080530778	0.527210339398491\\
0.751033492002416	0.530586000641561\\
0.749224031130572	0.533907353588566\\
0.747427541789853	0.537175888810946\\
0.745643870426359	0.540393035613489\\
0.743872866003923	0.543560165476462\\
0.742114379951714	0.546678595251023\\
0.740368266113134	0.549749590129369\\
0.738634380696012	0.552774366408878\\
0.736912582224013	0.555754094067603\\
0.735202731489267	0.558689899166719\\
0.733504691506154	0.561582866094067\\
0.731818327466228	0.564434039661543\\
0.730143506694242	0.567244427067893\\
0.728480098605241	0.570014999737424\\
0.7268279746627	0.572746695044136\\
0.725187008337669	0.57544041792997\\
0.7235570750689	0.578097042425077\\
0.721938052223932	0.58071741307729\\
0.720329819061106	0.583302346297428\\
0.718732256692476	0.585852631626428\\
0.717145248047601	0.588369032929841\\
0.715568677838199	0.590852289524745\\
0.714002432523612	0.593303117243738\\
0.7124464002771	0.595722209440262\\
0.710900470952906	0.598110237939214\\
0.70936453605409	0.600467853936444\\
0.707838488701107	0.602795688850497\\
0.706322223601106	0.605094355129673\\
0.704815637017939	0.607364447017262\\
0.703318626742846	0.609606541277575\\
0.701831092065816	0.611821197885239\\
0.700352933747591	0.614008960679986\\
0.698884053992306	0.616170357989059\\
0.697424356420742	0.618305903219169\\
0.695973746044181	0.620416095419821\\
0.694532129238841	0.622501419819685\\
0.693099413720884	0.624562348337589\\
0.691675508521973	0.626599340069583\\
0.690260323965371	0.628612841753446\\
0.688853771642567	0.630603288211894\\
0.687455764390409	0.632571102775689\\
0.686066216268744	0.634516697687741\\
0.68468504253853	0.636440474489258\\
0.683312159640443	0.638342824388891\\
0.681947485173925	0.640224128615807\\
0.680590937876692	0.642084758757519\\
0.679242437604683	0.643925077083286\\
0.677901905312434	0.645745436853824\\
0.676569263033863	0.647546182618036\\
0.675244433863476	0.649327650497411\\
0.673927341937954	0.651090168458735\\
0.672617912418141	0.65283405657567\\
0.671316071471398	0.654559627279771\\
0.670021746254333	0.656267185601455\\
0.668734864895885	0.657957029401406\\
0.667455356480763	0.659629449592871\\
0.666183151033226	0.661284730355299\\
0.664918179501191	0.662923149339716\\
0.663660373740675	0.664544977866226\\
0.662409666500547	0.66615048111401\\
0.661165991407601	0.66773991830416\\
0.659929282951919	0.669313542875686\\
0.658699476472538	0.670871602654994\\
0.657476508143402	0.67241434001913\\
0.6562603149596	0.673941992053073\\
0.655050834723875	0.675454790701342\\
0.653848006033402	0.676952962914149\\
0.652651768266832	0.678436730788355\\
0.651462061571591	0.67990631170344\\
0.650278826851422	0.68136191845271\\
0.649102005754189	0.682803759369929\\
0.6479315406599	0.684232038451584\\
0.646767374668977	0.685646955474955\\
0.645609451590751	0.687048706112168\\
0.644457715932175	0.688437482040392\\
0.643312112886766	0.689813471048348\\
0.642172588323745	0.691176857139262\\
0.641039088777399	0.692527820630424\\
0.639911561436637	0.693866538249471\\
0.638789954134752	0.695193183227539\\
0.637674215339372	0.696507925389394\\
0.636564294142604	0.697810931240675\\
0.635460140251363	0.699102364052338\\
0.634361703977885	0.700382383942436\\
0.63326893623041	0.70165114795532\\
0.632181788504055	0.702908810138357\\
0.631100212871836	0.704155521616269\\
0.630024161975874	0.705391430663181\\
0.628953589018756	0.706616682772449\\
0.627888447755056	0.707831420724368\\
0.626828692483011	0.709035784651832\\
0.62577427803635	0.710229912104011\\
0.624725159776277	0.711413938108129\\
0.62368129358359	0.712587995229412\\
0.622642635850952	0.713752213629256\\
0.621609143475297	0.714906721121695\\
0.620580773850375	0.716051643228224\\
0.619557484859429	0.717187103231027\\
0.618539234868003	0.71831322222468\\
0.617525982716882	0.719430119166365\\
0.616517687715154	0.720537910924661\\
0.615514309633396	0.721636712326953\\
0.61451580869698	0.722726636205506\\
0.6135221455795	0.723807793442252\\
0.612533281396308	0.724880293012331\\
0.611549177698172	0.725944242026431\\
0.610569796465035	0.726999745771958\\
0.609595100099893	0.728046907753091\\
0.608625051422771	0.729085829729737\\
0.607659613664804	0.73011661175544\\
0.606698750462427	0.731139352214272\\
0.605742425851657	0.732154147856735\\
0.604790604262476	0.733161093834709\\
0.603843250513313	0.734160283735477\\
0.602900329805612	0.735151809614854\\
0.601961807718502	0.736135762029453\\
0.60102765020355	0.737112230068109\\
0.600097823579608	0.738081301382488\\
0.599172294527739	0.739043062216913\\
0.598251030086239	0.73999759743742\\
0.59733399764573	0.740944990560082\\
0.596421164944347	0.741885323778607\\
0.595512500062996	0.742818677991246\\
0.594607971420695	0.743745132827022\\
0.593707547769989	0.744664766671309\\
0.592811198192446	0.745577656690768\\
0.59191889209422	0.746483878857679\\
0.591030599201692	0.747383507973661\\
0.590146289557181	0.748276617692825\\
0.589265933514722	0.749163280544349\\
0.588389501735917	0.750043567954522\\
0.58751696518585	0.750917550268243\\
0.586648295129071	0.751785296770012\\
0.585783463125638	0.752646875704415\\
0.584922441027234	0.75350235429613\\
0.584065200973333	0.754351798769448\\
0.583211715387439	0.755195274367346\\
0.582361956973376	0.756032845370105\\
0.581515898711641	0.756864575113496\\
0.580673513855817	0.757690526006551\\
0.579834775929035	0.758510759548909\\
0.578999658720501	0.759325336347775\\
0.578168136282071	0.760134316134488\\
0.57734018292488	0.760937757780708\\
0.576515773216028	0.761735719314238\\
0.575694881975316	0.762528257934487\\
0.574877484272025	0.763315430027592\\
0.57406355542176	0.764097291181189\\
0.573253070983325	0.764873896198867\\
0.572446006755664	0.765645299114293\\
0.571642338774833	0.766411553205029\\
0.570842043311031	0.767172711006044\\
0.570045096865664	0.767928824322929\\
0.569251476168468	0.768679944244826\\
0.568461158174664	0.769426121157072\\
0.567674120062161	0.770167404753574\\
0.566890339228799	0.770903844048918\\
0.566109793289639	0.771635487390209\\
0.565332460074284	0.772362382468672\\
0.564558317624251	0.773084576330998\\
0.563787344190374	0.773802115390446\\
0.563019518230251	0.774515045437721\\
0.562254818405725	0.775223411651618\\
0.561493223580403	0.775927258609441\\
0.560734712817215	0.776626630297206\\
0.559979265376008	0.777321570119639\\
0.559226860711168	0.778012120909957\\
0.558477478469289	0.778698324939456\\
0.557731098486869	0.779380223926895\\
0.556987700788037	0.780057859047696\\
0.556247265582321	0.78073127094295\\
0.555509773262439	0.781400499728246\\
0.554775204402135	0.782065585002315\\
0.55404353975403	0.782726565855511\\
0.553314760247516	0.783383480878109\\
0.552588846986677	0.784036368168446\\
0.551865781248237	0.784685265340902\\
0.551145544479543	0.78533020953371\\
0.550428118296569	0.78597123741663\\
0.549713484481956	0.786608385198456\\
0.549001624983075	0.78724168863439\\
0.548292521910118	0.787871183033257\\
0.547586157534218	0.788496903264594\\
0.546882514285595	0.789118883765593\\
0.546181574751726	0.789737158547912\\
0.545483321675541	0.790351761204359\\
0.544787737953646	0.790962724915439\\
0.54409480663457	0.791570082455789\\
0.543404510917036	0.792173866200477\\
0.542716834148256	0.792774108131191\\
0.54203175982225	0.793370839842306\\
0.541349271578185	0.793964092546844\\
0.540669353198745	0.79455389708231\\
0.539991988608514	0.795140283916433\\
0.539317161872384	0.79572328315279\\
0.538644857193992	0.796302924536329\\
0.537975058914166	0.796879237458792\\
0.5373077515094	0.797452250964034\\
0.53664291959035	0.798021993753248\\
0.535980547900347	0.798588494190092\\
0.535320621313929	0.799151780305725\\
0.534663124835401	0.799711879803749\\
0.5340080435974	0.800268820065061\\
0.533355362859497	0.800822628152623\\
0.532705068006801	0.801373330816139\\
0.532057144548593	0.801920954496651\\
0.531411578116971	0.802465525331056\\
0.530768354465519	0.803007069156539\\
0.53012745946799	0.803545611514926\\
0.529488879117006	0.804081177656967\\
0.528852599522775	0.804613792546532\\
0.528218606911829	0.805143480864748\\
0.527586887625776	0.805670267014047\\
0.526957428120063	0.806194175122162\\
0.526330214962764	0.806715229046034\\
0.525705234833379	0.807233452375667\\
0.525082474521651	0.807748868437905\\
0.524461920926391	0.808261500300155\\
0.52384356105433	0.808771370774036\\
0.523227382018979	0.80927850241897\\
0.522613371039498	0.809782917545712\\
0.522001515439596	0.810284638219819\\
0.521391802646426	0.81078368626506\\
0.520784220189507	0.811280083266772\\
0.520178755699655	0.81177385057515\\
0.51957539690793	0.812265009308494\\
0.518974131644593	0.812753580356393\\
0.518374947838077	0.813239584382856\\
0.517777833513973	0.8137230418294\\
0.51718277679403	0.814203972918073\\
0.516589765895161	0.814682397654438\\
0.515998789128469	0.815158335830503\\
0.51540983489828	0.815631807027604\\
0.51482289170119	0.816102830619239\\
0.514237948125126	0.816571425773859\\
0.513654992848415	0.81703761145761\\
0.513074014638864	0.817501406437035\\
0.512495002352858	0.817962829281724\\
0.511917944934461	0.818421898366932\\
0.511342831414531	0.818878631876147\\
0.510769650909853	0.819333047803618\\
0.510198392622266	0.819785163956847\\
0.509629045837819	0.820234997959034\\
0.509061599925927	0.820682567251489\\
0.508496044338538	0.821127889096006\\
0.507932368609312	0.821570980577192\\
0.507370562352809	0.822011858604769\\
0.506810615263692	0.822450539915832\\
0.506252517115926	0.82288704107708\\
0.505696257762006	0.823321378486998\\
0.505141827132174	0.823753568378024\\
0.504589215233663	0.824183626818664\\
0.504038412149938	0.824611569715588\\
0.503489408039954	0.825037412815686\\
0.502942193137413	0.825461171708091\\
0.502396757750042	0.825882861826182\\
0.501853092258874	0.82630249844954\\
0.501311187117531	0.826720096705889\\
0.500771032851528	0.827135671572996\\
0.500232620057575	0.827549237880551\\
0.499695939402894	0.827960810312013\\
0.499160981624537	0.82837040340643\\
0.498627737528722	0.82877803156023\\
0.498096197990165	0.829183709028988\\
0.497566353951427	0.829587449929163\\
0.497038196422272	0.829989268239813\\
0.49651171647902	0.830389177804281\\
0.495986905263923	0.830787192331856\\
0.495463753984532	0.831183325399412\\
0.494942253913089	0.831577590453022\\
0.494422396385909	0.831970000809545\\
0.49390417280278	0.832360569658195\\
0.493387574626368	0.83274931006208\\
0.492872593381626	0.833136234959727\\
0.49235922065521	0.833521357166578\\
0.491847448094906	0.833904689376464\\
0.491337267409056	0.834286244163066\\
0.490828670366002	0.834666033981344\\
0.490321648793521	0.835044071168951\\
0.489816194578282	0.835420367947628\\
0.489312299665295	0.835794936424574\\
0.488809956057381	0.836167788593802\\
0.488309155814632	0.836538936337469\\
0.48780989105389	0.836908391427195\\
0.487312153948224	0.837276165525357\\
0.48681593672642	0.837642270186364\\
0.486321231672466	0.838006716857924\\
0.485828031125055	0.838369516882276\\
0.485336327477084	0.838730681497424\\
0.484846113175165	0.839090221838335\\
0.484357380719135	0.839448148938137\\
0.483870122661578	0.839804473729289\\
0.483384331607349	0.840159207044735\\
0.482900000213101	0.840512359619053\\
0.482417121186823	0.840863942089574\\
0.481935687287379	0.841213964997492\\
0.481455691324049	0.841562438788961\\
0.480977126156085	0.841909373816174\\
0.480499984692261	0.842254780338425\\
0.480024259890434	0.842598668523163\\
0.479549944757109	0.842941048447022\\
0.479077032347006	0.843281930096847\\
0.478605515762637	0.843621323370702\\
0.47813538815388	0.843959238078858\\
0.477666642717565	0.844295683944779\\
0.47719927269706	0.84463067060609\\
0.476733271381864	0.844964207615524\\
0.476268632107201	0.845296304441873\\
0.475805348253621	0.845626970470907\\
0.475343413246605	0.845956215006298\\
0.474882820556176	0.846284047270521\\
0.474423563696507	0.846610476405743\\
0.473965636225542	0.846935511474709\\
0.473509031744616	0.847259161461608\\
0.473053743898081	0.847581435272928\\
0.472599766372934	0.847902341738304\\
0.472147092898448	0.848221889611353\\
0.471695717245814	0.848540087570496\\
0.471245633227777	0.848856944219771\\
0.470796834698283	0.849172468089636\\
0.470349315552126	0.849486667637763\\
0.4699030697246	0.849799551249813\\
0.469458091191153	0.850111127240217\\
0.46901437396705	0.850421403852925\\
0.46857191210703	0.850730389262171\\
0.468130699704977	0.851038091573204\\
0.467690730893586	0.851344518823027\\
0.467251999844036	0.851649678981116\\
0.466814500765671	0.851953579950137\\
0.466378227905672	0.852256229566646\\
0.465943175548745	0.85255763560179\\
0.465509338016806	0.85285780576199\\
0.465076709668669	0.853156747689621\\
0.46464528489974	0.853454468963679\\
0.464215058141712	0.853750977100447\\
0.463786023862261	0.85404627955414\\
0.463358176564754	0.854340383717557\\
0.462931510787947	0.854633296922714\\
0.462506021105696	0.854925026441471\\
0.462081702126668	0.855215579486156\\
0.461658548494052	0.855504963210175\\
0.461236554885279	0.85579318470862\\
0.460815716011738	0.856080251018863\\
0.460396026618499	0.856366169121151\\
0.459977481484039	0.856650945939184\\
0.459560075419969	0.856934588340695\\
0.459143803270762	0.857217103138017\\
0.45872865991349	0.857498497088644\\
0.458314640257556	0.857778776895789\\
0.457901739244436	0.858057949208929\\
0.457489951847415	0.858336020624346\\
0.457079273071334	0.858612997685666\\
0.456669697952335	0.858888886884384\\
0.456261221557608	0.859163694660385\\
0.455853838985144	0.859437427402465\\
0.455447545363488	0.859710091448835\\
0.455042335851492	0.859981693087625\\
0.454638205638077	0.860252238557386\\
0.454235149941988	0.860521734047574\\
0.453833164011566	0.860790185699043\\
0.453432243124501	0.861057599604519\\
0.45303238258761	0.861323981809077\\
0.452633577736601	0.861589338310607\\
0.452235823935844	0.86185367506028\\
0.45183911657815	0.862116997963001\\
0.451443451084542	0.862379312877867\\
0.451048822904036	0.862640625618605\\
0.450655227513422	0.862900941954022\\
0.450262660417043	0.863160267608436\\
0.449871117146586	0.863418608262107\\
0.449480593260861	0.863675969551668\\
0.449091084345594	0.863932357070538\\
0.44870258601322	0.864187776369345\\
0.44831509390267	0.864442232956334\\
0.44792860367917	0.864695732297775\\
0.447543111034034	0.864948279818362\\
0.447158611684469	0.865199880901614\\
0.446775101373366	0.865450540890266\\
0.446392575869112	0.865700265086656\\
0.446011030965385	0.865949058753109\\
0.445630462480969	0.866196927112319\\
0.445250866259554	0.866443875347719\\
0.44487223816955	0.866689908603857\\
0.444494574103899	0.866935031986756\\
0.444117869979883	0.867179250564283\\
0.443742121738945	0.867422569366504\\
0.443367325346501	0.867664993386036\\
0.442993476791763	0.867906527578401\\
0.442620572087553	0.86814717686237\\
0.442248607270129	0.868386946120306\\
0.441877578399007	0.868625840198499\\
0.441507481556787	0.868863863907509\\
0.441138312848975	0.869101022022486\\
0.440770068403819	0.869337319283506\\
0.44040274437213	0.86957276039589\\
0.44003633692712	0.869807350030526\\
0.439670842264231	0.870041092824182\\
0.439306256600971	0.870273993379823\\
0.438942576176749	0.87050605626692\\
0.438579797252712	0.870737286021753\\
0.438217916111584	0.870967687147714\\
0.437856929057508	0.871197264115612\\
0.437496832415884	0.87142602136396\\
0.437137622533216	0.871653963299274\\
0.436779295776954	0.871881094296364\\
0.43642184853534	0.872107418698612\\
0.436065277217257	0.872332940818266\\
0.435709578252074	0.87255766493671\\
0.435354748089502	0.872781595304751\\
0.435000783199439	0.873004736142885\\
0.434647680071827	0.873227091641573\\
0.434295435216504	0.873448665961507\\
0.43394404516306	0.873669463233876\\
0.433593506460692	0.873889487560631\\
0.433243815678066	0.87410874301474\\
0.43289496940317	0.874327233640448\\
0.43254696424318	0.874544963453532\\
0.432199796824317	0.874761936441551\\
0.431853463791713	0.874978156564093\\
0.431507961809275	0.875193627753026\\
0.431163287559547	0.875408353912736\\
0.430819437743579	0.875622338920374\\
0.430476409080795	0.875835586626088\\
0.43013419830886	0.876048100853263\\
0.42979280218355	0.876259885398756\\
0.429452217478623	0.876470944033123\\
0.429112440985694	0.876681280500847\\
0.428773469514103	0.876890898520569\\
0.428435299890793	0.87709980178531\\
0.428097928960185	0.877307993962688\\
0.427761353584052	0.877515478695144\\
0.427425570641402	0.877722259600154\\
0.427090577028348	0.877928340270446\\
0.426756369657997	0.878133724274213\\
0.426422945460324	0.878338415155319\\
0.426090301382057	0.878542416433512\\
0.425758434386556	0.878745731604628\\
0.425427341453703	0.878948364140795\\
0.42509701957978	0.879150317490632\\
0.42476746577736	0.879351595079454\\
0.42443867707519	0.879552200309466\\
0.42411065051808	0.879752136559958\\
0.42378338316679	0.879951407187501\\
0.423456872097925	0.880150015526136\\
0.423131114403817	0.880347964887567\\
0.422806107192423	0.880545258561346\\
0.422481847587214	0.880741899815059\\
0.42215833272707	0.880937891894511\\
0.421835559766174	0.881133238023909\\
0.421513525873904	0.881327941406039\\
0.421192228234733	0.881522005222448\\
0.420871664048122	0.881715432633617\\
0.420551830528421	0.881908226779142\\
0.420232724904765	0.882100390777899\\
0.419914344420974	0.882291927728223\\
0.419596686335454	0.882482840708071\\
0.419279747921096	0.882673132775196\\
0.418963526465179	0.88286280696731\\
0.418648019269274	0.883051866302249\\
0.418333223649143	0.883240313778136\\
0.418019136934649	0.883428152373546\\
0.417705756469656	0.883615385047659\\
0.417393079611937	0.883802014740424\\
0.417081103733081	0.883988044372714\\
0.416769826218399	0.884173476846481\\
0.416459244466832	0.88435831504491\\
0.416149355890863	0.884542561832569\\
0.41584015791642	0.884726220055565\\
0.415531647982793	0.884909292541688\\
0.415223823542541	0.885091782100561\\
0.414916682061406	0.885273691523785\\
0.414610221018223	0.885455023585088\\
0.414304437904835	0.885635781040462\\
0.413999330226008	0.88581596662831\\
0.413694895499342	0.885995583069586\\
0.413391131255189	0.886174633067934\\
0.413088035036568	0.886353119309823\\
0.412785604399082	0.886531044464692\\
0.412483836910835	0.886708411185074\\
0.41218273015235	0.88688522210674\\
0.411882281716487	0.887061479848826\\
0.411582489208364	0.88723718701397\\
0.411283350245274	0.887412346188434\\
0.41098486245661	0.887586959942241\\
0.41068702348378	0.887761030829301\\
0.410389830980135	0.887934561387533\\
0.410093282610887	0.888107554138997\\
0.409797376053035	0.888280011590013\\
0.409502108995286	0.888451936231289\\
0.409207479137981	0.888623330538039\\
0.408913484193021	0.888794196970104\\
0.408620121883787	0.888964537972073\\
0.408327389945074	0.889134355973405\\
0.40803528612301	0.889303653388537\\
0.407743808174989	0.889472432617011\\
0.407452953869596	0.889640696043581\\
0.407162720986535	0.889808446038332\\
0.406873107316558	0.889975684956791\\
0.406584110661396	0.890142415140042\\
0.406295728833688	0.89030863891483\\
0.406007959656911	0.890474358593682\\
0.405720800965312	0.890639576475003\\
0.405434250603838	0.890804294843196\\
0.405148306428071	0.890968515968761\\
0.404862966304158	0.891132242108404\\
0.404578228108744	0.891295475505143\\
0.404294089728909	0.891458218388409\\
0.404010549062098	0.891620472974153\\
0.403727604016059	0.891782241464944\\
0.403445252508777	0.891943526050073\\
0.403163492468408	0.892104328905653\\
0.402882321833218	0.892264652194718\\
0.402601738551519	0.892424498067321\\
0.402321740581605	0.892583868660634\\
0.40204232589169	0.89274276609904\\
0.401763492459847	0.892901192494235\\
0.401485238273946	0.893059149945316\\
0.401207561331592	0.893216640538883\\
0.400930459640067	0.893373666349125\\
0.400653931216269	0.893530229437917\\
0.40037797408665	0.893686331854911\\
0.400102586287161	0.893841975637623\\
0.39982776586319	0.893997162811531\\
0.399553510869506	0.894151895390154\\
0.399279819370199	0.89430617537515\\
0.399006689438626	0.894460004756397\\
0.398734119157349	0.894613385512082\\
0.398462106618084	0.894766319608788\\
0.398190649921641	0.894918809001578\\
0.397919747177872	0.89507085563408\\
0.397649396505611	0.895222461438571\\
0.397379596032622	0.89537362833606\\
0.397110343895546	0.89552435823637\\
0.396841638239844	0.895674653038219\\
0.396573477219745	0.895824514629304\\
0.396305858998192	0.895973944886375\\
0.396038781746791	0.896122945675323\\
0.395772243645756	0.89627151885125\\
0.395506242883858	0.896419666258553\\
0.395240777658376	0.896567389731001\\
0.394975846175039	0.896714691091807\\
0.394711446647983	0.896861572153711\\
0.394447577299696	0.897008034719049\\
0.394184236360967	0.897154080579833\\
0.393921422070841	0.897299711517821\\
0.393659132676563	0.897444929304593\\
0.393397366433535	0.897589735701623\\
0.393136121605263	0.897734132460351\\
0.392875396463313	0.897878121322256\\
0.392615189287257	0.898021704018923\\
0.39235549836463	0.89816488227212\\
0.392096321990883	0.898307657793861\\
0.391837658469333	0.89845003228648\\
0.391579506111117	0.898592007442698\\
0.391321863235149	0.898733584945688\\
0.39106472816807	0.898874766469149\\
0.390808099244203	0.899015553677366\\
0.390551974805512	0.899155948225281\\
0.39029635320155	0.899295951758556\\
0.390041232789421	0.899435565913641\\
0.389786611933732	0.899574792317835\\
0.389532489006548	0.899713632589351\\
0.389278862387353	0.899852088337384\\
0.389025730463002	0.899990161162168\\
0.388773091627681	0.90012785265504\\
0.38852094428286	0.900265164398505\\
0.388269286837257	0.900402097966294\\
0.38801811770679	0.900538654923428\\
0.38776743531454	0.900674836826273\\
0.387517238090703	0.900810645222606\\
0.387267524472556	0.900946081651672\\
0.387018292904413	0.901081147644242\\
0.38676954183758	0.901215844722672\\
0.386521269730322	0.901350174400963\\
0.386273475047821	0.901484138184813\\
0.386026156262129	0.901617737571682\\
0.38577931185214	0.901750974050839\\
0.385532940303543	0.901883849103429\\
0.385287040108782	0.902016364202517\\
0.385041609767024	0.902148520813152\\
0.384796647784116	0.902280320392419\\
0.384552152672545	0.90241176438949\\
0.384308122951406	0.902542854245683\\
0.38406455714636	0.902673591394513\\
0.383821453789595	0.902803977261741\\
0.383578811419794	0.902934013265435\\
0.383336628582097	0.903063700816014\\
0.383094903828059	0.903193041316305\\
0.382853635715622	0.90332203616159\\
0.382612822809069	0.90345068673966\\
0.382372463679	0.903578994430865\\
0.382132556902285	0.903706960608162\\
0.381893101062037	0.903834586637167\\
0.381654094747571	0.903961873876201\\
0.381415536554374	0.904088823676342\\
0.381177425084065	0.904215437381473\\
0.380939758944368	0.904341716328327\\
0.380702536749069	0.904467661846539\\
0.380465757117989	0.904593275258689\\
0.380229418676947	0.904718557880351\\
0.379993520057728	0.90484351102014\\
0.379758059898048	0.904968135979758\\
0.379523036841523	0.905092434054038\\
0.379288449537636	0.90521640653099\\
0.379054296641701	0.905340054691847\\
0.378820576814836	0.905463379811111\\
0.378587288723926	0.905586383156591\\
0.378354431041596	0.905709065989457\\
0.378122002446174	0.905831429564272\\
0.377890001621663	0.905953475129047\\
0.37765842725771	0.906075203925274\\
0.377427278049571	0.906196617187975\\
0.377196552698086	0.906317716145741\\
0.376966249909643	0.906438502020774\\
0.376736368396152	0.906558976028932\\
0.376506906875009	0.906679139379765\\
0.376277864069073	0.906798993276562\\
0.376049238706631	0.906918538916384\\
0.37582102952137	0.907037777490113\\
0.375593235252349	0.907156710182484\\
0.375365854643967	0.907275338172131\\
0.375138886445935	0.907393662631621\\
0.374912329413249	0.907511684727499\\
0.374686182306158	0.90762940562032\\
0.374460443890139	0.907746826464694\\
0.374235112935865	0.907863948409318\\
0.374010188219182	0.90798077259702\\
0.373785668521074	0.908097300164792\\
0.373561552627642	0.908213532243829\\
0.373337839330074	0.908329469959566\\
0.373114527424616	0.908445114431713\\
0.372891615712547	0.908560466774297\\
0.372669103000149	0.90867552809569\\
0.372446988098685	0.908790299498651\\
0.372225269824369	0.908904782080359\\
0.37200394699834	0.909018976932449\\
0.371783018446636	0.909132885141049\\
0.371562483000166	0.90924650778681\\
0.371342339494688	0.909359845944945\\
0.37112258677078	0.909472900685261\\
0.370903223673815	0.909585673072194\\
0.370684249053938	0.909698164164844\\
0.370465661766035	0.909810375017003\\
0.370247460669715	0.909922306677197\\
0.370029644629278	0.91003396018871\\
0.369812212513696	0.910145336589624\\
0.369595163196585	0.910256436912847\\
0.369378495556183	0.910367262186146\\
0.369162208475321	0.910477813432183\\
0.368946300841406	0.91058809166854\\
0.368730771546389	0.910698097907756\\
0.368515619486748	0.910807833157355\\
0.36830084356346	0.91091729841988\\
0.368086442681979	0.911026494692921\\
0.367872415752213	0.911135422969149\\
0.367658761688498	0.911244084236341\\
0.36744547940958	0.911352479477415\\
0.367232567838586	0.911460609670461\\
0.367020025903007	0.911568475788765\\
0.366807852534671	0.911676078800841\\
0.366596046669721	0.911783419670464\\
0.366384607248596	0.911890499356693\\
0.366173533216005	0.911997318813905\\
0.365962823520906	0.91210387899182\\
0.365752477116484	0.912210180835532\\
0.36554249296013	0.912316225285535\\
0.36533287001342	0.912422013277752\\
0.36512360724209	0.912527545743565\\
0.364914703616017	0.912632823609838\\
0.364706158109199	0.912737847798948\\
0.364497969699731	0.912842619228811\\
0.364290137369786	0.91294713881291\\
0.364082660105592	0.913051407460318\\
0.363875536897415	0.913155426075731\\
0.363668766739534	0.913259195559489\\
0.363462348630223	0.913362716807604\\
0.363256281571731	0.913465990711789\\
0.363050564570259	0.913569018159476\\
0.362845196635945	0.913671800033852\\
0.362640176782837	0.913774337213875\\
0.362435504028879	0.913876630574307\\
0.36223117739589	0.913978680985732\\
0.362027195909541	0.914080489314588\\
0.36182355859934	0.914182056423185\\
0.361620264498609	0.914283383169737\\
0.361417312644469	0.914384470408377\\
0.361214702077816	0.914485318989192\\
0.361012431843305	0.914585929758236\\
0.36081050098933	0.914686303557565\\
0.360608908568005	0.91478644122525\\
0.360407653635148	0.914886343595409\\
0.360206735250257	0.914986011498227\\
0.360006152476498	0.915085445759977\\
0.359805904380681	0.915184647203046\\
0.359605990033246	0.91528361664596\\
0.359406408508242	0.915382354903399\\
0.359207158883311	0.915480862786229\\
0.359008240239668	0.915579141101517\\
0.358809651662085	0.915677190652557\\
0.358611392238874	0.915775012238892\\
0.358413461061867	0.915872606656334\\
0.358215857226399	0.915969974696986\\
0.358018579831293	0.916067117149267\\
0.35782162797884	0.916164034797928\\
0.357625000774784	0.91626072842408\\
0.357428697328303	0.916357198805208\\
0.357232716751992	0.916453446715197\\
0.357037058161851	0.916549472924351\\
0.356841720677259	0.916645278199415\\
0.356646703420968	0.916740863303593\\
0.356452005519078	0.916836228996571\\
0.356257626101024	0.916931376034538\\
0.35606356429956	0.917026305170202\\
0.355869819250743	0.917121017152814\\
0.355676390093915	0.917215512728185\\
0.355483275971688	0.91730979263871\\
0.355290476029928	0.917403857623383\\
0.355097989417741	0.917497708417818\\
0.354905815287452	0.917591345754269\\
0.354713952794597	0.91768477036165\\
0.354522401097899	0.917777982965552\\
0.354331159359259	0.917870984288263\\
0.354140226743738	0.917963775048786\\
0.353949602419542	0.91805635596286\\
0.353759285558007	0.918148727742975\\
0.353569275333582	0.918240891098395\\
0.353379570923817	0.918332846735171\\
0.353190171509348	0.918424595356162\\
0.353001076273879	0.918516137661057\\
0.352812284404168	0.918607474346383\\
0.352623795090017	0.918698606105532\\
0.352435607524249	0.918789533628777\\
0.352247720902703	0.918880257603283\\
0.352060134424211	0.918970778713134\\
0.351872847290591	0.919061097639344\\
0.351685858706625	0.919151215059875\\
0.351499167880053	0.919241131649656\\
0.351312774021554	0.919330848080601\\
0.35112667634473	0.91942036502162\\
0.3509408740661	0.919509683138642\\
0.350755366405076	0.91959880309463\\
0.350570152583959	0.919687725549595\\
0.350385231827917	0.919776451160616\\
0.350200603364978	0.919864980581853\\
0.350016266426012	0.919953314464566\\
0.349832220244719	0.92004145345713\\
0.349648464057617	0.920129398205049\\
0.349464997104026	0.920217149350977\\
0.349281818626057	0.920304707534729\\
0.349098927868598	0.920392073393296\\
0.348916324079301	0.920479247560867\\
0.34873400650857	0.920566230668838\\
0.348551974409545	0.920653023345828\\
0.348370227038092	0.9207396262177\\
0.348188763652792	0.920826039907569\\
0.348007583514922	0.92091226503582\\
0.347826685888448	0.920998302220126\\
0.347646070040012	0.921084152075457\\
0.347465735238915	0.921169815214098\\
0.347285680757111	0.921255292245666\\
0.347105905869188	0.921340583777119\\
0.346926409852362	0.921425690412775\\
0.346747191986461	0.921510612754325\\
0.346568251553914	0.921595351400846\\
0.346389587839737	0.921679906948816\\
0.346211200131525	0.921764279992131\\
0.346033087719437	0.921848471122114\\
0.345855249896184	0.921932480927533\\
0.34567768595702	0.922016309994611\\
0.345500395199727	0.922099958907044\\
0.345323376924605	0.922183428246012\\
0.345146630434461	0.922266718590192\\
0.344970155034596	0.922349830515775\\
0.344793950032794	0.922432764596475\\
0.34461801473931	0.922515521403545\\
0.344442348466862	0.922598101505789\\
0.344266950530616	0.922680505469577\\
0.344091820248174	0.922762733858855\\
0.343916956939567	0.92284478723516\\
0.343742359927242	0.922926666157634\\
0.343568028536048	0.923008371183033\\
0.343393962093232	0.923089902865745\\
0.343220159928421	0.923171261757796\\
0.343046621373613	0.92325244840887\\
0.34287334576317	0.923333463366315\\
0.342700332433804	0.923414307175159\\
0.342527580724565	0.923494980378121\\
0.342355089976833	0.923575483515624\\
0.342182859534308	0.923655817125808\\
0.342010888742998	0.923735981744538\\
0.341839176951207	0.923815977905421\\
0.341667723509528	0.923895806139816\\
0.341496527770831	0.923975466976844\\
0.341325589090253	0.924054960943402\\
0.341154906825186	0.924134288564175\\
0.340984480335271	0.924213450361647\\
0.340814308982383	0.924292446856109\\
0.340644392130626	0.924371278565679\\
0.340474729146319	0.924449946006303\\
0.340305319397987	0.924528449691776\\
0.340136162256353	0.924606790133745\\
0.339967257094325	0.924684967841726\\
0.339798603286991	0.924762983323113\\
0.339630200211603	0.924840837083189\\
0.339462047247572	0.924918529625137\\
0.339294143776459	0.924996061450051\\
0.339126489181961	0.925073433056947\\
0.338959082849905	0.925150644942773\\
0.338791924168238	0.925227697602422\\
0.338625012527017	0.925304591528739\\
0.338458347318398	0.925381327212536\\
0.338291927936633	0.925457905142599\\
0.338125753778052	0.925534325805697\\
0.337959824241059	0.9256105896866\\
0.337794138726125	0.925686697268081\\
0.337628696635773	0.92576264903093\\
0.337463497374571	0.925838445453964\\
0.337298540349128	0.925914087014037\\
0.337133824968076	0.925989574186049\\
0.33696935064207	0.926064907442959\\
0.336805116783772	0.926140087255791\\
0.336641122807849	0.926215114093647\\
0.336477368130957	0.926289988423715\\
0.336313852171737	0.926364710711278\\
0.336150574350807	0.926439281419728\\
0.335987534090749	0.926513701010571\\
0.335824730816105	0.926587969943437\\
0.335662163953366	0.926662088676094\\
0.335499832930962	0.926736057664452\\
0.335337737179259	0.926809877362575\\
0.335175876130545	0.926883548222691\\
0.335014249219025	0.926957070695199\\
0.334852855880809	0.92703044522868\\
0.33469169555391	0.927103672269906\\
0.33453076767823	0.92717675226385\\
0.334370071695553	0.927249685653692\\
0.33420960704954	0.92732247288083\\
0.334049373185717	0.927395114384892\\
0.333889369551469	0.927467610603737\\
0.333729595596032	0.927539961973474\\
0.333570050770485	0.927612168928461\\
0.33341073452774	0.92768423190132\\
0.333251646322538	0.927756151322946\\
0.333092785611438	0.927827927622509\\
0.33293415185281	0.927899561227472\\
0.332775744506828	0.927971052563592\\
0.332617563035461	0.928042402054932\\
0.332459606902468	0.928113610123867\\
0.332301875573386	0.928184677191097\\
0.332144368515527	0.928255603675651\\
0.331987085197966	0.928326389994896\\
0.331830025091539	0.928397036564546\\
0.331673187668829	0.928467543798672\\
0.331516572404164	0.928537912109705\\
0.331360178773607	0.928608141908451\\
0.331204006254949	0.928678233604092\\
0.331048054327701	0.928748187604199\\
0.33089232247309	0.92881800431474\\
0.330736810174046	0.928887684140082\\
0.330581516915202	0.928957227483007\\
0.330426442182878	0.929026634744715\\
0.330271585465083	0.92909590632483\\
0.330116946251502	0.929165042621414\\
0.329962524033491	0.92923404403097\\
0.329808318304069	0.929302910948448\\
0.329654328557912	0.929371643767259\\
0.329500554291346	0.929440242879277\\
0.329346995002338	0.929508708674848\\
0.329193650190494	0.929577041542799\\
0.329040519357046	0.929645241870442\\
0.32888760200485	0.929713310043586\\
0.328734897638376	0.92978124644654\\
0.328582405763705	0.929849051462123\\
0.328430125888518	0.92991672547167\\
0.328278057522091	0.92998426885504\\
0.32812620017529	0.930051681990622\\
0.327974553360562	0.930118965255342\\
0.327823116591931	0.930186119024673\\
0.327671889384988	0.930253143672639\\
0.327520871256887	0.930320039571822\\
0.32737006172634	0.93038680709337\\
0.327219460313605	0.930453446607004\\
0.327069066540487	0.930519958481026\\
0.326918879930323	0.930586343082322\\
0.326768900007985	0.930652600776372\\
0.326619126299867	0.930718731927257\\
0.32646955833388	0.930784736897664\\
0.326320195639449	0.930850616048892\\
0.326171037747501	0.930916369740861\\
0.326022084190466	0.930981998332119\\
0.325873334502264	0.931047502179845\\
0.325724788218302	0.931112881639858\\
0.325576444875471	0.931178137066623\\
0.325428304012132	0.931243268813258\\
0.325280365168119	0.93130827723154\\
0.325132627884725	0.931373162671912\\
0.324985091704703	0.931437925483486\\
0.324837756172255	0.931502566014056\\
0.324690620833028	0.931567084610095\\
0.324543685234107	0.931631481616771\\
0.324396948924013	0.931695757377947\\
0.324250411452692	0.931759912236188\\
0.324104072371512	0.931823946532768\\
0.323957931233256	0.931887860607678\\
0.323811987592119	0.931951654799627\\
0.323666241003699	0.932015329446054\\
0.323520691024991	0.932078884883129\\
0.323375337214387	0.932142321445761\\
0.323230179131663	0.932205639467605\\
0.323085216337977	0.932268839281066\\
0.322940448395865	0.932331921217306\\
0.322795874869232	0.93239488560625\\
0.322651495323349	0.932457732776589\\
0.322507309324845	0.93252046305579\\
0.322363316441706	0.932583076770099\\
0.322219516243264	0.932645574244548\\
0.322075908300195	0.93270795580296\\
0.321932492184515	0.932770221767953\\
0.321789267469569	0.932832372460949\\
0.321646233730033	0.932894408202178\\
0.321503390541901	0.932956329310681\\
0.321360737482487	0.933018136104321\\
0.321218274130415	0.933079828899783\\
0.321076000065616	0.933141408012583\\
0.320933914869319	0.933202873757071\\
0.320792018124054	0.933264226446439\\
0.320650309413636	0.933325466392723\\
0.320508788323171	0.933386593906812\\
0.32036745443904	0.933447609298451\\
0.320226307348904	0.933508512876246\\
0.320085346641692	0.933569304947671\\
0.319944571907598	0.933629985819071\\
0.319803982738078	0.933690555795669\\
0.319663578725841	0.933751015181571\\
0.319523359464848	0.933811364279771\\
0.319383324550305	0.933871603392153\\
0.319243473578659	0.933931732819501\\
0.319103806147592	0.933991752861503\\
0.318964321856016	0.934051663816752\\
0.31882502030407	0.934111465982755\\
0.318685901093114	0.934171159655937\\
0.318546963825725	0.934230745131645\\
0.31840820810569	0.934290222704155\\
0.318269633538003	0.934349592666673\\
0.318131239728862	0.934408855311344\\
0.31799302628566	0.934468010929255\\
0.317854992816985	0.934527059810439\\
0.31771713893261	0.934586002243883\\
0.317579464243495	0.934644838517527\\
0.317441968361776	0.934703568918273\\
0.317304650900765	0.934762193731992\\
0.317167511474942	0.93482071324352\\
0.317030549699954	0.934879127736673\\
0.316893765192608	0.934937437494244\\
0.316757157570865	0.934995642798011\\
0.316620726453841	0.935053743928741\\
0.316484471461797	0.935111741166193\\
0.316348392216138	0.935169634789127\\
0.316212488339405	0.935227425075302\\
0.316076759455276	0.935285112301485\\
0.315941205188555	0.935342696743456\\
0.315805825165176	0.935400178676008\\
0.315670619012188	0.935457558372956\\
0.315535586357762	0.935514836107138\\
0.315400726831177	0.935572012150422\\
0.315266040062823	0.935629086773709\\
0.315131525684191	0.935686060246938\\
0.314997183327874	0.935742932839087\\
0.314863012627559	0.935799704818182\\
0.314729013218024	0.935856376451301\\
0.314595184735134	0.935912948004572\\
0.314461526815836	0.935969419743186\\
0.314328039098158	0.936025791931394\\
0.3141947212212	0.936082064832514\\
0.314061572825134	0.936138238708936\\
0.313928593551196	0.936194313822126\\
0.313795783041687	0.936250290432626\\
0.313663140939965	0.936306168800065\\
0.313530666890443	0.936361949183157\\
0.313398360538581	0.936417631839707\\
0.31326622153089	0.936473217026616\\
0.31313424951492	0.936528704999886\\
0.313002444139259	0.936584096014619\\
0.312870805053532	0.936639390325026\\
0.312739331908393	0.936694588184429\\
0.312608024355521	0.936749689845265\\
0.312476882047621	0.936804695559088\\
0.312345904638413	0.936859605576577\\
0.312215091782636	0.936914420147537\\
0.312084443136036	0.936969139520902\\
0.311953958355371	0.937023763944741\\
0.311823637098397	0.937078293666261\\
0.311693479023875	0.93713272893181\\
0.31156348379156	0.937187069986882\\
0.311433651062198	0.937241317076118\\
0.311303980497525	0.937295470443315\\
0.311174471760263	0.937349530331424\\
0.311045124514112	0.937403496982556\\
0.310915938423753	0.937457370637988\\
0.310786913154838	0.93751115153816\\
0.310658048373992	0.937564839922688\\
0.310529343748804	0.937618436030358\\
0.310400798947829	0.937671940099136\\
0.310272413640578	0.93772535236617\\
0.31014418749752	0.937778673067792\\
0.310016120190077	0.937831902439523\\
0.309888211390618	0.937885040716076\\
0.309760460772458	0.93793808813136\\
0.309632868009854	0.937991044918481\\
0.309505432778001	0.938043911309749\\
0.30937815475303	0.938096687536681\\
0.309251033612001	0.93814937383\\
0.309124069032904	0.938201970419644\\
0.308997260694653	0.938254477534767\\
0.308870608277082	0.93830689540374\\
0.308744111460945	0.938359224254159\\
0.308617769927907	0.938411464312844\\
0.308491583360547	0.938463615805846\\
0.308365551442351	0.938515678958448\\
0.308239673857707	0.938567653995168\\
0.308113950291907	0.938619541139762\\
0.30798838043114	0.938671340615231\\
0.307862963962487	0.938723052643819\\
0.307737700573922	0.93877467744702\\
0.307612589954307	0.93882621524558\\
0.307487631793389	0.938877666259497\\
0.307362825781795	0.938929030708031\\
0.30723817161103	0.938980308809702\\
0.307113668973475	0.939031500782291\\
0.306989317562382	0.939082606842852\\
0.306865117071873	0.939133627207706\\
0.306741067196933	0.939184562092447\\
0.306617167633412	0.939235411711948\\
0.306493418078016	0.93928617628036\\
0.306369818228311	0.939336856011118\\
0.306246367782711	0.939387451116941\\
0.306123066440485	0.939437961809837\\
0.305999913901745	0.939488388301108\\
0.305876909867448	0.939538730801347\\
0.305754054039391	0.939588989520446\\
0.30563134612021	0.939639164667599\\
0.305508785813375	0.939689256451302\\
0.305386372823186	0.939739265079357\\
0.305264106854775	0.939789190758875\\
0.305141987614095	0.93983903369628\\
0.305020014807926	0.939888794097311\\
0.304898188143865	0.939938472167024\\
0.304776507330326	0.939988068109795\\
0.304654972076538	0.940037582129325\\
0.30453358209254	0.94008701442864\\
0.304412337089179	0.940136365210095\\
0.304291236778108	0.940185634675378\\
0.30417028087178	0.94023482302551\\
0.30404946908345	0.94028393046085\\
0.303928801127167	0.940332957181097\\
0.303808276717776	0.940381903385292\\
0.303687895570911	0.940430769271822\\
0.303567657402995	0.940479555038423\\
0.303447561931235	0.940528260882179\\
0.303327608873622	0.94057688699953\\
0.303207797948925	0.940625433586272\\
0.303088128876692	0.940673900837559\\
0.302968601377243	0.940722288947905\\
0.30284921517167	0.94077059811119\\
0.302729969981834	0.940818828520661\\
0.302610865530361	0.940866980368932\\
0.302491901540641	0.940915053847991\\
0.302373077736824	0.940963049149198\\
0.302254393843819	0.941010966463291\\
0.302135849587288	0.941058805980387\\
0.302017444693647	0.941106567889987\\
0.301899178890061	0.941154252380973\\
0.301781051904443	0.941201859641616\\
0.301663063465451	0.941249389859576\\
0.301545213302482	0.941296843221906\\
0.301427501145676	0.941344219915051\\
0.301309926725908	0.941391520124854\\
0.301192489774786	0.941438744036558\\
0.301075190024651	0.941485891834806\\
0.300958027208573	0.941532963703647\\
0.300841001060349	0.941579959826535\\
0.300724111314498	0.941626880386334\\
0.300607357706262	0.941673725565318\\
0.300490739971601	0.941720495545175\\
0.300374257847192	0.94176719050701\\
0.300257911070425	0.941813810631346\\
0.300141699379403	0.941860356098125\\
0.300025622512936	0.941906827086714\\
0.299909680210541	0.941953223775905\\
0.29979387221244	0.941999546343916\\
0.299678198259556	0.942045794968397\\
0.299562658093509	0.94209196982643\\
0.29944725145662	0.942138071094529\\
0.2993319780919	0.942184098948648\\
0.299216837743055	0.942230053564178\\
0.299101830154477	0.942275935115951\\
0.29898695507125	0.942321743778244\\
0.298872212239138	0.942367479724778\\
0.29875760140459	0.942413143128723\\
0.298643122314733	0.942458734162698\\
0.298528774717375	0.942504252998775\\
0.298414558360996	0.94254969980848\\
0.298300472994751	0.942595074762797\\
0.298186518368464	0.942640378032166\\
0.298072694232628	0.942685609786489\\
0.297959000338404	0.942730770195133\\
0.297845436437614	0.942775859426927\\
0.297732002282743	0.942820877650169\\
0.297618697626934	0.942865825032626\\
0.29750552222399	0.942910701741536\\
0.297392475828365	0.942955507943611\\
0.297279558195169	0.943000243805039\\
0.297166769080158	0.943044909491484\\
0.297054108239741	0.943089505168091\\
0.29694157543097	0.943134030999486\\
0.29682917041154	0.943178487149781\\
0.29671689293979	0.943222873782571\\
0.296604742774696	0.943267191060938\\
0.296492719675872	0.943311439147458\\
0.296380823403568	0.943355618204196\\
0.296269053718665	0.94339972839271\\
0.296157410382676	0.943443769874055\\
0.296045893157742	0.943487742808785\\
0.29593450180663	0.943531647356951\\
0.295823236092731	0.943575483678107\\
0.29571209578006	0.943619251931311\\
0.295601080633251	0.943662952275127\\
0.295490190417555	0.943706584867624\\
0.295379424898841	0.943750149866382\\
0.295268783843589	0.943793647428492\\
0.295158267018893	0.943837077710559\\
0.295047874192456	0.943880440868702\\
0.294937605132588	0.943923737058556\\
0.294827459608207	0.943966966435278\\
0.294717437388831	0.944010129153541\\
0.294607538244582	0.944053225367545\\
0.29449776194618	0.944096255231012\\
0.294388108264945	0.94413921889719\\
0.294278576972789	0.944182116518855\\
0.29416916784222	0.944224948248315\\
0.294059880646337	0.944267714237407\\
0.293950715158829	0.944310414637501\\
0.293841671153971	0.944353049599506\\
0.293732748406625	0.944395619273864\\
0.293623946692237	0.944438123810558\\
0.293515265786832	0.944480563359111\\
0.293406705467019	0.944522938068587\\
0.293298265509982	0.944565248087596\\
0.293189945693481	0.944607493564293\\
0.293081745795851	0.944649674646381\\
0.292973665595999	0.944691791481111\\
0.292865704873402	0.944733844215286\\
0.292757863408106	0.944775832995262\\
0.292650140980721	0.944817757966947\\
0.292542537372425	0.944859619275809\\
0.292435052364957	0.944901417066871\\
0.292327685740616	0.944943151484716\\
0.292220437282262	0.944984822673489\\
0.292113306773311	0.945026430776896\\
0.292006293997734	0.945067975938209\\
0.291899398740056	0.945109458300265\\
0.291792620785354	0.945150878005471\\
0.291685959919255	0.9451922351958\\
0.291579415927932	0.945233530012799\\
0.291472988598107	0.945274762597586\\
0.291366677717046	0.945315933090853\\
0.291260483072555	0.94535704163287\\
0.291154404452984	0.945398088363482\\
0.291048441647222	0.945439073422113\\
0.290942594444692	0.945479996947771\\
0.290836862635357	0.945520859079042\\
0.290731246009711	0.945561659954098\\
0.29062574435878	0.945602399710696\\
0.290520357474123	0.945643078486179\\
0.290415085147825	0.945683696417481\\
0.290309927172499	0.945724253641123\\
0.290204883341283	0.945764750293219\\
0.290099953447839	0.945805186509475\\
0.289995137286349	0.945845562425194\\
0.289890434651519	0.945885878175272\\
0.289785845338568	0.945926133894205\\
0.289681369143236	0.945966329716086\\
0.289577005861777	0.94600646577461\\
0.289472755290958	0.946046542203075\\
0.289368617228057	0.946086559134379\\
0.289264591470863	0.946126516701029\\
0.289160677817673	0.946166415035137\\
0.289056876067293	0.946206254268422\\
0.28895318601903	0.946246034532213\\
0.288849607472697	0.94628575595745\\
0.288746140228609	0.946325418674685\\
0.288642784087582	0.946365022814086\\
0.288539538850927	0.946404568505432\\
0.288436404320457	0.946444055878122\\
0.288333380298476	0.94648348506117\\
0.288230466587786	0.946522856183214\\
0.288127662991677	0.946562169372508\\
0.288024969313934	0.94660142475693\\
0.287922385358828	0.946640622463983\\
0.287819910931119	0.946679762620793\\
0.287717545836051	0.946718845354114\\
0.287615289879357	0.946757870790326\\
0.287513142867247	0.946796839055439\\
0.287411104606418	0.946835750275093\\
0.287309174904042	0.946874604574562\\
0.287207353567772	0.94691340207875\\
0.287105640405738	0.946952142912197\\
0.287004035226545	0.946990827199079\\
0.286902537839269	0.947029455063209\\
0.286801148053462	0.947068026628039\\
0.286699865679146	0.947106542016659\\
0.286598690526809	0.947145001351803\\
0.286497622407411	0.947183404755845\\
0.286396661132377	0.947221752350803\\
0.286295806513594	0.947260044258342\\
0.286195058363417	0.947298280599771\\
0.286094416494658	0.947336461496048\\
0.285993880720594	0.947374587067779\\
0.285893450854958	0.947412657435222\\
0.28579312671194	0.947450672718284\\
0.285692908106189	0.947488633036526\\
0.285592794852806	0.947526538509162\\
0.285492786767347	0.947564389255064\\
0.285392883665817	0.947602185392757\\
0.285293085364675	0.947639927040426\\
0.285193391680826	0.947677614315913\\
0.285093802431624	0.947715247336722\\
0.284994317434868	0.947752826220018\\
0.284894936508803	0.947790351082627\\
0.284795659472116	0.947827822041042\\
0.284696486143937	0.947865239211418\\
0.284597416343836	0.947902602709577\\
0.284498449891822	0.947939912651009\\
0.284399586608342	0.947977169150874\\
0.28430082631428	0.948014372323998\\
0.284202168830954	0.948051522284882\\
0.284103613980115	0.948088619147696\\
0.284005161583949	0.948125663026287\\
0.283906811465071	0.948162654034172\\
0.283808563446526	0.948199592284547\\
0.283710417351787	0.948236477890285\\
0.283612373004755	0.948273310963934\\
0.283514430229756	0.948310091617724\\
0.283416588851539	0.948346819963564\\
0.283318848695279	0.948383496113045\\
0.283221209586571	0.94842012017744\\
0.283123671351429	0.948456692267707\\
0.283026233816289	0.948493212494487\\
0.282928896808002	0.948529680968108\\
0.282831660153838	0.948566097798584\\
0.282734523681481	0.94860246309562\\
0.282637487219028	0.948638776968606\\
0.28254055059499	0.948675039526626\\
0.282443713638289	0.948711250878453\\
0.282346976178258	0.948747411132555\\
0.282250338044637	0.948783520397091\\
0.282153799067574	0.948819578779917\\
0.282057359077625	0.948855586388583\\
0.28196101790575	0.948891543330337\\
0.281864775383312	0.948927449712125\\
0.281768631342078	0.94896330564059\\
0.281672585614216	0.948999111222079\\
0.281576638032293	0.949034866562636\\
0.281480788429276	0.94907057176801\\
0.281385036638531	0.949106226943651\\
0.281289382493818	0.949141832194715\\
0.281193825829292	0.949177387626063\\
0.281098366479506	0.949212893342262\\
0.281003004279401	0.949248349447586\\
0.280907739064313	0.949283756046017\\
0.280812570669967	0.949319113241249\\
0.280717498932477	0.949354421136683\\
0.280622523688347	0.949389679835433\\
0.280527644774465	0.949424889440327\\
0.280432862028108	0.949460050053903\\
0.280338175286934	0.949495161778415\\
0.280243584388988	0.949530224715834\\
0.280149089172694	0.949565238967846\\
0.28005468947686	0.949600204635854\\
0.279960385140671	0.94963512182098\\
0.279866176003694	0.949669990624064\\
0.27977206190587	0.94970481114567\\
0.279678042687519	0.949739583486078\\
0.279584118189336	0.949774307745296\\
0.27949028825239	0.94980898402305\\
0.279396552718122	0.949843612418793\\
0.279302911428347	0.949878193031704\\
0.279209364225248	0.949912725960685\\
0.279115910951382	0.949947211304367\\
0.27902255144967	0.94998164916111\\
0.278929285563403	0.950016039629001\\
0.278836113136238	0.950050382805858\\
0.278743034012197	0.950084678789228\\
0.278650048035667	0.950118927676391\\
0.278557155051396	0.950153129564361\\
0.278464354904497	0.950187284549884\\
0.278371647440442	0.950221392729439\\
0.278279032505063	0.950255454199244\\
0.278186509944551	0.95028946905525\\
0.278094079605455	0.950323437393146\\
0.27800174133468	0.950357359308361\\
0.277909494979487	0.950391234896061\\
0.277817340387491	0.950425064251152\\
0.277725277406662	0.950458847468281\\
0.27763330588532	0.950492584641838\\
0.277541425672137	0.950526275865952\\
0.277449636616138	0.9505599212345\\
0.277357938566693	0.9505935208411\\
0.277266331373523	0.950627074779116\\
0.277174814886696	0.950660583141659\\
0.277083388956624	0.950694046021585\\
0.276992053434068	0.950727463511499\\
0.27690080817013	0.950760835703755\\
0.276809653016255	0.950794162690455\\
0.276718587824232	0.950827444563453\\
0.27662761244619	0.950860681414353\\
0.276536726734597	0.95089387333451\\
0.276445930542262	0.950927020415035\\
0.276355223722332	0.950960122746789\\
0.276264606128288	0.950993180420391\\
0.276174077613951	0.951026193526212\\
0.276083638033475	0.951059162154382\\
0.275993287241348	0.951092086394785\\
0.275903025092391	0.951124966337067\\
0.275812851441759	0.951157802070627\\
0.275722766144935	0.951190593684629\\
0.275632769057735	0.951223341267994\\
0.275542860036303	0.951256044909405\\
0.27545303893711	0.951288704697306\\
0.275363305616957	0.951321320719905\\
0.27527365993297	0.951353893065172\\
0.275184101742599	0.951386421820842\\
0.275094630903619	0.951418907074415\\
0.275005247274131	0.951451348913157\\
0.274915950712555	0.951483747424101\\
0.274826741077635	0.951516102694045\\
0.274737618228434	0.951548414809559\\
0.274648582024335	0.951580683856977\\
0.274559632325042	0.951612909922408\\
0.274470768990573	0.951645093091728\\
0.274381991881265	0.951677233450585\\
0.274293300857772	0.9517093310844\\
0.274204695781061	0.951741386078364\\
0.274116176512415	0.951773398517445\\
0.274027742913428	0.951805368486383\\
0.273939394846008	0.951837296069694\\
0.273851132172374	0.951869181351669\\
0.273762954755056	0.951901024416377\\
0.273674862456893	0.951932825347661\\
0.273586855141032	0.951964584229146\\
0.27349893267093	0.951996301144233\\
0.273411094910349	0.952027976176103\\
0.273323341723358	0.952059609407718\\
0.27323567297433	0.95209120092182\\
0.273148088527945	0.952122750800933\\
0.273060588249182	0.952154259127363\\
0.272973172003327	0.9521857259832\\
0.272885839655964	0.952217151450316\\
0.272798591072982	0.952248535610369\\
0.272711426120566	0.952279878544803\\
0.272624344665202	0.952311180334845\\
0.272537346573673	0.952342441061511\\
0.272450431713061	0.952373660805603\\
0.272363599950743	0.952404839647712\\
0.272276851154393	0.952435977668218\\
0.272190185191978	0.952467074947288\\
0.272103601931762	0.952498131564882\\
0.272017101242298	0.95252914760075\\
0.271930682992435	0.952560123134431\\
0.271844347051312	0.952591058245259\\
0.271758093288357	0.952621953012361\\
0.271671921573291	0.952652807514655\\
0.271585831776121	0.952683621830855\\
0.271499823767145	0.952714396039469\\
0.271413897416945	0.952745130218801\\
0.271328052596392	0.952775824446952\\
0.271242289176642	0.952806478801817\\
0.271156607029136	0.952837093361092\\
0.271071006025599	0.952867668202269\\
0.270985486038038	0.95289820340264\\
0.270900046938745	0.952928699039294\\
0.270814688600292	0.952959155189123\\
0.270729410895531	0.952989571928818\\
0.270644213697596	0.953019949334874\\
0.2705590968799	0.953050287483583\\
0.270474060316133	0.953080586451045\\
0.270389103880263	0.953110846313161\\
0.270304227446537	0.953141067145635\\
0.270219430889476	0.953171249023977\\
0.270134714083877	0.953201392023502\\
0.270050076904811	0.95323149621933\\
0.269965519227624	0.95326156168639\\
0.269881040927935	0.953291588499414\\
0.269796641881632	0.953321576732946\\
0.26971232196488	0.953351526461334\\
0.269628081054111	0.95338143775874\\
0.269543919026027	0.953411310699131\\
0.2694598357576	0.953441145356286\\
0.269375831126071	0.953470941803796\\
0.269291905008949	0.953500700115061\\
0.269208057284007	0.953530420363294\\
0.269124287829288	0.953560102621522\\
0.269040596523098	0.953589746962584\\
0.26895698324401	0.953619353459132\\
0.268873447870857	0.953648922183633\\
0.268789990282739	0.95367845320837\\
0.268706610359017	0.95370794660544\\
0.268623307979315	0.953737402446757\\
0.268540083023515	0.953766820804052\\
0.268456935371763	0.953796201748873\\
0.268373864904462	0.953825545352585\\
0.268290871502276	0.953854851686374\\
0.268207955046124	0.953884120821242\\
0.268125115417186	0.953913352828012\\
0.268042352496896	0.953942547777329\\
0.267959666166946	0.953971705739656\\
0.267877056309282	0.954000826785278\\
0.267794522806105	0.954029910984303\\
0.267712065539869	0.954058958406661\\
0.267629684393284	0.954087969122105\\
0.267547379249308	0.95411694320021\\
0.267465149991155	0.954145880710379\\
0.267382996502288	0.954174781721836\\
0.267300918666421	0.954203646303631\\
0.267218916367516	0.954232474524643\\
0.267136989489787	0.954261266453572\\
0.267055137917694	0.95429002215895\\
0.266973361535946	0.954318741709133\\
0.266891660229497	0.954347425172307\\
0.26681003388355	0.954376072616485\\
0.266728482383552	0.954404684109511\\
0.266647005615195	0.954433259719057\\
0.266565603464415	0.954461799512626\\
0.266484275817392	0.95449030355755\\
0.266403022560549	0.954518771920996\\
0.266321843580551	0.954547204669958\\
0.266240738764305	0.954575601871266\\
0.266159707998959	0.954603963591582\\
0.2660787511719	0.954632289897399\\
0.265997868170756	0.954660580855048\\
0.265917058883393	0.954688836530689\\
0.265836323197917	0.954717056990323\\
0.265755661002668	0.954745242299781\\
0.265675072186228	0.954773392524733\\
0.26559455663741	0.954801507730685\\
0.265514114245268	0.954829587982979\\
0.265433744899087	0.954857633346796\\
0.265353448488388	0.954885643887152\\
0.265273224902925	0.954913619668905\\
0.265193074032688	0.954941560756751\\
0.265112995767896	0.954969467215222\\
0.265032989999	0.954997339108696\\
0.264953056616686	0.955025176501386\\
0.264873195511866	0.955052979457349\\
0.264793406575686	0.955080748040482\\
0.264713689699517	0.955108482314525\\
0.264634044774964	0.95513618234306\\
0.264554471693855	0.955163848189512\\
0.26447497034825	0.955191479917148\\
0.264395540630432	0.955219077589081\\
0.264316182432913	0.955246641268268\\
0.26423689564843	0.955274171017509\\
0.264157680169944	0.955301666899451\\
0.264078535890642	0.955329128976586\\
0.263999462703934	0.955356557311253\\
0.263920460503454	0.955383951965638\\
0.263841529183058	0.955411313001772\\
0.263762668636823	0.955438640481536\\
0.26368387875905	0.955465934466659\\
0.263605159444259	0.955493195018717\\
0.26352651058719	0.955520422199135\\
0.263447932082805	0.955547616069191\\
0.263369423826282	0.955574776690009\\
0.263290985713021	0.955601904122565\\
0.263212617638636	0.955628998427686\\
0.263134319498962	0.955656059666051\\
0.263056091190047	0.955683087898188\\
0.26297793260816	0.955710083184482\\
0.26289984364978	0.955737045585166\\
0.262821824211607	0.95576397516033\\
0.262743874190549	0.955790871969914\\
0.262665993483734	0.955817736073715\\
0.262588181988499	0.955844567531383\\
0.262510439602396	0.955871366402423\\
0.262432766223188	0.955898132746197\\
0.26235516174885	0.955924866621921\\
0.262277626077568	0.955951568088667\\
0.26220015910774	0.955978237205365\\
0.262122760737971	0.956004874030802\\
0.262045430867077	0.956031478623623\\
0.261968169394083	0.956058051042329\\
0.261890976218222	0.956084591345281\\
0.261813851238935	0.956111099590698\\
0.261736794355869	0.95613757583666\\
0.26165980546888	0.956164020141105\\
0.261582884478026	0.956190432561832\\
0.261506031283575	0.9562168131565\\
0.261429245785998	0.956243161982628\\
0.261352527885969	0.9562694790976\\
0.261275877484369	0.956295764558658\\
0.261199294482279	0.956322018422908\\
0.261122778780986	0.956348240747318\\
0.261046330281977	0.956374431588719\\
0.260969948886941	0.956400591003807\\
0.26089363449777	0.956426719049139\\
0.260817387016555	0.95645281578114\\
0.260741206345588	0.956478881256097\\
0.260665092387359	0.956504915530162\\
0.260589045044559	0.956530918659354\\
0.260513064220078	0.956556890699557\\
0.260437149817001	0.956582831706522\\
0.260361301738615	0.956608741735865\\
0.2602855198884	0.956634620843072\\
0.260209804170034	0.956660469083493\\
0.260134154487392	0.956686286512349\\
0.260058570744543	0.956712073184728\\
0.259983052845753	0.956737829155586\\
0.259907600695479	0.95676355447975\\
0.259832214198376	0.956789249211913\\
0.259756893259289	0.956814913406643\\
0.259681637783259	0.956840547118373\\
0.259606447675517	0.95686615040141\\
0.259531322841487	0.956891723309931\\
0.259456263186784	0.956917265897984\\
0.259381268617215	0.956942778219489\\
0.259306339038776	0.956968260328239\\
0.259231474357655	0.956993712277899\\
0.259156674480227	0.957019134122006\\
0.259081939313057	0.957044525913971\\
0.2590072687629	0.957069887707079\\
0.258932662736696	0.957095219554489\\
0.258858121141576	0.957120521509235\\
0.258783643884854	0.957145793624223\\
0.258709230874035	0.957171035952237\\
0.258634882016807	0.957196248545935\\
0.258560597221043	0.957221431457853\\
0.258486376394804	0.957246584740401\\
0.258412219446334	0.957271708445866\\
0.258338126284061	0.957296802626412\\
0.258264096816597	0.957321867334082\\
0.258190130952736	0.957346902620795\\
0.258116228601458	0.957371908538347\\
0.258042389671921	0.957396885138416\\
0.257968614073468	0.957421832472555\\
0.257894901715623	0.957446750592199\\
0.257821252508088	0.95747163954866\\
0.257747666360749	0.957496499393132\\
0.257674143183669	0.957521330176688\\
0.257600682887094	0.957546131950281\\
0.257527285381445	0.957570904764748\\
0.257453950577323	0.957595648670803\\
0.25738067838551	0.957620363719043\\
0.25730746871696	0.95764504995995\\
0.25723432148281	0.957669707443883\\
0.257161236594369	0.957694336221088\\
0.257088213963125	0.957718936341692\\
0.257015253500741	0.957743507855706\\
0.256942355119056	0.957768050813022\\
0.256869518730083	0.957792565263421\\
0.256796744246009	0.957817051256565\\
0.256724031579198	0.957841508842\\
0.256651380642183	0.957865938069159\\
0.256578791347675	0.957890338987359\\
0.256506263608554	0.957914711645804\\
0.256433797337874	0.957939056093583\\
0.25636139244886	0.95796337237967\\
0.256289048854909	0.957987660552929\\
0.25621676646959	0.958011920662108\\
0.25614454520664	0.958036152755843\\
0.256072384979967	0.958060356882659\\
0.256000285703651	0.958084533090967\\
0.255928247291939	0.958108681429068\\
0.255856269659245	0.958132801945151\\
0.255784352720156	0.958156894687292\\
0.255712496389424	0.95818095970346\\
0.255640700581968	0.958204997041511\\
0.255568965212875	0.95822900674919\\
0.255497290197401	0.958252988874135\\
0.255425675450964	0.958276943463872\\
0.25535412088915	0.95830087056582\\
0.255282626427711	0.958324770227287\\
0.255211191982564	0.958348642495474\\
0.255139817469789	0.958372487417473\\
0.255068502805631	0.958396305040269\\
0.2549972479065	0.958420095410737\\
0.254926052688967	0.958443858575648\\
0.254854917069768	0.958467594581664\\
0.2547838409658	0.95849130347534\\
0.254712824294124	0.958514985303126\\
0.254641866971961	0.958538640111364\\
0.254570968916694	0.958562267946292\\
0.254500130045867	0.958585868854042\\
0.254429350277184	0.95860944288064\\
0.25435862952851	0.958632990072008\\
0.254287967717868	0.958656510473964\\
0.254217364763443	0.958680004132221\\
0.254146820583577	0.958703471092386\\
0.25407633509677	0.958726911399966\\
0.254005908221682	0.958750325100362\\
0.25393553987713	0.958773712238873\\
0.253865229982087	0.958797072860694\\
0.253794978455685	0.95882040701092\\
0.253724785217211	0.958843714734541\\
0.25365465018611	0.958866996076445\\
0.253584573281979	0.958890251081422\\
0.253514554424576	0.958913479794156\\
0.253444593533809	0.958936682259233\\
0.253374690529743	0.958959858521138\\
0.253304845332596	0.958983008624252\\
0.253235057862742	0.959006132612862\\
0.253165328040707	0.959029230531149\\
0.253095655787169	0.959052302423198\\
0.253026041022961	0.959075348332992\\
0.252956483669067	0.959098368304419\\
0.252886983646623	0.959121362381263\\
0.252817540876916	0.959144330607214\\
0.252748155281387	0.959167273025861\\
0.252678826781624	0.959190189680695\\
0.252609555299368	0.959213080615111\\
0.252540340756509	0.959235945872405\\
0.252471183075087	0.959258785495777\\
0.252402082177293	0.959281599528329\\
0.252333037985463	0.959304388013067\\
0.252264050422086	0.959327150992901\\
0.252195119409796	0.959349888510644\\
0.252126244871377	0.959372600609014\\
0.252057426729759	0.959395287330633\\
0.25198866490802	0.959417948718027\\
0.251919959329386	0.959440584813629\\
0.251851309917226	0.959463195659775\\
0.251782716595058	0.959485781298709\\
0.251714179286546	0.959508341772578\\
0.251645697915497	0.959530877123437\\
0.251577272405865	0.959553387393247\\
0.251508902681747	0.959575872623875\\
0.251440588667386	0.959598332857094\\
0.251372330287168	0.959620768134587\\
0.251304127465623	0.959643178497941\\
0.251235980127424	0.959665563988653\\
0.251167888197387	0.959687924648127\\
0.25109985160047	0.959710260517675\\
0.251031870261774	0.959732571638516\\
0.250963944106541	0.959754858051782\\
0.250896073060156	0.959777119798508\\
0.250828257048145	0.959799356919642\\
0.250760495996172	0.959821569456042\\
0.250692789830044	0.959843757448472\\
0.250625138475709	0.959865920937609\\
0.250557541859253	0.959888059964039\\
0.250489999906901	0.959910174568258\\
0.250422512545018	0.959932264790673\\
0.25035507970011	0.959954330671603\\
0.250287701298817	0.959976372251277\\
0.250220377267921	0.959998389569834\\
0.250153107534339	0.960020382667326\\
0.250085892025127	0.960042351583719\\
0.250018730667479	0.960064296358887\\
0.249951623388722	0.96008621703262\\
0.249884570116325	0.960108113644617\\
0.249817570777888	0.960129986234492\\
0.249750625301149	0.960151834841773\\
0.249683733613983	0.960173659505899\\
0.249616895644397	0.960195460266224\\
0.249550111320536	0.960217237162015\\
0.249483380570676	0.960238990232454\\
0.24941670332323	0.960260719516635\\
0.249350079506743	0.96028242505357\\
0.249283509049896	0.960304106882182\\
0.2492169918815	0.960325765041312\\
0.249150527930502	0.960347399569714\\
0.249084117125979	0.960369010506058\\
0.249017759397142	0.960390597888931\\
0.248951454673333	0.960412161756834\\
0.248885202884025	0.960433702148185\\
0.248819003958825	0.960455219101319\\
0.248752857827467	0.960476712654485\\
0.248686764419819	0.960498182845851\\
0.248620723665879	0.960519629713502\\
0.248554735495773	0.960541053295439\\
0.248488799839758	0.960562453629582\\
0.248422916628221	0.960583830753768\\
0.248357085791677	0.960605184705751\\
0.248291307260771	0.960626515523204\\
0.248225580966275	0.960647823243718\\
0.248159906839091	0.960669107904803\\
0.248094284810247	0.960690369543888\\
0.248028714810901	0.96071160819832\\
0.247963196772335	0.960732823905366\\
0.247897730625961	0.960754016702212\\
0.247832316303316	0.960775186625965\\
0.247766953736064	0.960796333713649\\
0.247701642855996	0.960817458002211\\
0.247636383595026	0.960838559528516\\
0.247571175885196	0.960859638329353\\
0.247506019658673	0.960880694441427\\
0.247440914847747	0.960901727901368\\
0.247375861384835	0.960922738745725\\
0.247310859202478	0.960943727010969\\
0.247245908233338	0.960964692733492\\
0.247181008410205	0.960985635949609\\
0.247116159665989	0.961006556695556\\
0.247051361933725	0.961027455007492\\
0.246986615146571	0.961048330921497\\
0.246921919237806	0.961069184473576\\
0.246857274140833	0.961090015699654\\
0.246792679789175	0.961110824635582\\
0.246728136116479	0.961131611317132\\
0.246663643056512	0.961152375779999\\
0.246599200543162	0.961173118059805\\
0.246534808510438	0.961193838192093\\
0.24647046689247	0.961214536212331\\
0.246406175623509	0.96123521215591\\
0.246341934637923	0.961255866058148\\
0.246277743870203	0.961276497954285\\
0.246213603254959	0.961297107879488\\
0.246149512726917	0.961317695868848\\
0.246085472220926	0.961338261957382\\
0.246021481671951	0.961358806180031\\
0.245957541015076	0.961379328571663\\
0.245893650185503	0.961399829167072\\
0.245829809118552	0.961420308000978\\
0.24576601774966	0.961440765108025\\
0.245702276014382	0.961461200522787\\
0.245638583848389	0.961481614279762\\
0.24557494118747	0.961502006413377\\
0.245511347967528	0.961522376957984\\
0.245447804124584	0.961542725947863\\
0.245384309594776	0.961563053417223\\
0.245320864314354	0.961583359400197\\
0.245257468219687	0.96160364393085\\
0.245194121247256	0.961623907043171\\
0.245130823333658	0.961644148771081\\
0.245067574415607	0.961664369148427\\
0.245004374429926	0.961684568208985\\
0.244941223313557	0.96170474598646\\
0.244878121003552	0.961724902514486\\
0.244815067437079	0.961745037826626\\
0.244752062551418	0.961765151956372\\
0.244689106283963	0.961785244937146\\
0.244626198572218	0.9618053168023\\
0.244563339353803	0.961825367585115\\
0.244500528566447	0.961845397318803\\
0.244437766147993	0.961865406036505\\
0.244375052036394	0.961885393771294\\
0.244312386169717	0.961905360556172\\
0.244249768486137	0.961925306424073\\
0.244187198923941	0.961945231407862\\
0.244124677421527	0.961965135540333\\
0.244062203917404	0.961985018854216\\
0.24399977835019	0.962004881382167\\
0.243937400658612	0.962024723156778\\
0.243875070781508	0.96204454421057\\
0.243812788657826	0.962064344575997\\
0.243750554226622	0.962084124285447\\
0.243688367427059	0.962103883371238\\
0.243626228198413	0.962123621865621\\
0.243564136480064	0.96214333980078\\
0.243502092211502	0.962163037208834\\
0.243440095332326	0.962182714121831\\
0.24337814578224	0.962202370571757\\
0.243316243501058	0.962222006590526\\
0.243254388428699	0.962241622209991\\
0.243192580505189	0.962261217461936\\
0.243130819670662	0.962280792378078\\
0.243069105865357	0.962300346990071\\
0.243007439029621	0.962319881329502\\
0.242945819103905	0.962339395427892\\
0.242884246028765	0.962358889316696\\
0.242822719744865	0.962378363027307\\
0.242761240192973	0.962397816591048\\
0.24269980731396	0.962417250039183\\
0.242638421048806	0.962436663402906\\
0.24257708133859	0.962456056713351\\
0.2425157881245	0.962475430001583\\
0.242454541347825	0.962494783298608\\
0.242393340949959	0.962514116635363\\
0.2423321868724	0.962533430042725\\
0.242271079056747	0.962552723551505\\
0.242210017444705	0.962571997192452\\
0.242149001978079	0.962591250996251\\
0.242088032598779	0.962610484993523\\
0.242027109248815	0.962629699214828\\
0.241966231870302	0.96264889369066\\
0.241905400405453	0.962668068451454\\
0.241844614796586	0.962687223527581\\
0.24178387498612	0.962706358949347\\
0.241723180916572	0.962725474747001\\
0.241662532530565	0.962744570950725\\
0.241601929770818	0.962763647590641\\
0.241541372580153	0.962782704696811\\
0.241480860901493	0.962801742299233\\
0.241420394677858	0.962820760427845\\
0.241359973852371	0.962839759112523\\
0.241299598368253	0.96285873838308\\
0.241239268168824	0.962877698269273\\
0.241178983197504	0.962896638800795\\
0.241118743397812	0.962915560007277\\
0.241058548713365	0.962934461918292\\
0.240998399087879	0.962953344563352\\
0.240938294465168	0.962972207971908\\
0.240878234789144	0.962991052173353\\
0.240818220003818	0.963009877197018\\
0.240758250053295	0.963028683072176\\
0.240698324881783	0.963047469828038\\
0.240638444433582	0.963066237493757\\
0.240578608653091	0.963084986098429\\
0.240518817484807	0.963103715671086\\
0.240459070873321	0.963122426240706\\
0.240399368763322	0.963141117836205\\
0.240339711099595	0.963159790486442\\
0.24028009782702	0.963178444220215\\
0.240220528890573	0.963197079066267\\
0.240161004235326	0.963215695053281\\
0.240101523806446	0.963234292209881\\
0.240042087549194	0.963252870564636\\
0.239982695408927	0.963271430146054\\
0.239923347331096	0.963289970982587\\
0.239864043261246	0.96330849310263\\
0.239804783145018	0.96332699653452\\
0.239745566928145	0.963345481306535\\
0.239686394556454	0.9633639474469\\
0.239627265975867	0.96338239498378\\
0.239568181132398	0.963400823945283\\
0.239509139972153	0.963419234359463\\
0.239450142441334	0.963437626254314\\
0.239391188486234	0.963455999657778\\
0.239332278053238	0.963474354597737\\
0.239273411088824	0.963492691102018\\
0.239214587539562	0.963511009198393\\
0.239155807352113	0.963529308914578\\
0.239097070473233	0.963547590278233\\
0.239038376849764	0.963565853316962\\
0.238979726428645	0.963584098058314\\
0.238921119156901	0.963602324529784\\
0.238862554981653	0.96362053275881\\
0.238804033850108	0.963638722772776\\
0.238745555709566	0.963656894599011\\
0.238687120507417	0.963675048264791\\
0.238628728191141	0.963693183797334\\
0.238570378708307	0.963711301223807\\
0.238512072006575	0.96372940057132\\
0.238453808033695	0.963747481866932\\
0.238395586737503	0.963765545137644\\
0.238337408065928	0.963783590410407\\
0.238279271966986	0.963801617712116\\
0.238221178388781	0.963819627069614\\
0.238163127279508	0.963837618509688\\
0.238105118587448	0.963855592059074\\
0.238047152260971	0.963873547744455\\
0.237989228248535	0.963891485592458\\
0.237931346498685	0.963909405629662\\
0.237873506960056	0.963927307882588\\
0.237815709581366	0.963945192377707\\
0.237757954311424	0.963963059141438\\
0.237700241099125	0.963980908200147\\
0.23764256989345	0.963998739580146\\
0.237584940643468	0.964016553307698\\
0.237527353298331	0.964034349409011\\
0.237469807807283	0.964052127910244\\
0.237412304119648	0.964069888837501\\
0.237354842184841	0.964087632216838\\
0.237297421952358	0.964105358074256\\
0.237240043371784	0.964123066435707\\
0.237182706392787	0.964140757327091\\
0.237125410965123	0.964158430774256\\
0.237068157038629	0.964176086803001\\
0.23701094456323	0.964193725439073\\
0.236953773488934	0.964211346708168\\
0.236896643765834	0.964228950635932\\
0.236839555344107	0.96424653724796\\
0.236782508174012	0.964264106569796\\
0.236725502205896	0.964281658626936\\
0.236668537390187	0.964299193444823\\
0.236611613677395	0.964316711048853\\
0.236554731018117	0.96433421146437\\
0.236497889363031	0.964351694716669\\
0.236441088662897	0.964369160830995\\
0.236384328868559	0.964386609832544\\
0.236327609930944	0.964404041746462\\
0.236270931801061	0.964421456597846\\
0.23621429443	0.964438854411745\\
0.236157697768934	0.964456235213156\\
0.236101141769119	0.964473599027032\\
0.23604462638189	0.964490945878271\\
0.235988151558666	0.964508275791728\\
0.235931717250946	0.964525588792206\\
0.235875323410311	0.96454288490446\\
0.235818969988422	0.964560164153199\\
0.23576265693702	0.964577426563081\\
0.23570638420793	0.964594672158717\\
0.235650151753055	0.964611900964671\\
0.235593959524377	0.964629113005457\\
0.23553780747396	0.964646308305544\\
0.235481695553949	0.964663486889351\\
0.235425623716567	0.96468064878125\\
0.235369591914116	0.964697794005567\\
0.235313600098979	0.964714922586579\\
0.235257648223618	0.964732034548518\\
0.235201736240574	0.964749129915567\\
0.235145864102465	0.964766208711862\\
0.235090031761991	0.964783270961493\\
0.235034239171928	0.964800316688505\\
0.234978486285132	0.964817345916892\\
0.234922773054536	0.964834358670607\\
0.234867099433153	0.964851354973552\\
0.234811465374071	0.964868334849584\\
0.234755870830458	0.964885298322517\\
0.234700315755559	0.964902245416114\\
0.234644800102697	0.964919176154096\\
0.23458932382527	0.964936090560137\\
0.234533886876756	0.964952988657864\\
0.234478489210708	0.96496987047086\\
0.234423130780757	0.964986736022662\\
0.234367811540609	0.965003585336761\\
0.234312531444048	0.965020418436605\\
0.234257290444933	0.965037235345595\\
0.2342020884972	0.965054036087086\\
0.234146925554861	0.965070820684391\\
0.234091801572003	0.965087589160776\\
0.23403671650279	0.965104341539462\\
0.233981670301459	0.965121077843627\\
0.233926662922325	0.965137798096404\\
0.233871694319777	0.965154502320881\\
0.233816764448279	0.965171190540103\\
0.233761873262369	0.965187862777069\\
0.233707020716661	0.965204519054735\\
0.233652206765842	0.965221159396013\\
0.233597431364677	0.965237783823772\\
0.233542694467999	0.965254392360835\\
0.233487996030722	0.965270985029984\\
0.233433336007828	0.965287561853955\\
0.233378714354376	0.965304122855442\\
0.233324131025498	0.965320668057096\\
0.233269585976399	0.965337197481523\\
0.233215079162358	0.965353711151289\\
0.233160610538725	0.965370209088914\\
0.233106180060926	0.965386691316875\\
0.233051787684458	0.965403157857609\\
0.23299743336489	0.965419608733508\\
0.232943117057866	0.965436043966921\\
0.232888838719099	0.965452463580157\\
0.232834598304378	0.965468867595481\\
0.232780395769561	0.965485256035114\\
0.232726231070579	0.965501628921238\\
0.232672104163435	0.965517986275992\\
0.232618015004203	0.96553432812147\\
0.232563963549029	0.965550654479729\\
0.232509949754129	0.965566965372781\\
0.232455973575793	0.965583260822596\\
0.232402034970378	0.965599540851104\\
0.232348133894316	0.965615805480193\\
0.232294270304106	0.96563205473171\\
0.232240444156321	0.965648288627459\\
0.232186655407601	0.965664507189204\\
0.232132904014659	0.965680710438668\\
0.232079189934277	0.965696898397534\\
0.232025513123306	0.965713071087441\\
0.231971873538669	0.96572922852999\\
0.231918271137357	0.96574537074674\\
0.231864705876431	0.96576149775921\\
0.231811177713022	0.965777609588877\\
0.231757686604329	0.965793706257179\\
0.23170423250762	0.965809787785515\\
0.231650815380234	0.96582585419524\\
0.231597435179578	0.965841905507671\\
0.231544091863125	0.965857941744086\\
0.231490785388421	0.96587396292572\\
0.231437515713077	0.965889969073772\\
0.231384282794773	0.965905960209398\\
0.231331086591259	0.965921936353716\\
0.23127792706035	0.965937897527803\\
0.23122480415993	0.965953843752697\\
0.231171717847952	0.965969775049399\\
0.231118668082435	0.965985691438867\\
0.231065654821465	0.966001592942021\\
0.231012678023198	0.966017479579743\\
0.230959737645854	0.966033351372876\\
0.230906833647722	0.966049208342222\\
0.230853965987156	0.966065050508545\\
0.230801134622578	0.966080877892571\\
0.230748339512477	0.966096690514988\\
0.230695580615408	0.966112488396443\\
0.230642857889991	0.966128271557547\\
0.230590171294914	0.96614404001887\\
0.23053752078893	0.966159793800945\\
0.230484906330859	0.966175532924268\\
0.230432327879585	0.966191257409296\\
0.230379785394059	0.966206967276446\\
0.230327278833296	0.966222662546099\\
0.230274808156379	0.966238343238599\\
0.230222373322454	0.96625400937425\\
0.230169974290733	0.966269660973319\\
0.230117611020492	0.966285298056037\\
0.230065283471072	0.966300920642594\\
0.230012991601881	0.966316528753146\\
0.229960735372388	0.966332122407811\\
0.229908514742129	0.966347701626668\\
0.229856329670703	0.96636326642976\\
0.229804180117774	0.966378816837093\\
0.229752066043069	0.966394352868635\\
0.22969998740638	0.966409874544319\\
0.229647944167562	0.966425381884039\\
0.229595936286535	0.966440874907654\\
0.22954396372328	0.966456353634985\\
0.229492026437843	0.966471818085817\\
0.229440124390333	0.966487268279899\\
0.229388257540923	0.966502704236942\\
0.229336425849848	0.966518125976623\\
0.229284629277406	0.966533533518581\\
0.229232867783957	0.966548926882419\\
0.229181141329924	0.966564306087704\\
0.229129449875795	0.966579671153967\\
0.229077793382116	0.966595022100705\\
0.229026171809499	0.966610358947376\\
0.228974585118616	0.966625681713404\\
0.228923033270201	0.966640990418176\\
0.228871516225051	0.966656285081047\\
0.228820033944024	0.966671565721331\\
0.228768586388039	0.966686832358312\\
0.228717173518078	0.966702085011235\\
0.228665795295184	0.966717323699311\\
0.228614451680459	0.966732548441715\\
0.228563142635069	0.966747759257588\\
0.22851186812024	0.966762956166037\\
0.228460628097259	0.966778139186131\\
0.228409422527472	0.966793308336906\\
0.228358251372288	0.966808463637364\\
0.228307114593176	0.966823605106471\\
0.228256012151664	0.966838732763157\\
0.228204944009342	0.966853846626321\\
0.228153910127858	0.966868946714826\\
0.228102910468922	0.966884033047498\\
0.228051944994304	0.966899105643133\\
0.228001013665832	0.96691416452049\\
0.227950116445395	0.966929209698295\\
0.22789925329494	0.966944241195239\\
0.227848424176476	0.966959259029979\\
0.227797629052069	0.96697426322114\\
0.227746867883845	0.966989253787311\\
0.227696140633989	0.967004230747047\\
0.227645447264746	0.967019194118872\\
0.227594787738417	0.967034143921274\\
0.227544162017365	0.967049080172708\\
0.227493570064008	0.967064002891596\\
0.227443011840827	0.967078912096326\\
0.227392487310357	0.967093807805253\\
0.227341996435194	0.967108690036698\\
0.227291539177991	0.967123558808951\\
0.227241115501459	0.967138414140267\\
0.227190725368366	0.967153256048868\\
0.227140368741541	0.967168084552943\\
0.227090045583867	0.967182899670651\\
0.227039755858286	0.967197701420114\\
0.226989499527797	0.967212489819423\\
0.226939276555458	0.967227264886638\\
0.226889086904382	0.967242026639784\\
0.226838930537741	0.967256775096855\\
0.226788807418761	0.967271510275811\\
0.226738717510729	0.967286232194582\\
0.226688660776984	0.967300940871064\\
0.226638637180927	0.967315636323121\\
0.22658864668601	0.967330318568586\\
0.226538689255746	0.967344987625258\\
0.226488764853701	0.967359643510906\\
0.2264388734435	0.967374286243265\\
0.226389014988821	0.96738891584004\\
0.2263391894534	0.967403532318904\\
0.226289396801029	0.967418135697498\\
0.226239636995554	0.96743272599343\\
0.226189910000879	0.967447303224279\\
0.226140215780961	0.967461867407591\\
0.226090554299814	0.96747641856088\\
0.226040925521508	0.967490956701629\\
0.225991329410166	0.967505481847292\\
0.225941765929967	0.96751999401529\\
0.225892235045146	0.967534493223011\\
0.225842736719992	0.967548979487814\\
0.225793270918848	0.967563452827029\\
0.225743837606113	0.96757791325795\\
0.225694436746239	0.967592360797845\\
0.225645068303735	0.967606795463948\\
0.225595732243161	0.967621217273465\\
0.225546428529134	0.967635626243568\\
0.225497157126324	0.967650022391402\\
0.225447917999454	0.967664405734078\\
0.225398711113303	0.967678776288679\\
0.225349536432702	0.967693134072258\\
0.225300393922537	0.967707479101835\\
0.225251283547746	0.967721811394402\\
0.225202205273322	0.967736130966921\\
0.225153159064311	0.967750437836321\\
0.225104144885811	0.967764732019505\\
0.225055162702976	0.967779013533344\\
0.225006212481009	0.967793282394678\\
0.22495729418517	0.967807538620318\\
0.22490840778077	0.967821782227047\\
0.224859553233172	0.967836013231616\\
0.224810730507792	0.967850231650747\\
0.2247619395701	0.967864437501133\\
0.224713180385617	0.967878630799437\\
0.224664452919917	0.967892811562293\\
0.224615757138626	0.967906979806304\\
0.224567093007421	0.967921135548046\\
0.224518460492034	0.967935278804064\\
0.224469859558245	0.967949409590874\\
0.22442129017189	0.967963527924965\\
0.224372752298853	0.967977633822794\\
0.224324245905072	0.967991727300791\\
0.224275770956535	0.968005808375356\\
0.224227327419283	0.96801987706286\\
0.224178915259407	0.968033933379646\\
0.224130534443049	0.968047977342028\\
0.224082184936405	0.968062008966292\\
0.224033866705718	0.968076028268693\\
0.223985579717285	0.96809003526546\\
0.223937323937451	0.968104029972793\\
0.223889099332615	0.968118012406862\\
0.223840905869224	0.96813198258381\\
0.223792743513776	0.968145940519753\\
0.223744612232822	0.968159886230775\\
0.223696511992959	0.968173819732935\\
0.223648442760838	0.968187741042264\\
0.223600404503158	0.968201650174762\\
0.223552397186669	0.968215547146404\\
0.223504420778171	0.968229431973135\\
0.223456475244512	0.968243304670875\\
0.223408560552593	0.968257165255512\\
0.223360676669362	0.96827101374291\\
0.223312823561818	0.968284850148903\\
0.223265001197008	0.968298674489298\\
0.22321720954203	0.968312486779876\\
0.223169448564031	0.968326287036387\\
0.223121718230206	0.968340075274557\\
0.223074018507801	0.968353851510084\\
0.223026349364108	0.968367615758636\\
0.222978710766471	0.968381368035856\\
0.222931102682282	0.968395108357361\\
0.22288352507898	0.968408836738737\\
0.222835977924055	0.968422553195547\\
0.222788461185044	0.968436257743324\\
0.222740974829533	0.968449950397577\\
0.222693518825157	0.968463631173784\\
0.222646093139596	0.968477300087399\\
0.222598697740583	0.968490957153849\\
0.222551332595896	0.968504602388533\\
0.222503997673361	0.968518235806826\\
0.222456692940853	0.968531857424073\\
0.222409418366295	0.968545467255594\\
0.222362173917656	0.968559065316683\\
0.222314959562953	0.968572651622606\\
0.222267775270253	0.968586226188605\\
0.222220621007668	0.968599789029894\\
0.222173496743357	0.968613340161659\\
0.222126402445527	0.968626879599064\\
0.222079338082433	0.968640407357244\\
0.222032303622377	0.968653923451308\\
0.221985299033706	0.968667427896339\\
0.221938324284815	0.968680920707395\\
0.221891379344148	0.968694401899508\\
0.221844464180191	0.968707871487683\\
0.221797578761482	0.968721329486899\\
0.2217507230566	0.968734775912111\\
0.221703897034176	0.968748210778246\\
0.221657100662883	0.968761634100208\\
0.221610333911442	0.968775045892872\\
0.22156359674862	0.968788446171092\\
0.221516889143231	0.968801834949692\\
0.221470211064134	0.968815212243472\\
0.221423562480233	0.968828578067208\\
0.221376943360479	0.96884193243565\\
0.22133035367387	0.968855275363522\\
0.221283793389447	0.968868606865523\\
0.221237262476298	0.968881926956326\\
0.221190760903557	0.968895235650582\\
0.221144288640403	0.968908532962913\\
0.221097845656058	0.968921818907919\\
0.221051431919793	0.968935093500173\\
0.221005047400923	0.968948356754224\\
0.220958692068805	0.968961608684597\\
0.220912365892845	0.968974849305789\\
0.220866068842493	0.968988078632277\\
0.220819800887241	0.969001296678509\\
0.220773561996629	0.969014503458912\\
0.220727352140241	0.969027698987884\\
0.220681171287704	0.969040883279803\\
0.220635019408691	0.969054056349021\\
0.220588896472918	0.969067218209863\\
0.220542802450147	0.969080368876633\\
0.220496737310183	0.969093508363609\\
0.220450701022875	0.969106636685045\\
0.220404693558117	0.969119753855172\\
0.220358714885847	0.969132859888194\\
0.220312764976045	0.969145954798294\\
0.220266843798736	0.969159038599629\\
0.220220951323991	0.969172111306332\\
0.22017508752192	0.969185172932513\\
0.22012925236268	0.969198223492258\\
0.220083445816471	0.969211262999628\\
0.220037667853535	0.969224291468661\\
0.219991918444159	0.969237308913371\\
0.219946197558672	0.969250315347748\\
0.219900505167447	0.96926331078576\\
0.219854841240898	0.96927629524135\\
0.219809205749486	0.969289268728437\\
0.21976359866371	0.969302231260917\\
0.219718019954117	0.969315182852662\\
0.219672469591292	0.969328123517522\\
0.219626947545865	0.969341053269323\\
0.219581453788509	0.969353972121866\\
0.219535988289939	0.969366880088932\\
0.219490551020911	0.969379777184276\\
0.219445141952226	0.969392663421631\\
0.219399761054725	0.969405538814707\\
0.219354408299293	0.969418403377189\\
0.219309083656855	0.969431257122743\\
0.21926378709838	0.969444100065007\\
0.219218518594878	0.9694569322176\\
0.2191732781174	0.969469753594118\\
0.219128065637042	0.96948256420813\\
0.219082881124937	0.969495364073188\\
0.219037724552265	0.969508153202816\\
0.218992595890242	0.969520931610519\\
0.21894749511013	0.969533699309779\\
0.21890242218323	0.969546456314052\\
0.218857377080886	0.969559202636776\\
0.218812359774481	0.969571938291363\\
0.218767370235441	0.969584663291205\\
0.218722408435233	0.96959737764967\\
0.218677474345363	0.969610081380105\\
0.218632567937381	0.969622774495832\\
0.218587689182877	0.969635457010155\\
0.218542838053479	0.969648128936351\\
0.21849801452086	0.96966079028768\\
0.218453218556731	0.969673441077374\\
0.218408450132844	0.969686081318648\\
0.218363709220991	0.969698711024693\\
0.218318995793007	0.969711330208677\\
0.218274309820764	0.969723938883747\\
0.218229651276176	0.969736537063029\\
0.218185020131197	0.969749124759626\\
0.218140416357821	0.969761701986619\\
0.218095839928083	0.969774268757068\\
0.218051290814056	0.969786825084011\\
0.218006768987855	0.969799370980465\\
0.217962274421634	0.969811906459423\\
0.217917807087585	0.96982443153386\\
0.217873366957943	0.969836946216726\\
0.217828954004981	0.969849450520952\\
0.21778456820101	0.969861944459446\\
0.217740209518384	0.969874428045096\\
0.217695877929492	0.969886901290767\\
0.217651573406767	0.969899364209305\\
0.217607295922679	0.969911816813531\\
0.217563045449735	0.969924259116249\\
0.217518821960485	0.96993669113024\\
0.217474625427516	0.969949112868262\\
0.217430455823454	0.969961524343055\\
0.217386313120964	0.969973925567336\\
0.217342197292751	0.969986316553801\\
0.217298108311557	0.969998697315127\\
0.217254046150164	0.970011067863968\\
0.217210010781391	0.970023428212958\\
0.217166002178098	0.970035778374709\\
0.217122020313182	0.970048118361815\\
0.217078065159577	0.970060448186846\\
0.217034136690259	0.970072767862353\\
0.216990234878238	0.970085077400866\\
0.216946359696566	0.970097376814895\\
0.216902511118331	0.970109666116929\\
0.216858689116659	0.970121945319435\\
0.216814893664714	0.970134214434862\\
0.216771124735701	0.970146473475636\\
0.216727382302857	0.970158722454166\\
0.216683666339462	0.970170961382838\\
0.216639976818832	0.970183190274017\\
0.216596313714319	0.97019540914005\\
0.216552676999315	0.970207617993262\\
0.216509066647248	0.97021981684596\\
0.216465482631584	0.970232005710428\\
0.216421924925827	0.970244184598932\\
0.216378393503517	0.970256353523716\\
0.216334888338231	0.970268512497007\\
0.216291409403586	0.970280661531008\\
0.216247956673233	0.970292800637907\\
0.216204530120861	0.970304929829866\\
0.216161129720196	0.970317049119033\\
0.216117755445002	0.970329158517532\\
0.216074407269078	0.97034125803747\\
0.216031085166261	0.970353347690931\\
0.215987789110424	0.970365427489984\\
0.215944519075478	0.970377497446674\\
0.215901275035368	0.970389557573028\\
0.215858056964078	0.970401607881054\\
0.215814864835628	0.970413648382739\\
0.215771698624073	0.970425679090052\\
0.215728558303505	0.970437700014942\\
0.215685443848053	0.970449711169339\\
0.215642355231881	0.970461712565151\\
0.215599292429191	0.97047370421427\\
0.215556255414219	0.970485686128568\\
0.215513244161237	0.970497658319896\\
0.215470258644555	0.970509620800087\\
0.215427298838517	0.970521573580955\\
0.215384364717503	0.970533516674295\\
0.215341456255929	0.970545450091882\\
0.215298573428247	0.970557373845471\\
0.215255716208944	0.970569287946801\\
0.215212884572543	0.97058119240759\\
0.215170078493603	0.970593087239536\\
0.215127297946717	0.970604972454321\\
0.215084542906513	0.970616848063606\\
0.215041813347658	0.970628714079033\\
0.214999109244849	0.970640570512226\\
0.214956430572822	0.97065241737479\\
0.214913777306347	0.970664254678313\\
0.214871149420228	0.97067608243436\\
0.214828546889305	0.970687900654481\\
0.214785969688453	0.970699709350207\\
0.214743417792581	0.970711508533048\\
0.214700891176634	0.9707232982145\\
0.214658389815591	0.970735078406035\\
0.214615913684465	0.97074684911911\\
0.214573462758305	0.970758610365163\\
0.214531037012194	0.970770362155614\\
0.214488636421248	0.970782104501863\\
0.21444626096062	0.970793837415293\\
0.214403910605496	0.970805560907268\\
0.214361585331095	0.970817274989135\\
0.214319285112673	0.970828979672221\\
0.214277009925519	0.970840674967837\\
0.214234759744954	0.970852360887273\\
0.214192534546337	0.970864037441803\\
0.214150334305057	0.970875704642683\\
0.21410815899654	0.970887362501151\\
0.214066008596245	0.970899011028424\\
0.214023883079663	0.970910650235706\\
0.213981782422321	0.970922280134179\\
0.21393970659978	0.970933900735008\\
0.213897655587631	0.970945512049343\\
0.213855629361504	0.970957114088312\\
0.213813627897057	0.970968706863028\\
0.213771651169986	0.970980290384585\\
0.213729699156017	0.97099186466406\\
0.213687771830911	0.971003429712513\\
0.213645869170463	0.971014985540983\\
0.2136039911505	0.971026532160495\\
0.213562137746882	0.971038069582056\\
0.213520308935502	0.971049597816654\\
0.213478504692287	0.97106111687526\\
0.213436724993197	0.971072626768828\\
0.213394969814224	0.971084127508293\\
0.213353239131393	0.971095619104576\\
0.213311532920763	0.971107101568577\\
0.213269851158424	0.971118574911181\\
0.2132281938205	0.971130039143254\\
0.213186560883146	0.971141494275647\\
0.213144952322553	0.971152940319191\\
0.21310336811494	0.971164377284702\\
0.213061808236562	0.971175805182977\\
0.213020272663705	0.971187224024799\\
0.212978761372687	0.97119863382093\\
0.212937274339859	0.971210034582117\\
0.212895811541604	0.97122142631909\\
0.212854372954338	0.971232809042563\\
0.212812958554507	0.97124418276323\\
0.21277156831859	0.971255547491771\\
0.2127302022231	0.971266903238848\\
0.21268886024458	0.971278250015105\\
0.212647542359604	0.971289587831172\\
0.21260624854478	0.971300916697659\\
0.212564978776746	0.971312236625162\\
0.212523733032174	0.971323547624258\\
0.212482511287765	0.97133484970551\\
0.212441313520253	0.971346142879462\\
0.212400139706405	0.971357427156641\\
0.212358989823015	0.97136870254756\\
0.212317863846914	0.971379969062713\\
0.212276761754961	0.971391226712579\\
0.212235683524046	0.971402475507621\\
0.212194629131093	0.971413715458282\\
0.212153598553055	0.971424946574993\\
0.212112591766917	0.971436168868166\\
0.212071608749694	0.971447382348197\\
0.212030649478435	0.971458587025467\\
0.211989713930216	0.971469782910339\\
0.211948802082147	0.971480970013161\\
0.211907913911369	0.971492148344263\\
0.21186704939505	0.971503317913961\\
0.211826208510394	0.971514478732553\\
0.211785391234633	0.971525630810323\\
0.211744597545029	0.971536774157537\\
0.211703827418877	0.971547908784445\\
0.211663080833499	0.971559034701282\\
0.211622357766253	0.971570151918266\\
0.211581658194522	0.971581260445599\\
0.211540982095723	0.971592360293469\\
0.2115003294473	0.971603451472046\\
0.211459700226732	0.971614533991484\\
0.211419094411525	0.971625607861922\\
0.211378511979215	0.971636673093484\\
0.21133795290737	0.971647729696276\\
0.211297417173587	0.971658777680391\\
0.211256904755493	0.971669817055903\\
0.211216415630745	0.971680847832873\\
0.211175949777032	0.971691870021345\\
0.211135507172069	0.971702883631348\\
0.211095087793604	0.971713888672896\\
0.211054691619414	0.971724885155984\\
0.211014318627305	0.971735873090596\\
0.210973968795115	0.971746852486698\\
0.210933642100707	0.971757823354241\\
0.210893338521979	0.97176878570316\\
0.210853058036856	0.971779739543376\\
0.210812800623291	0.971790684884792\\
0.21077256625927	0.9718016217373\\
0.210732354922805	0.971812550110771\\
0.210692166591939	0.971823470015066\\
0.210652001244745	0.971834381460027\\
0.210611858859323	0.971845284455482\\
0.210571739413805	0.971856179011245\\
0.21053164288635	0.971867065137113\\
0.210491569255147	0.971877942842869\\
0.210451518498414	0.971888812138279\\
0.210411490594397	0.971899673033097\\
0.210371485521373	0.97191052553706\\
0.210331503257646	0.971921369659889\\
0.21029154378155	0.971932205411292\\
0.210251607071447	0.971943032800961\\
0.210211693105728	0.971953851838574\\
0.210171801862813	0.971964662533792\\
0.21013193332115	0.971975464896263\\
0.210092087459218	0.971986258935619\\
0.21005226425552	0.971997044661479\\
0.210012463688592	0.972007822083444\\
0.209972685736996	0.972018591211104\\
0.209932930379323	0.972029352054031\\
0.209893197594192	0.972040104621784\\
0.209853487360252	0.972050848923907\\
0.209813799656177	0.972061584969928\\
0.209774134460673	0.972072312769363\\
0.209734491752472	0.972083032331712\\
0.209694871510333	0.972093743666459\\
0.209655273713046	0.972104446783076\\
0.209615698339428	0.972115141691019\\
0.209576145368322	0.972125828399729\\
0.209536614778601	0.972136506918635\\
0.209497106549166	0.972147177257148\\
0.209457620658945	0.972157839424667\\
0.209418157086894	0.972168493430576\\
0.209378715811996	0.972179139284245\\
0.209339296813263	0.972189776995029\\
0.209299900069735	0.972200406572268\\
0.209260525560477	0.972211028025291\\
0.209221173264584	0.972221641363408\\
0.209181843161178	0.972232246595919\\
0.209142535229408	0.972242843732108\\
0.20910324944845	0.972253432781243\\
0.209063985797509	0.972264013752582\\
0.209024744255816	0.972274586655364\\
0.20898552480263	0.972285151498819\\
0.208946327417236	0.972295708292159\\
0.208907152078947	0.972306257044584\\
0.208867998767104	0.972316797765278\\
0.208828867461073	0.972327330463414\\
0.20878975814025	0.972337855148148\\
0.208750670784055	0.972348371828625\\
0.208711605371936	0.972358880513974\\
0.20867256188337	0.97236938121331\\
0.208633540297857	0.972379873935735\\
0.208594540594926	0.972390358690337\\
0.208555562754134	0.972400835486191\\
0.208516606755063	0.972411304332357\\
0.208477672577321	0.972421765237881\\
0.208438760200545	0.972432218211796\\
0.208399869604396	0.972442663263122\\
0.208361000768564	0.972453100400864\\
0.208322153672763	0.972463529634015\\
0.208283328296736	0.972473950971551\\
0.208244524620251	0.972484364422439\\
0.208205742623103	0.972494769995629\\
0.208166982285111	0.972505167700058\\
0.208128243586124	0.972515557544652\\
0.208089526506016	0.97252593953832\\
0.208050831024684	0.972536313689959\\
0.208012157122057	0.972546680008454\\
0.207973504778084	0.972557038502674\\
0.207934873972745	0.972567389181477\\
0.207896264686044	0.972577732053705\\
0.207857676898009	0.972588067128189\\
0.207819110588698	0.972598394413746\\
0.207780565738192	0.97260871391918\\
0.207742042326598	0.97261902565328\\
0.207703540334051	0.972629329624824\\
0.207665059740709	0.972639625842575\\
0.207626600526758	0.972649914315284\\
0.207588162672407	0.972660195051689\\
0.207549746157894	0.972670468060514\\
0.207511350963479	0.972680733350471\\
0.207472977069451	0.972690990930256\\
0.207434624456123	0.972701240808556\\
0.207396293103832	0.972711482994043\\
0.207357982992943	0.972721717495374\\
0.207319694103845	0.972731944321198\\
0.207281426416952	0.972742163480145\\
0.207243179912704	0.972752374980837\\
0.207204954571566	0.972762578831881\\
0.207166750374028	0.972772775041871\\
0.207128567300606	0.972782963619388\\
0.207090405331841	0.972793144573002\\
0.207052264448298	0.972803317911267\\
0.207014144630568	0.972813483642726\\
0.206976045859266	0.97282364177591\\
0.206937968115033	0.972833792319337\\
0.206899911378535	0.97284393528151\\
0.206861875630463	0.972854070670923\\
0.206823860851531	0.972864198496053\\
0.206785867022479	0.972874318765368\\
0.206747894124074	0.972884431487322\\
0.206709942137103	0.972894536670357\\
0.206672011042382	0.9729046343229\\
0.206634100820749	0.972914724453368\\
0.206596211453067	0.972924807070165\\
0.206558342920226	0.972934882181683\\
0.206520495203137	0.9729449497963\\
0.206482668282737	0.972955009922381\\
0.206444862139988	0.972965062568281\\
0.206407076755876	0.972975107742342\\
0.206369312111411	0.972985145452891\\
0.206331568187627	0.972995175708247\\
0.206293844965583	0.973005198516712\\
0.206256142426362	0.973015213886579\\
0.206218460551072	0.973025221826128\\
0.206180799320844	0.973035222343625\\
0.206143158716832	0.973045215447326\\
0.206105538720218	0.973055201145474\\
0.206067939312203	0.973065179446299\\
0.206030360474017	0.973075150358019\\
0.20599280218691	0.973085113888842\\
0.205955264432158	0.97309507004696\\
0.20591774719106	0.973105018840556\\
0.205880250444939	0.973114960277799\\
0.205842774175142	0.973124894366848\\
0.205805318363041	0.973134821115848\\
0.205767882990028	0.973144740532933\\
0.205730468037523	0.973154652626223\\
0.205693073486968	0.97316455740383\\
0.205655699319827	0.973174454873851\\
0.205618345517589	0.973184345044371\\
0.205581012061767	0.973194227923464\\
0.205543698933897	0.973204103519193\\
0.205506406115538	0.973213971839606\\
0.205469133588273	0.973223832892743\\
0.205431881333709	0.973233686686629\\
0.205394649333474	0.973243533229279\\
0.205357437569221	0.973253372528696\\
0.205320246022627	0.973263204592871\\
0.20528307467539	0.973273029429782\\
0.205245923509234	0.973282847047398\\
0.205208792505904	0.973292657453674\\
0.205171681647168	0.973302460656554\\
0.205134590914818	0.97331225666397\\
0.205097520290669	0.973322045483844\\
0.20506046975656	0.973331827124084\\
0.20502343929435	0.973341601592587\\
0.204986428885923	0.973351368897241\\
0.204949438513186	0.973361129045918\\
0.204912468158068	0.973370882046482\\
0.204875517802523	0.973380627906785\\
0.204838587428523	0.973390366634665\\
0.204801677018068	0.973400098237952\\
0.204764786553178	0.973409822724463\\
0.204727916015895	0.973419540102001\\
0.204691065388286	0.973429250378363\\
0.204654234652438	0.97343895356133\\
0.204617423790464	0.973448649658674\\
0.204580632784495	0.973458338678154\\
0.204543861616688	0.973468020627519\\
0.204507110269221	0.973477695514507\\
0.204470378724295	0.973487363346844\\
0.204433666964133	0.973497024132243\\
0.204396974970981	0.97350667787841\\
0.204360302727105	0.973516324593035\\
0.204323650214797	0.9735259642838\\
0.204287017416367	0.973535596958376\\
0.204250404314151	0.973545222624419\\
0.204213810890505	0.973554841289579\\
0.204177237127808	0.973564452961492\\
0.20414068300846	0.973574057647782\\
0.204104148514884	0.973583655356065\\
0.204067633629526	0.973593246093943\\
0.204031138334851	0.973602829869008\\
0.203994662613348	0.973612406688842\\
0.203958206447529	0.973621976561015\\
0.203921769819925	0.973631539493086\\
0.203885352713091	0.973641095492602\\
0.203848955109603	0.973650644567102\\
0.203812576992059	0.973660186724111\\
0.203776218343079	0.973669721971145\\
0.203739879145303	0.973679250315709\\
0.203703559381395	0.973688771765295\\
0.203667259034039	0.973698286327388\\
0.203630978085942	0.973707794009458\\
0.203594716519831	0.973717294818967\\
0.203558474318456	0.973726788763366\\
0.203522251464586	0.973736275850093\\
0.203486047941016	0.973745756086578\\
0.203449863730557	0.97375522948024\\
0.203413698816046	0.973764696038484\\
0.203377553180338	0.973774155768709\\
0.203341426806311	0.973783608678299\\
0.203305319676864	0.973793054774632\\
0.203269231774918	0.97380249406507\\
0.203233163083413	0.97381192655697\\
0.203197113585313	0.973821352257673\\
0.2031610832636	0.973830771174514\\
0.203125072101281	0.973840183314813\\
0.20308908008138	0.973849588685885\\
0.203053107186946	0.973858987295029\\
0.203017153401045	0.973868379149537\\
0.202981218706767	0.973877764256689\\
0.202945303087221	0.973887142623755\\
0.202909406525539	0.973896514257995\\
0.202873529004873	0.973905879166657\\
0.202837670508394	0.973915237356981\\
0.202801831019297	0.973924588836195\\
0.202766010520794	0.973933933611516\\
0.202730208996122	0.973943271690152\\
0.202694426428536	0.9739526030793\\
0.202658662801312	0.973961927786148\\
0.202622918097747	0.973971245817872\\
0.202587192301158	0.973980557181638\\
0.202551485394884	0.973989861884603\\
0.202515797362284	0.973999159933912\\
0.202480128186736	0.974008451336701\\
0.20244447785164	0.974017736100095\\
0.202408846340417	0.97402701423121\\
0.202373233636507	0.974036285737151\\
0.20233763972337	0.974045550625013\\
0.202302064584489	0.97405480890188\\
0.202266508203364	0.974064060574827\\
0.202230970563518	0.97407330565092\\
0.202195451648493	0.974082544137211\\
0.202159951441851	0.974091776040747\\
0.202124469927175	0.974101001368561\\
0.202089007088068	0.974110220127678\\
0.202053562908152	0.974119432325112\\
0.20201813737107	0.974128637967868\\
0.201982730460486	0.97413783706294\\
0.201947342160082	0.974147029617313\\
0.201911972453562	0.974156215637961\\
0.201876621324648	0.974165395131849\\
0.201841288757084	0.974174568105932\\
0.201805974734633	0.974183734567154\\
0.201770679241077	0.974192894522451\\
0.201735402260219	0.974202047978748\\
0.201700143775881	0.97421119494296\\
0.201664903771906	0.974220335421993\\
0.201629682232156	0.974229469422742\\
0.201594479140511	0.974238596952094\\
0.201559294480875	0.974247718016925\\
0.201524128237167	0.974256832624101\\
0.201488980393329	0.974265940780479\\
0.201453850933321	0.974275042492906\\
0.201418739841122	0.97428413776822\\
0.201383647100733	0.974293226613248\\
0.201348572696171	0.974302309034808\\
0.201313516611475	0.974311385039708\\
0.201278478830704	0.974320454634748\\
0.201243459337933	0.974329517826717\\
0.201208458117261	0.974338574622394\\
0.201173475152803	0.974347625028549\\
0.201138510428694	0.974356669051943\\
0.201103563929089	0.974365706699327\\
0.201068635638161	0.974374737977441\\
0.201033725540105	0.974383762893019\\
0.200998833619131	0.974392781452782\\
0.200963959859472	0.974401793663444\\
0.200929104245378	0.974410799531708\\
0.200894266761119	0.974419799064267\\
0.200859447390984	0.974428792267807\\
0.20082464611928	0.974437779149004\\
0.200789862930335	0.974446759714522\\
0.200755097808494	0.974455733971018\\
0.200720350738122	0.97446470192514\\
0.200685621703604	0.974473663583525\\
0.200650910689341	0.974482618952803\\
0.200616217679755	0.974491568039591\\
0.200581542659287	0.9745005108505\\
0.200546885612396	0.97450944739213\\
0.20051224652356	0.974518377671074\\
0.200477625377275	0.974527301693912\\
0.200443022158058	0.974536219467219\\
0.200408436850443	0.974545130997557\\
0.200373869438981	0.974554036291482\\
0.200339319908246	0.974562935355538\\
0.200304788242827	0.974571828196262\\
0.200270274427332	0.974580714820181\\
0.20023577844639	0.974589595233812\\
0.200201300284646	0.974598469443665\\
0.200166839926763	0.97460733745624\\
0.200132397357426	0.974616199278026\\
0.200097972561335	0.974625054915506\\
0.20006356552321	0.974633904375152\\
0.200029176227789	0.974642747663427\\
0.199994804659829	0.974651584786787\\
0.199960450804103	0.974660415751676\\
0.199926114645406	0.974669240564531\\
0.199891796168548	0.974678059231779\\
0.199857495358359	0.97468687175984\\
0.199823212199687	0.974695678155123\\
0.199788946677397	0.974704478424028\\
0.199754698776374	0.974713272572948\\
0.19972046848152	0.974722060608264\\
0.199686255777755	0.974730842536353\\
0.199652060650018	0.974739618363577\\
0.199617883083265	0.974748388096295\\
0.199583723062471	0.974757151740853\\
0.199549580572628	0.974765909303591\\
0.199515455598747	0.974774660790837\\
0.199481348125855	0.974783406208913\\
0.199447258139	0.974792145564132\\
0.199413185623245	0.974800878862798\\
0.199379130563672	0.974809606111204\\
0.199345092945382	0.974818327315637\\
0.199311072753492	0.974827042482376\\
0.199277069973137	0.974835751617687\\
0.19924308458947	0.974844454727832\\
0.199209116587663	0.974853151819062\\
0.199175165952904	0.97486184289762\\
0.199141232670399	0.974870527969739\\
0.199107316725372	0.974879207041646\\
0.199073418103064	0.974887880119557\\
0.199039536788735	0.97489654720968\\
0.199005672767661	0.974905208318216\\
0.198971826025137	0.974913863451355\\
0.198937996546473	0.974922512615281\\
0.198904184317	0.974931155816167\\
0.198870389322063	0.974939793060179\\
0.198836611547027	0.974948424353474\\
0.198802850977273	0.9749570497022\\
0.1987691075982	0.974965669112499\\
0.198735381395224	0.974974282590501\\
0.198701672353778	0.97498289014233\\
0.198667980459313	0.9749914917741\\
0.198634305697297	0.975000087491919\\
0.198600648053215	0.975008677301884\\
0.19856700751257	0.975017261210084\\
0.198533384060881	0.975025839222602\\
0.198499777683685	0.97503441134551\\
0.198466188366535	0.975042977584873\\
0.198432616095004	0.975051537946746\\
0.198399060854678	0.975060092437178\\
0.198365522631164	0.975068641062209\\
0.198332001410082	0.97507718382787\\
0.198298497177073	0.975085720740183\\
0.198265009917793	0.975094251805165\\
0.198231539617913	0.975102777028821\\
0.198198086263126	0.97511129641715\\
0.198164649839136	0.975119809976142\\
0.198131230331669	0.975128317711779\\
0.198097827726465	0.975136819630035\\
0.198064442009281	0.975145315736875\\
0.198031073165891	0.975153806038257\\
0.197997721182087	0.975162290540131\\
0.197964386043676	0.975170769248437\\
0.197931067736483	0.975179242169109\\
0.197897766246348	0.975187709308071\\
0.19786448155913	0.975196170671241\\
0.197831213660704	0.975204626264527\\
0.197797962536959	0.97521307609383\\
0.197764728173805	0.975221520165043\\
0.197731510557165	0.975229958484051\\
0.197698309672979	0.975238391056729\\
0.197665125507206	0.975246817888948\\
0.19763195804582	0.975255238986567\\
0.19759880727481	0.97526365435544\\
0.197565673180182	0.97527206400141\\
0.197532555747962	0.975280467930316\\
0.197499454964187	0.975288866147985\\
0.197466370814914	0.975297258660239\\
0.197433303286214	0.97530564547289\\
0.197400252364178	0.975314026591744\\
0.197367218034909	0.975322402022599\\
0.197334200284529	0.975330771771243\\
0.197301199099174	0.975339135843457\\
0.197268214465	0.975347494245017\\
0.197235246368174	0.975355846981687\\
0.197202294794884	0.975364194059225\\
0.197169359731332	0.975372535483383\\
0.197136441163736	0.975380871259901\\
0.197103539078329	0.975389201394516\\
0.197070653461364	0.975397525892954\\
0.197037784299105	0.975405844760933\\
0.197004931577836	0.975414158004166\\
0.196972095283856	0.975422465628356\\
0.196939275403477	0.9754307676392\\
0.196906471923032	0.975439064042384\\
0.196873684828867	0.975447354843591\\
0.196840914107343	0.975455640048493\\
0.19680815974484	0.975463919662755\\
0.19677542172775	0.975472193692035\\
0.196742700042484	0.975480462141983\\
0.196709994675468	0.975488725018241\\
0.196677305613143	0.975496982326445\\
0.196644632841967	0.975505234072221\\
0.196611976348411	0.975513480261188\\
0.196579336118966	0.97552172089896\\
0.196546712140135	0.97552995599114\\
0.196514104398439	0.975538185543325\\
0.196481512880413	0.975546409561105\\
0.196448937572609	0.975554628050061\\
0.196416378461594	0.975562841015769\\
0.196383835533949	0.975571048463794\\
0.196351308776274	0.975579250399697\\
0.196318798175182	0.975587446829029\\
0.196286303717301	0.975595637757335\\
0.196253825389278	0.975603823190152\\
0.196221363177771	0.975612003133009\\
0.196188917069456	0.975620177591428\\
0.196156487051025	0.975628346570925\\
0.196124073109183	0.975636510077007\\
0.196091675230652	0.975644668115174\\
0.19605929340217	0.975652820690918\\
0.196026927610488	0.975660967809724\\
0.195994577842375	0.975669109477072\\
0.195962244084613	0.975677245698431\\
0.195929926324	0.975685376479264\\
0.195897624547351	0.975693501825029\\
0.195865338741493	0.975701621741172\\
0.195833068893271	0.975709736233137\\
0.195800814989543	0.975717845306356\\
0.195768577017185	0.975725948966257\\
0.195736354963084	0.975734047218259\\
0.195704148814146	0.975742140067776\\
0.19567195855729	0.975750227520211\\
0.19563978417945	0.975758309580964\\
0.195607625667576	0.975766386255424\\
0.195575483008633	0.975774457548976\\
0.1955433561896	0.975782523466996\\
0.195511245197472	0.975790584014853\\
0.195479150019258	0.97579863919791\\
0.195447070641982	0.97580668902152\\
0.195415007052685	0.975814733491033\\
0.195382959238419	0.975822772611788\\
0.195350927186255	0.975830806389121\\
0.195318910883276	0.975838834828356\\
0.19528691031658	0.975846857934813\\
0.195254925473281	0.975854875713806\\
0.195222956340508	0.975862888170639\\
0.195191002905403	0.97587089531061\\
0.195159065155124	0.975878897139012\\
0.195127143076844	0.975886893661127\\
0.195095236657749	0.975894884882234\\
0.195063345885042	0.975902870807603\\
};

\node[right, align=left]
at (axis cs:0,0.1) {0};
\node[right, align=left]
at (axis cs:0,1) {$i$};
\node[right, align=left]
at (axis cs:0,-1) {$-i$};
\node[right, align=left]
at (axis cs:0.9,-0.15) {$x_{\underset{}{\max} }$};
\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.101027663274272	-0.105767152414398\\
0.10750360086526	-0.100446648564456\\
0.114282631877491	-0.0954971237091975\\
0.121292775966493	-0.0909480334771255\\
0.128461553389816	-0.0868079373604478\\
0.135722814284264	-0.083067615852407\\
0.14302085130216	-0.0797050640387706\\
0.150311815373693	-0.0766906774075143\\
0.15756319055883	-0.0739915636551885\\
0.164752226335898	-0.0715746054991719\\
0.171864026157027	-0.0694083547204336\\
0.178889710120134	-0.0674640284194608\\
0.185824842991047	-0.0657158987420825\\
0.19266817805773	-0.0641413132846149\\
0.19942069619833	-0.0627205137381243\\
0.2060848921051	-0.0614363605200227\\
0.212664255116937	-0.0602740276271641\\
0.219162897669394	-0.0592207031588738\\
0.225585293080246	-0.0582653131291026\\
0.231936093052209	-0.0573982757325226\\
0.238220002675174	-0.0566112874371888\\
0.244441696579704	-0.0558971392993213\\
0.250605764358182	-0.0552495605519008\\
0.256716676682604	-0.0546630860828096\\
0.262778765968506	-0.0541329444593249\\
0.268796217186849	-0.0536549634253986\\
0.274773065687313	-0.0532254901576647\\
0.280713199801996	-0.0528413239414984\\
0.286620366647589	-0.0524996592827963\\
0.292498180009052	-0.052198037788461\\
0.298350129520892	-0.0519343074240553\\
0.304179590600823	-0.0517065879917771\\
0.309989834761642	-0.0515132418694853\\
0.315784040049736	-0.0513528492166556\\
0.321565301446429	-0.0512241869906873\\
0.327336641131235	-0.0511262112313386\\
0.333101018550961	-0.051058042166244\\
0.338861340270652	-0.0510189517698513\\
0.344620469605109	-0.0510083534746243\\
0.35038123604592	-0.0510257937894077\\
0.356146444510322	-0.0510709456274959\\
0.361918884446368	-0.05114360318787\\
0.367701338834544	-0.051243678268716\\
0.373496593130103	-0.051371197923918\\
0.379307444193325	-0.0515263034017776\\
0.385136709257069	-0.0517092503316744\\
0.390987234982599	-0.0519204101495706\\
0.396861906655898	-0.0521602727779661\\
0.402763657577548	-0.0524294506008592\\
0.408695478699774	-0.0527286838002433\\
0.414660428564328	-0.0530588471484392\\
0.420661643594339	-0.0534209583810078\\
0.42670234879181	-0.0538161883090513\\
0.432785868889657	-0.0542458728685176\\
0.438915640002497	-0.0547115273489438\\
0.445095221812974	-0.0552148630964581\\
0.45132831031904	-0.0557578070476303\\
0.457618751150828	-0.0563425245241341\\
0.463970553441172	-0.0569714458058274\\
0.470387904198601	-0.057647297105007\\
0.476875183081352	-0.058373136691138\\
0.483436977399915	-0.0591523970679722\\
0.490078097075636	-0.0599889342891848\\
0.4968035891427	-0.0608870857209247\\
0.503618751184586	-0.0618517378272977\\
0.510529142821988	-0.0628884058756925\\
0.517540593986218	-0.0640033278408374\\
0.524659208177457	-0.0652035752359603\\
0.531891358160553	-0.0664971841187141\\
0.539243670508523	-0.0678933101020496\\
0.546722993948889	-0.0694024118218247\\
0.554336344440326	-0.0710364679169709\\
0.562090817089167	-0.0728092330495571\\
0.569993451119855	-0.0747365386146469\\
0.578051028775289	-0.0768366431739534\\
0.586269781813158	-0.0791306356154241\\
0.594654969753788	-0.0816428894487813\\
0.603210281973194	-0.0844015576227906\\
0.611937001463283	-0.0874390808523125\\
0.620832853388362	-0.0907926543154758\\
0.629890451307163	-0.094504551880839\\
0.639095258744658	-0.098622137363317\\
0.648423023923147	-0.103197295304339\\
0.657836754026345	-0.108284897972744\\
0.667283515530701	-0.11393982845728\\
0.676691710193745	-0.120212092744048\\
0.685969943109717	-0.127139831584107\\
0.695008966657048	-0.134740750716901\\
0.703688035496548	-0.14300361539423\\
0.711885896519874	-0.151882546355507\\
0.719494616828567	-0.161296984096915\\
0.726432544375684	-0.171138616509108\\
0.732652418280614	-0.181283769255236\\
0.738142549285807	-0.191607499832424\\
0.742921849848056	-0.201995437316599\\
0.747031428596053	-0.212351101674655\\
0.75052565948454	-0.222598569838167\\
0.753464649192231	-0.232681706400152\\
0.755908832701865	-0.24256150035683\\
0.757915606635863	-0.252212742656753\\
0.759537548352077	-0.261620799216255\\
0.760821715556858	-0.270778833650043\\
0.761809607961774	-0.279685580101068\\
0.762537492509088	-0.288343635925864\\
0.763036899011933	-0.296758192134768\\
0.763335170525271	-0.304936109669091\\
0.763456004353791	-0.312885258510895\\
0.763419951699788	-0.320614051654137\\
0.763244862838229	-0.328131121188389\\
0.762946275200407	-0.335445096853034\\
0.762537747160228	-0.342564457858968\\
0.76203114277456	-0.349497436735571\\
0.761436873540048	-0.356251959876216\\
0.760764103172408	-0.362835613781925\\
0.76002092094071	-0.369255629136285\\
0.759214488450011	-0.37551887710111\\
0.758351164095679	-0.381631873841707\\
0.75743660877904	-0.387600790450813\\
0.756475875906081	-0.393431466270842\\
0.755473488197851	-0.399129424208465\\
0.754433503421331	-0.404699887060809\\
0.75335957079649	-0.410147794176636\\
0.752254979540688	-0.415477817993102\\
0.751122700767028	-0.420694380143561\\
0.74996542375081	-0.425801666941939\\
0.74878558741085	-0.43080364412707\\
0.747585407714011	-0.435704070805024\\
0.746366901596891	-0.44050651256548\\
0.745131907903801	-0.445214353774148\\
0.743882105761595	-0.44983080906067\\
0.742619030746599	-0.454358934032659\\
0.741344089144514	-0.458801635253371\\
0.74005857055881	-0.463161679524298\\
0.738763659085134	-0.467441702515543\\
0.737460443237472	-0.471644216786941\\
0.736149924785012	-0.475771619241996\\
0.734833026636113	-0.479826198055135\\
0.733510599886749	-0.483810139110815\\
0.732183430134612	-0.487725531990814\\
0.730852243146411	-0.491574375543765\\
0.729517709954164	-0.49535858306863\\
0.72818045144639	-0.499079987141591\\
0.726841042511529	-0.502740344113602\\
0.72550001578364	-0.506341338303781\\
0.724157865034151	-0.509884585911858\\
0.722815048248003	-0.513371638671042\\
0.721471990417868	-0.516803987260969\\
0.720129086086084	-0.520183064498806\\
0.718786701660428	-0.523510248325126\\
0.717445177526812	-0.526786864599806\\
0.716104829979332	-0.530014189721984\\
0.714765952985774	-0.533193453086959\\
0.713428819804672	-0.536325839391867\\
0.71209368446822	-0.539412490801042\\
0.710760783143803	-0.542454508981061\\
0.709430335385528	-0.545452957014704\\
0.708102545285936	-0.548408861202303\\
0.706777602537015	-0.551323212758297\\
0.705455683408685	-0.554196969410202\\
0.704136951652103	-0.557031056906642\\
0.702821559334398	-0.559826370440546\\
0.701509647610773	-0.562583775993215\\
0.700201347439353	-0.565304111604441\\
0.698896780243626	-0.567988188573553\\
0.697596058526848	-0.570636792595839\\
0.696299286442393	-0.573250684838499\\
0.695006560323654	-0.575830602959961\\
0.693717969176731	-0.57837726207613\\
0.692433595138918	-0.580891355676848\\
0.691153513905648	-0.583373556495659\\
0.689877795128391	-0.585824517335703\\
0.688606502785722	-0.588244871854405\\
0.687339695529626	-0.590635235309407\\
0.686077427008901	-0.592996205268046\\
0.684819746171373	-0.595328362282514\\
0.683566697546496	-0.597632270532683\\
0.682318321509762	-0.599908478438463\\
0.681074654530258	-0.60215751924342\\
0.679835729402553	-0.604379911571282\\
0.678601575464061	-0.606576159956831\\
0.677372218798873	-0.608746755352617\\
0.676147682429019	-0.610892175612801\\
0.674927986494028	-0.613012885955376\\
0.673713148419568	-0.615109339403936\\
0.672503183075933	-0.617181977210058\\
0.671298102927044	-0.619231229257348\\
0.67009791817059	-0.621257514448091\\
0.668902636869909	-0.623261241073413\\
0.667712265078141	-0.6252428071678\\
0.666526806955156	-0.627202600848773\\
0.665346264877715	-0.62914100064246\\
0.664170639543312	-0.63105837579578\\
0.662999930068078	-0.632955086575892\\
0.661834134079136	-0.634831484557546\\
0.660673247801738	-0.63668791289891\\
0.659517266141524	-0.638524706606446\\
0.658366182762176	-0.640342192789347\\
0.657219990158781	-0.642140690904035\\
0.656078679727132	-0.643920512989187\\
0.654942241829224	-0.64568196389173\\
0.653810665855179	-0.647425341484231\\
0.652683940281789	-0.649150936874061\\
0.651562052727901	-0.65085903460472\\
0.650444990006805	-0.65254991284968\\
0.649332738175822	-0.654223843599065\\
0.648225282583226	-0.655881092839505\\
0.647122607912676	-0.657521920727452\\
0.64602469822529	-0.659146581756249\\
0.644931536999487	-0.660755324917224\\
0.643843107168737	-0.662348393855068\\
0.64275939115732	-0.66392602701773\\
0.641680370914216	-0.665488457801078\\
0.640606027945228	-0.667035914688537\\
0.63953634334342	-0.668568621385914\\
0.638471297817985	-0.67008679695161\\
0.637410871721606	-0.671590655922412\\
0.636355045076409	-0.673080408435047\\
0.635303797598569	-0.674556260343657\\
0.63425710872165	-0.676018413333378\\
0.63321495761874	-0.677467065030168\\
0.632177323223451	-0.678902409107029\\
0.631144184249837	-0.680324635386782\\
0.630115519211289	-0.681733929941504\\
0.629091306438463	-0.683130475188787\\
0.628071524096286	-0.684514449984914\\
0.627056150200087	-0.685886029715092\\
0.626045162630908	-0.687245386380837\\
0.625038539150021	-0.688592688684633\\
0.624036257412704	-0.689928102111957\\
0.623038294981308	-0.691251789010773\\
0.622044629337652	-0.692563908668588\\
0.621055237894777	-0.693864617387161\\
0.620070098008097	-0.695154068554948\\
0.619089186985968	-0.696432412717373\\
0.618112482099718	-0.697699797644984\\
0.617139960593142	-0.698956368399601\\
0.616171599691518	-0.700202267398499\\
0.615207376610137	-0.701437634476706\\
0.614247268562396	-0.702662606947495\\
0.613291252767461	-0.703877319661106\\
0.612339306457518	-0.705081905061785\\
0.611391406884652	-0.706276493243189\\
0.610447531327346	-0.707461212002206\\
0.609507657096636	-0.708636186891256\\
0.608571761541934	-0.709801541269114\\
0.607639822056534	-0.71095739635032\\
0.60671181608281	-0.712103871253198\\
0.605787721117139	-0.713241083046563\\
0.604867514714542	-0.71436914679513\\
0.603951174493059	-0.715488175603685\\
0.603038678137895	-0.716598280660051\\
0.602130003405307	-0.717699571276898\\
0.601225128126281	-0.718792154932419\\
0.600324030209989	-0.719876137309922\\
0.599426687647044	-0.720951622336369\\
0.598533078512553	-0.722018712219885\\
0.597643180968995	-0.723077507486294\\
0.596756973268916	-0.724128107014686\\
0.595874433757452	-0.72517060807206\\
0.594995540874699	-0.726205106347071\\
0.594120273157925	-0.727231695982904\\
0.593248609243638	-0.728250469609307\\
0.592380527869512	-0.729261518373803\\
0.591516007876185	-0.730264931972115\\
0.590655028208923	-0.731260798677814\\
0.589797567919174	-0.73224920537123\\
0.588943606165999	-0.733230237567634\\
0.588093122217397	-0.734203979444722\\
0.587246095451521	-0.735170513869418\\
0.586402505357805	-0.736129922424012\\
0.585562331537984	-0.737082285431665\\
0.584725553707032	-0.738027681981287\\
0.58389215169401	-0.738966189951809\\
0.583062105442838	-0.739897886035872\\
0.582235395012976	-0.740822845762944\\
0.581412000580049	-0.741741143521887\\
0.580591902436382	-0.742652852582982\\
0.579775080991487	-0.743558045119434\\
0.578961516772464	-0.74445679222837\\
0.578151190424365	-0.745349163951343\\
0.577344082710476	-0.746235229294353\\
0.576540174512564	-0.747115056247413\\
0.57573944683106	-0.747988711803646\\
0.57494188078519	-0.748856261977956\\
0.57414745761307	-0.74971777182526\\
0.573356158671742	-0.750573305458309\\
0.572567965437179	-0.751422926065102\\
0.571782859504237	-0.752266695925908\\
0.571000822586583	-0.753104676429893\\
0.57022183651657	-0.753936928091394\\
0.569445883245088	-0.754763510565808\\
0.568672944841382	-0.755584482665141\\
0.567903003492826	-0.756399902373207\\
0.567136041504684	-0.757209826860493\\
0.566372041299833	-0.758014312498697\\
0.565610985418457	-0.758813414874949\\
0.564852856517723	-0.759607188805719\\
0.56409763737143	-0.760395688350427\\
0.56334531086963	-0.761178966824761\\
0.562595860018235	-0.761957076813696\\
0.561849267938604	-0.762730070184252\\
0.561105517867099	-0.763497998097967\\
0.56036459315464	-0.764260911023108\\
0.55962647726623	-0.765018858746629\\
0.558891153780467	-0.765771890385866\\
0.558158606389047	-0.766520054399998\\
0.557428818896244	-0.767263398601261\\
0.556701775218382	-0.768001970165933\\
0.555977459383294	-0.768735815645088\\
0.555255855529769	-0.769464980975126\\
0.554536947906984	-0.770189511488097\\
0.553820720873933	-0.770909451921797\\
0.553107158898844	-0.771624846429672\\
0.552396246558583	-0.772335738590517\\
0.551687968538054	-0.773042171417969\\
0.550982309629591	-0.773744187369826\\
0.550279254732342	-0.774441828357161\\
0.549578788851648	-0.775135135753267\\
0.548880897098414	-0.775824150402415\\
0.548185564688474	-0.776508912628444\\
0.547492776941956	-0.777189462243173\\
0.546802519282639	-0.777865838554659\\
0.546114777237303	-0.77853808037528\\
0.545429536435082	-0.779206226029669\\
0.544746782606808	-0.779870313362489\\
0.544066501584357	-0.780530379746057\\
0.543388679299989	-0.781186462087822\\
0.542713301785686	-0.781838596837701\\
0.542040355172492	-0.782486819995264\\
0.541369825689846	-0.783131167116796\\
0.54070169966492	-0.783771673322211\\
0.540035963521949	-0.784408373301844\\
0.539372603781569	-0.78504130132311\\
0.538711607060145	-0.785670491237036\\
0.538052960069108	-0.786295976484672\\
0.537396649614287	-0.786917790103385\\
0.536742662595242	-0.78753596473303\\
0.536090986004597	-0.788150532622008\\
0.53544160692738	-0.788761525633213\\
0.534794512540352	-0.78936897524987\\
0.534149690111351	-0.789972912581259\\
0.533507126998624	-0.790573368368343\\
0.532866810650174	-0.791170372989285\\
0.532228728603096	-0.791763956464874\\
0.531592868482927	-0.792354148463837\\
0.530959218002984	-0.792940978308073\\
0.530327764963719	-0.793524474977781\\
0.529698497252065	-0.794104667116495\\
0.52907140284079	-0.794681583036038\\
0.528446469787853	-0.795255250721378\\
0.52782368623576	-0.795825697835402\\
0.527203040410924	-0.796392951723606\\
0.526584520623032	-0.796957039418699\\
0.525968115264406	-0.797517987645129\\
0.525353812809376	-0.798075822823526\\
0.524741601813649	-0.79863057107507\\
0.52413147091369	-0.799182258225783\\
0.523523408826091	-0.799730909810743\\
0.522917404346964	-0.800276551078229\\
0.522313446351317	-0.800819206993789\\
0.521711523792449	-0.801358902244247\\
0.521111625701338	-0.801895661241629\\
0.520513741186036	-0.802429508127032\\
0.519917859431074	-0.802960466774422\\
0.519323969696858	-0.803488560794368\\
0.518732061319079	-0.804013813537714\\
0.518142123708121	-0.804536248099186\\
0.517554146348478	-0.805055887320943\\
0.516968118798167	-0.805572753796062\\
0.516384030688152	-0.806086869871972\\
0.51580187172177	-0.806598257653821\\
0.515221631674156	-0.807106939007799\\
0.51464330039168	-0.807612935564395\\
0.51406686779138	-0.808116268721604\\
0.513492323860406	-0.808616959648085\\
0.51291965865546	-0.809115029286263\\
0.512348862302248	-0.809610498355375\\
0.511779924994929	-0.81010338735448\\
0.511212836995572	-0.810593716565405\\
0.51064758863362	-0.811081506055655\\
0.510084170305346	-0.811566775681267\\
0.509522572473326	-0.812049545089623\\
0.508962785665911	-0.812529833722215\\
0.508404800476699	-0.81300766081737\\
0.507848607564019	-0.813483045412923\\
0.507294197650411	-0.813956006348858\\
0.506741561522112	-0.814426562269897\\
0.506190690028555	-0.814894731628053\\
0.505641574081854	-0.815360532685145\\
0.505094204656309	-0.815823983515265\\
0.504548572787912	-0.816285102007216\\
0.504004669573843	-0.816743905866903\\
0.503462486171993	-0.817200412619693\\
0.50292201380047	-0.817654639612735\\
0.502383243737122	-0.818106604017244\\
0.501846167319056	-0.818556322830752\\
0.501310775942167	-0.819003812879319\\
0.500777061060665	-0.819449090819716\\
0.500245014186613	-0.819892173141568\\
0.499714626889458	-0.820333076169474\\
0.499185890795577	-0.820771816065081\\
0.498658797587822	-0.821208408829138\\
0.498133339005065	-0.821642870303511\\
0.497609506841755	-0.822075216173176\\
0.497087292947467	-0.822505461968168\\
0.496566689226471	-0.822933623065518\\
0.496047687637288	-0.823359714691146\\
0.495530280192258	-0.823783751921732\\
0.495014458957115	-0.824205749686562\\
0.494500216050556	-0.824625722769339\\
0.493987543643819	-0.82504368580997\\
0.493476433960269	-0.825459653306333\\
0.492966879274976	-0.825873639616007\\
0.492458871914309	-0.826285658957981\\
0.491952404255526	-0.826695725414345\\
0.491447468726364	-0.827103852931939\\
0.490944057804647	-0.827510055323999\\
0.490442164017879	-0.827914346271761\\
0.489941779942855	-0.828316739326052\\
0.489442898205269	-0.828717247908852\\
0.488945511479322	-0.829115885314841\\
0.488449612487342	-0.829512664712913\\
0.487955193999401	-0.829907599147677\\
0.487462248832935	-0.830300701540933\\
0.486970769852373	-0.830691984693127\\
0.486480749968762	-0.831081461284783\\
0.4859921821394	-0.831469143877919\\
0.485505059367469	-0.831855044917441\\
0.485019374701677	-0.832239176732513\\
0.484535121235895	-0.832621551537917\\
0.4840522921088	-0.833002181435382\\
0.483570880503528	-0.833381078414904\\
0.483090879647318	-0.833758254356044\\
0.48261228281117	-0.834133721029205\\
0.482135083309496	-0.834507490096895\\
0.481659274499786	-0.834879573114971\\
0.481184849782263	-0.835249981533867\\
0.480711802599554	-0.8356187266998\\
0.480240126436353	-0.835985819855966\\
0.479769814819096	-0.836351272143716\\
0.479300861315633	-0.836715094603714\\
0.478833259534904	-0.837077298177083\\
0.478367003126619	-0.837437893706535\\
0.477902085780941	-0.83779689193748\\
0.477438501228167	-0.838154303519125\\
0.476976243238424	-0.838510139005561\\
0.476515305621349	-0.838864408856826\\
0.47605568222579	-0.839217123439958\\
0.475597366939499	-0.839568293030041\\
0.475140353688829	-0.839917927811224\\
0.474684636438437	-0.840266037877734\\
0.474230209190987	-0.840612633234877\\
0.473777065986857	-0.840957723800017\\
0.473325200903846	-0.841301319403553\\
0.472874608056887	-0.841643429789875\\
0.472425281597761	-0.841984064618308\\
0.47197721571481	-0.842323233464049\\
0.471530404632662	-0.842660945819085\\
0.471084842611945	-0.842997211093102\\
0.470640523949018	-0.843332038614381\\
0.47019744297569	-0.843665437630687\\
0.469755594058953	-0.843997417310137\\
0.469314971600714	-0.844327986742063\\
0.468875570037523	-0.844657154937865\\
0.468437383840313	-0.84498493083185\\
0.468000407514135	-0.845311323282058\\
0.467564635597901	-0.84563634107108\\
0.467130062664123	-0.84595999290687\\
0.466696683318662	-0.846282287423537\\
0.466264492200469	-0.846603233182132\\
0.465833483981339	-0.846922838671427\\
0.465403653365659	-0.847241112308679\\
0.464974995090165	-0.847558062440388\\
0.464547503923694	-0.847873697343043\\
0.464121174666941	-0.848188025223862\\
0.463696002152224	-0.848501054221517\\
0.463271981243239	-0.848812792406853\\
0.462849106834831	-0.849123247783602\\
0.462427373852752	-0.849432428289079\\
0.462006777253436	-0.849740341794875\\
0.461587312023765	-0.850046996107543\\
0.461168973180843	-0.850352398969271\\
0.460751755771767	-0.850656558058547\\
0.460335654873407	-0.850959480990819\\
0.459920665592179	-0.851261175319143\\
0.459506783063831	-0.851561648534829\\
0.459094002453217	-0.851860908068068\\
0.458682318954087	-0.852158961288563\\
0.458271727788868	-0.852455815506146\\
0.457862224208455	-0.852751477971387\\
0.457453803491996	-0.853045955876198\\
0.457046460946687	-0.853339256354432\\
0.456640191907561	-0.853631386482466\\
0.456234991737284	-0.853922353279783\\
0.455830855825952	-0.85421216370955\\
0.455427779590888	-0.854500824679183\\
0.455025758476441	-0.854788343040904\\
0.454624787953789	-0.855074725592301\\
0.454224863520741	-0.855359979076869\\
0.453825980701543	-0.855644110184551\\
0.453428135046682	-0.855927125552276\\
0.453031322132696	-0.85620903176448\\
0.452635537561984	-0.856489835353633\\
0.452240776962616	-0.856769542800749\\
0.451847035988147	-0.857048160535896\\
0.451454310317431	-0.8573256949387\\
0.451062595654437	-0.85760215233884\\
0.450671887728069	-0.857877539016537\\
0.45028218229198	-0.858151861203044\\
0.449893475124399	-0.858425125081119\\
0.449505762027949	-0.858697336785503\\
0.449119038829471	-0.858968502403384\\
0.448733301379852	-0.859238627974865\\
0.44834854555385	-0.859507719493414\\
0.447964767249921	-0.859775782906322\\
0.447581962390053	-0.860042824115143\\
0.447200126919591	-0.860308848976141\\
0.446819256807073	-0.860573863300724\\
0.446439348044067	-0.860837872855872\\
0.446060396644998	-0.861100883364569\\
0.445682398646993	-0.861362900506217\\
0.445305350109716	-0.861623929917058\\
0.444929247115205	-0.861883977190583\\
0.444554085767716	-0.862143047877938\\
0.444179862193566	-0.862401147488328\\
0.443806572540971	-0.862658281489412\\
0.443434212979898	-0.862914455307699\\
0.443062779701904	-0.863169674328932\\
0.44269226891999	-0.863423943898477\\
0.442322676868443	-0.8636772693217\\
0.441953999802693	-0.863929655864342\\
0.441586233999156	-0.86418110875289\\
0.441219375755095	-0.864431633174947\\
0.440853421388466	-0.864681234279589\\
0.440488367237778	-0.86492991717773\\
0.440124209661945	-0.865177686942473\\
0.439760945040148	-0.865424548609461\\
0.439398569771688	-0.865670507177225\\
0.439037080275849	-0.865915567607525\\
0.438676472991758	-0.866159734825693\\
0.438316744378247	-0.866403013720963\\
0.437957890913715	-0.866645409146807\\
0.437599909095993	-0.866886925921261\\
0.437242795442208	-0.867127568827248\\
0.436886546488652	-0.867367342612903\\
0.436531158790646	-0.867606251991887\\
0.436176628922412	-0.8678443016437\\
0.435822953476939	-0.868081496213994\\
0.435470129065856	-0.868317840314879\\
0.435118152319304	-0.868553338525225\\
0.434767019885806	-0.868787995390964\\
0.434416728432145	-0.869021815425388\\
0.434067274643235	-0.869254803109438\\
0.433718655221998	-0.869486962892002\\
0.433370866889244	-0.869718299190195\\
0.433023906383541	-0.869948816389648\\
0.432677770461104	-0.870178518844787\\
0.432332455895667	-0.870407410879115\\
0.431987959478366	-0.870635496785481\\
0.431644278017622	-0.870862780826358\\
0.431301408339024	-0.87108926723411\\
0.43095934728521	-0.871314960211257\\
0.430618091715754	-0.871539863930743\\
0.430277638507049	-0.871763982536193\\
0.429937984552198	-0.871987320142172\\
0.429599126760896	-0.872209880834442\\
0.429261062059322	-0.872431668670213\\
0.428923787390025	-0.872652687678393\\
0.428587299711819	-0.872872941859837\\
0.428251595999667	-0.87309243518759\\
0.42791667324458	-0.873311171607129\\
0.427582528453504	-0.873529155036607\\
0.427249158649217	-0.873746389367082\\
0.42691656087022	-0.873962878462761\\
0.426584732170637	-0.874178626161223\\
0.426253669620106	-0.874393636273658\\
0.425923370303679	-0.874607912585086\\
0.42559383132172	-0.87482145885459\\
0.425265049789799	-0.875034278815531\\
0.424937022838597	-0.875246376175775\\
0.424609747613803	-0.875457754617906\\
0.424283221276016	-0.875668417799446\\
0.423957441000645	-0.875878369353066\\
0.423632403977812	-0.8760876128868\\
0.423308107412258	-0.87629615198425\\
0.422984548523242	-0.8765039902048\\
0.422661724544449	-0.876711131083812\\
0.422339632723897	-0.87691757813284\\
0.422018270323836	-0.877123334839821\\
0.421697634620666	-0.877328404669278\\
0.421377722904832	-0.87753279106252\\
0.421058532480745	-0.87773649743783\\
0.42074006066668	-0.877939527190665\\
0.420422304794692	-0.878141883693841\\
0.420105262210528	-0.878343570297727\\
0.41978893027353	-0.878544590330427\\
0.419473306356558	-0.878744947097971\\
0.419158387845892	-0.878944643884495\\
0.418844172141153	-0.879143683952421\\
0.418530656655212	-0.879342070542641\\
0.418217838814107	-0.879539806874693\\
0.417905716056958	-0.879736896146937\\
0.417594285835882	-0.879933341536728\\
0.41728354561591	-0.880129146200592\\
0.416973492874906	-0.880324313274396\\
0.416664125103479	-0.880518845873514\\
0.41635543980491	-0.880712747093001\\
0.416047434495064	-0.880906020007753\\
0.415740106702311	-0.881098667672674\\
0.415433453967451	-0.88129069312284\\
0.415127473843627	-0.881482099373657\\
0.414822163896255	-0.881672889421023\\
0.414517521702938	-0.881863066241487\\
0.414213544853396	-0.882052632792402\\
0.413910230949384	-0.882241592012082\\
0.413607577604617	-0.882429946819957\\
0.413305582444698	-0.882617700116723\\
0.413004243107038	-0.882804854784491\\
0.412703557240784	-0.882991413686942\\
0.412403522506745	-0.883177379669466\\
0.412104136577318	-0.883362755559315\\
0.411805397136418	-0.883547544165748\\
0.411507301879402	-0.883731748280168\\
0.411209848512997	-0.883915370676271\\
0.410913034755235	-0.884098414110183\\
0.410616858335375	-0.8842808813206\\
0.410321316993838	-0.884462775028925\\
0.410026408482135	-0.884644097939409\\
0.409732130562798	-0.88482485273928\\
0.409438481009313	-0.885005042098882\\
0.409145457606051	-0.885184668671807\\
0.408853058148199	-0.885363735095023\\
0.408561280441698	-0.88554224398901\\
0.408270122303171	-0.885720197957886\\
0.407979581559859	-0.885897599589532\\
0.407689656049556	-0.886074451455727\\
0.407400343620544	-0.886250756112263\\
0.407111642131528	-0.886426516099078\\
0.406823549451573	-0.886601733940376\\
0.406536063460036	-0.886776412144746\\
0.406249182046512	-0.886950553205289\\
0.40596290311076	-0.887124159599733\\
0.405677224562651	-0.887297233790554\\
0.405392144322099	-0.88746977822509\\
0.405107660319003	-0.887641795335664\\
0.404823770493188	-0.887813287539692\\
0.404540472794338	-0.887984257239803\\
0.404257765181945	-0.88815470682395\\
0.403975645625242	-0.888324638665521\\
0.403694112103147	-0.888494055123452\\
0.403413162604206	-0.888662958542338\\
0.403132795126529	-0.888831351252539\\
0.402853007677741	-0.888999235570291\\
0.402573798274917	-0.88916661379781\\
0.402295164944527	-0.889333488223403\\
0.402017105722383	-0.88949986112157\\
0.401739618653578	-0.889665734753107\\
0.401462701792434	-0.889831111365213\\
0.401186353202443	-0.889995993191589\\
0.400910570956216	-0.890160382452543\\
0.400635353135425	-0.890324281355085\\
0.400360697830754	-0.890487692093033\\
0.400086603141837	-0.890650616847109\\
0.399813067177213	-0.890813057785035\\
0.399540088054267	-0.890975017061631\\
0.399267663899182	-0.891136496818915\\
0.398995792846883	-0.891297499186191\\
0.398724473040987	-0.891458026280151\\
0.398453702633753	-0.891618080204961\\
0.398183479786026	-0.891777663052363\\
0.397913802667192	-0.891936776901755\\
0.397644669455125	-0.892095423820294\\
0.397376078336135	-0.892253605862978\\
0.397108027504922	-0.892411325072738\\
0.396840515164525	-0.892568583480529\\
0.396573539526272	-0.892725383105415\\
0.396307098809734	-0.892881725954655\\
0.396041191242673	-0.893037614023794\\
0.395775815060998	-0.893193049296745\\
0.395510968508715	-0.893348033745875\\
0.395246649837881	-0.893502569332086\\
0.394982857308554	-0.893656658004906\\
0.394719589188753	-0.893810301702563\\
0.394456843754403	-0.893963502352072\\
0.394194619289297	-0.894116261869314\\
0.393932914085045	-0.89426858215912\\
0.393671726441032	-0.894420465115346\\
0.39341105466437	-0.894571912620953\\
0.393150897069856	-0.894722926548089\\
0.392891251979926	-0.894873508758164\\
0.392632117724614	-0.895023661101927\\
0.392373492641502	-0.895173385419542\\
0.392115375075682	-0.895322683540667\\
0.391857763379712	-0.895471557284523\\
0.391600655913572	-0.895620008459976\\
0.39134405104462	-0.895768038865604\\
0.391087947147555	-0.895915650289775\\
0.390832342604367	-0.896062844510716\\
0.390577235804305	-0.896209623296588\\
0.390322625143826	-0.896355988405555\\
0.390068509026561	-0.896501941585855\\
0.38981488586327	-0.896647484575872\\
0.389561754071805	-0.896792619104204\\
0.389309112077067	-0.896937346889732\\
0.389056958310965	-0.897081669641686\\
0.388805291212381	-0.89722558905972\\
0.388554109227125	-0.89736910683397\\
0.388303410807901	-0.897512224645127\\
0.388053194414262	-0.897654944164502\\
0.38780345851258	-0.897797267054088\\
0.387554201575997	-0.89793919496663\\
0.387305422084397	-0.898080729545685\\
0.38705711852436	-0.898221872425689\\
0.386809289389132	-0.898362625232019\\
0.386561933178579	-0.898502989581056\\
0.386315048399158	-0.898642967080247\\
0.386068633563875	-0.898782559328167\\
0.385822687192251	-0.898921767914581\\
0.385577207810285	-0.899060594420503\\
0.385332193950417	-0.899199040418259\\
0.385087644151491	-0.899337107471542\\
0.384843556958726	-0.899474797135478\\
0.384599930923671	-0.899612110956677\\
0.384356764604177	-0.899749050473301\\
0.384114056564359	-0.899885617215109\\
0.383871805374564	-0.900021812703528\\
0.383630009611332	-0.9001576384517\\
0.383388667857366	-0.900293095964541\\
0.383147778701497	-0.900428186738801\\
0.382907340738647	-0.900562912263112\\
0.382667352569802	-0.90069727401805\\
0.382427812801971	-0.900831273476187\\
0.382188720048161	-0.900964912102143\\
0.381950072927336	-0.901098191352642\\
0.381711870064392	-0.901231112676566\\
0.381474110090117	-0.901363677515005\\
0.381236791641166	-0.901495887301313\\
0.380999913360024	-0.901627743461155\\
0.380763473894976	-0.901759247412565\\
0.380527471900075	-0.901890400565991\\
0.380291906035113	-0.902021204324351\\
0.380056774965584	-0.902151660083077\\
0.379822077362661	-0.902281769230172\\
0.379587811903158	-0.902411533146255\\
0.379353977269503	-0.902540953204611\\
0.379120572149708	-0.90267003077124\\
0.378887595237338	-0.902798767204906\\
0.37865504523148	-0.902927163857184\\
0.378422920836715	-0.903055222072507\\
0.378191220763086	-0.903182943188215\\
0.377959943726074	-0.903310328534601\\
0.377729088446561	-0.903437379434957\\
0.377498653650808	-0.903564097205619\\
0.37726863807042	-0.903690483156017\\
0.377039040442325	-0.903816538588715\\
0.376809859508739	-0.90394226479946\\
0.376581094017138	-0.904067663077223\\
0.376352742720235	-0.904192734704249\\
0.376124804375948	-0.904317480956093\\
0.375897277747373	-0.904441903101671\\
0.375670161602756	-0.9045660024033\\
0.375443454715468	-0.904689780116739\\
0.375217155863976	-0.904813237491236\\
0.374991263831814	-0.904936375769566\\
0.374765777407562	-0.905059196188077\\
0.374540695384813	-0.905181699976728\\
0.37431601656215	-0.905303888359131\\
0.374091739743118	-0.905425762552595\\
0.373867863736201	-0.905547323768162\\
0.373644387354793	-0.905668573210651\\
0.37342130941717	-0.905789512078696\\
0.373198628746473	-0.905910141564787\\
0.372976344170671	-0.906030462855309\\
0.372754454522545	-0.906150477130578\\
0.372532958639659	-0.906270185564887\\
0.372311855364333	-0.906389589326537\\
0.372091143543624	-0.90650868957788\\
0.371870822029296	-0.906627487475352\\
0.371650889677795	-0.906745984169519\\
0.371431345350231	-0.906864180805105\\
0.371212187912347	-0.906982078521035\\
0.370993416234499	-0.907099678450469\\
0.370775029191628	-0.90721698172084\\
0.370557025663242	-0.907333989453891\\
0.370339404533387	-0.907450702765706\\
0.370122164690627	-0.907567122766752\\
0.369905305028019	-0.907683250561912\\
0.36968882444309	-0.907799087250517\\
0.369472721837815	-0.907914633926387\\
0.369256996118592	-0.908029891677859\\
0.369041646196222	-0.908144861587827\\
0.368826670985883	-0.908259544733772\\
0.368612069407111	-0.908373942187797\\
0.368397840383776	-0.908488055016664\\
0.36818398284406	-0.908601884281819\\
0.367970495720434	-0.908715431039436\\
0.367757377949638	-0.908828696340441\\
0.367544628472657	-0.908941681230547\\
0.367332246234701	-0.909054386750288\\
0.367120230185185	-0.909166813935053\\
0.366908579277702	-0.909278963815109\\
0.366697292470008	-0.909390837415644\\
0.366486368723997	-0.90950243575679\\
0.366275807005683	-0.909613759853658\\
0.366065606285176	-0.909724810716368\\
0.365855765536662	-0.909835589350079\\
0.365646283738385	-0.90994609675502\\
0.365437159872624	-0.910056333926523\\
0.365228392925672	-0.910166301855047\\
0.365019981887818	-0.910276001526213\\
0.364811925753327	-0.910385433920832\\
0.364604223520416	-0.910494600014931\\
0.364396874191242	-0.91060350077979\\
0.364189876771871	-0.910712137181964\\
0.36398323027227	-0.910820510183311\\
0.363776933706281	-0.910928620741029\\
0.3635709860916	-0.911036469807674\\
0.363365386449765	-0.911144058331194\\
0.363160133806128	-0.911251387254958\\
0.362955227189844	-0.911358457517779\\
0.362750665633848	-0.911465270053943\\
0.362546448174834	-0.911571825793239\\
0.362342573853241	-0.911678125660983\\
0.362139041713234	-0.911784170578049\\
0.361935850802681	-0.911889961460887\\
0.361733000173139	-0.911995499221562\\
0.361530488879834	-0.912100784767767\\
0.361328315981644	-0.912205819002862\\
0.361126480541079	-0.912310602825889\\
0.360924981624266	-0.912415137131603\\
0.360723818300929	-0.912519422810501\\
0.360522989644369	-0.912623460748838\\
0.360322494731453	-0.91272725182866\\
0.360122332642591	-0.912830796927828\\
0.359922502461721	-0.912934096920039\\
0.35972300327629	-0.913037152674853\\
0.359523834177238	-0.91313996505772\\
0.359324994258982	-0.913242534929999\\
0.359126482619396	-0.913344863148988\\
0.358928298359798	-0.913446950567942\\
0.358730440584928	-0.913548798036103\\
0.358532908402939	-0.913650406398717\\
0.358335700925371	-0.913751776497063\\
0.358138817267143	-0.913852909168474\\
0.357942256546531	-0.91395380524636\\
0.357746017885155	-0.914054465560231\\
0.357550100407961	-0.914154890935722\\
0.357354503243204	-0.91425508219461\\
0.357159225522436	-0.914355040154845\\
0.356964266380486	-0.914454765630564\\
0.356769624955446	-0.914554259432118\\
0.356575300388655	-0.914653522366093\\
0.356381291824683	-0.914752555235331\\
0.356187598411316	-0.914851358838954\\
0.355994219299541	-0.914949933972383\\
0.355801153643529	-0.915048281427359\\
0.355608400600621	-0.915146401991967\\
0.355415959331313	-0.915244296450656\\
0.35522382899924	-0.915341965584261\\
0.355032008771162	-0.915439410170019\\
0.354840497816948	-0.915536630981596\\
0.354649295309562	-0.915633628789104\\
0.354458400425046	-0.915730404359122\\
0.354267812342511	-0.915826958454718\\
0.354077530244117	-0.915923291835466\\
0.353887553315058	-0.916019405257467\\
0.353697880743554	-0.916115299473371\\
0.353508511720829	-0.916210975232394\\
0.353319445441101	-0.91630643328034\\
0.353130681101569	-0.916401674359618\\
0.352942217902395	-0.916496699209263\\
0.352754055046693	-0.916591508564954\\
0.352566191740513	-0.916686103159034\\
0.35237862719283	-0.916780483720528\\
0.352191360615526	-0.916874650975165\\
0.352004391223382	-0.91696860564539\\
0.351817718234058	-0.917062348450389\\
0.351631340868085	-0.917155880106106\\
0.351445258348848	-0.917249201325257\\
0.351259469902575	-0.917342312817354\\
0.351073974758321	-0.917435215288719\\
0.350888772147958	-0.917527909442504\\
0.350703861306159	-0.917620395978708\\
0.350519241470386	-0.917712675594196\\
0.350334911880878	-0.917804748982713\\
0.350150871780637	-0.917896616834906\\
0.349967120415416	-0.917988279838337\\
0.349783657033704	-0.918079738677503\\
0.349600480886715	-0.918170994033855\\
0.349417591228377	-0.918262046585809\\
0.349234987315317	-0.918352897008767\\
0.349052668406849	-0.918443545975134\\
0.34887063376496	-0.918533994154333\\
0.348688882654302	-0.918624242212822\\
0.348507414342177	-0.918714290814111\\
0.348326228098523	-0.918804140618777\\
0.348145323195905	-0.918893792284483\\
0.347964698909502	-0.918983246465989\\
0.347784354517095	-0.919072503815174\\
0.347604289299053	-0.919161564981048\\
0.347424502538324	-0.919250430609768\\
0.347244993520422	-0.919339101344656\\
0.347065761533416	-0.919427577826211\\
0.346886805867916	-0.919515860692129\\
0.346708125817065	-0.919603950577313\\
0.346529720676525	-0.919691848113894\\
0.346351589744464	-0.919779553931241\\
0.346173732321548	-0.919867068655979\\
0.345996147710929	-0.919954392912004\\
0.345818835218233	-0.920041527320496\\
0.345641794151547	-0.920128472499936\\
0.34546502382141	-0.920215229066118\\
0.345288523540802	-0.920301797632167\\
0.345112292625132	-0.92038817880855\\
0.344936330392229	-0.920474373203094\\
0.344760636162326	-0.920560381420996\\
0.344585209258056	-0.920646204064841\\
0.344410049004436	-0.920731841734615\\
0.344235154728857	-0.920817295027716\\
0.344060525761078	-0.920902564538974\\
0.343886161433207	-0.920987650860659\\
0.343712061079698	-0.921072554582498\\
0.343538224037339	-0.921157276291688\\
0.343364649645236	-0.921241816572909\\
0.343191337244809	-0.921326176008337\\
0.343018286179781	-0.92141035517766\\
0.342845495796163	-0.921494354658089\\
0.342672965442249	-0.921578175024371\\
0.342500694468603	-0.921661816848802\\
0.342328682228049	-0.921745280701245\\
0.342156928075663	-0.921828567149134\\
0.341985431368761	-0.921911676757495\\
0.341814191466888	-0.921994610088954\\
0.341643207731811	-0.922077367703752\\
0.341472479527508	-0.922159950159758\\
0.341302006220158	-0.922242358012479\\
0.34113178717813	-0.922324591815074\\
0.340961821771976	-0.922406652118368\\
0.340792109374419	-0.922488539470861\\
0.340622649360344	-0.922570254418742\\
0.340453441106791	-0.922651797505904\\
0.340284483992941	-0.922733169273951\\
0.340115777400109	-0.922814370262211\\
0.339947320711736	-0.922895401007751\\
0.339779113313376	-0.922976262045388\\
0.339611154592691	-0.923056953907699\\
0.339443443939439	-0.923137477125032\\
0.339275980745465	-0.923217832225521\\
0.339108764404691	-0.923298019735095\\
0.338941794313111	-0.923378040177492\\
0.338775069868777	-0.923457894074267\\
0.338608590471794	-0.923537581944805\\
0.338442355524308	-0.923617104306333\\
0.338276364430498	-0.923696461673932\\
0.338110616596568	-0.923775654560543\\
0.337945111430738	-0.923854683476986\\
0.337779848343235	-0.923933548931964\\
0.337614826746283	-0.924012251432077\\
0.337450046054097	-0.924090791481835\\
0.337285505682873	-0.924169169583663\\
0.337121205050778	-0.924247386237918\\
0.336957143577944	-0.924325441942895\\
0.336793320686457	-0.92440333719484\\
0.336629735800352	-0.92448107248796\\
0.3364663883456	-0.924558648314434\\
0.336303277750105	-0.924636065164422\\
0.33614040344369	-0.924713323526077\\
0.335977764858094	-0.924790423885552\\
0.33581536142696	-0.924867366727017\\
0.335653192585828	-0.92494415253266\\
0.335491257772129	-0.925020781782707\\
0.335329556425173	-0.925097254955422\\
0.335168087986142	-0.925173572527125\\
0.335006851898086	-0.925249734972198\\
0.334845847605911	-0.925325742763095\\
0.33468507455637	-0.925401596370355\\
0.334524532198059	-0.925477296262605\\
0.334364219981406	-0.925552842906577\\
0.334204137358667	-0.925628236767114\\
0.334044283783913	-0.92570347830718\\
0.333884658713027	-0.925778567987867\\
0.333725261603692	-0.925853506268411\\
0.333566091915388	-0.925928293606194\\
0.333407149109381	-0.926002930456759\\
0.333248432648717	-0.926077417273816\\
0.333089941998213	-0.92615175450925\\
0.332931676624452	-0.926225942613136\\
0.332773635995774	-0.926299982033742\\
0.332615819582265	-0.926373873217541\\
0.332458226855759	-0.926447616609219\\
0.332300857289822	-0.926521212651685\\
0.332143710359746	-0.926594661786078\\
0.331986785542547	-0.92666796445178\\
0.331830082316952	-0.926741121086417\\
0.331673600163393	-0.926814132125877\\
0.331517338564004	-0.926886998004311\\
0.331361297002608	-0.926959719154147\\
0.331205474964714	-0.927032296006096\\
0.331049871937509	-0.92710472898916\\
0.330894487409848	-0.927177018530642\\
0.330739320872252	-0.927249165056153\\
0.3305843718169	-0.927321168989623\\
0.330429639737617	-0.927393030753304\\
0.330275124129873	-0.927464750767787\\
0.330120824490775	-0.927536329451999\\
0.329966740319058	-0.927607767223222\\
0.32981287111508	-0.927679064497093\\
0.329659216380815	-0.927750221687617\\
0.329505775619846	-0.927821239207173\\
0.329352548337358	-0.927892117466521\\
0.329199534040132	-0.927962856874815\\
0.32904673223654	-0.928033457839602\\
0.328894142436535	-0.928103920766838\\
0.328741764151645	-0.928174246060893\\
0.328589596894971	-0.928244434124558\\
0.328437640181175	-0.928314485359051\\
0.328285893526477	-0.928384400164031\\
0.328134356448645	-0.928454178937598\\
0.327983028466994	-0.928523822076304\\
0.327831909102376	-0.928593329975165\\
0.327680997877173	-0.928662703027658\\
0.327530294315294	-0.928731941625739\\
0.327379797942166	-0.928801046159843\\
0.327229508284728	-0.928870017018895\\
0.327079424871427	-0.928938854590319\\
0.32692954723221	-0.929007559260038\\
0.326779874898518	-0.92907613141249\\
0.32663040740328	-0.92914457143063\\
0.326481144280908	-0.929212879695938\\
0.326332085067289	-0.929281056588425\\
0.32618322929978	-0.929349102486644\\
0.326034576517205	-0.929417017767694\\
0.325886126259843	-0.929484802807226\\
0.325737878069426	-0.929552457979453\\
0.325589831489134	-0.929619983657153\\
0.325441986063585	-0.929687380211681\\
0.325294341338835	-0.929754648012971\\
0.325146896862367	-0.929821787429546\\
0.324999652183086	-0.929888798828522\\
0.324852606851319	-0.929955682575617\\
0.324705760418799	-0.930022439035157\\
0.32455911243867	-0.930089068570082\\
0.324412662465474	-0.930155571541953\\
0.324266410055148	-0.930221948310959\\
0.324120354765019	-0.930288199235924\\
0.323974496153797	-0.93035432467431\\
0.323828833781571	-0.930420324982227\\
0.323683367209802	-0.93048620051444\\
0.323538096001318	-0.930551951624373\\
0.32339301972031	-0.930617578664114\\
0.323248137932323	-0.930683081984426\\
0.323103450204254	-0.930748461934749\\
0.322958956104347	-0.93081371886321\\
0.322814655202184	-0.930878853116624\\
0.322670547068683	-0.930943865040505\\
0.32252663127609	-0.93100875497907\\
0.322382907397977	-0.931073523275246\\
0.322239375009234	-0.931138170270674\\
0.322096033686065	-0.931202696305719\\
0.321952883005983	-0.931267101719469\\
0.321809922547803	-0.93133138684975\\
0.32166715189164	-0.931395552033125\\
0.321524570618901	-0.931459597604902\\
0.32138217831228	-0.931523523899141\\
0.321239974555757	-0.931587331248657\\
0.321097958934587	-0.931651019985031\\
0.320956131035298	-0.931714590438609\\
0.320814490445688	-0.931778042938513\\
0.320673036754816	-0.931841377812643\\
0.320531769552999	-0.931904595387686\\
0.320390688431808	-0.931967695989119\\
0.320249792984061	-0.932030679941217\\
0.320109082803819	-0.932093547567056\\
0.319968557486383	-0.93215629918852\\
0.319828216628285	-0.932218935126306\\
0.319688059827288	-0.93228145569993\\
0.319548086682377	-0.932343861227731\\
0.319408296793758	-0.93240615202688\\
0.319268689762849	-0.932468328413381\\
0.31912926519228	-0.932530390702078\\
0.318990022685883	-0.932592339206661\\
0.318850961848694	-0.932654174239671\\
0.318712082286942	-0.932715896112506\\
0.318573383608047	-0.932777505135424\\
0.318434865420615	-0.93283900161755\\
0.318296527334437	-0.932900385866881\\
0.318158368960476	-0.93296165819029\\
0.318020389910872	-0.933022818893532\\
0.317882589798931	-0.933083868281251\\
0.317744968239122	-0.933144806656981\\
0.317607524847075	-0.933205634323154\\
0.317470259239574	-0.933266351581104\\
0.317333171034552	-0.933326958731073\\
0.317196259851088	-0.933387456072213\\
0.317059525309404	-0.933447843902596\\
0.316922967030858	-0.933508122519212\\
0.31678658463794	-0.933568292217982\\
0.316650377754268	-0.933628353293757\\
0.316514346004586	-0.933688306040323\\
0.316378489014756	-0.933748150750408\\
0.316242806411755	-0.933807887715688\\
0.316107297823672	-0.933867517226788\\
0.315971962879704	-0.933927039573288\\
0.315836801210147	-0.933986455043729\\
0.3157018124464	-0.934045763925618\\
0.315566996220952	-0.934104966505428\\
0.315432352167386	-0.93416406306861\\
0.315297879920368	-0.934223053899592\\
0.315163579115647	-0.934281939281785\\
0.31502944939005	-0.934340719497588\\
0.314895490381476	-0.934399394828393\\
0.314761701728897	-0.934457965554587\\
0.314628083072346	-0.93451643195556\\
0.314494634052922	-0.934574794309708\\
0.314361354312777	-0.934633052894435\\
0.314228243495121	-0.934691207986161\\
0.31409530124421	-0.934749259860326\\
0.313962527205348	-0.934807208791391\\
0.313829921024878	-0.934865055052845\\
0.313697482350184	-0.934922798917211\\
0.31356521082968	-0.934980440656047\\
0.313433106112813	-0.935037980539949\\
0.313301167850056	-0.935095418838561\\
0.313169395692901	-0.935152755820575\\
0.313037789293862	-0.935209991753736\\
0.312906348306466	-0.935267126904845\\
0.312775072385251	-0.935324161539766\\
0.312643961185761	-0.935381095923428\\
0.312513014364545	-0.935437930319829\\
0.312382231579149	-0.935494664992041\\
0.312251612488119	-0.935551300202216\\
0.312121156750987	-0.935607836211584\\
0.31199086402828	-0.935664273280463\\
0.311860733981504	-0.935720611668261\\
0.311730766273149	-0.935776851633478\\
0.311600960566682	-0.935832993433715\\
0.311471316526543	-0.935889037325672\\
0.311341833818143	-0.935944983565155\\
0.311212512107859	-0.936000832407079\\
0.311083351063031	-0.936056584105475\\
0.310954350351959	-0.936112238913489\\
0.310825509643897	-0.936167797083387\\
0.310696828609054	-0.936223258866564\\
0.310568306918585	-0.936278624513538\\
0.310439944244593	-0.936333894273965\\
0.310311740260121	-0.936389068396634\\
0.310183694639151	-0.936444147129473\\
0.310055807056599	-0.936499130719557\\
0.309928077188315	-0.936554019413107\\
0.309800504711074	-0.936608813455493\\
0.309673089302576	-0.936663513091242\\
0.309545830641445	-0.936718118564038\\
0.309418728407221	-0.936772630116728\\
0.309291782280357	-0.936827047991324\\
0.30916499194222	-0.936881372429008\\
0.309038357075083	-0.936935603670132\\
0.308911877362125	-0.936989741954227\\
0.308785552487424	-0.937043787520003\\
0.308659382135958	-0.937097740605353\\
0.308533365993599	-0.937151601447356\\
0.30840750374711	-0.937205370282283\\
0.308281795084143	-0.937259047345598\\
0.308156239693233	-0.93731263287196\\
0.3080308372638	-0.937366127095232\\
0.307905587486139	-0.937419530248479\\
0.307780490051424	-0.937472842563974\\
0.307655544651697	-0.937526064273199\\
0.307530750979873	-0.937579195606852\\
0.30740610872973	-0.937632236794849\\
0.30728161759591	-0.937685188066324\\
0.307157277273914	-0.937738049649636\\
0.307033087460101	-0.937790821772374\\
0.306909047851682	-0.937843504661354\\
0.306785158146718	-0.937896098542626\\
0.306661418044119	-0.93794860364148\\
0.306537827243638	-0.938001020182443\\
0.306414385445869	-0.938053348389288\\
0.306291092352245	-0.938105588485033\\
0.306167947665034	-0.938157740691947\\
0.306044951087336	-0.938209805231549\\
0.30592210232308	-0.938261782324619\\
0.305799401077022	-0.938313672191192\\
0.30567684705474	-0.938365475050568\\
0.305554439962634	-0.93841719112131\\
0.30543217950792	-0.938468820621251\\
0.30531006539863	-0.938520363767497\\
0.305188097343605	-0.938571820776425\\
0.305066275052498	-0.938623191863692\\
0.304944598235764	-0.938674477244236\\
0.304823066604665	-0.938725677132277\\
0.304701679871261	-0.938776791741323\\
0.304580437748409	-0.938827821284171\\
0.304459339949761	-0.93887876597291\\
0.30433838618976	-0.938929626018925\\
0.304217576183639	-0.9389804016329\\
0.304096909647415	-0.93903109302482\\
0.303976386297891	-0.939081700403973\\
0.303856005852649	-0.939132223978955\\
0.303735768030047	-0.939182663957673\\
0.303615672549222	-0.939233020547345\\
0.303495719130078	-0.939283293954505\\
0.303375907493294	-0.939333484385007\\
0.303256237360311	-0.939383592044025\\
0.303136708453338	-0.939433617136056\\
0.303017320495342	-0.939483559864927\\
0.302898073210052	-0.93953342043379\\
0.30277896632195	-0.939583199045135\\
0.302659999556274	-0.939632895900782\\
0.30254117263901	-0.939682511201892\\
0.302422485296895	-0.939732045148965\\
0.30230393725741	-0.939781497941846\\
0.302185528248779	-0.939830869779723\\
0.302067257999967	-0.939880160861136\\
0.301949126240675	-0.939929371383974\\
0.301831132701342	-0.939978501545481\\
0.301713277113137	-0.940027551542256\\
0.301595559207959	-0.94007652157026\\
0.301477978718437	-0.940125411824813\\
0.301360535377924	-0.940174222500601\\
0.301243228920493	-0.940222953791677\\
0.301126059080939	-0.940271605891462\\
0.301009025594776	-0.94032017899275\\
0.30089212819823	-0.940368673287712\\
0.300775366628241	-0.940417088967892\\
0.300658740622459	-0.940465426224216\\
0.300542249919241	-0.940513685246993\\
0.300425894257648	-0.940561866225915\\
0.300309673377447	-0.940609969350062\\
0.300193587019103	-0.940657994807904\\
0.300077634923778	-0.940705942787301\\
0.299961816833331	-0.940753813475512\\
0.299846132490314	-0.940801607059188\\
0.299730581637969	-0.940849323724383\\
0.299615164020226	-0.940896963656551\\
0.299499879381701	-0.940944527040552\\
0.299384727467695	-0.94099201406065\\
0.299269708024188	-0.94103942490052\\
0.29915482079784	-0.94108675974325\\
0.299040065535988	-0.941134018771337\\
0.298925441986642	-0.941181202166698\\
0.298810949898485	-0.941228310110668\\
0.298696589020869	-0.941275342784002\\
0.298582359103814	-0.941322300366877\\
0.298468259898003	-0.941369183038898\\
0.298354291154785	-0.941415990979095\\
0.298240452626167	-0.941462724365929\\
0.298126744064815	-0.941509383377295\\
0.298013165224052	-0.941555968190519\\
0.297899715857852	-0.941602478982368\\
0.297786395720845	-0.941648915929043\\
0.297673204568305	-0.941695279206189\\
0.297560142156159	-0.941741568988896\\
0.297447208240973	-0.941787785451695\\
0.297334402579961	-0.94183392876857\\
0.297221724930975	-0.941879999112951\\
0.297109175052505	-0.941925996657722\\
0.296996752703677	-0.94197192157522\\
0.296884457644255	-0.942017774037241\\
0.29677228963463	-0.942063554215037\\
0.296660248435826	-0.942109262279321\\
0.296548333809492	-0.942154898400271\\
0.296436545517907	-0.942200462747527\\
0.296324883323969	-0.942245955490198\\
0.2962133469912	-0.942291376796863\\
0.29610193628374	-0.942336726835569\\
0.295990650966347	-0.94238200577384\\
0.295879490804394	-0.942427213778672\\
0.295768455563868	-0.942472351016541\\
0.295657545011365	-0.942517417653401\\
0.295546758914092	-0.942562413854689\\
0.295436097039861	-0.942607339785324\\
0.295325559157091	-0.94265219560971\\
0.295215145034803	-0.942696981491742\\
0.295104854442618	-0.9427416975948\\
0.294994687150758	-0.942786344081759\\
0.29488464293004	-0.942830921114985\\
0.294774721551877	-0.942875428856342\\
0.294664922788274	-0.942919867467189\\
0.294555246411828	-0.942964237108386\\
0.294445692195724	-0.943008537940294\\
0.294336259913736	-0.943052770122777\\
0.29422694934022	-0.943096933815205\\
0.294117760250117	-0.943141029176452\\
0.29400869241895	-0.943185056364905\\
0.293899745622819	-0.943229015538461\\
0.293790919638405	-0.943272906854527\\
0.293682214242959	-0.943316730470028\\
0.293573629214311	-0.943360486541404\\
0.29346516433086	-0.943404175224613\\
0.293356819371575	-0.943447796675134\\
0.293248594115993	-0.943491351047968\\
0.293140488344217	-0.943534838497639\\
0.293032501836915	-0.943578259178199\\
0.292924634375316	-0.943621613243226\\
0.29281688574121	-0.943664900845826\\
0.292709255716947	-0.943708122138638\\
0.29260174408543	-0.943751277273835\\
0.292494350630122	-0.943794366403122\\
0.292387075135035	-0.943837389677742\\
0.292279917384736	-0.943880347248477\\
0.292172877164337	-0.943923239265647\\
0.292065954259501	-0.943966065879116\\
0.291959148456437	-0.944008827238291\\
0.291852459541896	-0.944051523492123\\
0.291745887303174	-0.94409415478911\\
0.291639431528106	-0.944136721277302\\
0.291533092005066	-0.944179223104295\\
0.291426868522965	-0.944221660417241\\
0.291320760871249	-0.944264033362843\\
0.2912147688399	-0.944306342087361\\
0.291108892219428	-0.944348586736612\\
0.291003130800876	-0.944390767455972\\
0.290897484375816	-0.944432884390376\\
0.290791952736343	-0.944474937684325\\
0.290686535675081	-0.94451692748188\\
0.290581232985175	-0.94455885392667\\
0.290476044460292	-0.944600717161889\\
0.29037096989462	-0.944642517330302\\
0.290266009082863	-0.944684254574242\\
0.290161161820244	-0.944725929035617\\
0.2900564279025	-0.944767540855907\\
0.28995180712588	-0.944809090176167\\
0.289847299287147	-0.944850577137029\\
0.289742904183572	-0.944892001878703\\
0.289638621612935	-0.944933364540981\\
0.289534451373522	-0.944974665263234\\
0.289430393264124	-0.945015904184418\\
0.289326447084038	-0.945057081443073\\
0.28922261263306	-0.945098197177325\\
0.289118889711487	-0.945139251524887\\
0.289015278120113	-0.945180244623064\\
0.288911777660233	-0.94522117660875\\
0.288808388133633	-0.94526204761843\\
0.288705109342596	-0.945302857788186\\
0.288601941089895	-0.945343607253694\\
0.288498883178795	-0.945384296150226\\
0.28839593541305	-0.945424924612653\\
0.288293097596901	-0.945465492775447\\
0.288190369535076	-0.94550600077268\\
0.288087751032785	-0.945546448738027\\
0.287985241895724	-0.945586836804767\\
0.287882841930069	-0.945627165105787\\
0.287780550942474	-0.945667433773579\\
0.287678368740075	-0.945707642940244\\
0.287576295130482	-0.945747792737494\\
0.287474329921782	-0.945787883296651\\
0.287372472922533	-0.945827914748653\\
0.287270723941769	-0.945867887224048\\
0.287169082788992	-0.945907800853004\\
0.287067549274175	-0.945947655765305\\
0.286966123207757	-0.945987452090351\\
0.286864804400644	-0.946027189957167\\
0.286763592664209	-0.946066869494394\\
0.286662487810285	-0.946106490830301\\
0.286561489651169	-0.946146054092778\\
0.286460597999618	-0.946185559409341\\
0.286359812668848	-0.946225006907134\\
0.286259133472532	-0.946264396712928\\
0.286158560224801	-0.946303728953126\\
0.286058092740239	-0.946343003753758\\
0.285957730833883	-0.946382221240492\\
0.285857474321222	-0.946421381538623\\
0.285757323018198	-0.946460484773088\\
0.285657276741198	-0.946499531068455\\
0.285557335307061	-0.946538520548932\\
0.285457498533067	-0.946577453338367\\
0.285357766236946	-0.946616329560245\\
0.285258138236869	-0.946655149337697\\
0.285158614351448	-0.946693912793494\\
0.285059194399738	-0.946732620050051\\
0.284959878201231	-0.94677127122943\\
0.28486066557586	-0.94680986645334\\
0.284761556343991	-0.946848405843137\\
0.284662550326428	-0.946886889519826\\
0.284563647344407	-0.946925317604064\\
0.284464847219598	-0.946963690216159\\
0.284366149774102	-0.947002007476073\\
0.284267554830448	-0.947040269503421\\
0.284169062211596	-0.947078476417475\\
0.284070671740931	-0.947116628337162\\
0.283972383242266	-0.947154725381069\\
0.283874196539837	-0.947192767667443\\
0.283776111458304	-0.947230755314188\\
0.283678127822748	-0.947268688438873\\
0.283580245458671	-0.94730656715873\\
0.283482464191995	-0.947344391590652\\
0.28338478384906	-0.947382161851201\\
0.283287204256621	-0.947419878056604\\
0.283189725241851	-0.947457540322756\\
0.283092346632336	-0.94749514876522\\
0.282995068256074	-0.947532703499231\\
0.282897889941475	-0.947570204639694\\
0.282800811517362	-0.947607652301187\\
0.282703832812962	-0.947645046597961\\
0.282606953657916	-0.947682387643942\\
0.282510173882266	-0.947719675552733\\
0.282413493316462	-0.947756910437614\\
0.282316911791359	-0.947794092411542\\
0.282220429138214	-0.947831221587153\\
0.282124045188684	-0.947868298076766\\
0.282027759774829	-0.947905321992381\\
0.281931572729106	-0.947942293445678\\
0.281835483884373	-0.947979212548025\\
0.281739493073881	-0.948016079410472\\
0.281643600131279	-0.948052894143757\\
0.28154780489061	-0.948089656858304\\
0.28145210718631	-0.948126367664226\\
0.281356506853206	-0.948163026671326\\
0.281261003726519	-0.948199633989097\\
0.281165597641855	-0.948236189726722\\
0.281070288435211	-0.94827269399308\\
0.280975075942972	-0.948309146896742\\
0.280879960001908	-0.948345548545974\\
0.280784940449173	-0.948381899048737\\
0.280690017122306	-0.948418198512692\\
0.280595189859228	-0.948454447045195\\
0.280500458498242	-0.948490644753303\\
0.280405822878031	-0.948526791743771\\
0.280311282837656	-0.948562888123059\\
0.280216838216559	-0.948598933997325\\
0.280122488854554	-0.948634929472434\\
0.280028234591836	-0.948670874653953\\
0.279934075268971	-0.948706769647157\\
0.2798400107269	-0.948742614557022\\
0.279746040806935	-0.948778409488239\\
0.27965216535076	-0.948814154545201\\
0.27955838420043	-0.948849849832015\\
0.279464697198367	-0.948885495452495\\
0.279371104187363	-0.948921091510169\\
0.279277605010575	-0.948956638108276\\
0.279184199511527	-0.94899213534977\\
0.279090887534107	-0.949027583337317\\
0.278997668922565	-0.949062982173302\\
0.278904543521517	-0.949098331959824\\
0.278811511175936	-0.949133632798699\\
0.278718571731159	-0.949168884791464\\
0.27862572503288	-0.949204088039373\\
0.278532970927152	-0.949239242643401\\
0.278440309260384	-0.949274348704245\\
0.278347739879343	-0.949309406322323\\
0.278255262631148	-0.949344415597779\\
0.278162877363274	-0.949379376630478\\
0.278070583923548	-0.949414289520011\\
0.27797838216015	-0.949449154365696\\
0.277886271921609	-0.949483971266578\\
0.277794253056805	-0.94951874032143\\
0.277702325414965	-0.949553461628752\\
0.277610488845665	-0.949588135286777\\
0.277518743198827	-0.949622761393466\\
0.277427088324719	-0.949657340046514\\
0.277335524073954	-0.949691871343345\\
0.277244050297486	-0.949726355381122\\
0.277152666846615	-0.949760792256737\\
0.277061373572981	-0.94979518206682\\
0.276970170328562	-0.949829524907739\\
0.27687905696568	-0.949863820875594\\
0.276788033336993	-0.949898070066229\\
0.276697099295495	-0.949932272575222\\
0.27660625469452	-0.949966428497893\\
0.276515499387736	-0.950000537929304\\
0.276424833229143	-0.950034600964256\\
0.276334256073079	-0.950068617697294\\
0.276243767774212	-0.950102588222706\\
0.27615336818754	-0.950136512634524\\
0.276063057168396	-0.950170391026524\\
0.27597283457244	-0.950204223492232\\
0.275882700255659	-0.950238010124915\\
0.275792654074372	-0.950271751017592\\
0.27570269588522	-0.95030544626303\\
0.275612825545174	-0.950339095953742\\
0.275523042911528	-0.950372700181996\\
0.275433347841899	-0.950406259039808\\
0.275343740194229	-0.950439772618946\\
0.275254219826781	-0.950473241010931\\
0.275164786598138	-0.950506664307039\\
0.275075440367205	-0.950540042598299\\
0.274986180993205	-0.950573375975495\\
0.274897008335681	-0.950606664529168\\
0.274807922254492	-0.950639908349615\\
0.274718922609812	-0.95067310752689\\
0.274630009262134	-0.950706262150808\\
0.274541182072263	-0.950739372310941\\
0.27445244090132	-0.950772438096621\\
0.274363785610735	-0.950805459596944\\
0.274275216062254	-0.950838436900763\\
0.274186732117932	-0.950871370096697\\
0.274098333640134	-0.950904259273127\\
0.274010020491536	-0.950937104518199\\
0.273921792535119	-0.950969905919822\\
0.273833649634175	-0.951002663565672\\
0.2737455916523	-0.951035377543191\\
0.273657618453397	-0.951068047939589\\
0.273569729901673	-0.951100674841842\\
0.27348192586164	-0.951133258336698\\
0.273394206198113	-0.951165798510672\\
0.273306570776207	-0.951198295450049\\
0.273219019461341	-0.951230749240886\\
0.273131552119233	-0.951263159969013\\
0.2730441686159	-0.95129552772003\\
0.272956868817661	-0.951327852579312\\
0.272869652591128	-0.951360134632007\\
0.272782519803213	-0.95139237396304\\
0.272695470321126	-0.951424570657108\\
0.272608504012367	-0.951456724798688\\
0.272521620744734	-0.951488836472032\\
0.27243482038632	-0.951520905761169\\
0.272348102805508	-0.951552932749908\\
0.272261467870973	-0.951584917521837\\
0.272174915451683	-0.951616860160325\\
0.272088445416894	-0.951648760748518\\
0.272002057636155	-0.951680619369347\\
0.271915751979301	-0.951712436105524\\
0.271829528316454	-0.951744211039544\\
0.271743386518025	-0.951775944253685\\
0.271657326454711	-0.951807635830009\\
0.271571347997494	-0.951839285850364\\
0.27148545101764	-0.951870894396384\\
0.271399635386699	-0.951902461549487\\
0.271313900976506	-0.95193398739088\\
0.271228247659176	-0.951965472001558\\
0.271142675307104	-0.951996915462304\\
0.27105718379297	-0.952028317853689\\
0.27097177298973	-0.952059679256075\\
0.270886442770621	-0.952090999749614\\
0.270801193009157	-0.95212227941425\\
0.27071602357913	-0.952153518329719\\
0.270630934354609	-0.952184716575548\\
0.270545925209939	-0.952215874231058\\
0.270460996019738	-0.952246991375364\\
0.270376146658901	-0.952278068087376\\
0.270291377002596	-0.952309104445799\\
0.270206686926263	-0.952340100529133\\
0.270122076305614	-0.952371056415676\\
0.270037545016633	-0.952401972183522\\
0.269953092935573	-0.952432847910564\\
0.26986871993896	-0.952463683674492\\
0.269784425903585	-0.952494479552797\\
0.269700210706511	-0.952525235622768\\
0.269616074225064	-0.952555951961496\\
0.269532016336842	-0.952586628645872\\
0.269448036919705	-0.95261726575259\\
0.269364135851779	-0.952647863358145\\
0.269280313011457	-0.952678421538836\\
0.269196568277393	-0.952708940370764\\
0.269112901528504	-0.952739419929838\\
0.269029312643972	-0.952769860291768\\
0.268945801503238	-0.952800261532071\\
0.268862367986005	-0.952830623726071\\
0.268779011972236	-0.952860946948897\\
0.268695733342153	-0.952891231275488\\
0.268612531976237	-0.952921476780588\\
0.268529407755227	-0.952951683538753\\
0.26844636056012	-0.952981851624344\\
0.268363390272167	-0.953011981111536\\
0.268280496772879	-0.953042072074313\\
0.268197679944018	-0.953072124586469\\
0.268114939667603	-0.95310213872161\\
0.268032275825906	-0.953132114553156\\
0.267949688301452	-0.953162052154337\\
0.267867176977018	-0.953191951598201\\
0.267784741735633	-0.953221812957605\\
0.267702382460576	-0.953251636305223\\
0.267620099035379	-0.953281421713544\\
0.26753789134382	-0.953311169254875\\
0.267455759269929	-0.953340879001335\\
0.267373702697982	-0.953370551024863\\
0.267291721512503	-0.953400185397216\\
0.267209815598263	-0.953429782189968\\
0.26712798484028	-0.95345934147451\\
0.267046229123817	-0.953488863322057\\
0.26696454833438	-0.953518347803638\\
0.266882942357721	-0.953547794990108\\
0.266801411079837	-0.95357720495214\\
0.266719954386964	-0.953606577760228\\
0.266638572165582	-0.953635913484691\\
0.266557264302414	-0.953665212195667\\
0.266476030684421	-0.953694473963121\\
0.266394871198806	-0.953723698856839\\
0.266313785733012	-0.953752886946433\\
0.266232774174718	-0.953782038301339\\
0.266151836411844	-0.95381115299082\\
0.266070972332547	-0.953840231083962\\
0.26599018182522	-0.95386927264968\\
0.265909464778493	-0.953898277756716\\
0.265828821081231	-0.953927246473639\\
0.265748250622535	-0.953956178868847\\
0.26566775329174	-0.953985075010565\\
0.265587328978413	-0.954013934966849\\
0.265506977572357	-0.954042758805585\\
0.265426698963605	-0.954071546594487\\
0.265346493042424	-0.954100298401102\\
0.265266359699309	-0.954129014292808\\
0.265186298824989	-0.954157694336815\\
0.265106310310421	-0.954186338600165\\
0.265026394046792	-0.954214947149733\\
0.264946549925518	-0.954243520052228\\
0.264866777838241	-0.954272057374192\\
0.264787077676833	-0.954300559182002\\
0.264707449333392	-0.95432902554187\\
0.264627892700242	-0.954357456519845\\
0.264548407669932	-0.95438585218181\\
0.264468994135238	-0.954414212593485\\
0.264389651989158	-0.954442537820428\\
0.264310381124916	-0.954470827928034\\
0.264231181435958	-0.954499082981535\\
0.264152052815952	-0.954527303046004\\
0.26407299515879	-0.95455548818635\\
0.263994008358583	-0.954583638467326\\
0.263915092309666	-0.954611753953519\\
0.263836246906591	-0.954639834709363\\
0.263757472044131	-0.954667880799128\\
0.263678767617278	-0.954695892286928\\
0.263600133521244	-0.954723869236718\\
0.263521569651456	-0.954751811712298\\
0.26344307590356	-0.954779719777307\\
0.263364652173419	-0.95480759349523\\
0.263286298357111	-0.954835432929396\\
0.263208014350931	-0.954863238142978\\
0.263129800051388	-0.954891009198993\\
0.263051655355206	-0.954918746160305\\
0.262973580159321	-0.954946449089623\\
0.262895574360886	-0.954974118049503\\
0.262817637857264	-0.955001753102347\\
0.262739770546029	-0.955029354310403\\
0.262661972324971	-0.955056921735771\\
0.262584243092087	-0.955084455440395\\
0.262506582745586	-0.95511195548607\\
0.262428991183886	-0.955139421934438\\
0.262351468305617	-0.955166854846993\\
0.262274014009615	-0.955194254285078\\
0.262196628194925	-0.955221620309887\\
0.2621193107608	-0.955248952982463\\
0.262042061606701	-0.955276252363704\\
0.261964880632294	-0.955303518514356\\
0.261887767737452	-0.95533075149502\\
0.261810722822253	-0.955357951366149\\
0.261733745786981	-0.955385118188048\\
0.261656836532123	-0.955412252020879\\
0.261579994958372	-0.955439352924654\\
0.261503220966621	-0.955466420959242\\
0.26142651445797	-0.955493456184366\\
0.261349875333718	-0.955520458659606\\
0.261273303495368	-0.955547428444396\\
0.261196798844622	-0.955574365598028\\
0.261120361283384	-0.955601270179648\\
0.261043990713759	-0.955628142248263\\
0.260967687038051	-0.955654981862734\\
0.260891450158762	-0.955681789081782\\
0.260815279978594	-0.955708563963987\\
0.260739176400447	-0.955735306567785\\
0.260663139327417	-0.955762016951476\\
0.2605871686628	-0.955788695173214\\
0.260511264310086	-0.955815341291018\\
0.260435426172962	-0.955841955362766\\
0.260359654155311	-0.955868537446195\\
0.26028394816121	-0.955895087598906\\
0.26020830809493	-0.955921605878361\\
0.260132733860939	-0.955948092341884\\
0.260057225363895	-0.955974547046663\\
0.259981782508652	-0.956000970049746\\
0.259906405200253	-0.956027361408047\\
0.259831093343936	-0.956053721178344\\
0.25975584684513	-0.956080049417278\\
0.259680665609455	-0.956106346181355\\
0.259605549542719	-0.956132611526947\\
0.259530498550923	-0.95615884551029\\
0.259455512540257	-0.956185048187487\\
0.259380591417099	-0.956211219614507\\
0.259305735088017	-0.956237359847186\\
0.259230943459765	-0.956263468941226\\
0.259156216439286	-0.956289546952198\\
0.259081553933711	-0.956315593935541\\
0.259006955850355	-0.956341609946559\\
0.258932422096721	-0.95636759504043\\
0.258857952580498	-0.956393549272196\\
0.258783547209558	-0.956419472696771\\
0.25870920589196	-0.956445365368939\\
0.258634928535946	-0.956471227343354\\
0.258560715049942	-0.95649705867454\\
0.258486565342557	-0.956522859416891\\
0.258412479322584	-0.956548629624675\\
0.258338456898996	-0.95657436935203\\
0.25826449798095	-0.956600078652967\\
0.258190602477784	-0.956625757581367\\
0.258116770299016	-0.956651406190988\\
0.258043001354344	-0.956677024535458\\
0.257969295553649	-0.956702612668281\\
0.257895652806989	-0.956728170642832\\
0.257822073024601	-0.956753698512363\\
0.257748556116901	-0.95677919633\\
0.257675101994485	-0.956804664148743\\
0.257601710568123	-0.956830102021469\\
0.257528381748766	-0.95685551000093\\
0.25745511544754	-0.956880888139755\\
0.257381911575747	-0.956906236490449\\
0.257308770044865	-0.956931555105393\\
0.25723569076655	-0.956956844036847\\
0.257162673652628	-0.956982103336948\\
0.257089718615105	-0.95700733305771\\
0.257016825566157	-0.957032533251027\\
0.256943994418136	-0.957057703968671\\
0.256871225083567	-0.957082845262292\\
0.256798517475146	-0.957107957183422\\
0.256725871505744	-0.95713303978347\\
0.256653287088402	-0.957158093113726\\
0.256580764136333	-0.957183117225362\\
0.256508302562922	-0.957208112169428\\
0.256435902281722	-0.957233077996859\\
0.25636356320646	-0.957258014758467\\
0.25629128525103	-0.95728292250495\\
0.256219068329495	-0.957307801286885\\
0.256146912356089	-0.957332651154734\\
0.256074817245214	-0.95735747215884\\
0.256002782911439	-0.957382264349431\\
0.2559308092695	-0.957407027776616\\
0.255858896234303	-0.95743176249039\\
0.255787043720919	-0.957456468540633\\
0.255715251644584	-0.957481145977107\\
0.255643519920702	-0.95750579484946\\
0.255571848464843	-0.957530415207226\\
0.255500237192741	-0.957555007099823\\
0.255428686020294	-0.957579570576558\\
0.255357194863565	-0.95760410568662\\
0.255285763638781	-0.957628612479087\\
0.255214392262333	-0.957653091002925\\
0.255143080650775	-0.957677541306984\\
0.255071828720821	-0.957701963440004\\
0.255000636389351	-0.957726357450613\\
0.254929503573405	-0.957750723387324\\
0.254858430190185	-0.957775061298543\\
0.254787416157053	-0.957799371232561\\
0.254716461391532	-0.957823653237562\\
0.254645565811306	-0.957847907361615\\
0.254574729334218	-0.957872133652681\\
0.254503951878272	-0.957896332158613\\
0.254433233361628	-0.95792050292715\\
0.254362573702608	-0.957944646005927\\
0.254291972819689	-0.957968761442465\\
0.254221430631509	-0.957992849284179\\
0.254150947056861	-0.958016909578376\\
0.254080522014696	-0.958040942372253\\
0.254010155424122	-0.958064947712902\\
0.253939847204404	-0.958088925647304\\
0.25386959727496	-0.958112876222337\\
0.253799405555366	-0.958136799484768\\
0.253729271965354	-0.958160695481262\\
0.253659196424807	-0.958184564258373\\
0.253589178853765	-0.958208405862553\\
0.253519219172423	-0.958232220340147\\
0.253449317301127	-0.958256007737393\\
0.253379473160377	-0.958279768100426\\
0.253309686670828	-0.958303501475277\\
0.253239957753283	-0.958327207907871\\
0.253170286328702	-0.958350887444029\\
0.253100672318194	-0.958374540129468\\
0.253031115643019	-0.958398166009803\\
0.252961616224589	-0.958421765130545\\
0.252892173984467	-0.9584453375371\\
0.252822788844365	-0.958468883274775\\
0.252753460726145	-0.958492402388772\\
0.25268418955182	-0.958515894924191\\
0.252614975243549	-0.958539360926032\\
0.252545817723645	-0.958562800439193\\
0.252476716914563	-0.958586213508469\\
0.25240767273891	-0.958609600178555\\
0.252338685119441	-0.958632960494047\\
0.252269753979056	-0.958656294499439\\
0.252200879240803	-0.958679602239125\\
0.252132060827877	-0.958702883757398\\
0.252063298663619	-0.958726139098456\\
0.251994592671515	-0.958749368306392\\
0.251925942775198	-0.958772571425204\\
0.251857348898445	-0.95879574849879\\
0.251788810965178	-0.958818899570949\\
0.251720328899463	-0.958842024685383\\
0.251651902625511	-0.958865123885696\\
0.251583532067677	-0.958888197215394\\
0.251515217150459	-0.958911244717885\\
0.251446957798496	-0.958934266436481\\
0.251378753936574	-0.958957262414398\\
0.251310605489616	-0.958980232694753\\
0.251242512382693	-0.959003177320569\\
0.251174474541012	-0.959026096334773\\
0.251106491889925	-0.959048989780195\\
0.251038564354923	-0.95907185769957\\
0.250970691861639	-0.959094700135538\\
0.250902874335845	-0.959117517130645\\
0.250835111703455	-0.95914030872734\\
0.25076740389052	-0.959163074967981\\
0.250699750823232	-0.959185815894828\\
0.250632152427921	-0.959208531550051\\
0.250564608631056	-0.959231221975725\\
0.250497119359245	-0.959253887213829\\
0.250429684539233	-0.959276527306253\\
0.250362304097902	-0.959299142294792\\
0.250294977962273	-0.959321732221149\\
0.250227706059502	-0.959344297126934\\
0.250160488316883	-0.959366837053667\\
0.250093324661847	-0.959389352042774\\
0.250026215021958	-0.959411842135589\\
0.249959159324919	-0.959434307373358\\
0.249892157498565	-0.959456747797232\\
0.249825209470869	-0.959479163448275\\
0.249758315169937	-0.959501554367458\\
0.24969147452401	-0.959523920595662\\
0.249624687461461	-0.959546262173679\\
0.249557953910801	-0.95956857914221\\
0.249491273800669	-0.959590871541867\\
0.249424647059841	-0.959613139413173\\
0.249358073617225	-0.959635382796562\\
0.249291553401859	-0.959657601732378\\
0.249225086342917	-0.959679796260879\\
0.249158672369701	-0.959701966422231\\
0.249092311411647	-0.959724112256515\\
0.249026003398321	-0.959746233803724\\
0.24895974825942	-0.959768331103761\\
0.248893545924772	-0.959790404196444\\
0.248827396324334	-0.959812453121503\\
0.248761299388195	-0.959834477918582\\
0.24869525504657	-0.959856478627236\\
0.248629263229808	-0.959878455286937\\
0.248563323868383	-0.959900407937068\\
0.248497436892901	-0.959922336616927\\
0.248431602234092	-0.959944241365726\\
0.248365819822818	-0.959966122222594\\
0.248300089590067	-0.959987979226571\\
0.248234411466955	-0.960009812416614\\
0.248168785384724	-0.960031621831596\\
0.248103211274746	-0.960053407510303\\
0.248037689068515	-0.960075169491439\\
0.247972218697654	-0.960096907813623\\
0.247906800093913	-0.96011862251539\\
0.247841433189164	-0.960140313635192\\
0.247776117915407	-0.960161981211397\\
0.247710854204768	-0.960183625282291\\
0.247645641989495	-0.960205245886074\\
0.247580481201961	-0.960226843060868\\
0.247515371774665	-0.960248416844707\\
0.247450313640229	-0.960269967275549\\
0.247385306731398	-0.960291494391264\\
0.24732035098104	-0.960312998229644\\
0.247255446322148	-0.960334478828397\\
0.247190592687835	-0.960355936225152\\
0.247125790011338	-0.960377370457456\\
0.247061038226017	-0.960398781562773\\
0.246996337265351	-0.96042016957849\\
0.246931687062944	-0.960441534541909\\
0.246867087552518	-0.960462876490257\\
0.24680253866792	-0.960484195460675\\
0.246738040343112	-0.96050549149023\\
0.246673592512183	-0.960526764615905\\
0.246609195109337	-0.960548014874606\\
0.246544848068899	-0.960569242303157\\
0.246480551325317	-0.960590446938308\\
0.246416304813153	-0.960611628816724\\
0.246352108467092	-0.960632787974997\\
0.246287962221936	-0.960653924449636\\
0.246223866012606	-0.960675038277076\\
0.246159819774141	-0.96069612949367\\
0.246095823441698	-0.960717198135697\\
0.246031876950551	-0.960738244239356\\
0.245967980236093	-0.96075926784077\\
0.245904133233833	-0.960780268975983\\
0.245840335879396	-0.960801247680964\\
0.245776588108525	-0.960822203991604\\
0.245712889857078	-0.96084313794372\\
0.245649241061032	-0.960864049573049\\
0.245585641656475	-0.960884938915254\\
0.245522091579614	-0.960905806005923\\
0.24545859076677	-0.960926650880565\\
0.245395139154379	-0.960947473574618\\
0.245331736678992	-0.96096827412344\\
0.245268383277273	-0.960989052562317\\
0.245205078886004	-0.96100980892646\\
0.245141823442075	-0.961030543251005\\
0.245078616882495	-0.961051255571011\\
0.245015459144384	-0.961071945921466\\
0.244952350164974	-0.961092614337284\\
0.244889289881612	-0.961113260853301\\
0.244826278231756	-0.961133885504284\\
0.244763315152978	-0.961154488324924\\
0.244700400582959	-0.961175069349839\\
0.244637534459496	-0.961195628613575\\
0.244574716720494	-0.961216166150603\\
0.244511947303971	-0.961236681995322\\
0.244449226148056	-0.96125717618206\\
0.244386553190987	-0.961277648745071\\
0.244323928371115	-0.961298099718537\\
0.2442613516269	-0.961318529136568\\
0.244198822896911	-0.961338937033204\\
0.24413634211983	-0.96135932344241\\
0.244073909234445	-0.961379688398083\\
0.244011524179654	-0.961400031934046\\
0.243949186894466	-0.961420354084053\\
0.243886897317997	-0.961440654881785\\
0.243824655389471	-0.961460934360856\\
0.243762461048222	-0.961481192554805\\
0.24370031423369	-0.961501429497103\\
0.243638214885426	-0.961521645221152\\
0.243576162943084	-0.961541839760282\\
0.243514158346429	-0.961562013147754\\
0.243452201035332	-0.96158216541676\\
0.243390290949769	-0.961602296600421\\
0.243328428029825	-0.961622406731791\\
0.24326661221569	-0.961642495843854\\
0.24320484344766	-0.961662563969523\\
0.243143121666137	-0.961682611141647\\
0.243081446811629	-0.961702637393002\\
0.24301981882475	-0.961722642756298\\
0.242958237646216	-0.961742627264177\\
0.242896703216851	-0.961762590949211\\
0.242835215477583	-0.961782533843907\\
0.242773774369443	-0.961802455980703\\
0.242712379833568	-0.961822357391969\\
0.242651031811196	-0.961842238110009\\
0.242589730243673	-0.961862098167058\\
0.242528475072444	-0.961881937595288\\
0.24246726623906	-0.961901756426799\\
0.242406103685175	-0.961921554693629\\
0.242344987352544	-0.961941332427746\\
0.242283917183025	-0.961961089661055\\
0.242222893118579	-0.961980826425393\\
0.242161915101269	-0.962000542752531\\
0.242100983073259	-0.962020238674176\\
0.242040096976816	-0.962039914221968\\
0.241979256754306	-0.962059569427482\\
0.241918462348198	-0.962079204322227\\
0.241857713701062	-0.962098818937649\\
0.241797010755567	-0.962118413305127\\
0.241736353454484	-0.962137987455978\\
0.241675741740684	-0.96215754142145\\
0.241615175557138	-0.962177075232732\\
0.241554654846915	-0.962196588920945\\
0.241494179553186	-0.962216082517146\\
0.24143374961922	-0.962235556052332\\
0.241373364988385	-0.962255009557431\\
0.241313025604149	-0.962274443063312\\
0.241252731410077	-0.962293856600778\\
0.241192482349833	-0.962313250200569\\
0.241132278367181	-0.962332623893363\\
0.24107211940598	-0.962351977709774\\
0.24101200541019	-0.962371311680355\\
0.240951936323864	-0.962390625835594\\
0.240891912091157	-0.962409920205918\\
0.240831932656319	-0.962429194821693\\
0.240771997963697	-0.96244844971322\\
0.240712107957735	-0.962467684910741\\
0.240652262582972	-0.962486900444433\\
0.240592461784045	-0.962506096344415\\
0.240532705505688	-0.962525272640742\\
0.240472993692727	-0.962544429363408\\
0.240413326290087	-0.962563566542347\\
0.240353703242787	-0.962582684207432\\
0.240294124495942	-0.962601782388473\\
0.240234589994762	-0.962620861115222\\
0.240175099684549	-0.962639920417369\\
0.240115653510703	-0.962658960324544\\
0.240056251418718	-0.962677980866317\\
0.23999689335418	-0.962696982072197\\
0.23993757926277	-0.962715963971635\\
0.239878309090264	-0.962734926594019\\
0.239819082782529	-0.962753869968682\\
0.239759900285527	-0.962772794124893\\
0.239700761545312	-0.962791699091864\\
0.239641666508034	-0.962810584898749\\
0.23958261511993	-0.962829451574639\\
0.239523607327336	-0.962848299148571\\
0.239464643076674	-0.96286712764952\\
0.239405722314463	-0.962885937106403\\
0.239346844987311	-0.96290472754808\\
0.239288011041919	-0.96292349900335\\
0.239229220425079	-0.962942251500958\\
0.239170473083674	-0.962960985069587\\
0.239111768964678	-0.962979699737864\\
0.239053108015158	-0.962998395534358\\
0.238994490182267	-0.963017072487581\\
0.238935915413254	-0.963035730625988\\
0.238877383655453	-0.963054369977975\\
0.238818894856293	-0.963072990571882\\
0.238760448963289	-0.963091592435991\\
0.238702045924047	-0.96311017559853\\
0.238643685686264	-0.963128740087668\\
0.238585368197723	-0.963147285931517\\
0.238527093406299	-0.963165813158134\\
0.238468861259955	-0.963184321795519\\
0.238410671706742	-0.963202811871616\\
0.2383525246948	-0.963221283414315\\
0.238294420172357	-0.963239736451446\\
0.23823635808773	-0.963258171010788\\
0.238178338389323	-0.96327658712006\\
0.238120361025628	-0.963294984806929\\
0.238062425945224	-0.963313364099005\\
0.238004533096779	-0.963331725023844\\
0.237946682429045	-0.963350067608946\\
0.237888873890865	-0.963368391881756\\
0.237831107431166	-0.963386697869665\\
0.237773382998962	-0.963404985600011\\
0.237715700543355	-0.963423255100073\\
0.237658060013529	-0.96344150639708\\
0.23760046135876	-0.963459739518205\\
0.237542904528405	-0.963477954490567\\
0.237485389471908	-0.963496151341232\\
0.237427916138801	-0.963514330097211\\
0.237370484478696	-0.963532490785462\\
0.237313094441296	-0.96355063343289\\
0.237255745976384	-0.963568758066345\\
0.237198439033831	-0.963586864712626\\
0.237141173563591	-0.963604953398476\\
0.237083949515702	-0.963623024150589\\
0.237026766840287	-0.963641076995601\\
0.236969625487554	-0.963659111960101\\
0.236912525407792	-0.963677129070621\\
0.236855466551377	-0.963695128353642\\
0.236798448868764	-0.963713109835594\\
0.236741472310496	-0.963731073542852\\
0.236684536827197	-0.963749019501742\\
0.236627642369573	-0.963766947738535\\
0.236570788888414	-0.963784858279453\\
0.236513976334591	-0.963802751150665\\
0.236457204659061	-0.963820626378288\\
0.236400473812858	-0.963838483988389\\
0.236343783747103	-0.963856324006982\\
0.236287134412995	-0.96387414646003\\
0.236230525761817	-0.963891951373447\\
0.236173957744932	-0.963909738773093\\
0.236117430313785	-0.96392750868478\\
0.236060943419903	-0.963945261134268\\
0.236004497014893	-0.963962996147267\\
0.235948091050442	-0.963980713749436\\
0.23589172547832	-0.963998413966383\\
0.235835400250374	-0.964016096823667\\
0.235779115318534	-0.964033762346796\\
0.235722870634809	-0.964051410561231\\
0.235666666151289	-0.964069041492379\\
0.235610501820143	-0.964086655165599\\
0.235554377593619	-0.964104251606202\\
0.235498293424045	-0.964121830839447\\
0.235442249263828	-0.964139392890545\\
0.235386245065454	-0.964156937784658\\
0.23533028078149	-0.964174465546898\\
0.235274356364578	-0.964191976202329\\
0.235218471767441	-0.964209469775966\\
0.23516262694288	-0.964226946292774\\
0.235106821843774	-0.964244405777672\\
0.235051056423081	-0.964261848255527\\
0.234995330633835	-0.96427927375116\\
0.234939644429149	-0.964296682289344\\
0.234883997762214	-0.964314073894803\\
0.234828390586298	-0.964331448592213\\
0.234772822854745	-0.964348806406201\\
0.234717294520978	-0.964366147361348\\
0.234661805538495	-0.964383471482188\\
0.234606355860873	-0.964400778793205\\
0.234550945441764	-0.964418069318836\\
0.234495574234896	-0.964435343083473\\
0.234440242194076	-0.964452600111457\\
0.234384949273183	-0.964469840427086\\
0.234329695426175	-0.964487064054609\\
0.234274480607086	-0.964504271018227\\
0.234219304770023	-0.964521461342096\\
0.23416416786917	-0.964538635050324\\
0.234109069858787	-0.964555792166975\\
0.234054010693208	-0.964572932716063\\
0.233998990326843	-0.964590056721559\\
0.233944008714176	-0.964607164207385\\
0.233889065809765	-0.964624255197419\\
0.233834161568245	-0.964641329715492\\
0.233779295944323	-0.964658387785389\\
0.23372446889278	-0.96467542943085\\
0.233669680368474	-0.964692454675569\\
0.233614930326333	-0.964709463543194\\
0.233560218721362	-0.964726456057328\\
0.233505545508638	-0.96474343224153\\
0.233450910643311	-0.964760392119311\\
0.233396314080605	-0.964777335714138\\
0.233341755775817	-0.964794263049435\\
0.233287235684318	-0.964811174148578\\
0.233232753761549	-0.9648280690349\\
0.233178309963027	-0.96484494773169\\
0.23312390424434	-0.964861810262191\\
0.233069536561147	-0.964878656649601\\
0.233015206869181	-0.964895486917075\\
0.232960915124247	-0.964912301087725\\
0.232906661282221	-0.964929099184615\\
0.232852445299051	-0.964945881230769\\
0.232798267130757	-0.964962647249164\\
0.232744126733431	-0.964979397262736\\
0.232690024063234	-0.964996131294374\\
0.232635959076401	-0.965012849366926\\
0.232581931729237	-0.965029551503195\\
0.232527941978115	-0.965046237725942\\
0.232473989779484	-0.965062908057884\\
0.23242007508986	-0.965079562521694\\
0.23236619786583	-0.965096201140003\\
0.232312358064051	-0.965112823935399\\
0.232258555641251	-0.965129430930426\\
0.232204790554228	-0.965146022147586\\
0.232151062759849	-0.965162597609338\\
0.232097372215051	-0.965179157338099\\
0.232043718876841	-0.965195701356243\\
0.231990102702295	-0.965212229686103\\
0.231936523648558	-0.965228742349966\\
0.231882981672844	-0.965245239370081\\
0.231829476732437	-0.965261720768652\\
0.231776008784689	-0.965278186567843\\
0.231722577787022	-0.965294636789776\\
0.231669183696923	-0.965311071456529\\
0.231615826471951	-0.96532749059014\\
0.231562506069733	-0.965343894212606\\
0.231509222447962	-0.965360282345882\\
0.2314559755644	-0.96537665501188\\
0.231402765376877	-0.965393012232472\\
0.231349591843292	-0.96540935402949\\
0.231296454921608	-0.965425680424724\\
0.23124335456986	-0.96544199143992\\
0.231190290746146	-0.965458287096789\\
0.231137263408635	-0.965474567416996\\
0.231084272515558	-0.965490832422167\\
0.231031318025219	-0.965507082133889\\
0.230978399895984	-0.965523316573706\\
0.230925518086288	-0.965539535763124\\
0.230872672554631	-0.965555739723605\\
0.23081986325958	-0.965571928476575\\
0.230767090159768	-0.965588102043416\\
0.230714353213895	-0.965604260445474\\
0.230661652380725	-0.965620403704052\\
0.23060898761909	-0.965636531840413\\
0.230556358887886	-0.965652644875782\\
0.230503766146075	-0.965668742831344\\
0.230451209352685	-0.965684825728243\\
0.230398688466807	-0.965700893587585\\
0.2303462034476	-0.965716946430436\\
0.230293754254287	-0.965732984277823\\
0.230241340846154	-0.965749007150732\\
0.230188963182554	-0.965765015070113\\
0.230136621222904	-0.965781008056875\\
0.230084314926686	-0.965796986131887\\
0.230032044253444	-0.965812949315982\\
0.229979809162788	-0.965828897629952\\
0.229927609614392	-0.965844831094551\\
0.229875445567994	-0.965860749730495\\
0.229823316983396	-0.965876653558461\\
0.229771223820461	-0.965892542599087\\
0.22971916603912	-0.965908416872973\\
0.229667143599363	-0.965924276400681\\
0.229615156461247	-0.965940121202735\\
0.229563204584889	-0.965955951299622\\
0.229511287930472	-0.965971766711788\\
0.229459406458238	-0.965987567459643\\
0.229407560128497	-0.96600335356356\\
0.229355748901617	-0.966019125043874\\
0.22930397273803	-0.96603488192088\\
0.229252231598231	-0.966050624214839\\
0.229200525442777	-0.966066351945972\\
0.229148854232287	-0.966082065134463\\
0.229097217927442	-0.96609776380046\\
0.229045616488984	-0.966113447964073\\
0.228994049877718	-0.966129117645374\\
0.228942518054511	-0.9661447728644\\
0.22889102098029	-0.966160413641149\\
0.228839558616044	-0.966176039995585\\
0.228788130922824	-0.966191651947631\\
0.22873673786174	-0.966207249517176\\
0.228685379393966	-0.966222832724074\\
0.228634055480735	-0.966238401588139\\
0.22858276608334	-0.966253956129151\\
0.228531511163137	-0.966269496366852\\
0.22848029068154	-0.966285022320949\\
0.228429104600026	-0.966300534011112\\
0.228377952880129	-0.966316031456976\\
0.228326835483448	-0.966331514678139\\
0.228275752371636	-0.966346983694163\\
0.228224703506411	-0.966362438524576\\
0.228173688849547	-0.966377879188867\\
0.228122708362882	-0.966393305706492\\
0.228071762008308	-0.96640871809687\\
0.228020849747782	-0.966424116379385\\
0.227969971543315	-0.966439500573387\\
0.227919127356983	-0.966454870698187\\
0.227868317150916	-0.966470226773064\\
0.227817540887305	-0.966485568817262\\
0.2277667985284	-0.966500896849986\\
0.22771609003651	-0.966516210890411\\
0.227665415374002	-0.966531510957672\\
0.2276147745033	-0.966546797070875\\
0.22756416738689	-0.966562069249085\\
0.227513593987314	-0.966577327511338\\
0.227463054267171	-0.96659257187663\\
0.22741254818912	-0.966607802363927\\
0.227362075715877	-0.966623018992158\\
0.227311636810216	-0.966638221780218\\
0.22726123143497	-0.966653410746968\\
0.227210859553027	-0.966668585911234\\
0.227160521127333	-0.96668374729181\\
0.227110216120894	-0.966698894907453\\
0.22705994449677	-0.966714028776888\\
0.227009706218079	-0.966729148918805\\
0.226959501247998	-0.96674425535186\\
0.226909329549757	-0.966759348094678\\
0.226859191086647	-0.966774427165846\\
0.226809085822012	-0.966789492583921\\
0.226759013719256	-0.966804544367423\\
0.226708974741835	-0.966819582534842\\
0.226658968853267	-0.966834607104633\\
0.22660899601712	-0.966849618095217\\
0.226559056197023	-0.966864615524982\\
0.22650914935666	-0.966879599412285\\
0.226459275459768	-0.966894569775447\\
0.226409434470142	-0.966909526632757\\
0.226359626351634	-0.966924470002472\\
0.226309851068149	-0.966939399902815\\
0.226260108583649	-0.966954316351976\\
0.22621039886215	-0.966969219368113\\
0.226160721867724	-0.966984108969352\\
0.226111077564499	-0.966998985173784\\
0.226061465916656	-0.967013847999471\\
0.226011886888432	-0.967028697464439\\
0.22596234044412	-0.967043533586684\\
0.225912826548064	-0.967058356384169\\
0.225863345164668	-0.967073165874825\\
0.225813896258385	-0.967087962076549\\
0.225764479793725	-0.967102745007209\\
0.225715095735253	-0.96711751468464\\
0.225665744047586	-0.967132271126643\\
0.225616424695398	-0.96714701435099\\
0.225567137643413	-0.967161744375419\\
0.225517882856412	-0.967176461217638\\
0.225468660299228	-0.967191164895322\\
0.225419469936749	-0.967205855426115\\
0.225370311733915	-0.96722053282763\\
0.225321185655721	-0.967235197117448\\
0.225272091667213	-0.967249848313118\\
0.225223029733493	-0.96726448643216\\
0.225173999819714	-0.967279111492059\\
0.225125001891082	-0.967293723510272\\
0.225076035912858	-0.967308322504224\\
0.225027101850353	-0.96732290849131\\
0.224978199668933	-0.967337481488891\\
0.224929329334015	-0.9673520415143\\
0.224880490811068	-0.967366588584838\\
0.224831684065617	-0.967381122717777\\
0.224782909063234	-0.967395643930354\\
0.224734165769547	-0.967410152239781\\
0.224685454150235	-0.967424647663236\\
0.224636774171029	-0.967439130217866\\
0.22458812579771	-0.96745359992079\\
0.224539508996114	-0.967468056789095\\
0.224490923732127	-0.967482500839838\\
0.224442369971686	-0.967496932090047\\
0.224393847680781	-0.967511350556719\\
0.224345356825451	-0.967525756256819\\
0.224296897371788	-0.967540149207286\\
0.224248469285936	-0.967554529425025\\
0.224200072534089	-0.967568896926915\\
0.22415170708249	-0.967583251729802\\
0.224103372897436	-0.967597593850503\\
0.224055069945273	-0.967611923305807\\
0.224006798192399	-0.967626240112471\\
0.22395855760526	-0.967640544287225\\
0.223910348150356	-0.967654835846767\\
0.223862169794235	-0.967669114807768\\
0.223814022503495	-0.967683381186867\\
0.223765906244786	-0.967697635000677\\
0.223717820984807	-0.967711876265778\\
0.223669766690306	-0.967726104998723\\
0.223621743328083	-0.967740321216037\\
0.223573750864986	-0.967754524934214\\
0.223525789267913	-0.967768716169719\\
0.223477858503814	-0.96778289493899\\
0.223429958539684	-0.967797061258435\\
0.223382089342572	-0.967811215144431\\
0.223334250879573	-0.967825356613331\\
0.223286443117833	-0.967839485681456\\
0.223238666024546	-0.967853602365099\\
0.223190919566956	-0.967867706680524\\
0.223143203712355	-0.967881798643969\\
0.223095518428085	-0.967895878271641\\
0.223047863681536	-0.96790994557972\\
0.223000239440146	-0.967924000584356\\
0.222952645671404	-0.967938043301673\\
0.222905082342844	-0.967952073747766\\
0.222857549422051	-0.967966091938701\\
0.222810046876658	-0.967980097890518\\
0.222762574674344	-0.967994091619227\\
0.222715132782839	-0.968008073140811\\
0.222667721169919	-0.968022042471226\\
0.222620339803409	-0.968035999626398\\
0.222572988651182	-0.968049944622227\\
0.222525667681157	-0.968063877474586\\
0.222478376861303	-0.968077798199317\\
0.222431116159635	-0.968091706812239\\
0.222383885544215	-0.96810560332914\\
0.222336684983155	-0.968119487765782\\
0.22228951444461	-0.9681333601379\\
0.222242373896787	-0.968147220461201\\
0.222195263307936	-0.968161068751365\\
0.222148182646357	-0.968174905024044\\
0.222101131880395	-0.968188729294865\\
0.222054110978442	-0.968202541579426\\
0.222007119908939	-0.968216341893297\\
0.221960158640371	-0.968230130252025\\
0.221913227141269	-0.968243906671127\\
0.221866325380215	-0.968257671166094\\
0.221819453325831	-0.968271423752389\\
0.221772610946791	-0.96828516444545\\
0.221725798211812	-0.968298893260688\\
0.221679015089658	-0.968312610213486\\
0.221632261549138	-0.968326315319204\\
0.22158553755911	-0.968340008593171\\
0.221538843088474	-0.968353690050692\\
0.221492178106179	-0.968367359707046\\
0.221445542581217	-0.968381017577484\\
0.221398936482627	-0.968394663677232\\
0.221352359779494	-0.96840829802149\\
0.221305812440948	-0.968421920625431\\
0.221259294436163	-0.968435531504203\\
0.22121280573436	-0.968449130672925\\
0.221166346304805	-0.968462718146694\\
0.221119916116808	-0.96847629394058\\
0.221073515139726	-0.968489858069624\\
0.221027143342957	-0.968503410548846\\
0.220980800695949	-0.968516951393237\\
0.220934487168191	-0.968530480617762\\
0.220888202729218	-0.968543998237364\\
0.220841947348609	-0.968557504266955\\
0.220795720995988	-0.968570998721427\\
0.220749523641024	-0.968584481615642\\
0.220703355253429	-0.96859795296444\\
0.220657215802961	-0.968611412782632\\
0.220611105259419	-0.968624861085008\\
0.22056502359265	-0.96863829788633\\
0.220518970772542	-0.968651723201334\\
0.220472946769029	-0.968665137044733\\
0.220426951552087	-0.968678539431214\\
0.220380985091737	-0.96869193037544\\
0.220335047358044	-0.968705309892046\\
0.220289138321114	-0.968718677995645\\
0.220243257951101	-0.968732034700824\\
0.220197406218197	-0.968745380022146\\
0.220151583092642	-0.968758713974147\\
0.220105788544718	-0.968772036571341\\
0.220060022544748	-0.968785347828216\\
0.2200142850631	-0.968798647759236\\
0.219968576070185	-0.968811936378838\\
0.219922895536457	-0.968825213701438\\
0.219877243432413	-0.968838479741425\\
0.219831619728591	-0.968851734513165\\
0.219786024395573	-0.968864978030999\\
0.219740457403985	-0.968878210309243\\
0.219694918724493	-0.968891431362191\\
0.219649408327807	-0.968904641204111\\
0.21960392618468	-0.968917839849246\\
0.219558472265904	-0.968931027311817\\
0.219513046542318	-0.96894420360602\\
0.219467648984799	-0.968957368746026\\
0.219422279564269	-0.968970522745984\\
0.21937693825169	-0.968983665620017\\
0.219331625018067	-0.968996797382227\\
0.219286339834446	-0.969009918046689\\
0.219241082671916	-0.969023027627457\\
0.219195853501607	-0.969036126138558\\
0.21915065229469	-0.969049213593998\\
0.219105479022378	-0.96906229000776\\
0.219060333655925	-0.9690753553938\\
0.219015216166629	-0.969088409766055\\
0.218970126525826	-0.969101453138434\\
0.218925064704893	-0.969114485524827\\
0.218880030675252	-0.969127506939096\\
0.218835024408363	-0.969140517395084\\
0.218790045875726	-0.969153516906607\\
0.218745095048886	-0.969166505487462\\
0.218700171899424	-0.969179483151418\\
0.218655276398966	-0.969192449912225\\
0.218610408519176	-0.969205405783608\\
0.21856556823176	-0.969218350779268\\
0.218520755508463	-0.969231284912886\\
0.218475970321073	-0.969244208198117\\
0.218431212641415	-0.969257120648596\\
0.218386482441358	-0.969270022277932\\
0.218341779692808	-0.969282913099713\\
0.218297104367713	-0.969295793127506\\
0.218252456438062	-0.969308662374852\\
0.218207835875881	-0.96932152085527\\
0.218163242653238	-0.969334368582259\\
0.218118676742241	-0.969347205569293\\
0.218074138115037	-0.969360031829824\\
0.218029626743814	-0.969372847377281\\
0.217985142600798	-0.969385652225073\\
0.217940685658255	-0.969398446386584\\
0.217896255888491	-0.969411229875177\\
0.217851853263851	-0.969424002704192\\
0.217807477756721	-0.969436764886948\\
0.217763129339524	-0.96944951643674\\
0.217718807984723	-0.969462257366842\\
0.21767451366482	-0.969474987690507\\
0.217630246352357	-0.969487707420963\\
0.217586006019915	-0.96950041657142\\
0.217541792640112	-0.969513115155062\\
0.217497606185607	-0.969525803185054\\
0.217453446629097	-0.969538480674537\\
0.217409313943317	-0.969551147636633\\
0.217365208101043	-0.96956380408444\\
0.217321129075086	-0.969576450031034\\
0.217277076838298	-0.96958908548947\\
0.21723305136357	-0.969601710472784\\
0.21718905262383	-0.969614324993985\\
0.217145080592044	-0.969626929066065\\
0.217101135241216	-0.969639522701992\\
0.217057216544391	-0.969652105914715\\
0.217013324474649	-0.969664678717159\\
0.21696945900511	-0.969677241122229\\
0.216925620108929	-0.969689793142809\\
0.216881807759303	-0.96970233479176\\
0.216838021929465	-0.969714866081924\\
0.216794262592684	-0.96972738702612\\
0.216750529722268	-0.969739897637147\\
0.216706823291565	-0.969752397927783\\
0.216663143273957	-0.969764887910784\\
0.216619489642865	-0.969777367598885\\
0.216575862371747	-0.969789837004801\\
0.216532261434099	-0.969802296141226\\
0.216488686803454	-0.969814745020832\\
0.216445138453381	-0.969827183656271\\
0.216401616357489	-0.969839612060174\\
0.216358120489422	-0.969852030245152\\
0.21631465082286	-0.969864438223795\\
0.216271207331523	-0.96987683600867\\
0.216227789989165	-0.969889223612327\\
0.216184398769578	-0.969901601047293\\
0.216141033646591	-0.969913968326076\\
0.216097694594069	-0.969926325461162\\
0.216054381585915	-0.969938672465017\\
0.216011094596066	-0.969951009350088\\
0.215967833598499	-0.969963336128799\\
0.215924598567223	-0.969975652813557\\
0.215881389476288	-0.969987959416745\\
0.215838206299776	-0.970000255950729\\
0.215795049011809	-0.970012542427853\\
0.215751917586543	-0.970024818860442\\
0.21570881199817	-0.970037085260798\\
0.215665732220919	-0.970049341641207\\
0.215622678229054	-0.970061588013932\\
0.215579649996875	-0.970073824391218\\
0.215536647498719	-0.970086050785289\\
0.215493670708959	-0.970098267208348\\
0.215450719602	-0.97011047367258\\
0.215407794152287	-0.970122670190149\\
0.215364894334299	-0.9701348567732\\
0.21532202012255	-0.970147033433859\\
0.21527917149159	-0.970159200184229\\
0.215236348416003	-0.970171357036397\\
0.215193550870411	-0.970183504002428\\
0.21515077882947	-0.970195641094369\\
0.21510803226787	-0.970207768324246\\
0.215065311160337	-0.970219885704067\\
0.215022615481633	-0.970231993245819\\
0.214979945206553	-0.970244090961471\\
0.21493730030993	-0.970256178862971\\
0.214894680766628	-0.970268256962248\\
0.214852086551549	-0.970280325271214\\
0.214809517639628	-0.970292383801759\\
0.214766974005836	-0.970304432565755\\
0.214724455625177	-0.970316471575054\\
0.214681962472691	-0.970328500841489\\
0.214639494523452	-0.970340520376875\\
0.214597051752569	-0.970352530193007\\
0.214554634135183	-0.97036453030166\\
0.214512241646473	-0.970376520714593\\
0.21446987426165	-0.970388501443542\\
0.214427531955959	-0.970400472500227\\
0.214385214704679	-0.970412433896349\\
0.214342922483126	-0.970424385643588\\
0.214300655266647	-0.970436327753607\\
0.214258413030623	-0.97044826023805\\
0.214216195750471	-0.970460183108542\\
0.21417400340164	-0.97047209637669\\
0.214131835959613	-0.97048400005408\\
0.214089693399907	-0.970495894152283\\
0.214047575698073	-0.970507778682848\\
0.214005482829696	-0.970519653657307\\
0.213963414770394	-0.970531519087174\\
0.213921371495817	-0.970543374983944\\
0.21387935298165	-0.970555221359093\\
0.213837359203613	-0.970567058224079\\
0.213795390137455	-0.970578885590341\\
0.213753445758963	-0.970590703469302\\
0.213711526043953	-0.970602511872363\\
0.213669630968278	-0.970614310810911\\
0.21362776050782	-0.970626100296311\\
0.213585914638498	-0.970637880339912\\
0.213544093336261	-0.970649650953043\\
0.213502296577092	-0.970661412147018\\
0.213460524337008	-0.97067316393313\\
0.213418776592056	-0.970684906322655\\
0.213377053318319	-0.970696639326851\\
0.21333535449191	-0.970708362956958\\
0.213293680088975	-0.970720077224198\\
0.213252030085695	-0.970731782139776\\
0.213210404458281	-0.970743477714877\\
0.213168803182976	-0.970755163960669\\
0.213127226236058	-0.970766840888305\\
0.213085673593835	-0.970778508508916\\
0.213044145232649	-0.970790166833619\\
0.213002641128873	-0.970801815873509\\
0.212961161258911	-0.970813455639668\\
0.212919705599203	-0.970825086143157\\
0.212878274126217	-0.970836707395021\\
0.212836866816456	-0.970848319406288\\
0.212795483646452	-0.970859922187967\\
0.212754124592771	-0.970871515751049\\
0.212712789632011	-0.97088310010651\\
0.212671478740801	-0.970894675265307\\
0.2126301918958	-0.970906241238381\\
0.212588929073703	-0.970917798036652\\
0.212547690251232	-0.970929345671028\\
0.212506475405143	-0.970940884152395\\
0.212465284512224	-0.970952413491624\\
0.212424117549293	-0.97096393369957\\
0.212382974493199	-0.970975444787068\\
0.212341855320824	-0.970986946764938\\
0.21230076000908	-0.970998439643981\\
0.212259688534912	-0.971009923434984\\
0.212218640875293	-0.971021398148714\\
0.21217761700723	-0.971032863795922\\
0.21213661690776	-0.971044320387342\\
0.212095640553951	-0.971055767933692\\
0.212054687922902	-0.971067206445671\\
0.212013758991743	-0.971078635933963\\
0.211972853737634	-0.971090056409235\\
0.211931972137767	-0.971101467882136\\
0.211891114169364	-0.9711128703633\\
0.211850279809679	-0.971124263863342\\
0.211809469035994	-0.971135648392863\\
0.211768681825624	-0.971147023962445\\
0.211727918155913	-0.971158390582655\\
0.211687178004237	-0.971169748264041\\
0.211646461348	-0.971181097017138\\
0.21160576816464	-0.971192436852461\\
0.211565098431622	-0.971203767780512\\
0.211524452126442	-0.971215089811773\\
0.211483829226628	-0.971226402956711\\
0.211443229709736	-0.971237707225778\\
0.211402653553353	-0.971249002629408\\
0.211362100735096	-0.971260289178018\\
0.211321571232612	-0.971271566882011\\
0.211281065023577	-0.971282835751772\\
0.2112405820857	-0.97129409579767\\
0.211200122396716	-0.971305347030058\\
0.211159685934392	-0.971316589459273\\
0.211119272676524	-0.971327823095635\\
0.211078882600939	-0.97133904794945\\
0.21103851568549	-0.971350264031005\\
0.210998171908065	-0.971361471350572\\
0.210957851246577	-0.971372669918409\\
0.21091755367897	-0.971383859744756\\
0.210877279183219	-0.971395040839836\\
0.210837027737326	-0.971406213213859\\
0.210796799319323	-0.971417376877016\\
0.210756593907272	-0.971428531839485\\
0.210716411479264	-0.971439678111427\\
0.210676252013419	-0.971450815702986\\
0.210636115487887	-0.971461944624292\\
0.210596001880844	-0.971473064885458\\
0.2105559111705	-0.971484176496581\\
0.210515843335089	-0.971495279467745\\
0.210475798352877	-0.971506373809016\\
0.210435776202159	-0.971517459530444\\
0.210395776861257	-0.971528536642064\\
0.210355800308523	-0.971539605153897\\
0.210315846522337	-0.971550665075945\\
0.210275915481109	-0.971561716418199\\
0.210236007163277	-0.971572759190631\\
0.210196121547306	-0.971583793403199\\
0.210156258611692	-0.971594819065844\\
0.210116418334958	-0.971605836188495\\
0.210076600695657	-0.971616844781062\\
0.210036805672367	-0.971627844853441\\
0.209997033243699	-0.971638836415515\\
0.209957283388289	-0.971649819477147\\
0.209917556084802	-0.971660794048189\\
0.209877851311932	-0.971671760138476\\
0.2098381690484	-0.971682717757827\\
0.209798509272955	-0.971693666916049\\
0.209758871964377	-0.97170460762293\\
0.20971925710147	-0.971715539888245\\
0.209679664663067	-0.971726463721753\\
0.209640094628032	-0.9717373791332\\
0.209600546975253	-0.971748286132315\\
0.209561021683648	-0.971759184728812\\
0.209521518732161	-0.971770074932391\\
0.209482038099766	-0.971780956752736\\
0.209442579765463	-0.971791830199519\\
0.209403143708281	-0.971802695282393\\
0.209363729907274	-0.971813552010998\\
0.209324338341527	-0.971824400394961\\
0.209284968990151	-0.971835240443891\\
0.209245621832283	-0.971846072167385\\
0.209206296847089	-0.971856895575023\\
0.209166994013763	-0.971867710676371\\
0.209127713311524	-0.971878517480983\\
0.20908845471962	-0.971889315998394\\
0.209049218217327	-0.971900106238127\\
0.209010003783946	-0.971910888209691\\
0.208970811398806	-0.971921661922577\\
0.208931641041263	-0.971932427386266\\
0.208892492690701	-0.971943184610222\\
0.208853366326531	-0.971953933603894\\
0.208814261928188	-0.971964674376719\\
0.208775179475138	-0.971975406938116\\
0.208736118946872	-0.971986131297493\\
0.208697080322906	-0.971996847464242\\
0.208658063582786	-0.972007555447741\\
0.208619068706083	-0.972018255257353\\
0.208580095672395	-0.972028946902429\\
0.208541144461347	-0.972039630392302\\
0.208502215052589	-0.972050305736295\\
0.208463307425799	-0.972060972943713\\
0.208424421560682	-0.972071632023849\\
0.208385557436968	-0.972082282985982\\
0.208346715034415	-0.972092925839376\\
0.208307894332805	-0.972103560593282\\
0.208269095311949	-0.972114187256934\\
0.208230317951683	-0.972124805839556\\
0.208191562231868	-0.972135416350356\\
0.208152828132393	-0.972146018798527\\
0.208114115633174	-0.972156613193251\\
0.20807542471415	-0.972167199543692\\
0.208036755355289	-0.972177777859004\\
0.207998107536582	-0.972188348148325\\
0.20795948123805	-0.972198910420779\\
0.207920876439736	-0.972209464685479\\
0.207882293121712	-0.972220010951519\\
0.207843731264073	-0.972230549227984\\
0.207805190846942	-0.972241079523943\\
0.207766671850467	-0.972251601848453\\
0.207728174254821	-0.972262116210554\\
0.207689698040204	-0.972272622619276\\
0.207651243186841	-0.972283121083634\\
0.207612809674982	-0.972293611612628\\
0.207574397484904	-0.972304094215246\\
0.207536006596908	-0.972314568900462\\
0.207497636991321	-0.972325035677236\\
0.207459288648496	-0.972335494554517\\
0.207420961548811	-0.972345945541236\\
0.207382655672668	-0.972356388646315\\
0.207344371000497	-0.972366823878659\\
0.20730610751275	-0.972377251247162\\
0.207267865189907	-0.972387670760704\\
0.207229644012472	-0.972398082428151\\
0.207191443960975	-0.972408486258357\\
0.207153265015969	-0.97241888226016\\
0.207115107158033	-0.972429270442388\\
0.207076970367773	-0.972439650813854\\
0.207038854625818	-0.972450023383358\\
0.207000759912821	-0.972460388159687\\
0.206962686209461	-0.972470745151614\\
0.206924633496444	-0.972481094367899\\
0.206886601754497	-0.972491435817291\\
0.206848590964373	-0.972501769508523\\
0.206810601106852	-0.972512095450317\\
0.206772632162736	-0.97252241365138\\
0.206734684112851	-0.972532724120408\\
0.206696756938052	-0.972543026866083\\
0.206658850619213	-0.972553321897073\\
0.206620965137236	-0.972563609222035\\
0.206583100473047	-0.972573888849611\\
0.206545256607595	-0.972584160788433\\
0.206507433521856	-0.972594425047117\\
0.206469631196827	-0.972604681634268\\
0.206431849613532	-0.972614930558478\\
0.206394088753018	-0.972625171828325\\
0.206356348596357	-0.972635405452375\\
0.206318629124645	-0.972645631439182\\
0.206280930319	-0.972655849797285\\
0.206243252160568	-0.972666060535213\\
0.206205594630516	-0.972676263661481\\
0.206167957710036	-0.972686459184591\\
0.206130341380345	-0.972696647113033\\
0.206092745622682	-0.972706827455284\\
0.206055170418311	-0.972717000219808\\
0.206017615748521	-0.972727165415058\\
0.205980081594622	-0.972737323049472\\
0.20594256793795	-0.972747473131478\\
0.205905074759865	-0.972757615669489\\
0.205867602041749	-0.972767750671908\\
0.205830149765008	-0.972777878147124\\
0.205792717911074	-0.972787998103513\\
0.205755306461399	-0.972798110549441\\
0.205717915397462	-0.972808215493259\\
0.205680544700762	-0.972818312943307\\
0.205643194352825	-0.972828402907912\\
0.205605864335198	-0.97283848539539\\
0.205568554629452	-0.972848560414042\\
0.205531265217182	-0.972858627972161\\
0.205493996080007	-0.972868688078022\\
0.205456747199566	-0.972878740739893\\
0.205419518557525	-0.972888785966028\\
0.205382310135571	-0.972898823764667\\
0.205345121915415	-0.97290885414404\\
0.205307953878792	-0.972918877112365\\
0.205270806007457	-0.972928892677846\\
0.205233678283192	-0.972938900848676\\
0.2051965706878	-0.972948901633037\\
0.205159483203106	-0.972958895039096\\
0.205122415810961	-0.972968881075012\\
0.205085368493235	-0.972978859748928\\
0.205048341231825	-0.972988831068977\\
0.205011334008647	-0.972998795043281\\
0.204974346805642	-0.973008751679947\\
0.204937379604775	-0.973018700987074\\
0.20490043238803	-0.973028642972746\\
0.204863505137417	-0.973038577645036\\
0.204826597834967	-0.973048505012005\\
0.204789710462734	-0.973058425081703\\
0.204752843002795	-0.973068337862168\\
0.204715995437249	-0.973078243361426\\
0.204679167748218	-0.973088141587489\\
0.204642359917846	-0.973098032548362\\
0.2046055719283	-0.973107916252034\\
0.204568803761768	-0.973117792706484\\
0.204532055400462	-0.97312766191968\\
0.204495326826616	-0.973137523899576\\
0.204458618022486	-0.973147378654118\\
0.20442192897035	-0.973157226191236\\
0.204385259652509	-0.973167066518852\\
0.204348610051285	-0.973176899644875\\
0.204311980149023	-0.973186725577203\\
0.204275369928091	-0.97319654432372\\
0.204238779370877	-0.973206355892302\\
0.204202208459792	-0.973216160290812\\
0.20416565717727	-0.973225957527101\\
0.204129125505765	-0.97323574760901\\
0.204092613427755	-0.973245530544365\\
0.204056120925738	-0.973255306340986\\
0.204019647982236	-0.973265075006678\\
0.203983194579791	-0.973274836549235\\
0.203946760700967	-0.973284590976439\\
0.20391034632835	-0.973294338296064\\
0.203873951444549	-0.973304078515869\\
0.203837576032193	-0.973313811643604\\
0.203801220073934	-0.973323537687005\\
0.203764883552444	-0.973333256653801\\
0.203728566450417	-0.973342968551706\\
0.203692268750571	-0.973352673388424\\
0.203655990435642	-0.973362371171649\\
0.203619731488389	-0.973372061909062\\
0.203583491891593	-0.973381745608334\\
0.203547271628056	-0.973391422277124\\
0.203511070680601	-0.973401091923082\\
0.203474889032072	-0.973410754553844\\
0.203438726665337	-0.973420410177036\\
0.203402583563281	-0.973430058800274\\
0.203366459708814	-0.973439700431162\\
0.203330355084866	-0.973449335077293\\
0.203294269674386	-0.97345896274625\\
0.203258203460347	-0.973468583445603\\
0.203222156425743	-0.973478197182914\\
0.203186128553587	-0.973487803965731\\
0.203150119826915	-0.973497403801592\\
0.203114130228783	-0.973506996698027\\
0.203078159742268	-0.97351658266255\\
0.203042208350468	-0.973526161702669\\
0.203006276036504	-0.973535733825877\\
0.202970362783513	-0.97354529903966\\
0.202934468574658	-0.973554857351491\\
0.202898593393121	-0.973564408768832\\
0.202862737222102	-0.973573953299136\\
0.202826900044826	-0.973583490949843\\
0.202791081844537	-0.973593021728384\\
0.202755282604499	-0.973602545642179\\
0.202719502307997	-0.973612062698638\\
0.202683740938337	-0.973621572905157\\
0.202647998478846	-0.973631076269126\\
0.20261227491287	-0.973640572797921\\
0.202576570223777	-0.973650062498909\\
0.202540884394955	-0.973659545379447\\
0.202505217409812	-0.973669021446879\\
0.202469569251778	-0.97367849070854\\
0.2024339399043	-0.973687953171756\\
0.20239832935085	-0.973697408843839\\
0.202362737574916	-0.973706857732094\\
0.202327164560009	-0.973716299843813\\
0.20229161028966	-0.973725735186278\\
0.202256074747418	-0.973735163766763\\
0.202220557916856	-0.973744585592527\\
0.202185059781563	-0.973754000670824\\
0.202149580325152	-0.973763409008894\\
0.202114119531253	-0.973772810613966\\
0.202078677383517	-0.973782205493263\\
0.202043253865616	-0.973791593653992\\
0.202007848961242	-0.973800975103355\\
0.201972462654105	-0.97381034984854\\
0.201937094927938	-0.973819717896726\\
0.20190174576649	-0.973829079255083\\
0.201866415153534	-0.973838433930769\\
0.201831103072859	-0.973847781930932\\
0.201795809508278	-0.973857123262711\\
0.201760534443619	-0.973866457933233\\
0.201725277862735	-0.973875785949616\\
0.201690039749494	-0.973885107318969\\
0.201654820087786	-0.973894422048388\\
0.20161961886152	-0.973903730144962\\
0.201584436054627	-0.973913031615768\\
0.201549271651053	-0.973922326467873\\
0.201514125634768	-0.973931614708335\\
0.201478997989758	-0.9739408963442\\
0.201443888700032	-0.973950171382507\\
0.201408797749615	-0.973959439830283\\
0.201373725122554	-0.973968701694544\\
0.201338670802915	-0.973977956982299\\
0.201303634774782	-0.973987205700545\\
0.201268617022259	-0.973996447856269\\
0.201233617529471	-0.974005683456449\\
0.20119863628056	-0.974014912508053\\
0.201163673259688	-0.974024135018039\\
0.201128728451036	-0.974033350993354\\
0.201093801838806	-0.974042560440937\\
0.201058893407216	-0.974051763367717\\
0.201024003140507	-0.974060959780611\\
0.200989131022935	-0.974070149686529\\
0.200954277038778	-0.97407933309237\\
0.200919441172333	-0.974088510005024\\
0.200884623407914	-0.974097680431369\\
0.200849823729855	-0.974106844378275\\
0.20081504212251	-0.974116001852603\\
0.20078027857025	-0.974125152861204\\
0.200745533057468	-0.974134297410917\\
0.200710805568572	-0.974143435508575\\
0.200676096087992	-0.974152567160998\\
0.200641404600174	-0.974161692375\\
0.200606731089586	-0.974170811157381\\
0.200572075540712	-0.974179923514935\\
0.200537437938056	-0.974189029454446\\
0.200502818266141	-0.974198128982686\\
0.200468216509508	-0.974207222106421\\
0.200433632652717	-0.974216308832404\\
0.200399066680346	-0.974225389167381\\
0.200364518576993	-0.974234463118087\\
0.200329988327272	-0.974243530691249\\
0.200295475915819	-0.974252591893584\\
0.200260981327285	-0.974261646731798\\
0.200226504546342	-0.97427069521259\\
0.20019204555768	-0.974279737342649\\
0.200157604346006	-0.974288773128653\\
0.200123180896047	-0.974297802577273\\
0.200088775192547	-0.974306825695169\\
0.20005438722027	-0.974315842488991\\
0.200020016963997	-0.974324852965383\\
0.199985664408528	-0.974333857130976\\
0.19995132953868	-0.974342854992393\\
0.199917012339289	-0.974351846556249\\
0.199882712795211	-0.974360831829149\\
0.199848430891317	-0.974369810817688\\
0.199814166612497	-0.974378783528452\\
0.199779919943662	-0.974387749968019\\
0.199745690869736	-0.974396710142956\\
0.199711479375666	-0.974405664059822\\
0.199677285446414	-0.974414611725167\\
0.199643109066961	-0.974423553145531\\
0.199608950222305	-0.974432488327446\\
0.199574808897464	-0.974441417277434\\
0.199540685077472	-0.974450340002009\\
0.199506578747381	-0.974459256507673\\
0.199472489892263	-0.974468166800923\\
0.199438418497204	-0.974477070888244\\
0.199404364547312	-0.974485968776114\\
0.19937032802771	-0.974494860471\\
0.199336308923539	-0.974503745979361\\
0.19930230721996	-0.974512625307648\\
0.199268322902148	-0.974521498462301\\
0.199234355955298	-0.974530365449753\\
0.199200406364623	-0.974539226276427\\
0.199166474115353	-0.974548080948737\\
0.199132559192735	-0.974556929473089\\
0.199098661582034	-0.974565771855878\\
0.199064781268532	-0.974574608103494\\
0.19903091823753	-0.974583438222313\\
0.198997072474345	-0.974592262218707\\
0.198963243964312	-0.974601080099037\\
0.198929432692784	-0.974609891869655\\
0.198895638645131	-0.974618697536904\\
0.198861861806738	-0.974627497107119\\
0.198828102163012	-0.974636290586626\\
0.198794359699374	-0.974645077981743\\
0.198760634401263	-0.974653859298778\\
0.198726926254135	-0.97466263454403\\
0.198693235243464	-0.974671403723791\\
0.198659561354741	-0.974680166844344\\
0.198625904573474	-0.974688923911962\\
0.198592264885189	-0.974697674932909\\
0.198558642275426	-0.974706419913444\\
0.198525036729747	-0.974715158859813\\
0.198491448233727	-0.974723891778255\\
0.19845787677296	-0.974732618675002\\
0.198424322333056	-0.974741339556275\\
0.198390784899644	-0.974750054428288\\
0.198357264458367	-0.974758763297246\\
0.198323760994888	-0.974767466169344\\
0.198290274494885	-0.974776163050772\\
0.198256804944052	-0.974784853947708\\
0.198223352328103	-0.974793538866324\\
0.198189916632767	-0.974802217812781\\
0.198156497843789	-0.974810890793233\\
0.198123095946932	-0.974819557813827\\
0.198089710927976	-0.974828218880699\\
0.198056342772717	-0.974836873999977\\
0.198022991466968	-0.974845523177783\\
0.197989656996558	-0.974854166420227\\
0.197956339347334	-0.974862803733413\\
0.197923038505158	-0.974871435123437\\
0.197889754455912	-0.974880060596384\\
0.197856487185489	-0.974888680158335\\
0.197823236679805	-0.974897293815358\\
0.197790002924787	-0.974905901573515\\
0.197756785906381	-0.974914503438859\\
0.197723585610551	-0.974923099417437\\
0.197690402023274	-0.974931689515285\\
0.197657235130546	-0.974940273738432\\
0.197624084918379	-0.974948852092898\\
0.1975909513728	-0.974957424584695\\
0.197557834479855	-0.974965991219827\\
0.197524734225604	-0.974974552004291\\
0.197491650596124	-0.974983106944074\\
0.197458583577508	-0.974991656045156\\
0.197425533155867	-0.975000199313507\\
0.197392499317326	-0.975008736755091\\
0.197359482048027	-0.975017268375864\\
0.197326481334129	-0.975025794181771\\
0.197293497161807	-0.975034314178753\\
0.19726052951725	-0.975042828372739\\
0.197227578386667	-0.975051336769653\\
0.197194643756279	-0.975059839375409\\
0.197161725612326	-0.975068336195914\\
0.197128823941063	-0.975076827237067\\
0.19709593872876	-0.975085312504758\\
0.197063069961706	-0.975093792004869\\
0.197030217626204	-0.975102265743276\\
0.196997381708571	-0.975110733725845\\
0.196964562195144	-0.975119195958434\\
0.196931759072273	-0.975127652446895\\
0.196898972326325	-0.97513610319707\\
0.196866201943683	-0.975144548214794\\
0.196833447910745	-0.975152987505895\\
0.196800710213925	-0.97516142107619\\
0.196767988839654	-0.975169848931492\\
0.196735283774378	-0.975178271077604\\
0.196702595004557	-0.975186687520321\\
0.19666992251667	-0.975195098265431\\
0.19663726629721	-0.975203503318713\\
0.196604626332685	-0.975211902685941\\
0.19657200260962	-0.975220296372877\\
0.196539395114554	-0.975228684385279\\
0.196506803834044	-0.975237066728895\\
0.19647422875466	-0.975245443409466\\
0.196441669862989	-0.975253814432726\\
0.196409127145634	-0.975262179804398\\
0.196376600589213	-0.975270539530203\\
0.196344090180358	-0.975278893615848\\
0.196311595905719	-0.975287242067037\\
0.196279117751959	-0.975295584889464\\
0.196246655705758	-0.975303922088817\\
0.196214209753812	-0.975312253670774\\
0.196181779882831	-0.975320579641007\\
0.19614936607954	-0.97532890000518\\
0.196116968330681	-0.97533721476895\\
0.19608458662301	-0.975345523937965\\
0.196052220943299	-0.975353827517867\\
0.196019871278334	-0.975362125514289\\
0.195987537614919	-0.975370417932857\\
0.195955219939869	-0.97537870477919\\
0.195922918240019	-0.9753869860589\\
0.195890632502215	-0.975395261777588\\
0.19585836271332	-0.975403531940851\\
0.195826108860213	-0.975411796554278\\
0.195793870929787	-0.975420055623449\\
0.19576164890895	-0.975428309153939\\
0.195729442784626	-0.975436557151312\\
0.195697252543752	-0.975444799621128\\
0.195665078173282	-0.975453036568937\\
0.195632919660184	-0.975461268000284\\
0.195600776991442	-0.975469493920704\\
0.195568650154053	-0.975477714335727\\
0.195536539135032	-0.975485929250874\\
0.195504443921406	-0.975494138671658\\
0.195472364500218	-0.975502342603587\\
0.195440300858526	-0.975510541052161\\
0.195408252983403	-0.97551873402287\\
0.195376220861936	-0.9755269215212\\
0.195344204481227	-0.975535103552628\\
0.195312203828394	-0.975543280122625\\
0.195280218890568	-0.975551451236653\\
0.195248249654895	-0.975559616900166\\
0.195216296108538	-0.975567777118615\\
0.195184358238672	-0.97557593189744\\
0.195152436032488	-0.975584081242074\\
0.19512052947719	-0.975592225157944\\
0.19508863856	-0.975600363650469\\
0.19505676326815	-0.975608496725061\\
0.195024903588891	-0.975616624387126\\
0.194993059509485	-0.97562474664206\\
};

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
2.62077379698489	0.255967191177611\\
2.5924723537041	0.250456290849664\\
2.56475032502903	0.24517484700514\\
2.53758490523731	0.240110516219803\\
2.51095441912361	0.23525181954434\\
2.48483825019143	0.23058807142898\\
2.45921677401857	0.226109315491434\\
2.43407129637517	0.221806266389981\\
2.40938399570922	0.217670257152425\\
2.38513786964715	0.213693191388805\\
2.36131668518677	0.209867499882947\\
2.33790493228781	0.206186101116582\\
2.31488778058951	0.202642365330979\\
2.29225103900789	0.199230081775891\\
2.26998111798572	0.195943428834964\\
2.24806499418718	0.19277694675135\\
2.22649017744611	0.189725512707715\\
2.20524467979243	0.186784318041701\\
2.18431698639536	0.183948847401676\\
2.1636960282748	0.181214859668637\\
2.14337115664426	0.178578370488851\\
2.12333211875862	0.176035636278426\\
2.10356903515048	0.173583139575887\\
2.08407237814667	0.171217575632105\\
2.06483295156511	0.168935840138862\\
2.04584187149891	0.1667350180081\\
2.02709054810116	0.164612373123613\\
2.00857066828984	0.162565338995807\\
1.99027417929726	0.160591510258215\\
1.97219327299329	0.158688634951924\\
1.95432037091602	0.156854607550918\\
1.93664810994673	0.155087462687828\\
1.91916932856999	0.153385369545632\\
1.90187705366218	0.151746626886657\\
1.88476448775435	0.150169658695844\\
1.86782499671763	0.148653010420727\\
1.85105209782114	0.147195345796046\\
1.83443944811374	0.145795444246411\\
1.81798083308245	0.144452198866103\\
1.80167015554092	0.143164614981009\\
1.78550142470209	0.141931809303898\\
1.76946874538966	0.140753009701017\\
1.75356630734279	0.139627555595243\\
1.73778837456838	0.138554899039194\\
1.72212927469516	0.137534606500662\\
1.70658338828279	0.136566361412998\\
1.69114513803895	0.13564996755468\\
1.67580897789634	0.134785353335649\\
1.66056938190091	0.133972577083466\\
1.64542083286192	0.133211833440339\\
1.63035781071426	0.132503461003113\\
1.61537478054355	0.131847951363133\\
1.60046618022582	0.131245959732163\\
1.58562640763562	0.13069831737531\\
1.57084980738115	0.130206046113327\\
1.55613065703176	0.129770375206117\\
1.5414631528142	0.129392760988583\\
1.52684139477055	0.129074909701225\\
1.51225937139508	0.128818804043768\\
1.49771094380198	0.128626734083668\\
1.48318982952632	0.128501333276638\\
1.46868958613108	0.128445620507794\\
1.45420359489298	0.128463049245279\\
1.43972504498007	0.128557565119686\\
1.42524691872978	0.128733673509482\\
1.41076197891031	0.128996519032964\\
1.39626275923115	0.129351979228684\\
1.38174155990288	0.129806775155348\\
1.36719045079312	0.130368602161089\\
1.35260128576803	0.13104628465418\\
1.33796573326352	0.131849959328607\\
1.32327533015811	0.132791291901668\\
1.30852156883732	0.133883732892096\\
1.29369603123466	0.135142818089562\\
1.2787905889726	0.13658651875036\\
1.26379769593681	0.138235644522084\\
1.24871080912716	0.140114297507859\\
1.23352498569132	0.142250366856346\\
1.21823771831802	0.144676036865937\\
1.20285008586016	0.14742825346375\\
1.18736830631792	0.150549048219519\\
1.17180577449657	0.154085549393309\\
1.15618562652914	0.158089412512638\\
1.14054376488913	0.162615287175577\\
1.12493205735859	0.167717839950742\\
1.10942106036098	0.173446866267527\\
1.0941011502478	0.179840302101766\\
1.07908057871395	0.18691565402246\\
1.06447911718205	0.194661493544225\\
1.05041706625575	0.20303175293615\\
1.03700142716104	0.21194568932957\\
1.02431294054282	0.221294812199344\\
1.01239797560576	0.230955273590276\\
1.00126734912998	0.240801962031744\\
0.990901294868505	0.250720342140288\\
0.981257868594032	0.260613773794062\\
0.972281878464446	0.270406178073216\\
0.963912417159165	0.280041267827616\\
0.95608826584759	0.289479884293715\\
0.948751260415697	0.298696674522838\\
0.941848071945803	0.307676864279707\\
0.935330906691872	0.316413480659915\\
0.92915754402357	0.324905124810373\\
0.923291010813572	0.333154264508789\\
0.917699085421782	0.341165964501504\\
0.912353746959976	0.348946962681624\\
0.907230633930366	0.356505009103005\\
0.902308544234676	0.363848399858736\\
0.897568989666166	0.370985653075243\\
0.892995807502879	0.377925287379803\\
0.888574826407744	0.38467567363839\\
0.884293581383796	0.391244938721545\\
0.880141071721791	0.397640905971421\\
0.876107555933936	0.403871061369542\\
0.872184378140925	0.409942537538292\\
0.868363821018663	0.415862109965537\\
0.864638981081064	0.421636201461153\\
0.861003662709046	0.427270892014456\\
0.857452287903743	0.432771932052094\\
0.853979819235066	0.438144757690341\\
0.850581693876601	0.443394507001017\\
0.847253766970917	0.448526036614326\\
0.843992262863917	0.453543938199138\\
0.840793732991411	0.458452554516123\\
0.837655019403574	0.463255994849191\\
0.834573223080341	0.467958149698582\\
0.831545676329182	0.472562704673566\\
0.828569918671173	0.477073153560755\\
0.825643675716026	0.481492810569981\\
0.822764840605375	0.485824821777114\\
0.819931457668894	0.490072175794416\\
0.817141707992228	0.494237713705912\\
0.814393896641078	0.498324138308981\\
0.81168644132375	0.502334022705002\\
0.809017862306322	0.506269818281977\\
0.80638677342132	0.510133862131156\\
0.803791874033383	0.513928383938117\\
0.80123194184443	0.517655512386813\\
0.798705826436994	0.521317281112864\\
0.796212443468119	0.52491563424013\\
0.793750769437853	0.528452431532219\\
0.791319836966378	0.531929453188375\\
0.788918730522295	0.535348404310962\\
0.786546582551948	0.538710919069683\\
0.784202569965889	0.542018564585731\\
0.781885910944076	0.545272844557195\\
0.779595862025993	0.548475202645364\\
0.777331715456003	0.551627025639972\\
0.775092796757694	0.554729646419974\\
0.772878462514065	0.557784346725082\\
0.770688098333046	0.560792359752071\\
0.76852111698015	0.563754872588706\\
0.766376956662122	0.566673028497134\\
0.764255079447164	0.569547929057578\\
0.762154969808942	0.572380636182357\\
0.76007613328291	0.575172174009411\\
0.758018095224692	0.577923530683809\\
0.755980399661362	0.580635660035019\\
0.753962608227371	0.583309483157147\\
0.751964299177718	0.585945889898754\\
0.749985066471706	0.588545740268373\\
0.748024518921274	0.591109865761362\\
0.746082279398483	0.593639070613317\\
0.744157984097263	0.59613413298486\\
0.74225128184497	0.598595806082259\\
0.740361833459759	0.601024819218019\\
0.738489311150104	0.603421878815252\\
0.736633397953161	0.605787669359389\\
0.734793787208966	0.608122854300511\\
0.732970182067708	0.610428076909356\\
0.731162295027598	0.612703961089837\\
0.729369847501018	0.614951112150712\\
0.727592569406894	0.617170117538848\\
0.725830198787364	0.61936154753637\\
0.724082481446991	0.621525955923824\\
0.722349170612933	0.623663880611323\\
0.720630026614582	0.625775844239531\\
0.718924816581321	0.62786235475222\\
0.717233314157175	0.629923905941986\\
0.715555299231179	0.631960977970656\\
0.713890557682437	0.633974037865772\\
0.712238881138889	0.635963539994488\\
0.710600066748881	0.637929926516088\\
0.708973916964722	0.639873627814306\\
0.707360239337448	0.64179506291051\\
0.7057588463221	0.643694639858781\\
0.704169555092832	0.645572756123822\\
0.702592187367277	0.647429798942604\\
0.701026569239562	0.64926614567059\\
0.699472531021485	0.651082164113319\\
0.697929907091345	0.652878212844089\\
0.696398535749973	0.654654641508457\\
0.694878259083549	0.656411791116193\\
0.693368922832809	0.65814999432132\\
0.69187037626827	0.659869575690818\\
0.690382472071134	0.661570851962546\\
0.688905066219559	0.663254132292899\\
0.68743801787999	0.664919718494699\\
0.685981189303268	0.666567905265764\\
0.68453444572527	0.66819898040862\\
0.683097655271828	0.669813225041736\\
0.681670688867691	0.671410913802709\\
0.680253420149335	0.672992315043739\\
0.678845725381401	0.674557691019764\\
0.677447483376581	0.676107298069574\\
0.676058575418781	0.677641386790227\\
0.674678885189382	0.679160202205058\\
0.67330829869645	0.680663983925572\\
0.671946704206755	0.682152966307475\\
0.670593992180442	0.683627378601113\\
0.669250055208247	0.68508744509655\\
0.667914787951111	0.686533385263513\\
0.666588087082102	0.687965413886433\\
0.665269851230512	0.689383741194777\\
0.663959980928043	0.69078857298887\\
0.66265837855698	0.692180110761401\\
0.661364948300253	0.693558551814786\\
0.660079596093309	0.694924089374552\\
0.658802229577713	0.696276912698918\\
0.65753275805639	0.69761720718471\\
0.656271092450451	0.69894515446977\\
0.655017145257512	0.700260932531992\\
0.653770830511463	0.701564715785117\\
0.652532063743608	0.70285667517142\\
0.651300761945126	0.704136978251401\\
0.650076843530787	0.705405789290609\\
0.648860228303886	0.706663269343697\\
0.647650837422326	0.707909576335818\\
0.646448593365817	0.709144865141462\\
0.64525341990413	0.710369287660842\\
0.644065242066382	0.71158299289389\\
0.642883986111293	0.712786127011995\\
0.641709579498386	0.713978833427527\\
0.640541950860085	0.715161252861251\\
0.639381029974689	0.716333523407704\\
0.638226747740166	0.7174957805986\\
0.637079036148758	0.718648157464348\\
0.635937828262351	0.719790784593734\\
0.634803058188587	0.720923790191855\\
0.633674661057684	0.722047300136338\\
0.632552572999951	0.723161438031926\\
0.631436731123948	0.724266325263489\\
0.630327073495296	0.725362081047491\\
0.629223539116091	0.726448822481995\\
0.628126067904911	0.727526664595243\\
0.627034600677384	0.728595720392847\\
0.625949079127321	0.729656100903669\\
0.624869445808354	0.730707915224405\\
0.623795644116108	0.731751270562929\\
0.622727618270844	0.732786272280438\\
0.621665313300594	0.73381302393244\\
0.620608675024739	0.734831627308612\\
0.619557650038046	0.73584218247158\\
0.618512185695115	0.736844787794645\\
0.617472230095256	0.737839539998495\\
0.616437732067752	0.738826534186929\\
0.615408641157519	0.739805863881635\\
0.614384907611126	0.740777621056042\\
0.613366482363194	0.741741896168283\\
0.612353317023123	0.742698778193289\\
0.61134536386218	0.74364835465405\\
0.61034257580089	0.744590711652062\\
0.609344906396765	0.74552593389699\\
0.608352309832328	0.746454104735568\\
0.607364740903432	0.747375306179757\\
0.606382155007876	0.748289618934196\\
0.605404508134295	0.749197122422949\\
0.604431756851314	0.750097894815584\\
0.603463858296976	0.750992013052599\\
0.602500770168415	0.751879552870208\\
0.601542450711778	0.752760588824525\\
0.600588858712385	0.753635194315137\\
0.599639953485121	0.754503441608108\\
0.598695694865056	0.755365401858417\\
0.597756043198276	0.756221145131848\\
0.596820959332935	0.757070740426357\\
0.595890404610502	0.757914255692919\\
0.594964340857218	0.758751757855873\\
0.594042730375742	0.759583312832789\\
0.593125535936984	0.760408985553858\\
0.592212720772123	0.761228839980823\\
0.591304248564806	0.762042939125467\\
0.590400083443512	0.762851345067667\\
0.589500189974095	0.763654118973029\\
0.588604533152478	0.764451321110106\\
0.587713078397518	0.765243010867233\\
0.586825791544016	0.766029246768956\\
0.585942638835885	0.766810086492101\\
0.585063586919459	0.767585586881469\\
0.584188602836946	0.768355803965174\\
0.583317654020022	0.769120792969638\\
0.582450708283556	0.769880608334247\\
0.58158773381947	0.770635303725677\\
0.580728699190722	0.771384932051905\\
0.579873573325422	0.772129545475906\\
0.579022325511062	0.772869195429044\\
0.578174925388866	0.773603932624176\\
0.577331342948254	0.774333807068459\\
0.576491548521425	0.775058868075889\\
0.57565551277804	0.775779164279556\\
0.57482320672002	0.776494743643641\\
0.57399460167644	0.777205653475152\\
0.573169669298531	0.777911940435409\\
0.572348381554779	0.778613650551281\\
0.571530710726118	0.779310829226187\\
0.57071662940122	0.78000352125086\\
0.569906110471876	0.780691770813891\\
0.569099127128464	0.781375621512041\\
0.568295652855511	0.782055116360342\\
0.56749566142733	0.782730297801992\\
0.566699126903752	0.783401207718037\\
0.56590602362593	0.784067887436855\\
0.565116326212224	0.784730377743445\\
0.564330009554171	0.785388718888525\\
0.563547048812518	0.786042950597446\\
0.562767419413341	0.78669311207892\\
0.561991097044228	0.787339242033573\\
0.561218057650535	0.787981378662329\\
0.560448277431713	0.788619559674614\\
0.559681732837701	0.789253822296413\\
0.55891840056538	0.789884203278147\\
0.5581582575551	0.790510738902405\\
0.557401280987265	0.791133464991522\\
0.556647448278976	0.791752416915001\\
0.555896737080742	0.792367629596794\\
0.555149125273244	0.792979137522441\\
0.554404590964157	0.793586974746063\\
0.553663112485032	0.794191174897226\\
0.552924668388226	0.794791771187672\\
0.552189237443893	0.795388796417909\\
0.551456798637023	0.795982282983691\\
0.550727331164535	0.796572262882356\\
0.550000814432416	0.797158767719059\\
0.549277228052915	0.797741828712875\\
0.548556551841785	0.79832147670279\\
0.547838765815563	0.79889774215358\\
0.547123850188907	0.799470655161577\\
0.546411785371975	0.800040245460327\\
0.545702551967845	0.800606542426144\\
0.544996130769982	0.801169575083559\\
0.544292502759745	0.801729372110665\\
0.543591649103937	0.80228596184437\\
0.542893551152396	0.802839372285548\\
0.542198190435624	0.803389631104092\\
0.541505548662458	0.803936765643884\\
0.540815607717776	0.804480802927667\\
0.540128349660242	0.805021769661828\\
0.539443756720089	0.805559692241099\\
0.538761811296934	0.806094596753169\\
0.538082495957636	0.806626508983215\\
0.537405793434176	0.80715545441835\\
0.536731686621587	0.807681458251993\\
0.536060158575902	0.80820454538816\\
0.535391192512143	0.808724740445679\\
0.534724771802344	0.809242067762331\\
0.534060879973594	0.809756551398915\\
0.533399500706125	0.810268215143247\\
0.53274061783142	0.810777082514082\\
0.532084215330354	0.811283176764974\\
0.531430277331364	0.811786520888063\\
0.530778788108647	0.812287137617799\\
0.530129732080386	0.812785049434603\\
0.529483093807003	0.813280278568463\\
0.528838857989439	0.813772847002465\\
0.528197009467463	0.814262776476269\\
0.527557533217999	0.814750088489524\\
0.526920414353489	0.815234804305223\\
0.526285638120271	0.815716944952998\\
0.525653189896989	0.816196531232371\\
0.525023055193022	0.816673583715935\\
0.524395219646938	0.817148122752491\\
0.523769669024974	0.817620168470133\\
0.523146389219533	0.818089740779271\\
0.522525366247707	0.818556859375621\\
0.521906586249822	0.819021543743123\\
0.521290035488003	0.819483813156836\\
0.520675700344759	0.81994368668576\\
0.520063567321594	0.820401183195632\\
0.519453623037631	0.820856321351663\\
0.518845854228261	0.821309119621235\\
0.51824024774381	0.821759596276555\\
0.517636790548224	0.822207769397266\\
0.517035469717779	0.822653656873008\\
0.516436272439797	0.823097276405952\\
0.515839186011396	0.823538645513277\\
0.515244197838244	0.823977781529619\\
0.514651295433339	0.824414701609477\\
0.514060466415806	0.824849422729576\\
0.513471698509706	0.825281961691201\\
0.512884979542865	0.825712335122488\\
0.51230029744572	0.826140559480679\\
0.51171764025018	0.82656665105434\\
0.511136996088503	0.826990625965553\\
0.510558353192189	0.82741250017206\\
0.509981699890888	0.827832289469385\\
0.509407024611324	0.828250009492916\\
0.50883431587623	0.828665675719957\\
0.508263562303304	0.829079303471745\\
0.507694752604175	0.829490907915446\\
0.507127875583382	0.829900504066105\\
0.506562920137374	0.830308106788577\\
0.505999875253511	0.830713730799425\\
0.505438730009092	0.831117390668789\\
0.504879473570389	0.831519100822223\\
0.504322095191692	0.831918875542514\\
0.503766584214374	0.83231672897146\\
0.503212930065962	0.832712675111631\\
0.502661122259223	0.833106727828101\\
0.502111150391262	0.833498900850149\\
0.501563004142633	0.833889207772944\\
0.50101667327646	0.834277662059194\\
0.500472147637568	0.83466427704078\\
0.499929417151631	0.835049065920355\\
0.499388471824327	0.835432041772934\\
0.498849301740503	0.835813217547444\\
0.498311897063354	0.836192606068264\\
0.497776248033611	0.836570220036735\\
0.497242344968742	0.836946072032648\\
0.496710178262158	0.837320174515718\\
0.496179738382432	0.837692539827024\\
0.495651015872534	0.838063180190439\\
0.495124001349063	0.838432107714034\\
0.494598685501502	0.838799334391458\\
0.494075059091474	0.839164872103311\\
0.493553112952009	0.83952873261848\\
0.493032837986823	0.839890927595469\\
0.492514225169605	0.840251468583705\\
0.491997265543309	0.840610367024822\\
0.491481950219464	0.840967634253936\\
0.49096827037748	0.841323281500889\\
0.490456217263976	0.841677319891489\\
0.489945782192106	0.842029760448722\\
0.4894369565409	0.842380614093949\\
0.488929731754607	0.842729891648093\\
0.488424099342055	0.843077603832797\\
0.487920050876007	0.843423761271579\\
0.487417577992539	0.843768374490961\\
0.486916672390411	0.844111453921587\\
0.486417325830458	0.844453009899324\\
0.485919530134981	0.844793052666345\\
0.485423277187147	0.845131592372205\\
0.484928558930399	0.845468639074895\\
0.484435367367871	0.84580420274188\\
0.483943694561809	0.84613829325113\\
0.483453532632999	0.846470920392132\\
0.482964873760207	0.846802093866889\\
0.482477710179619	0.847131823290906\\
0.481992034184291	0.847460118194159\\
0.481507838123604	0.847786988022058\\
0.481025114402729	0.848112442136391\\
0.480543855482094	0.848436489816257\\
0.48006405387686	0.848759140258986\\
0.479585702156401	0.849080402581046\\
0.479108792943795	0.849400285818943\\
0.478633318915313	0.8497187989301\\
0.478159272799922	0.850035950793732\\
0.477686647378788	0.850351750211705\\
0.477215435484789	0.850666205909386\\
0.476745630002032	0.850979326536479\\
0.476277223865372	0.851291120667854\\
0.475810210059943	0.85160159680436\\
0.475344581620692	0.851910763373631\\
0.474880331631917	0.852218628730882\\
0.474417453226808	0.85252520115969\\
0.473955939587001	0.85283048887277\\
0.47349578394213	0.853134500012735\\
0.473036979569387	0.853437242652856\\
0.472579519793088	0.8537387247978\\
0.472123397984238	0.854038954384364\\
0.471668607560112	0.854337939282206\\
0.471215141983829	0.854635687294553\\
0.47076299476394	0.85493220615891\\
0.470312159454011	0.85522750354776\\
0.469862629652223	0.855521587069245\\
0.469414399000965	0.855814464267853\\
0.468967461186441	0.856106142625084\\
0.46852180993827	0.856396629560113\\
0.468077439029104	0.856685932430444\\
0.467634342274239	0.856974058532554\\
0.467192513531237	0.857261015102534\\
0.466751946699551	0.857546809316713\\
0.466312635720148	0.857831448292284\\
0.465874574575148	0.858114939087915\\
0.465437757287455	0.858397288704353\\
0.4650021779204	0.858678504085027\\
0.464567830577385	0.858958592116636\\
0.464134709401528	0.859237559629729\\
0.463702808575321	0.859515413399288\\
0.463272122320278	0.859792160145292\\
0.462842644896603	0.860067806533281\\
0.462414370602843	0.860342359174911\\
0.461987293775566	0.8606158246285\\
0.46156140878902	0.860888209399572\\
0.461136710054817	0.861159519941392\\
0.460713192021604	0.86142976265549\\
0.460290849174744	0.861698943892189\\
0.459869676036004	0.861967069951116\\
0.459449667163239	0.862234147081713\\
0.459030817150085	0.862500181483739\\
0.458613120625652	0.862765179307768\\
0.458196572254223	0.863029146655679\\
0.45778116673495	0.863292089581142\\
0.457366898801566	0.863554014090096\\
0.456953763222082	0.863814926141222\\
0.456541754798507	0.864074831646415\\
0.456130868366553	0.864333736471239\\
0.455721098795353	0.86459164643539\\
0.455312440987184	0.864848567313144\\
0.454904889877184	0.865104504833802\\
0.454498440433079	0.865359464682136\\
0.45409308765491	0.865613452498816\\
0.453688826574763	0.865866473880848\\
0.453285652256504	0.866118534381994\\
0.452883559795513	0.866369639513194\\
0.452482544318425	0.866619794742984\\
0.452082600982867	0.8668690054979\\
0.451683724977207	0.867117277162889\\
0.451285911520299	0.867364615081707\\
0.450889155861229	0.867611024557318\\
0.450493453279071	0.867856510852281\\
0.45009879908264	0.868101079189143\\
0.449705188610248	0.868344734750816\\
0.449312617229464	0.868587482680958\\
0.448921080336874	0.868829328084347\\
0.448530573357848	0.86907027602725\\
0.448141091746304	0.869310331537787\\
0.447752630984476	0.869549499606294\\
0.447365186582691	0.869787785185678\\
0.446978754079132	0.870025193191774\\
0.446593329039624	0.870261728503687\\
0.446208907057407	0.870497395964144\\
0.445825483752914	0.870732200379829\\
0.445443054773558	0.870966146521726\\
0.445061615793513	0.871199239125448\\
0.444681162513503	0.871431482891567\\
0.444301690660588	0.871662882485941\\
0.443923195987957	0.871893442540038\\
0.443545674274717	0.872123167651251\\
0.443169121325695	0.872352062383215\\
0.442793532971227	0.872580131266118\\
0.442418905066961	0.872807378797009\\
0.442045233493658	0.873033809440105\\
0.441672514156991	0.873259427627088\\
0.441300742987355	0.873484237757406\\
0.440929915939669	0.873708244198567\\
0.440560028993185	0.873931451286429\\
0.440191078151302	0.874153863325492\\
0.439823059441372	0.874375484589179\\
0.439455968914519	0.874596319320118\\
0.439089802645453	0.874816371730424\\
0.438724556732285	0.875035646001972\\
0.43836022729635	0.875254146286672\\
0.437996810482025	0.875471876706736\\
0.437634302456553	0.875688841354947\\
0.437272699409867	0.875905044294921\\
0.436911997554414	0.876120489561374\\
0.436552193124987	0.876335181160369\\
0.436193282378549	0.876549123069584\\
0.435835261594069	0.876762319238555\\
0.435478127072348	0.876974773588934\\
0.435121875135859	0.877186490014729\\
0.43476650212858	0.877397472382555\\
0.434412004415832	0.877607724531871\\
0.434058378384114	0.877817250275222\\
0.433705620440948	0.878026053398478\\
0.433353727014718	0.878234137661065\\
0.433002694554514	0.878441506796199\\
0.432652519529975	0.878648164511112\\
0.432303198431136	0.878854114487286\\
0.431954727768278	0.879059360380672\\
0.431607104071769	0.879263905821913\\
0.431260323891924	0.879467754416566\\
0.43091438379885	0.879670909745319\\
0.4305692803823	0.879873375364206\\
0.430225010251529	0.880075154804821\\
0.429881570035149	0.880276251574526\\
0.429538956380984	0.880476669156665\\
0.429197165955931	0.880676411010766\\
0.428856195445817	0.880875480572748\\
0.428516041555263	0.881073881255123\\
0.428176701007543	0.881271616447193\\
0.427838170544447	0.881468689515254\\
0.427500446926148	0.881665103802788\\
0.427163526931067	0.881860862630658\\
0.426827407355739	0.8820559692973\\
0.426492085014682	0.882250427078916\\
0.426157556740265	0.882444239229656\\
0.425823819382581	0.882637408981811\\
0.425490869809317	0.882829939545992\\
0.425158704905625	0.883021834111319\\
0.424827321574	0.883213095845592\\
0.424496716734152	0.883403727895482\\
0.424166887322883	0.883593733386696\\
0.423837830293966	0.88378311542416\\
0.42350954261802	0.883971877092193\\
0.423182021282391	0.884160021454671\\
0.422855263291033	0.884347551555206\\
0.42252926566439	0.884534470417308\\
0.422204025439277	0.884720781044557\\
0.421879539668764	0.884906486420762\\
0.421555805422062	0.885091589510128\\
0.421232819784406	0.88527609325742\\
0.420910579856944	0.885460000588116\\
0.420589082756626	0.885643314408571\\
0.420268325616086	0.885826037606174\\
0.41994830558354	0.886008173049501\\
0.419629019822669	0.886189723588469\\
0.419310465512518	0.88637069205449\\
0.418992639847381	0.886551081260622\\
0.418675540036698	0.886730894001714\\
0.418359163304952	0.886910133054562\\
0.418043506891557	0.887088801178045\\
0.41772856805076	0.887266901113281\\
0.417414344051538	0.887444435583762\\
0.41710083217749	0.887621407295499\\
0.416788029726743	0.887797818937166\\
0.416475934011846	0.887973673180236\\
0.416164542359674	0.888148972679117\\
0.415853852111327	0.888323720071294\\
0.415543860622034	0.888497917977463\\
0.415234565261053	0.88867156900166\\
0.414925963411578	0.888844675731404\\
0.414618052470643	0.889017240737816\\
0.414310829849026	0.889189266575761\\
0.414004292971153	0.889360755783969\\
0.413698439275012	0.889531710885167\\
0.413393266212054	0.889702134386204\\
0.413088771247105	0.889872028778176\\
0.412784951858272	0.890041396536553\\
0.412481805536858	0.890210240121297\\
0.412179329787268	0.890378561976989\\
0.411877522126924	0.890546364532946\\
0.411576380086175	0.890713650203345\\
0.41127590120821	0.890880421387335\\
0.410976083048974	0.89104668046916\\
0.41067692317708	0.891212429818271\\
0.410378419173725	0.891377671789446\\
0.410080568632606	0.8915424087229\\
0.409783369159835	0.891706642944397\\
0.40948681837386	0.891870376765369\\
0.409190913905378	0.892033612483017\\
0.408895653397258	0.892196352380428\\
0.408601034504456	0.892358598726682\\
0.408307054893939	0.89252035377696\\
0.408013712244601	0.892681619772649\\
0.40772100424719	0.89284239894145\\
0.407428928604225	0.89300269349748\\
0.407137483029918	0.893162505641381\\
0.406846665250103	0.893321837560418\\
0.406556473002151	0.893480691428584\\
0.406266904034904	0.893639069406697\\
0.405977956108592	0.893796973642506\\
0.405689626994761	0.893954406270786\\
0.405401914476202	0.894111369413437\\
0.405114816346873	0.894267865179582\\
0.404828330411831	0.894423895665665\\
0.404542454487156	0.894579462955542\\
0.40425718639988	0.894734569120582\\
0.40397252398792	0.894889216219754\\
0.403688465100003	0.895043406299727\\
0.403405007595596	0.895197141394957\\
0.403122149344842	0.895350423527781\\
0.402839888228485	0.895503254708507\\
0.402558222137806	0.895655636935502\\
0.402277148974554	0.895807572195286\\
0.401996666650878	0.895959062462613\\
0.401716773089261	0.896110109700564\\
0.401437466222456	0.896260715860632\\
0.401158743993416	0.896410882882804\\
0.400880604355234	0.896560612695655\\
0.400603045271074	0.896709907216422\\
0.400326064714111	0.896858768351093\\
0.400049660667463	0.897007197994492\\
0.399773831124133	0.897155198030355\\
0.399498574086943	0.897302770331415\\
0.399223887568471	0.897449916759483\\
0.398949769590994	0.897596639165525\\
0.398676218186424	0.897742939389746\\
0.398403231396246	0.897888819261663\\
0.39813080727146	0.898034280600187\\
0.397858943872521	0.898179325213697\\
0.39758763926928	0.898323954900119\\
0.397316891540925	0.898468171447001\\
0.39704669877592	0.898611976631587\\
0.396777059071953	0.898755372220893\\
0.396507970535873	0.89889835997178\\
0.396239431283636	0.899040941631027\\
0.395971439440246	0.899183118935405\\
0.395703993139704	0.899324893611746\\
0.395437090524945	0.899466267377018\\
0.395170729747788	0.899607241938393\\
0.394904908968881	0.899747818993317\\
0.394639626357643	0.899888000229581\\
0.394374880092215	0.90002778732539\\
0.394110668359399	0.900167181949429\\
0.393846989354615	0.900306185760934\\
0.393583841281838	0.900444800409754\\
0.393321222353554	0.900583027536425\\
0.3930591307907	0.900720868772229\\
0.39279756482262	0.900858325739262\\
0.39253652268701	0.900995400050501\\
0.392276002629864	0.901132093309865\\
0.392016002905431	0.90126840711228\\
0.39175652177616	0.901404343043743\\
0.391497557512649	0.901539902681383\\
0.3912391083936	0.901675087593525\\
0.390981172705767	0.901809899339751\\
0.390723748743908	0.90194433947096\\
0.390466834810737	0.90207840952943\\
0.390210429216877	0.902212111048878\\
0.38995453028081	0.902345445554517\\
0.389699136328831	0.90247841456312\\
0.389444245695003	0.902611019583074\\
0.389189856721109	0.90274326211444\\
0.388935967756604	0.902875143649012\\
0.388682577158571	0.903006665670372\\
0.388429683291677	0.903137829653945\\
0.388177284528125	0.903268637067061\\
0.387925379247611	0.903399089369006\\
0.387673965837279	0.903529188011077\\
0.387423042691676	0.903658934436639\\
0.387172608212709	0.903788330081181\\
0.386922660809602	0.903917376372365\\
0.386673198898851	0.904046074730081\\
0.386424220904184	0.904174426566505\\
0.386175725256516	0.904302433286144\\
0.385927710393905	0.904430096285893\\
0.385680174761516	0.904557416955086\\
0.385433116811573	0.904684396675546\\
0.385186535003321	0.904811036821638\\
0.384940427802984	0.904937338760316\\
0.384694793683726	0.905063303851178\\
0.384449631125607	0.90518893344651\\
0.384204938615546	0.905314228891339\\
0.383960714647278	0.905439191523483\\
0.383716957721318	0.905563822673595\\
0.383473666344919	0.905688123665215\\
0.383230839032034	0.905812095814815\\
0.382988474303277	0.905935740431848\\
0.382746570685884	0.906059058818795\\
0.382505126713675	0.906182052271209\\
0.382264140927016	0.906304722077766\\
0.382023611872784	0.906427069520305\\
0.381783538104324	0.906549095873879\\
0.381543918181417	0.906670802406794\\
0.381304750670239	0.906792190380661\\
0.381066034143327	0.906913261050432\\
0.380827767179543	0.907034015664452\\
0.380589948364037	0.907154455464498\\
0.380352576288209	0.907274581685823\\
0.380115649549676	0.907394395557199\\
0.379879166752238	0.90751389830096\\
0.379643126505837	0.907633091133045\\
0.379407527426528	0.907751975263037\\
0.379172368136444	0.90787055189421\\
0.378937647263756	0.907988822223564\\
0.378703363442645	0.908106787441871\\
0.378469515313265	0.908224448733711\\
0.378236101521711	0.908341807277518\\
0.378003120719983	0.908458864245615\\
0.377770571565956	0.908575620804255\\
0.377538452723344	0.908692078113664\\
0.377306762861668	0.908808237328073\\
0.377075500656226	0.908924099595765\\
0.376844664788057	0.909039666059105\\
0.376614253943912	0.909154937854585\\
0.376384266816219	0.909269916112859\\
0.376154702103054	0.90938460195878\\
0.375925558508108	0.90949899651144\\
0.375696834740657	0.909613100884203\\
0.37546852951553	0.909726916184744\\
0.375240641553078	0.909840443515088\\
0.375013169579145	0.90995368397164\\
0.374786112325036	0.910066638645226\\
0.374559468527486	0.910179308621127\\
0.374333236928633	0.910291694979113\\
0.374107416275986	0.910403798793481\\
0.373882005322396	0.910515621133086\\
0.373657002826026	0.910627163061381\\
0.373432407550323	0.910738425636443\\
0.373208218263989	0.910849409911015\\
0.372984433740951	0.910960116932536\\
0.372761052760331	0.911070547743175\\
0.372538074106424	0.911180703379864\\
0.372315496568663	0.911290584874331\\
0.372093318941591	0.911400193253133\\
0.371871540024841	0.911509529537689\\
0.371650158623098	0.911618594744311\\
0.371429173546078	0.911727389884237\\
0.371208583608501	0.911835915963661\\
0.37098838763006	0.911944173983768\\
0.370768584435396	0.912052164940762\\
0.370549172854073	0.912159889825898\\
0.370330151720549	0.912267349625513\\
0.370111519874149	0.912374545321057\\
0.369893276159042	0.912481477889121\\
0.369675419424214	0.912588148301473\\
0.369457948523439	0.912694557525081\\
0.369240862315256	0.912800706522144\\
0.369024159662944	0.912906596250126\\
0.368807839434497	0.913012227661781\\
0.368591900502594	0.913117601705185\\
0.36837634174458	0.913222719323759\\
0.368161162042437	0.913327581456304\\
0.367946360282764	0.913432189037029\\
0.367731935356745	0.913536542995574\\
0.367517886160133	0.913640644257041\\
0.367304211593218	0.913744493742025\\
0.367090910560811	0.913848092366635\\
0.366877981972211	0.913951441042527\\
0.366665424741189	0.914054540676928\\
0.366453237785962	0.914157392172664\\
0.366241420029166	0.914259996428185\\
0.366029970397838	0.914362354337596\\
0.36581888782339	0.914464466790679\\
0.365608171241587	0.91456633467292\\
0.365397819592522	0.914667958865537\\
0.365187831820596	0.914769340245503\\
0.364978206874495	0.914870479685574\\
0.364768943707165	0.914971378054313\\
0.364560041275795	0.915072036216116\\
0.364351498541788	0.915172455031236\\
0.364143314470745	0.91527263535581\\
0.363935488032439	0.915372578041881\\
0.363728018200798	0.915472283937423\\
0.363520903953877	0.915571753886368\\
0.363314144273841	0.915670988728627\\
0.363107738146945	0.915769989300116\\
0.362901684563508	0.915868756432778\\
0.362695982517896	0.915967290954609\\
0.362490631008498	0.916065593689678\\
0.362285629037709	0.916163665458156\\
0.362080975611906	0.916261507076332\\
0.36187666974143	0.916359119356641\\
0.361672710440563	0.916456503107686\\
0.36146909672751	0.916553659134259\\
0.361265827624378	0.916650588237366\\
0.361062902157155	0.916747291214245\\
0.360860319355694	0.916843768858394\\
0.360658078253687	0.916940021959588\\
0.360456177888652	0.917036051303904\\
0.360254617301909	0.917131857673741\\
0.360053395538561	0.917227441847843\\
0.359852511647478	0.917322804601318\\
0.359651964681273	0.917417946705661\\
0.359451753696289	0.917512868928776\\
0.359251877752574	0.917607572034996\\
0.359052335913866	0.917702056785102\\
0.358853127247573	0.917796323936346\\
0.358654250824756	0.91789037424247\\
0.358455705720107	0.91798420845373\\
0.358257491011935	0.918077827316909\\
0.358059605782146	0.918171231575346\\
0.357862049116223	0.918264421968947\\
0.357664820103211	0.918357399234213\\
0.357467917835698	0.918450164104253\\
0.357271341409798	0.918542717308807\\
0.35707508992513	0.918635059574268\\
0.356879162484805	0.918727191623693\\
0.356683558195406	0.91881911417683\\
0.356488276166972	0.918910827950135\\
0.356293315512978	0.919002333656787\\
0.356098675350322	0.919093632006713\\
0.355904354799304	0.919184723706602\\
0.355710352983614	0.919275609459924\\
0.355516669030309	0.91936628996695\\
0.355323302069801	0.919456765924771\\
0.355130251235839	0.919547038027312\\
0.354937515665492	0.919637106965355\\
0.354745094499132	0.919726973426551\\
0.354552986880422	0.919816638095444\\
0.354361191956292	0.919906101653485\\
0.354169708876931	0.919995364779051\\
0.353978536795765	0.920084428147459\\
0.353787674869446	0.920173292430989\\
0.353597122257831	0.920261958298896\\
0.35340687812397	0.920350426417429\\
0.353216941634091	0.920438697449851\\
0.35302731195758	0.920526772056447\\
0.352837988266971	0.920614650894552\\
0.352648969737925	0.920702334618558\\
0.352460255549221	0.920789823879938\\
0.352271844882735	0.920877119327255\\
0.352083736923429	0.920964221606186\\
0.351895930859334	0.921051131359529\\
0.351708425881537	0.92113784922723\\
0.351521221184162	0.921224375846388\\
0.35133431596436	0.92131071185128\\
0.351147709422294	0.921396857873369\\
0.350961400761119	0.921482814541325\\
0.350775389186976	0.92156858248104\\
0.35058967390897	0.921654162315639\\
0.350404254139159	0.9217395546655\\
0.350219129092542	0.921824760148267\\
0.35003429798704	0.921909779378866\\
0.349849760043486	0.921994612969521\\
0.349665514485609	0.922079261529764\\
0.349481560540021	0.922163725666456\\
0.349297897436202	0.922248005983797\\
0.349114524406488	0.922332103083345\\
0.348931440686057	0.922416017564026\\
0.348748645512913	0.92249975002215\\
0.348566138127878	0.922583301051428\\
0.348383917774571	0.922666671242982\\
0.348201983699402	0.922749861185362\\
0.348020335151555	0.922832871464557\\
0.347838971382973	0.922915702664015\\
0.347657891648352	0.922998355364649\\
0.347477095205118	0.923080830144856\\
0.347296581313424	0.92316312758053\\
0.34711634923613	0.923245248245073\\
0.346936398238793	0.923327192709412\\
0.346756727589655	0.923408961542009\\
0.346577336559629	0.923490555308879\\
0.346398224422287	0.923571974573597\\
0.346219390453846	0.923653219897315\\
0.34604083393316	0.923734291838775\\
0.345862554141701	0.923815190954323\\
0.345684550363554	0.923895917797916\\
0.345506821885398	0.923976472921144\\
0.345329367996498	0.924056856873233\\
0.345152187988694	0.924137070201067\\
0.344975281156384	0.924217113449192\\
0.344798646796516	0.924296987159835\\
0.344622284208577	0.924376691872912\\
0.344446192694576	0.924456228126043\\
0.344270371559038	0.924535596454565\\
0.34409482010899	0.924614797391539\\
0.343919537653949	0.924693831467768\\
0.34374452350591	0.924772699211806\\
0.343569776979336	0.924851401149971\\
0.343395297391146	0.924929937806356\\
0.343221084060705	0.925008309702841\\
0.34304713630981	0.925086517359104\\
0.342873453462679	0.925164561292635\\
0.342700034845944	0.925242442018746\\
0.342526879788635	0.92532016005058\\
0.342353987622171	0.925397715899129\\
0.34218135768035	0.925475110073237\\
0.342008989299337	0.925552343079619\\
0.341836881817652	0.925629415422865\\
0.341665034576162	0.925706327605459\\
0.341493446918069	0.925783080127783\\
0.341322118188897	0.925859673488131\\
0.341151047736485	0.925936108182721\\
0.340980234910976	0.926012384705703\\
0.340809679064804	0.926088503549173\\
0.340639379552687	0.92616446520318\\
0.340469335731611	0.926240270155741\\
0.340299546960829	0.926315918892848\\
0.34013001260184	0.92639141189848\\
0.339960732018387	0.926466749654612\\
0.339791704576444	0.926541932641228\\
0.339622929644205	0.926616961336331\\
0.339454406592074	0.926691836215949\\
0.339286134792658	0.92676655775415\\
0.339118113620754	0.926841126423052\\
0.338950342453339	0.926915542692829\\
0.338782820669563	0.926989807031724\\
0.338615547650736	0.92706391990606\\
0.338448522780322	0.927137881780246\\
0.338281745443926	0.927211693116791\\
0.338115215029286	0.927285354376311\\
0.337948930926261	0.927358866017539\\
0.337782892526828	0.927432228497337\\
0.337617099225064	0.927505442270702\\
0.337451550417143	0.927578507790779\\
0.337286245501325	0.927651425508865\\
0.337121183877944	0.927724195874428\\
0.336956364949404	0.927796819335105\\
0.336791788120164	0.927869296336719\\
0.336627452796734	0.927941627323287\\
0.336463358387661	0.928013812737026\\
0.336299504303526	0.928085853018366\\
0.33613588995693	0.928157748605956\\
0.335972514762485	0.928229499936676\\
0.33580937813681	0.928301107445641\\
0.335646479498518	0.928372571566217\\
0.335483818268206	0.928443892730024\\
0.33532139386845	0.928515071366947\\
0.335159205723798	0.928586107905145\\
0.334997253260752	0.928657002771057\\
0.33483553590777	0.928727756389416\\
0.334674053095253	0.928798369183252\\
0.334512804255533	0.928868841573905\\
0.334351788822872	0.92893917398103\\
0.334191006233447	0.929009366822606\\
0.334030455925346	0.929079420514947\\
0.333870137338556	0.929149335472707\\
0.333710049914959	0.929219112108891\\
0.33355019309832	0.929288750834862\\
0.33339056633428	0.929358252060348\\
0.333231169070349	0.929427616193452\\
0.333072000755896	0.929496843640659\\
0.332913060842144	0.929565934806844\\
0.332754348782156	0.929634890095282\\
0.332595864030835	0.929703709907654\\
0.332437606044909	0.929772394644052\\
0.332279574282929	0.929840944702995\\
0.332121768205255	0.929909360481428\\
0.331964187274054	0.929977642374734\\
0.331806830953288	0.930045790776744\\
0.33164969870871	0.930113806079739\\
0.331492790007851	0.930181688674461\\
0.331336104320019	0.930249438950121\\
0.331179641116287	0.930317057294406\\
0.331023399869484	0.930384544093483\\
0.330867380054193	0.930451899732013\\
0.330711581146739	0.930519124593154\\
0.330556002625183	0.930586219058568\\
0.330400643969316	0.930653183508431\\
0.330245504660648	0.930720018321436\\
0.330090584182404	0.930786723874808\\
0.329935882019516	0.930853300544301\\
0.329781397658615	0.930919748704213\\
0.329627130588023	0.93098606872739\\
0.329473080297748	0.931052260985233\\
0.329319246279475	0.931118325847706\\
0.329165628026562	0.931184263683342\\
0.329012225034028	0.931250074859251\\
0.328859036798549	0.931315759741124\\
0.328706062818452	0.931381318693245\\
0.328553302593704	0.931446752078493\\
0.328400755625911	0.931512060258351\\
0.328248421418306	0.931577243592913\\
0.328096299475743	0.931642302440889\\
0.327944389304693	0.931707237159613\\
0.327792690413234	0.931772048105049\\
0.327641202311048	0.9318367356318\\
0.327489924509407	0.931901300093109\\
0.327338856521177	0.931965741840871\\
0.327187997860801	0.932030061225636\\
0.3270373480443	0.93209425859662\\
0.326886906589262	0.932158334301704\\
0.326736673014837	0.932222288687446\\
0.32658664684173	0.932286122099087\\
0.326436827592196	0.932349834880555\\
0.326287214790031	0.932413427374473\\
0.326137807960568	0.932476899922162\\
0.325988606630669	0.932540252863654\\
0.32583961032872	0.932603486537691\\
0.325690818584623	0.932666601281734\\
0.325542230929791	0.932729597431969\\
0.325393846897143	0.932792475323315\\
0.325245666021093	0.932855235289425\\
0.325097687837551	0.932917877662697\\
0.324949911883909	0.932980402774278\\
0.324802337699042	0.933042810954068\\
0.324654964823296	0.93310510253073\\
0.324507792798487	0.933167277831691\\
0.32436082116789	0.933229337183153\\
0.324214049476238	0.933291280910094\\
0.324067477269712	0.933353109336276\\
0.323921104095938	0.933414822784251\\
0.323774929503978	0.933476421575367\\
0.323628953044327	0.933537906029771\\
0.323483174268907	0.933599276466416\\
0.323337592731058	0.93366053320307\\
0.323192207985535	0.933721676556316\\
0.323047019588503	0.933782706841559\\
0.322902027097528	0.933843624373036\\
0.322757230071576	0.933904429463814\\
0.322612628071	0.933965122425803\\
0.322468220657543	0.934025703569755\\
0.322324007394327	0.934086173205273\\
0.322179987845848	0.934146531640815\\
0.322036161577971	0.9342067791837\\
0.321892528157925	0.934266916140113\\
0.321749087154298	0.934326942815111\\
0.321605838137028	0.934386859512626\\
0.321462780677403	0.934446666535471\\
0.32131991434805	0.934506364185349\\
0.321177238722935	0.93456595276285\\
0.321034753377352	0.934625432567466\\
0.320892457887922	0.934684803897587\\
0.320750351832586	0.934744067050513\\
0.320608434790601	0.934803222322453\\
0.320466706342532	0.934862270008537\\
0.320325166070249	0.934921210402812\\
0.32018381355692	0.934980043798257\\
0.320042648387009	0.935038770486779\\
0.319901670146268	0.935097390759224\\
0.319760878421732	0.935155904905377\\
0.319620272801715	0.935214313213974\\
0.319479852875804	0.935272615972697\\
0.319339618234856	0.935330813468187\\
0.319199568470989	0.935388905986044\\
0.319059703177581	0.935446893810834\\
0.318920021949262	0.935504777226095\\
0.318780524381911	0.935562556514336\\
0.318641210072651	0.935620231957048\\
0.318502078619843	0.935677803834706\\
0.31836312962308	0.935735272426773\\
0.318224362683186	0.935792638011704\\
0.318085777402208	0.935849900866953\\
0.317947373383411	0.935907061268976\\
0.317809150231276	0.935964119493236\\
0.317671107551492	0.936021075814206\\
0.317533244950953	0.936077930505376\\
0.317395562037753	0.936134683839256\\
0.317258058421182	0.936191336087378\\
0.317120733711719	0.936247887520307\\
0.316983587521029	0.936304338407636\\
0.31684661946196	0.936360689018\\
0.316709829148535	0.936416939619074\\
0.316573216195948	0.936473090477578\\
0.316436780220563	0.936529141859283\\
0.316300520839905	0.936585094029016\\
0.316164437672658	0.93664094725066\\
0.31602853033866	0.936696701787164\\
0.315892798458897	0.936752357900541\\
0.315757241655501	0.936807915851877\\
0.315621859551744	0.936863375901334\\
0.315486651772034	0.936918738308151\\
0.31535161794191	0.936974003330652\\
0.31521675768804	0.93702917122625\\
0.315082070638212	0.937084242251447\\
0.314947556421334	0.937139216661842\\
0.314813214667429	0.937194094712133\\
0.314679045007627	0.937248876656122\\
0.314545047074167	0.937303562746718\\
0.314411220500387	0.937358153235943\\
0.314277564920722	0.937412648374932\\
0.3141440799707	0.937467048413942\\
0.314010765286939	0.93752135360235\\
0.31387762050714	0.937575564188661\\
0.313744645270083	0.937629680420513\\
0.313611839215628	0.937683702544677\\
0.313479201984702	0.93773763080706\\
0.313346733219305	0.937791465452715\\
0.313214432562496	0.937845206725839\\
0.313082299658397	0.937898854869778\\
0.312950334152184	0.937952410127033\\
0.312818535690086	0.938005872739261\\
0.312686903919377	0.938059242947279\\
0.312555438488378	0.93811252099107\\
0.312424139046448	0.938165707109783\\
0.31229300524398	0.93821880154174\\
0.312162036732402	0.938271804524438\\
0.312031233164169	0.938324716294552\\
0.311900594192757	0.938377537087939\\
0.311770119472665	0.938430267139643\\
0.311639808659409	0.938482906683897\\
0.311509661409514	0.938535455954127\\
0.311379677380516	0.938587915182953\\
0.311249856230955	0.938640284602198\\
0.311120197620372	0.938692564442886\\
0.310990701209305	0.938744754935249\\
0.310861366659286	0.938796856308729\\
0.310732193632834	0.938848868791979\\
0.310603181793459	0.938900792612873\\
0.310474330805648	0.9389526279985\\
0.310345640334869	0.939004375175178\\
0.310217110047566	0.939056034368448\\
0.310088739611151	0.939107605803082\\
0.309960528694007	0.939159089703086\\
0.309832476965477	0.939210486291702\\
0.309704584095869	0.939261795791413\\
0.309576849756443	0.939313018423944\\
0.309449273619416	0.939364154410267\\
0.309321855357953	0.939415203970604\\
0.309194594646164	0.939466167324428\\
0.309067491159104	0.93951704469047\\
0.308940544572765	0.939567836286719\\
0.308813754564075	0.939618542330427\\
0.308687120810894	0.939669163038111\\
0.308560642992013	0.939719698625557\\
0.308434320787144	0.939770149307821\\
0.308308153876923	0.939820515299235\\
0.308182141942905	0.939870796813409\\
0.308056284667558	0.939920994063232\\
0.307930581734264	0.93997110726088\\
0.30780503282731	0.940021136617812\\
0.307679637631891	0.940071082344779\\
0.307554395834101	0.940120944651825\\
0.307429307120934	0.94017072374829\\
0.307304371180278	0.94022041984281\\
0.307179587700912	0.940270033143325\\
0.307054956372505	0.94031956385708\\
0.306930476885609	0.940369012190627\\
0.306806148931659	0.940418378349827\\
0.306681972202968	0.940467662539856\\
0.306557946392726	0.940516864965205\\
0.306434071194991	0.940565985829684\\
0.306310346304695	0.940615025336426\\
0.306186771417633	0.940663983687889\\
0.306063346230462	0.940712861085855\\
0.3059400704407	0.94076165773144\\
0.305816943746721	0.940810373825092\\
0.305693965847752	0.940859009566594\\
0.305571136443869	0.940907565155067\\
0.305448455235997	0.940956040788976\\
0.305325921925904	0.941004436666128\\
0.305203536216198	0.941052752983677\\
0.305081297810326	0.941100989938126\\
0.30495920641257	0.941149147725331\\
0.304837261728042	0.941197226540502\\
0.304715463462685	0.941245226578207\\
0.304593811323266	0.941293148032375\\
0.304472305017375	0.941340991096296\\
0.304350944253423	0.941388755962626\\
0.304229728740636	0.941436442823389\\
0.304108658189055	0.94148405186998\\
0.303987732309532	0.941531583293166\\
0.303866950813727	0.941579037283091\\
0.303746313414105	0.941626414029277\\
0.303625819823933	0.941673713720626\\
0.303505469757277	0.941720936545424\\
0.303385262929001	0.941768082691342\\
0.303265199054761	0.941815152345441\\
0.303145277851004	0.941862145694172\\
0.303025499034967	0.941909062923378\\
0.302905862324669	0.9419559042183\\
0.302786367438914	0.942002669763577\\
0.302667014097284	0.942049359743246\\
0.302547802020137	0.942095974340751\\
0.302428730928609	0.942142513738939\\
0.302309800544602	0.942188978120066\\
0.302191010590789	0.942235367665797\\
0.30207236079061	0.942281682557212\\
0.301953850868267	0.942327922974805\\
0.30183548054872	0.942374089098487\\
0.301717249557691	0.942420181107589\\
0.301599157621653	0.942466199180865\\
0.301481204467834	0.942512143496493\\
0.30136338982421	0.942558014232078\\
0.301245713419505	0.942603811564654\\
0.301128174983186	0.942649535670686\\
0.301010774245464	0.942695186726074\\
0.300893510937286	0.942740764906152\\
0.300776384790338	0.942786270385694\\
0.30065939553704	0.942831703338914\\
0.300542542910541	0.942877063939468\\
0.30042582664472	0.94292235236046\\
0.300309246474183	0.942967568774436\\
0.300192802134258	0.943012713353396\\
0.300076493360996	0.943057786268789\\
0.299960319891164	0.94310278769152\\
0.299844281462248	0.943147717791947\\
0.299728377812445	0.943192576739889\\
0.299612608680665	0.943237364704623\\
0.299496973806526	0.943282081854891\\
0.29938147293035	0.943326728358898\\
0.299266105793165	0.943371304384314\\
0.2991508721367	0.943415810098281\\
0.299035771703382	0.943460245667411\\
0.298920804236335	0.943504611257788\\
0.298805969479376	0.943548907034972\\
0.298691267177013	0.943593133163999\\
0.298576697074446	0.943637289809386\\
0.298462258917557	0.943681377135131\\
0.298347952452916	0.943725395304713\\
0.298233777427775	0.9437693444811\\
0.298119733590062	0.943813224826744\\
0.298005820688386	0.943857036503588\\
0.29789203847203	0.943900779673068\\
0.297778386690947	0.943944454496111\\
0.297664865095763	0.943988061133141\\
0.297551473437771	0.944031599744077\\
0.29743821146893	0.94407507048834\\
0.297325078941861	0.944118473524852\\
0.297212075609848	0.944161809012036\\
0.297099201226832	0.944205077107824\\
0.296986455547411	0.944248277969652\\
0.296873838326838	0.944291411754466\\
0.296761349321017	0.944334478618724\\
0.296648988286503	0.944377478718394\\
0.296536754980496	0.944420412208963\\
0.296424649160845	0.944463279245432\\
0.296312670586038	0.944506079982321\\
0.296200819015207	0.94454881457367\\
0.296089094208123	0.944591483173042\\
0.29597749592519	0.944634085933524\\
0.29586602392745	0.94467662300773\\
0.295754677976576	0.9447190945478\\
0.29564345783487	0.944761500705405\\
0.295532363265264	0.944803841631746\\
0.295421394031314	0.944846117477558\\
0.295310549897199	0.944888328393113\\
0.295199830627724	0.944930474528218\\
0.295089235988307	0.944972556032218\\
0.294978765744988	0.945014573053999\\
0.294868419664422	0.945056525741991\\
0.294758197513874	0.945098414244166\\
0.294648099061223	0.945140238708042\\
0.294538124074957	0.945181999280685\\
0.294428272324168	0.94522369610871\\
0.294318543578557	0.945265329338283\\
0.294208937608425	0.945306899115123\\
0.294099454184675	0.945348405584503\\
0.293990093078809	0.945389848891251\\
0.293880854062924	0.945431229179755\\
0.293771736909715	0.945472546593961\\
0.293662741392468	0.945513801277376\\
0.293553867285058	0.94555499337307\\
0.293445114361952	0.94559612302368\\
0.293336482398204	0.945637190371404\\
0.293227971169449	0.945678195558013\\
0.293119580451909	0.945719138724844\\
0.293011310022384	0.945760020012807\\
0.292903159658257	0.945800839562383\\
0.292795129137484	0.945841597513629\\
0.292687218238598	0.945882294006177\\
0.292579426740706	0.945922929179237\\
0.292471754423484	0.945963503171597\\
0.292364201067181	0.946004016121629\\
0.29225676645261	0.946044468167282\\
0.292149450361152	0.946084859446094\\
0.292042252574752	0.946125190095185\\
0.291935172875915	0.946165460251265\\
0.291828211047707	0.946205670050629\\
0.291721366873753	0.946245819629166\\
0.291614640138234	0.946285909122353\\
0.291508030625885	0.946325938665263\\
0.291401538121995	0.946365908392563\\
0.291295162412401	0.946405818438516\\
0.291188903283493	0.946445668936982\\
0.291082760522205	0.946485460021422\\
0.290976733916019	0.946525191824895\\
0.290870823252958	0.946564864480067\\
0.290765028321589	0.946604478119203\\
0.290659348911018	0.946644032874175\\
0.29055378481089	0.946683528876463\\
0.290448335811387	0.946722966257153\\
0.290343001703223	0.946762345146943\\
0.290237782277649	0.946801665676139\\
0.290132677326444	0.946840927974663\\
0.290027686641919	0.946880132172048\\
0.28992281001691	0.946919278397445\\
0.289818047244783	0.94695836677962\\
0.289713398119424	0.946997397446958\\
0.289608862435245	0.947036370527463\\
0.289504439987177	0.947075286148762\\
0.289400130570672	0.947114144438102\\
0.289295933981698	0.947152945522356\\
0.289191850016739	0.947191689528021\\
0.289087878472794	0.947230376581221\\
0.288984019147374	0.947269006807708\\
0.288880271838502	0.947307580332863\\
0.288776636344708	0.9473460972817\\
0.288673112465031	0.947384557778862\\
0.288569699999016	0.947422961948627\\
0.288466398746712	0.947461309914909\\
0.28836320850867	0.947499601801257\\
0.288260129085943	0.947537837730856\\
0.288157160280084	0.947576017826533\\
0.288054301893141	0.947614142210752\\
0.287951553727661	0.947652211005622\\
0.287848915586684	0.947690224332892\\
0.287746387273744	0.947728182313956\\
0.287643968592866	0.947766085069854\\
0.287541659348565	0.947803932721272\\
0.287439459345843	0.947841725388544\\
0.28733736839019	0.947879463191654\\
0.287235386287581	0.947917146250235\\
0.287133512844475	0.947954774683574\\
0.28703174786781	0.94799234861061\\
0.28693009116501	0.948029868149937\\
0.286828542543972	0.948067333419802\\
0.286727101813074	0.948104744538113\\
0.286625768781169	0.948142101622433\\
0.286524543257585	0.948179404789986\\
0.286423425052121	0.948216654157656\\
0.286322413975048	0.948253849841989\\
0.286221509837109	0.948290991959194\\
0.286120712449513	0.948328080625144\\
0.286020021623935	0.948365115955377\\
0.285919437172519	0.948402098065099\\
0.285818958907868	0.948439027069184\\
0.285718586643052	0.948475903082174\\
0.2856183201916	0.948512726218281\\
0.285518159367499	0.94854949659139\\
0.285418103985196	0.948586214315058\\
0.285318153859595	0.948622879502515\\
0.285218308806052	0.948659492266666\\
0.285118568640381	0.948696052720095\\
0.285018933178844	0.948732560975059\\
0.284919402238157	0.948769017143497\\
0.284819975635484	0.948805421337026\\
0.284720653188436	0.948841773666945\\
0.284621434715074	0.948878074244232\\
0.284522320033899	0.948914323179552\\
0.284423308963861	0.948950520583251\\
0.284324401324349	0.948986666565362\\
0.284225596935194	0.949022761235605\\
0.284126895616667	0.949058804703386\\
0.284028297189476	0.9490947970778\\
0.283929801474766	0.949130738467633\\
0.283831408294119	0.94916662898136\\
0.28373311746955	0.94920246872715\\
0.283634928823507	0.949238257812863\\
0.283536842178868	0.949273996346056\\
0.283438857358943	0.949309684433978\\
0.283340974187471	0.949345322183577\\
0.283243192488615	0.949380909701497\\
0.283145512086968	0.94941644709408\\
0.283047932807546	0.949451934467369\\
0.282950454475787	0.949487371927107\\
0.282853076917554	0.949522759578739\\
0.282755799959128	0.949558097527412\\
0.282658623427211	0.949593385877976\\
0.282561547148923	0.949628624734989\\
0.2824645709518	0.949663814202712\\
0.282367694663795	0.949698954385113\\
0.282270918113273	0.94973404538587\\
0.282174241129014	0.949769087308367\\
0.282077663540209	0.949804080255701\\
0.281981185176459	0.949839024330678\\
0.281884805867775	0.949873919635816\\
0.281788525444576	0.949908766273347\\
0.281692343737686	0.949943564345217\\
0.281596260578336	0.949978313953085\\
0.28150027579816	0.95001301519833\\
0.281404389229196	0.950047668182044\\
0.281308600703883	0.950082273005039\\
0.28121291005506	0.950116829767845\\
0.281117317115966	0.950151338570714\\
0.281021821720238	0.950185799513616\\
0.280926423701909	0.950220212696245\\
0.280831122895408	0.950254578218018\\
0.280735919135557	0.950288896178073\\
0.280640812257574	0.950323166675277\\
0.280545802097065	0.950357389808219\\
0.280450888490031	0.950391565675218\\
0.280356071272859	0.950425694374318\\
0.280261350282326	0.950459776003292\\
0.280166725355595	0.950493810659645\\
0.280072196330216	0.950527798440609\\
0.279977763044124	0.950561739443149\\
0.279883425335636	0.950595633763962\\
0.279789183043453	0.950629481499481\\
0.279695036006657	0.950663282745868\\
0.279600984064708	0.950697037599024\\
0.279507027057449	0.950730746154585\\
0.279413164825097	0.950764408507923\\
0.279319397208247	0.950798024754149\\
0.27922572404787	0.950831594988113\\
0.279132145185311	0.950865119304403\\
0.279038660462289	0.950898597797348\\
0.278945269720893	0.95093203056102\\
0.278851972803585	0.950965417689232\\
0.278758769553196	0.95099875927554\\
0.278665659812926	0.951032055413244\\
0.278572643426342	0.951065306195389\\
0.278479720237378	0.951098511714767\\
0.278386890090335	0.951131672063915\\
0.278294152829874	0.951164787335119\\
0.278201508301025	0.951197857620412\\
0.278108956349175	0.951230883011578\\
0.278016496820075	0.951263863600148\\
0.277924129559835	0.951296799477408\\
0.277831854414923	0.951329690734392\\
0.277739671232167	0.95136253746189\\
0.27764757985875	0.951395339750444\\
0.277555580142212	0.951428097690349\\
0.277463671930445	0.951460811371657\\
0.277371855071697	0.951493480884175\\
0.277280129414568	0.951526106317468\\
0.277188494808009	0.951558687760858\\
0.277096951101321	0.951591225303424\\
0.277005498144156	0.951623719034007\\
0.276914135786512	0.951656169041205\\
0.276822863878736	0.951688575413381\\
0.276731682271519	0.951720938238656\\
0.276640590815901	0.951753257604915\\
0.276549589363263	0.951785533599805\\
0.27645867776533	0.951817766310741\\
0.276367855874169	0.951849955824897\\
0.276277123542188	0.951882102229218\\
0.276186480622135	0.951914205610413\\
0.276095926967099	0.951946266054958\\
0.276005462430504	0.951978283649098\\
0.275915086866113	0.952010258478847\\
0.275824800128025	0.952042190629987\\
0.275734602070673	0.952074080188072\\
0.275644492548826	0.952105927238427\\
0.275554471417583	0.952137731866149\\
0.275464538532379	0.952169494156105\\
0.275374693748977	0.95220121419294\\
0.275284936923471	0.95223289206107\\
0.275195267912286	0.952264527844687\\
0.275105686572172	0.952296121627757\\
0.275016192760209	0.952327673494026\\
0.274926786333803	0.952359183527014\\
0.274837467150684	0.952390651810021\\
0.274748235068907	0.952422078426123\\
0.27465908994685	0.952453463458178\\
0.274570031643215	0.952484806988823\\
0.274481060017024	0.952516109100476\\
0.27439217492762	0.952547369875338\\
0.274303376234667	0.952578589395389\\
0.274214663798144	0.952609767742396\\
0.274126037478353	0.952640904997906\\
0.274037497135909	0.952672001243252\\
0.273949042631745	0.952703056559555\\
0.273860673827106	0.952734071027717\\
0.273772390583556	0.952765044728429\\
0.273684192762968	0.95279597774217\\
0.273596080227529	0.952826870149207\\
0.273508052839738	0.952857722029593\\
0.273420110462402	0.952888533463173\\
0.273332252958641	0.952919304529582\\
0.273244480191881	0.952950035308245\\
0.273156792025856	0.952980725878378\\
0.273069188324608	0.95301137631899\\
0.272981668952485	0.953041986708883\\
0.27289423377414	0.953072557126653\\
0.272806882654529	0.953103087650687\\
0.272719615458912	0.953133578359171\\
0.272632432052852	0.953164029330085\\
0.272545332302214	0.953194440641203\\
0.272458316073163	0.9532248123701\\
0.272371383232162	0.953255144594145\\
0.272284533645977	0.953285437390507\\
0.272197767181669	0.953315690836153\\
0.272111083706597	0.953345905007851\\
0.272024483088418	0.953376079982166\\
0.271937965195082	0.953406215835468\\
0.271851529894835	0.953436312643926\\
0.271765177056218	0.95346637048351\\
0.271678906548063	0.953496389429996\\
0.271592718239495	0.95352636955896\\
0.271506611999931	0.953556310945785\\
0.271420587699078	0.953586213665657\\
0.271334645206932	0.953616077793566\\
0.271248784393779	0.953645903404312\\
0.271163005130192	0.953675690572497\\
0.271077307287033	0.953705439372533\\
0.270991690735448	0.953735149878639\\
0.27090615534687	0.953764822164843\\
0.270820700993017	0.953794456304981\\
0.270735327545889	0.9538240523727\\
0.270650034877773	0.953853610441455\\
0.270564822861234	0.953883130584514\\
0.270479691369121	0.953912612874957\\
0.270394640274563	0.953942057385673\\
0.27030966945097	0.953971464189366\\
0.270224778772029	0.954000833358554\\
0.270139968111708	0.954030164965568\\
0.27005523734425	0.954059459082552\\
0.269970586344177	0.954088715781467\\
0.269886014986285	0.954117935134089\\
0.269801523145647	0.954147117212011\\
0.269717110697609	0.954176262086643\\
0.269632777517792	0.95420536982921\\
0.269548523482088	0.954234440510757\\
0.269464348466663	0.954263474202149\\
0.269380252347954	0.954292470974067\\
0.269296235002668	0.954321430897015\\
0.269212296307781	0.954350354041314\\
0.269128436140541	0.954379240477109\\
0.26904465437846	0.954408090274364\\
0.268960950899322	0.954436903502867\\
0.268877325581175	0.954465680232228\\
0.268793778302334	0.954494420531879\\
0.268710308941379	0.954523124471079\\
0.268626917377154	0.954551792118907\\
0.268543603488768	0.954580423544269\\
0.268460367155593	0.954609018815898\\
0.268377208257263	0.95463757800235\\
0.268294126673672	0.95466610117201\\
0.268211122284978	0.954694588393089\\
0.268128194971598	0.954723039733624\\
0.268045344614206	0.954751455261484\\
0.267962571093737	0.954779835044363\\
0.267879874291386	0.954808179149786\\
0.2677972540886	0.954836487645108\\
0.267714710367087	0.954864760597514\\
0.267632243008809	0.954892998074019\\
0.267549851895984	0.954921200141471\\
0.267467536911083	0.954949366866549\\
0.267385297936831	0.954977498315764\\
0.267303134856208	0.955005594555461\\
0.267221047552444	0.955033655651817\\
0.267139035909021	0.955061681670846\\
0.267057099809674	0.955089672678393\\
0.266975239138384	0.955117628740141\\
0.266893453779386	0.955145549921606\\
0.266811743617161	0.955173436288142\\
0.266730108536439	0.955201287904939\\
0.266648548422198	0.955229104837024\\
0.266567063159661	0.955256887149262\\
0.2664856526343	0.955284634906355\\
0.266404316731829	0.955312348172846\\
0.26632305533821	0.955340027013115\\
0.266241868339646	0.955367671491381\\
0.266160755622586	0.955395281671707\\
0.26607971707372	0.955422857617992\\
0.26599875257998	0.95545039939398\\
0.265917862028542	0.955477907063253\\
0.265837045306818	0.955505380689239\\
0.265756302302465	0.955532820335205\\
0.265675632903376	0.955560226064263\\
0.265595036997685	0.95558759793937\\
0.265514514473762	0.955614936023323\\
0.265434065220216	0.955642240378769\\
0.265353689125892	0.955669511068194\\
0.265273386079871	0.955696748153934\\
0.26519315597147	0.955723951698169\\
0.265112998690242	0.955751121762927\\
0.265032914125972	0.955778258410082\\
0.264952902168679	0.955805361701354\\
0.264872962708616	0.955832431698314\\
0.264793095636268	0.955859468462378\\
0.264713300842352	0.955886472054814\\
0.264633578217814	0.955913442536736\\
0.264553927653832	0.955940379969112\\
0.264474349041815	0.955967284412756\\
0.264394842273399	0.955994155928334\\
0.26431540724045	0.956020994576366\\
0.264236043835061	0.956047800417218\\
0.264156751949552	0.956074573511114\\
0.264077531476471	0.956101313918126\\
0.263998382308591	0.956128021698182\\
0.26391930433891	0.956154696911061\\
0.263840297460654	0.956181339616397\\
0.263761361567269	0.956207949873679\\
0.263682496552428	0.956234527742249\\
0.263603702310024	0.956261073281306\\
0.263524978734175	0.956287586549904\\
0.26344632571922	0.956314067606952\\
0.263367743159719	0.956340516511217\\
0.263289230950452	0.956366933321322\\
0.26321078898642	0.956393318095748\\
0.263132417162844	0.956419670892833\\
0.263054115375163	0.956445991770775\\
0.262975883519035	0.956472280787629\\
0.262897721490333	0.956498538001309\\
0.262819629185151	0.956524763469589\\
0.262741606499797	0.956550957250104\\
0.262663653330796	0.956577119400348\\
0.262585769574887	0.956603249977676\\
0.262507955129027	0.956629349039305\\
0.262430209890383	0.956655416642313\\
0.262352533756338	0.95668145284364\\
0.262274926624489	0.95670745770009\\
0.262197388392643	0.956733431268327\\
0.26211991895882	0.95675937360488\\
0.262042518221253	0.956785284766142\\
0.261965186078384	0.956811164808371\\
0.261887922428864	0.956837013787687\\
0.261810727171557	0.956862831760077\\
0.261733600205534	0.956888618781392\\
0.261656541430075	0.95691437490735\\
0.261579550744667	0.956940100193534\\
0.261502628049007	0.956965794695395\\
0.261425773242997	0.95699145846825\\
0.261348986226745	0.957017091567284\\
0.261272266900567	0.957042694047547\\
0.261195615164981	0.957068265963963\\
0.261119030920713	0.957093807371318\\
0.261042514068692	0.957119318324271\\
0.260966064510049	0.957144798877351\\
0.260889682146121	0.957170249084953\\
0.260813366878444	0.957195669001344\\
0.260737118608761	0.957221058680663\\
0.260660937239011	0.957246418176919\\
0.260584822671339	0.95727174754399\\
0.260508774808086	0.957297046835629\\
0.260432793551796	0.95732231610546\\
0.260356878805211	0.957347555406978\\
0.260281030471273	0.957372764793552\\
0.260205248453121	0.957397944318425\\
0.260129532654092	0.957423094034711\\
0.260053882977721	0.957448213995402\\
0.259978299327739	0.957473304253359\\
0.259902781608076	0.957498364861323\\
0.259827329722852	0.957523395871907\\
0.259751943576389	0.957548397337599\\
0.259676623073198	0.957573369310765\\
0.259601368117988	0.957598311843646\\
0.25952617861566	0.957623224988359\\
0.259451054471309	0.957648108796899\\
0.259375995590222	0.957672963321137\\
0.259301001877878	0.957697788612823\\
0.259226073239949	0.957722584723585\\
0.259151209582296	0.957747351704928\\
0.259076410810974	0.957772089608236\\
0.259001676832226	0.957796798484773\\
0.258927007552483	0.957821478385681\\
0.258852402878369	0.957846129361984\\
0.258777862716695	0.957870751464585\\
0.258703386974459	0.957895344744266\\
0.258628975558849	0.957919909251691\\
0.258554628377238	0.957944445037406\\
0.258480345337187	0.957968952151838\\
0.258406126346445	0.957993430645295\\
0.258331971312942	0.958017880567969\\
0.258257880144799	0.958042301969932\\
0.258183852750318	0.958066694901141\\
0.258109889037986	0.958091059411436\\
0.258035988916476	0.95811539555054\\
0.25796215229464	0.958139703368059\\
0.257888379081519	0.958163982913487\\
0.257814669186331	0.958188234236197\\
0.257741022518478	0.958212457385452\\
0.257667438987545	0.958236652410398\\
0.257593918503296	0.958260819360067\\
0.257520460975677	0.958284958283375\\
0.257447066314813	0.958309069229129\\
0.257373734431009	0.958333152246017\\
0.257300465234749	0.958357207382619\\
0.257227258636697	0.958381234687398\\
0.257154114547693	0.958405234208707\\
0.257081032878757	0.958429205994787\\
0.257008013541086	0.958453150093767\\
0.256935056446053	0.958477066553663\\
0.256862161505207	0.958500955422382\\
0.256789328630276	0.958524816747718\\
0.256716557733159	0.958548650577359\\
0.256643848725934	0.958572456958876\\
0.256571201520852	0.958596235939737\\
0.256498616030338	0.958619987567296\\
0.256426092166992	0.958643711888798\\
0.256353629843586	0.958667408951383\\
0.256281228973066	0.958691078802078\\
0.256208889468548	0.958714721487803\\
0.256136611243324	0.958738337055373\\
0.256064394210855	0.95876192555149\\
0.255992238284772	0.958785487022754\\
0.25592014337888	0.958809021515654\\
0.255848109407152	0.958832529076575\\
0.255776136283731	0.958856009751794\\
0.25570422392293	0.958879463587482\\
0.255632372239231	0.958902890629705\\
0.255560581147283	0.958926290924424\\
0.255488850561906	0.958949664517492\\
0.255417180398084	0.958973011454661\\
0.255345570570972	0.958996331781575\\
0.25527402099589	0.959019625543776\\
0.255202531588324	0.959042892786701\\
0.255131102263926	0.959066133555684\\
0.255059732938515	0.959089347895954\\
0.254988423528074	0.959112535852639\\
0.254917173948751	0.959135697470762\\
0.254845984116859	0.959158832795246\\
0.254774853948872	0.959181941870911\\
0.254703783361433	0.959205024742472\\
0.254632772271342	0.959228081454547\\
0.254561820595565	0.959251112051651\\
0.254490928251231	0.959274116578195\\
0.25442009515563	0.959297095078494\\
0.254349321226211	0.959320047596759\\
0.254278606380587	0.959342974177103\\
0.254207950536531	0.959365874863537\\
0.254137353611976	0.959388749699975\\
0.254066815525015	0.959411598730228\\
0.2539963361939	0.959434421998012\\
0.253925915537042	0.959457219546941\\
0.253855553473012	0.959479991420532\\
0.253785249920537	0.959502737662203\\
0.253715004798504	0.959525458315276\\
0.253644818025956	0.959548153422973\\
0.253574689522093	0.959570823028419\\
0.253504619206274	0.959593467174642\\
0.253434606998012	0.959616085904575\\
0.253364652816975	0.959638679261052\\
0.253294756582989	0.959661247286811\\
0.253224918216034	0.959683790024495\\
0.253155137636245	0.959706307516651\\
0.25308541476391	0.959728799805729\\
0.253015749519474	0.959751266934087\\
0.252946141823532	0.959773708943984\\
0.252876591596834	0.959796125877588\\
0.252807098760284	0.959818517776969\\
0.252737663234935	0.959840884684106\\
0.252668284941996	0.959863226640883\\
0.252598963802825	0.959885543689089\\
0.252529699738933	0.959907835870421\\
0.25246049267198	0.959930103226484\\
0.252391342523778	0.959952345798787\\
0.252322249216289	0.959974563628749\\
0.252253212671625	0.959996756757695\\
0.252184232812047	0.96001892522686\\
0.252115309559964	0.960041069077385\\
0.252046442837937	0.960063188350321\\
0.251977632568671	0.960085283086625\\
0.251908878675023	0.960107353327167\\
0.251840181079995	0.960129399112724\\
0.251771539706737	0.960151420483982\\
0.251702954478547	0.960173417481536\\
0.251634425318867	0.960195390145894\\
0.251565952151288	0.960217338517472\\
0.251497534899545	0.960239262636596\\
0.251429173487519	0.960261162543504\\
0.251360867839235	0.960283038278344\\
0.251292617878866	0.960304889881177\\
0.251224423530725	0.960326717391972\\
0.251156284719273	0.960348520850612\\
0.251088201369111	0.960370300296893\\
0.251020173404987	0.96039205577052\\
0.250952200751789	0.960413787311114\\
0.250884283334549	0.960435494958205\\
0.250816421078442	0.960457178751239\\
0.250748613908783	0.960478838729573\\
0.25068086175103	0.960500474932479\\
0.250613164530782	0.96052208739914\\
0.250545522173778	0.960543676168657\\
0.250477934605899	0.960565241280041\\
0.250410401753166	0.96058678277222\\
0.250342923541738	0.960608300684034\\
0.250275499897916	0.960629795054241\\
0.250208130748139	0.960651265921512\\
0.250140816018985	0.960672713324432\\
0.25007355563717	0.960694137301505\\
0.250006349529549	0.960715537891148\\
0.249939197623114	0.960736915131695\\
0.249872099844996	0.960758269061396\\
0.249805056122462	0.960779599718417\\
0.249738066382915	0.96080090714084\\
0.249671130553897	0.960822191366666\\
0.249604248563084	0.960843452433812\\
0.249537420338288	0.960864690380111\\
0.249470645807458	0.960885905243316\\
0.249403924898678	0.960907097061096\\
0.249337257540165	0.960928265871038\\
0.249270643660271	0.960949411710648\\
0.249204083187485	0.96097053461735\\
0.249137576050427	0.960991634628487\\
0.249071122177852	0.961012711781321\\
0.249004721498647	0.961033766113032\\
0.248938373941832	0.96105479766072\\
0.248872079436562	0.961075806461405\\
0.248805837912121	0.961096792552027\\
0.248739649297928	0.961117755969444\\
0.248673513523531	0.961138696750436\\
0.248607430518611	0.961159614931703\\
0.24854140021298	0.961180510549866\\
0.24847542253658	0.961201383641465\\
0.248409497419484	0.961222234242963\\
0.248343624791894	0.961243062390745\\
0.248277804584144	0.961263868121114\\
0.248212036726694	0.961284651470298\\
0.248146321150138	0.961305412474445\\
0.248080657785194	0.961326151169626\\
0.248015046562711	0.961346867591835\\
0.247949487413667	0.961367561776987\\
0.247883980269166	0.961388233760921\\
0.24781852506044	0.961408883579397\\
0.24775312171885	0.9614295112681\\
0.247687770175881	0.961450116862639\\
0.247622470363149	0.961470700398543\\
0.247557222212392	0.96149126191127\\
0.247492025655477	0.961511801436197\\
0.247426880624395	0.961532319008628\\
0.247361787051264	0.961552814663791\\
0.247296744868327	0.961573288436838\\
0.247231754007951	0.961593740362846\\
0.247166814402629	0.961614170476817\\
0.247101925984977	0.961634578813679\\
0.247037088687735	0.961654965408283\\
0.246972302443767	0.961675330295408\\
0.246907567186063	0.961695673509759\\
0.246842882847732	0.961715995085964\\
0.246778249362008	0.961736295058581\\
0.246713666662248	0.961756573462091\\
0.246649134681931	0.961776830330904\\
0.246584653354656	0.961797065699356\\
0.246520222614147	0.961817279601709\\
0.246455842394247	0.961837472072153\\
0.246391512628921	0.961857643144806\\
0.246327233252255	0.961877792853713\\
0.246263004198456	0.961897921232845\\
0.24619882540185	0.961918028316104\\
0.246134696796883	0.961938114137319\\
0.246070618318123	0.961958178730245\\
0.246006589900255	0.96197822212857\\
0.245942611478083	0.961998244365906\\
0.245878682986533	0.962018245475796\\
0.245814804360646	0.962038225491714\\
0.245750975535583	0.96205818444706\\
0.245687196446623	0.962078122375165\\
0.245623467029163	0.962098039309289\\
0.245559787218717	0.962117935282622\\
0.245496156950916	0.962137810328286\\
0.245432576161509	0.962157664479329\\
0.24536904478636	0.962177497768733\\
0.245305562761451	0.96219731022941\\
0.24524213002288	0.9622171018942\\
0.245178746506859	0.962236872795878\\
0.245115412149718	0.962256622967147\\
0.245052126887901	0.962276352440642\\
0.244988890657967	0.962296061248931\\
0.244925703396591	0.962315749424511\\
0.244862565040561	0.962335416999813\\
0.24479947552678	0.9623550640072\\
0.244736434792265	0.962374690478964\\
0.244673442774147	0.962394296447334\\
0.244610499409669	0.962413881944469\\
0.244547604636189	0.96243344700246\\
0.244484758391176	0.962452991653333\\
0.244421960612215	0.962472515929045\\
0.244359211237	0.962492019861487\\
0.244296510203338	0.962511503482484\\
0.244233857449149	0.962530966823795\\
0.244171252912463	0.962550409917111\\
0.244108696531424	0.962569832794058\\
0.244046188244283	0.962589235486195\\
0.243983727989407	0.962608618025018\\
0.243921315705269	0.962627980441955\\
0.243858951330454	0.962647322768368\\
0.243796634803658	0.962666645035557\\
0.243734366063687	0.962685947274753\\
0.243672145049454	0.962705229517126\\
0.243609971699985	0.962724491793778\\
0.243547845954411	0.962743734135749\\
0.243485767751975	0.962762956574012\\
0.243423737032027	0.962782159139479\\
0.243361753734027	0.962801341862995\\
0.243299817797541	0.962820504775343\\
0.243237929162244	0.962839647907242\\
0.243176087767919	0.962858771289345\\
0.243114293554455	0.962877874952247\\
0.243052546461849	0.962896958926474\\
0.242990846430204	0.962916023242492\\
0.242929193399731	0.962935067930704\\
0.242867587310746	0.96295409302145\\
0.242806028103673	0.962973098545007\\
0.24274451571904	0.96299208453159\\
0.24268305009748	0.963011051011351\\
0.242621631179734	0.963029998014381\\
0.242560258906647	0.963048925570709\\
0.242498933219167	0.963067833710301\\
0.24243765405835	0.963086722463063\\
0.242376421365354	0.963105591858839\\
0.242315235081442	0.963124441927411\\
0.242254095147981	0.9631432726985\\
0.242193001506442	0.963162084201767\\
0.242131954098399	0.963180876466811\\
0.242070952865529	0.963199649523172\\
0.242009997749612	0.963218403400328\\
0.241949088692533	0.963237138127696\\
0.241888225636276	0.963255853734636\\
0.241827408522929	0.963274550250444\\
0.241766637294683	0.963293227704358\\
0.24170591189383	0.963311886125558\\
0.241645232262763	0.96333052554316\\
0.241584598343977	0.963349145986225\\
0.241524010080068	0.963367747483753\\
0.241463467413734	0.963386330064684\\
0.241402970287772	0.9634048937579\\
0.24134251864508	0.963423438592224\\
0.241282112428658	0.96344196459642\\
0.241221751581602	0.963460471799194\\
0.241161436047113	0.963478960229194\\
0.241101165768487	0.963497429915008\\
0.241040940689122	0.963515880885168\\
0.240980760752514	0.963534313168146\\
0.240920625902258	0.963552726792359\\
0.24086053608205	0.963571121786164\\
0.240800491235679	0.96358949817786\\
0.240740491307039	0.963607855995692\\
0.240680536240116	0.963626195267844\\
0.240620625978998	0.963644516022445\\
0.240560760467869	0.963662818287567\\
0.240500939651009	0.963681102091225\\
0.240441163472798	0.963699367461377\\
0.24038143187771	0.963717614425924\\
0.240321744810319	0.963735843012713\\
0.240262102215292	0.963754053249532\\
0.240202504037395	0.963772245164115\\
0.240142950221487	0.963790418784139\\
0.240083440712527	0.963808574137225\\
0.240023975455567	0.96382671125094\\
0.239964554395754	0.963844830152793\\
0.239905177478331	0.96386293087024\\
0.239845844648636	0.96388101343068\\
0.239786555852103	0.963899077861459\\
0.239727311034257	0.963917124189866\\
0.239668110140722	0.963935152443135\\
0.239608953117213	0.963953162648448\\
0.23954983990954	0.96397115483293\\
0.239490770463605	0.963989129023653\\
0.239431744725407	0.964007085247633\\
0.239372762641035	0.964025023531833\\
0.239313824156673	0.964042943903164\\
0.239254929218598	0.964060846388479\\
0.239196077773177	0.964078731014581\\
0.239137269766872	0.964096597808217\\
0.239078505146238	0.964114446796082\\
0.23901978385792	0.964132278004817\\
0.238961105848656	0.96415009146101\\
0.238902471065275	0.964167887191196\\
0.238843879454698	0.964185665221856\\
0.238785330963937	0.964203425579421\\
0.238726825540095	0.964221168290267\\
0.238668363130365	0.964238893380718\\
0.238609943682034	0.964256600877045\\
0.238551567142475	0.964274290805468\\
0.238493233459155	0.964291963192155\\
0.238434942579628	0.96430961806322\\
0.238376694451539	0.964327255444728\\
0.238318489022624	0.96434487536269\\
0.238260326240708	0.964362477843065\\
0.238202206053703	0.964380062911763\\
0.238144128409612	0.964397630594641\\
0.238086093256527	0.964415180917505\\
0.238028100542629	0.96443271390611\\
0.237970150216186	0.96445022958616\\
0.237912242225554	0.964467727983308\\
0.23785437651918	0.964485209123156\\
0.237796553045596	0.964502673031257\\
0.237738771753423	0.964520119733111\\
0.237681032591369	0.964537549254169\\
0.23762333550823	0.964554961619834\\
0.237565680452889	0.964572356855454\\
0.237508067374315	0.96458973498633\\
0.237450496221564	0.964607096037715\\
0.23739296694378	0.964624440034808\\
0.237335479490192	0.964641767002761\\
0.237278033810116	0.964659076966677\\
0.237220629852952	0.964676369951607\\
0.237163267568189	0.964693645982556\\
0.237105946905399	0.964710905084478\\
0.237048667814242	0.964728147282277\\
0.236991430244459	0.964745372600811\\
0.236934234145881	0.964762581064887\\
0.236877079468421	0.964779772699264\\
0.236819966162077	0.964796947528653\\
0.236762894176932	0.964814105577715\\
0.236705863463153	0.964831246871065\\
0.236648873970992	0.964848371433269\\
0.236591925650783	0.964865479288843\\
0.236535018452946	0.964882570462257\\
0.236478152327984	0.964899644977934\\
0.236421327226481	0.964916702860248\\
0.236364543099109	0.964933744133525\\
0.236307799896618	0.964950768822045\\
0.236251097569845	0.964967776950038\\
0.236194436069707	0.96498476854169\\
0.236137815347204	0.965001743621139\\
0.23608123535342	0.965018702212474\\
0.236024696039519	0.965035644339739\\
0.235968197356748	0.965052570026931\\
0.235911739256436	0.965069479298\\
0.235855321689994	0.96508637217685\\
0.235798944608913	0.965103248687338\\
0.235742607964765	0.965120108853274\\
0.235686311709207	0.965136952698424\\
0.235630055793971	0.965153780246506\\
0.235573840170875	0.965170591521192\\
0.235517664791815	0.965187386546108\\
0.235461529608768	0.965204165344837\\
0.23540543457379	0.965220927940914\\
0.235349379639019	0.965237674357827\\
0.235293364756672	0.965254404619021\\
0.235237389879046	0.965271118747896\\
0.235181454958517	0.965287816767805\\
0.235125559947541	0.965304498702056\\
0.235069704798653	0.965321164573913\\
0.235013889464466	0.965337814406596\\
0.234958113897674	0.965354448223278\\
0.234902378051047	0.965371066047088\\
0.234846681877437	0.965387667901112\\
0.234791025329771	0.965404253808389\\
0.234735408361056	0.965420823791917\\
0.234679830924376	0.965437377874645\\
0.234624292972895	0.965453916079482\\
0.234568794459852	0.965470438429292\\
0.234513335338565	0.965486944946894\\
0.234457915562429	0.965503435655065\\
0.234402535084917	0.965519910576536\\
0.234347193859577	0.965536369733996\\
0.234291891840036	0.965552813150089\\
0.234236628979998	0.965569240847418\\
0.23418140523324	0.965585652848542\\
0.234126220553619	0.965602049175974\\
0.234071074895068	0.965618429852188\\
0.234015968211594	0.965634794899612\\
0.233960900457281	0.965651144340632\\
0.23390587158629	0.965667478197593\\
0.233850881552854	0.965683796492794\\
0.233795930311286	0.965700099248495\\
0.233741017815971	0.96571638648691\\
0.23368614402137	0.965732658230214\\
0.233631308882019	0.965748914500537\\
0.233576512352529	0.965765155319968\\
0.233521754387586	0.965781380710554\\
0.233467034941949	0.965797590694301\\
0.233412353970452	0.96581378529317\\
0.233357711428005	0.965829964529084\\
0.233303107269588	0.965846128423922\\
0.233248541450259	0.965862276999521\\
0.233194013925147	0.96587841027768\\
0.233139524649456	0.965894528280152\\
0.233085073578461	0.965910631028652\\
0.233030660667515	0.965926718544852\\
0.232976285872038	0.965942790850385\\
0.232921949147527	0.96595884796684\\
0.232867650449552	0.965974889915768\\
0.232813389733752	0.965990916718678\\
0.232759166955843	0.966006928397038\\
0.232704982071609	0.966022924972275\\
0.23265083503691	0.966038906465778\\
0.232596725807674	0.966054872898892\\
0.232542654339905	0.966070824292925\\
0.232488620589676	0.966086760669142\\
0.232434624513132	0.96610268204877\\
0.23238066606649	0.966118588452996\\
0.232326745206038	0.966134479902965\\
0.232272861888134	0.966150356419784\\
0.232219016069209	0.966166218024519\\
0.232165207705763	0.966182064738198\\
0.232111436754368	0.966197896581808\\
0.232057703171665	0.966213713576296\\
0.232004006914367	0.966229515742573\\
0.231950347939256	0.966245303101507\\
0.231896726203185	0.966261075673928\\
0.231843141663075	0.966276833480627\\
0.23178959427592	0.966292576542358\\
0.231736083998781	0.966308304879831\\
0.231682610788789	0.966324018513724\\
0.231629174603145	0.966339717464669\\
0.231575775399119	0.966355401753266\\
0.231522413134049	0.966371071400072\\
0.231469087765343	0.966386726425608\\
0.231415799250478	0.966402366850355\\
0.231362547546998	0.966417992694756\\
0.231309332612518	0.966433603979217\\
0.23125615440472	0.966449200724104\\
0.231203012881353	0.966464782949748\\
0.231149908000235	0.966480350676439\\
0.231096839719253	0.96649590392443\\
0.231043807996361	0.966511442713938\\
0.230990812789579	0.96652696706514\\
0.230937854056998	0.966542476998176\\
0.230884931756772	0.96655797253315\\
0.230832045847127	0.966573453690127\\
0.230779196286352	0.966588920489135\\
0.230726383032804	0.966604372950166\\
0.230673606044909	0.966619811093173\\
0.230620865281157	0.966635234938073\\
0.230568160700106	0.966650644504745\\
0.230515492260379	0.966666039813034\\
0.230462859920666	0.966681420882745\\
0.230410263639725	0.966696787733648\\
0.230357703376376	0.966712140385475\\
0.230305179089509	0.966727478857924\\
0.230252690738076	0.966742803170653\\
0.230200238281097	0.966758113343287\\
0.230147821677657	0.966773409395413\\
0.230095440886906	0.966788691346581\\
0.230043095868059	0.966803959216308\\
0.229990786580397	0.966819213024072\\
0.229938512983263	0.966834452789315\\
0.229886275036069	0.966849678531446\\
0.229834072698289	0.966864890269834\\
0.229781905929461	0.966880088023817\\
0.22972977468919	0.966895271812694\\
0.229677678937142	0.96691044165573\\
0.22962561863305	0.966925597572154\\
0.229573593736709	0.966940739581159\\
0.229521604207979	0.966955867701904\\
0.229469650006783	0.966970981953512\\
0.229417731093107	0.966986082355071\\
0.229365847427003	0.967001168925635\\
0.229313998968583	0.967016241684221\\
0.229262185678025	0.967031300649812\\
0.229210407515568	0.967046345841358\\
0.229158664441516	0.967061377277771\\
0.229106956416233	0.96707639497793\\
0.229055283400148	0.967091398960681\\
0.229003645353752	0.967106389244833\\
0.228952042237598	0.967121365849161\\
0.228900474012301	0.967136328792407\\
0.228848940638541	0.967151278093278\\
0.228797442077055	0.967166213770447\\
0.228745978288646	0.967181135842552\\
0.228694549234178	0.967196044328198\\
0.228643154874575	0.967210939245956\\
0.228591795170825	0.967225820614363\\
0.228540470083975	0.967240688451921\\
0.228489179575135	0.967255542777101\\
0.228437923605476	0.967270383608338\\
0.228386702136228	0.967285210964034\\
0.228335515128685	0.967300024862558\\
0.228284362544201	0.967314825322245\\
0.228233244344188	0.967329612361398\\
0.228182160490122	0.967344385998285\\
0.228131110943538	0.967359146251142\\
0.228080095666032	0.967373893138171\\
0.228029114619258	0.967388626677542\\
0.227978167764932	0.967403346887391\\
0.22792725506483	0.967418053785823\\
0.227876376480787	0.967432747390907\\
0.227825531974699	0.967447427720681\\
0.22777472150852	0.967462094793153\\
0.227723945044264	0.967476748626294\\
0.227673202544005	0.967491389238044\\
0.227622493969875	0.967506016646312\\
0.227571819284066	0.967520630868973\\
0.22752117844883	0.967535231923871\\
0.227470571426476	0.967549819828817\\
0.227419998179372	0.967564394601589\\
0.227369458669945	0.967578956259936\\
0.227318952860681	0.96759350482157\\
0.227268480714125	0.967608040304177\\
0.227218042192877	0.967622562725406\\
0.2271676372596	0.967637072102877\\
0.227117265877011	0.967651568454178\\
0.227066928007886	0.967666051796865\\
0.227016623615061	0.967680522148463\\
0.226966352661427	0.967694979526463\\
0.226916115109934	0.967709423948329\\
0.226865910923588	0.967723855431489\\
0.226815740065455	0.967738273993343\\
0.226765602498655	0.96775267965126\\
0.226715498186368	0.967767072422574\\
0.226665427091829	0.967781452324593\\
0.226615389178332	0.967795819374589\\
0.226565384409225	0.967810173589808\\
0.226515412747915	0.967824514987461\\
0.226465474157864	0.96783884358473\\
0.226415568602592	0.967853159398768\\
0.226365696045675	0.967867462446694\\
0.226315856450743	0.967881752745597\\
0.226266049781486	0.967896030312539\\
0.226216276001646	0.967910295164547\\
0.226166535075024	0.967924547318621\\
0.226116826965476	0.967938786791727\\
0.226067151636912	0.967953013600806\\
0.226017509053299	0.967967227762764\\
0.22596789917866	0.967981429294479\\
0.225918321977072	0.967995618212799\\
0.225868777412668	0.968009794534542\\
0.225819265449636	0.968023958276495\\
0.225769786052219	0.968038109455416\\
0.225720339184715	0.968052248088034\\
0.225670924811476	0.968066374191047\\
0.225621542896911	0.968080487781124\\
0.225572193405481	0.968094588874904\\
0.225522876301701	0.968108677488997\\
0.225473591550145	0.968122753639983\\
0.225424339115435	0.968136817344413\\
0.225375118962252	0.968150868618809\\
0.225325931055329	0.968164907479662\\
0.225276775359453	0.968178933943437\\
0.225227651839465	0.968192948026567\\
0.22517856046026	0.968206949745456\\
0.225129501186786	0.968220939116482\\
0.225080473984045	0.968234916155991\\
0.225031478817093	0.9682488808803\\
0.224982515651038	0.968262833305701\\
0.224933584451042	0.968276773448452\\
0.22488468518232	0.968290701324786\\
0.22483581781014	0.968304616950907\\
0.224786982299823	0.968318520342988\\
0.224738178616742	0.968332411517177\\
0.224689406726324	0.968346290489592\\
0.224640666594048	0.96836015727632\\
0.224591958185445	0.968374011893425\\
0.224543281466098	0.968387854356939\\
0.224494636401644	0.968401684682865\\
0.224446022957772	0.968415502887183\\
0.22439744110022	0.968429308985839\\
0.224348890794782	0.968443102994754\\
0.224300372007302	0.968456884929821\\
0.224251884703675	0.968470654806906\\
0.224203428849849	0.968484412641844\\
0.224155004411823	0.968498158450445\\
0.224106611355648	0.968511892248491\\
0.224058249647425	0.968525614051736\\
0.224009919253308	0.968539323875905\\
0.223961620139502	0.968553021736699\\
0.223913352272261	0.968566707649787\\
0.223865115617892	0.968580381630816\\
0.223816910142752	0.9685940436954\\
0.22376873581325	0.968607693859129\\
0.223720592595843	0.968621332137567\\
0.223672480457042	0.968634958546247\\
0.223624399363406	0.968648573100679\\
0.223576349281544	0.968662175816342\\
0.223528330178119	0.968675766708691\\
0.223480342019839	0.968689345793153\\
0.223432384773466	0.968702913085128\\
0.22338445840581	0.96871646859999\\
0.223336562883733	0.968730012353086\\
0.223288698174143	0.968743544359735\\
0.223240864244002	0.968757064635231\\
0.223193061060319	0.968770573194841\\
0.223145288590153	0.968784070053805\\
0.223097546800612	0.968797555227337\\
0.223049835658855	0.968811028730625\\
0.223002155132088	0.96882449057883\\
0.222954505187568	0.968837940787086\\
0.2229068857926	0.968851379370504\\
0.222859296914538	0.968864806344164\\
0.222811738520785	0.968878221723124\\
0.222764210578793	0.968891625522413\\
0.222716713056062	0.968905017757037\\
0.222669245920142	0.968918398441974\\
0.222621809138629	0.968931767592177\\
0.22257440267917	0.968945125222571\\
0.222527026509459	0.968958471348059\\
0.222479680597238	0.968971805983515\\
0.222432364910296	0.96898512914379\\
0.222385079416474	0.968998440843707\\
0.222337824083657	0.969011741098064\\
0.222290598879779	0.969025029921636\\
0.222243403772821	0.969038307329168\\
0.222196238730815	0.969051573335384\\
0.222149103721835	0.969064827954981\\
0.222101998714008	0.969078071202629\\
0.222054923675505	0.969091303092976\\
0.222007878574544	0.969104523640642\\
0.221960863379393	0.969117732860225\\
0.221913878058365	0.969130930766294\\
0.22186692257982	0.969144117373395\\
0.221819996912165	0.969157292696051\\
0.221773101023855	0.969170456748757\\
0.221726234883391	0.969183609545984\\
0.221679398459319	0.969196751102179\\
0.221632591720235	0.969209881431764\\
0.221585814634778	0.969223000549136\\
0.221539067171636	0.969236108468668\\
0.221492349299541	0.969249205204708\\
0.221445660987274	0.969262290771578\\
0.22139900220366	0.969275365183579\\
0.221352372917571	0.969288428454984\\
0.221305773097923	0.969301480600044\\
0.221259202713681	0.969314521632984\\
0.221212661733853	0.969327551568007\\
0.221166150127495	0.969340570419289\\
0.221119667863706	0.969353578200984\\
0.221073214911633	0.969366574927222\\
0.221026791240467	0.969379560612106\\
0.220980396819445	0.969392535269718\\
0.220934031617848	0.969405498914116\\
0.220887695605005	0.969418451559331\\
0.220841388750286	0.969431393219375\\
0.22079511102311	0.969444323908232\\
0.220748862392938	0.969457243639865\\
0.220702642829277	0.96947015242821\\
0.220656452301678	0.969483050287184\\
0.220610290779739	0.969495937230675\\
0.2205641582331	0.969508813272553\\
0.220518054631447	0.96952167842666\\
0.220471979944509	0.969534532706818\\
0.220425934142059	0.969547376126822\\
0.220379917193918	0.969560208700447\\
0.220333929069946	0.969573030441443\\
0.220287969740052	0.969585841363537\\
0.220242039174184	0.969598641480433\\
0.220196137342338	0.969611430805811\\
0.220150264214552	0.969624209353329\\
0.220104419760907	0.969636977136622\\
0.22005860395153	0.9696497341693\\
0.22001281675659	0.969662480464954\\
0.2199670581463	0.969675216037148\\
0.219921328090915	0.969687940899424\\
0.219875626560735	0.969700655065304\\
0.219829953526103	0.969713358548285\\
0.219784308957405	0.969726051361839\\
0.219738692825069	0.969738733519421\\
0.219693105099568	0.969751405034458\\
0.219647545751417	0.969764065920358\\
0.219602014751173	0.969776716190504\\
0.219556512069437	0.969789355858258\\
0.219511037676853	0.96980198493696\\
0.219465591544105	0.969814603439925\\
0.219420173641922	0.969827211380449\\
0.219374783941076	0.969839808771803\\
0.219329422412379	0.969852395627239\\
0.219284089026686	0.969864971959982\\
0.219238783754896	0.969877537783239\\
0.219193506567948	0.969890093110194\\
0.219148257436825	0.969902637954007\\
0.219103036332549	0.969915172327818\\
0.219057843226186	0.969927696244745\\
0.219012678088845	0.969940209717883\\
0.218967540891675	0.969952712760305\\
0.218922431605866	0.969965205385063\\
0.218877350202651	0.969977687605188\\
0.218832296653303	0.969990159433688\\
0.21878727092914	0.970002620883549\\
0.218742273001517	0.970015071967735\\
0.218697302841832	0.970027512699192\\
0.218652360421525	0.970039943090839\\
0.218607445712077	0.970052363155578\\
0.218562558685008	0.970064772906287\\
0.218517699311882	0.970077172355823\\
0.218472867564302	0.970089561517023\\
0.218428063413911	0.970101940402701\\
0.218383286832395	0.97011430902565\\
0.21833853779148	0.970126667398644\\
0.218293816262931	0.970139015534431\\
0.218249122218556	0.970151353445743\\
0.218204455630201	0.970163681145287\\
0.218159816469755	0.970175998645752\\
0.218115204709145	0.970188305959804\\
0.218070620320339	0.970200603100088\\
0.218026063275346	0.970212890079229\\
0.217981533546213	0.970225166909831\\
0.21793703110503	0.970237433604476\\
0.217892555923924	0.970249690175727\\
0.217848107975063	0.970261936636124\\
0.217803687230656	0.97027417299819\\
0.217759293662949	0.970286399274422\\
0.217714927244231	0.970298615477301\\
0.217670587946828	0.970310821619285\\
0.217626275743106	0.970323017712812\\
0.217581990605471	0.9703352037703\\
0.217537732506369	0.970347379804146\\
0.217493501418282	0.970359545826726\\
0.217449297313736	0.970371701850397\\
0.217405120165292	0.970383847887495\\
0.217360969945553	0.970395983950335\\
0.217316846627159	0.970408110051213\\
0.217272750182789	0.970420226202404\\
0.217228680585163	0.970432332416163\\
0.217184637807037	0.970444428704724\\
0.217140621821207	0.970456515080303\\
0.217096632600508	0.970468591555094\\
0.217052670117814	0.970480658141273\\
0.217008734346035	0.970492714850992\\
0.216964825258122	0.970504761696388\\
0.216920942827063	0.970516798689576\\
0.216877087025885	0.97052882584265\\
0.216833257827653	0.970540843167685\\
0.216789455205469	0.970552850676738\\
0.216745679132476	0.970564848381844\\
0.216701929581851	0.970576836295018\\
0.216658206526813	0.970588814428258\\
0.216614509940616	0.97060078279354\\
0.216570839796552	0.970612741402822\\
0.216527196067953	0.970624690268041\\
0.216483578728186	0.970636629401116\\
0.216439987750657	0.970648558813945\\
0.216396423108809	0.970660478518407\\
0.216352884776123	0.970672388526364\\
0.216309372726116	0.970684288849654\\
0.216265886932346	0.970696179500101\\
0.216222427368403	0.970708060489506\\
0.216178994007917	0.970719931829651\\
0.216135586824557	0.970731793532302\\
0.216092205792024	0.970743645609202\\
0.216048850884062	0.970755488072077\\
0.216005522074447	0.970767320932635\\
0.215962219336994	0.970779144202561\\
0.215918942645555	0.970790957893524\\
0.215875691974017	0.970802762017175\\
0.215832467296306	0.970814556585144\\
0.215789268586384	0.970826341609043\\
0.215746095818247	0.970838117100465\\
0.215702948965931	0.970849883070983\\
0.215659828003507	0.970861639532155\\
0.215616732905081	0.970873386495515\\
0.215573663644796	0.970885123972583\\
0.215530620196833	0.970896851974858\\
0.215487602535408	0.970908570513821\\
0.215444610634771	0.970920279600934\\
0.21540164446921	0.970931979247641\\
0.21535870401305	0.970943669465367\\
0.21531578924065	0.970955350265519\\
0.215272900126404	0.970967021659486\\
0.215230036644745	0.970978683658638\\
0.215187198770139	0.970990336274327\\
0.215144386477088	0.971001979517885\\
0.215101599740131	0.971013613400628\\
0.21505883853384	0.971025237933854\\
0.215016102832824	0.971036853128841\\
0.214973392611728	0.971048458996849\\
0.214930707845231	0.971060055549122\\
0.214888048508047	0.971071642796883\\
0.214845414574927	0.97108322075134\\
0.214802806020655	0.97109478942368\\
0.214760222820052	0.971106348825074\\
0.214717664947972	0.971117898966675\\
0.214675132379305	0.971129439859617\\
0.214632625088976	0.971140971515016\\
0.214590143051944	0.971152493943973\\
0.214547686243204	0.971164007157568\\
0.214505254637785	0.971175511166864\\
0.21446284821075	0.971187005982908\\
0.214420466937196	0.971198491616726\\
0.214378110792257	0.97120996807933\\
0.2143357797511	0.971221435381713\\
0.214293473788926	0.971232893534849\\
0.21425119288097	0.971244342549696\\
0.214208937002502	0.971255782437194\\
0.214166706128826	0.971267213208266\\
0.214124500235281	0.971278634873818\\
0.214082319297238	0.971290047444736\\
0.214040163290104	0.971301450931892\\
0.213998032189319	0.971312845346138\\
0.213955925970356	0.971324230698311\\
0.213913844608724	0.971335606999228\\
0.213871788079964	0.971346974259692\\
0.213829756359652	0.971358332490487\\
0.213787749423395	0.971369681702379\\
0.213745767246837	0.971381021906118\\
0.213703809805654	0.971392353112437\\
0.213661877075554	0.971403675332053\\
0.213619969032281	0.971414988575662\\
0.213578085651611	0.971426292853948\\
0.213536226909354	0.971437588177575\\
0.213494392781351	0.97144887455719\\
0.213452583243479	0.971460152003426\\
0.213410798271646	0.971471420526895\\
0.213369037841795	0.971482680138195\\
0.2133273019299	0.971493930847907\\
0.213285590511969	0.971505172666594\\
0.213243903564044	0.971516405604803\\
0.213202241062197	0.971527629673065\\
0.213160602982534	0.971538844881893\\
0.213118989301196	0.971550051241784\\
0.213077399994352	0.971561248763219\\
0.213035835038209	0.971572437456662\\
0.212994294409001	0.97158361733256\\
0.212952778082999	0.971594788401343\\
0.212911286036504	0.971605950673426\\
0.21286981824585	0.971617104159208\\
0.212828374687403	0.97162824886907\\
0.212786955337562	0.971639384813376\\
0.212745560172757	0.971650512002476\\
0.212704189169451	0.971661630446703\\
0.212662842304139	0.971672740156373\\
0.212621519553348	0.971683841141785\\
0.212580220893637	0.971694933413225\\
0.212538946301596	0.971706016980959\\
0.212497695753848	0.971717091855239\\
0.212456469227047	0.9717281580463\\
0.212415266697879	0.971739215564363\\
0.212374088143063	0.97175026441963\\
0.212332933539348	0.971761304622289\\
0.212291802863513	0.971772336182511\\
0.212250696092373	0.971783359110451\\
0.212209613202771	0.971794373416249\\
0.212168554171582	0.971805379110029\\
0.212127518975713	0.971816376201899\\
0.212086507592102	0.97182736470195\\
0.212045519997718	0.971838344620258\\
0.212004556169562	0.971849315966884\\
0.211963616084665	0.971860278751873\\
0.211922699720089	0.971871232985253\\
0.211881807052929	0.971882178677038\\
0.211840938060309	0.971893115837226\\
0.211800092719384	0.971904044475798\\
0.211759271007341	0.971914964602721\\
0.211718472901398	0.971925876227945\\
0.211677698378801	0.971936779361407\\
0.21163694741683	0.971947674013026\\
0.211596219992793	0.971958560192707\\
0.211555516084032	0.971969437910338\\
0.211514835667915	0.971980307175793\\
0.211474178721845	0.971991167998931\\
0.211433545223252	0.972002020389594\\
0.211392935149598	0.97201286435761\\
0.211352348478376	0.972023699912792\\
0.211311785187107	0.972034527064936\\
0.211271245253344	0.972045345823824\\
0.211230728654671	0.972056156199223\\
0.211190235368698	0.972066958200884\\
0.211149765373071	0.972077751838545\\
0.211109318645461	0.972088537121925\\
0.211068895163571	0.972099314060732\\
0.211028494905135	0.972110082664657\\
0.210988117847915	0.972120842943375\\
0.210947763969703	0.972131594906548\\
0.210907433248322	0.972142338563822\\
0.210867125661624	0.972153073924829\\
0.21082684118749	0.972163800999184\\
0.210786579803831	0.97217451979649\\
0.210746341488589	0.972185230326332\\
0.210706126219733	0.972195932598284\\
0.210665933975264	0.972206626621902\\
0.21062576473321	0.972217312406727\\
0.21058561847163	0.972227989962289\\
0.210545495168611	0.9722386592981\\
0.210505394802271	0.972249320423658\\
0.210465317350756	0.972259973348447\\
0.210425262792242	0.972270618081936\\
0.210385231104932	0.972281254633578\\
0.21034522226706	0.972291883012815\\
0.21030523625689	0.972302503229071\\
0.210265273052711	0.972313115291758\\
0.210225332632846	0.972323719210271\\
0.210185414975642	0.972334314993993\\
0.210145520059479	0.972344902652291\\
0.210105647862762	0.972355482194518\\
0.210065798363928	0.972366053630012\\
0.21002597154144	0.9723766169681\\
0.209986167373791	0.972387172218089\\
0.209946385839503	0.972397719389277\\
0.209906626917126	0.972408258490945\\
0.209866890585237	0.97241878953236\\
0.209827176822444	0.972429312522776\\
0.20978748560738	0.972439827471431\\
0.209747816918711	0.97245033438755\\
0.209708170735128	0.972460833280345\\
0.209668547035349	0.972471324159011\\
0.209628945798124	0.972481807032731\\
0.209589367002229	0.972492281910674\\
0.209549810626467	0.972502748801995\\
0.209510276649672	0.972513207715834\\
0.209470765050703	0.972523658661317\\
0.209431275808448	0.972534101647558\\
0.209391808901824	0.972544536683654\\
0.209352364309774	0.972554963778692\\
0.20931294201127	0.972565382941742\\
0.209273541985312	0.972575794181861\\
0.209234164210926	0.972586197508092\\
0.209194808667168	0.972596592929467\\
0.209155475333119	0.972606980454999\\
0.209116164187891	0.972617360093693\\
0.209076875210619	0.972627731854535\\
0.209037608380469	0.972638095746502\\
0.208998363676634	0.972648451778553\\
0.208959141078333	0.972658799959638\\
0.208919940564812	0.97266914029869\\
0.208880762115347	0.972679472804629\\
0.208841605709239	0.972689797486362\\
0.208802471325816	0.972700114352783\\
0.208763358944435	0.972710423412772\\
0.208724268544477	0.972720724675195\\
0.208685200105354	0.972731018148905\\
0.208646153606502	0.972741303842742\\
0.208607129027385	0.972751581765532\\
0.208568126347494	0.972761851926089\\
0.208529145546347	0.972772114333211\\
0.208490186603488	0.972782368995685\\
0.208451249498488	0.972792615922284\\
0.208412334210946	0.972802855121767\\
0.208373440720486	0.972813086602882\\
0.208334569006759	0.972823310374361\\
0.208295719049444	0.972833526444925\\
0.208256890828245	0.97284373482328\\
0.208218084322892	0.972853935518121\\
0.208179299513144	0.972864128538127\\
0.208140536378785	0.972874313891968\\
0.208101794899624	0.972884491588297\\
0.208063075055498	0.972894661635755\\
0.208024376826269	0.972904824042972\\
0.207985700191828	0.972914978818563\\
0.20794704513209	0.972925125971131\\
0.207908411626995	0.972935265509265\\
0.207869799656511	0.972945397441542\\
0.207831209200633	0.972955521776526\\
0.207792640239378	0.972965638522768\\
0.207754092752795	0.972975747688806\\
0.207715566720953	0.972985849283165\\
0.20767706212395	0.972995943314359\\
0.207638578941909	0.973006029790886\\
0.207600117154981	0.973016108721234\\
0.207561676743338	0.973026180113877\\
0.207523257687183	0.973036243977277\\
0.207484859966741	0.973046300319883\\
0.207446483562264	0.973056349150132\\
0.20740812845403	0.973066390476446\\
0.207369794622342	0.973076424307237\\
0.207331482047527	0.973086450650904\\
0.207293190709941	0.973096469515833\\
0.207254920589962	0.973106480910396\\
0.207216671667996	0.973116484842956\\
0.207178443924472	0.973126481321859\\
0.207140237339846	0.973136470355444\\
0.207102051894598	0.973146451952032\\
0.207063887569235	0.973156426119936\\
0.207025744344287	0.973166392867453\\
0.206987622200311	0.973176352202871\\
0.206949521117888	0.973186304134464\\
0.206911441077623	0.973196248670493\\
0.20687338206015	0.973206185819207\\
0.206835344046122	0.973216115588844\\
0.206797327016223	0.973226037987629\\
0.206759330951158	0.973235953023775\\
0.206721355831657	0.973245860705481\\
0.206683401638477	0.973255761040937\\
0.206645468352397	0.973265654038318\\
0.206607555954224	0.973275539705788\\
0.206569664424787	0.9732854180515\\
0.206531793744939	0.973295289083593\\
0.206493943895561	0.973305152810195\\
0.206456114857556	0.973315009239421\\
0.206418306611852	0.973324858379376\\
0.206380519139401	0.973334700238151\\
0.206342752421181	0.973344534823825\\
0.206305006438193	0.973354362144466\\
0.206267281171462	0.97336418220813\\
0.206229576602039	0.973373995022862\\
0.206191892710998	0.973383800596692\\
0.206154229479437	0.973393598937641\\
0.20611658688848	0.973403390053717\\
0.206078964919272	0.973413173952918\\
0.206041363552986	0.973422950643226\\
0.206003782770816	0.973432720132615\\
0.20596622255398	0.973442482429047\\
0.205928682883723	0.97345223754047\\
0.205891163741311	0.973461985474823\\
0.205853665108036	0.97347172624003\\
0.205816186965211	0.973481459844007\\
0.205778729294175	0.973491186294656\\
0.205741292076292	0.973500905599867\\
0.205703875292946	0.973510617767521\\
0.205666478925549	0.973520322805485\\
0.205629102955533	0.973530020721615\\
0.205591747364356	0.973539711523756\\
0.205554412133498	0.973549395219741\\
0.205517097244465	0.973559071817391\\
0.205479802678783	0.973568741324517\\
0.205442528418004	0.973578403748918\\
0.205405274443703	0.97358805909838\\
0.205368040737479	0.973597707380679\\
0.205330827280952	0.973607348603581\\
0.205293634055768	0.973616982774837\\
0.205256461043595	0.97362660990219\\
0.205219308226124	0.973636229993369\\
0.20518217558507	0.973645843056095\\
0.205145063102171	0.973655449098074\\
0.205107970759188	0.973665048127003\\
0.205070898537905	0.973674640150568\\
0.205033846420129	0.973684225176442\\
0.20499681438769	0.973693803212287\\
0.204959802422442	0.973703374265757\\
0.204922810506261	0.97371293834449\\
0.204885838621045	0.973722495456117\\
0.204848886748717	0.973732045608254\\
0.204811954871222	0.973741588808511\\
0.204775042970526	0.973751125064481\\
0.204738151028621	0.97376065438375\\
0.20470127902752	0.973770176773893\\
0.204664426949257	0.97377969224247\\
0.204627594775893	0.973789200797035\\
0.204590782489507	0.973798702445129\\
0.204553990072203	0.97380819719428\\
0.204517217506108	0.973817685052008\\
0.20448046477337	0.97382716602582\\
0.20444373185616	0.973836640123214\\
0.204407018736672	0.973846107351676\\
0.204370325397123	0.97385556771868\\
0.204333651819749	0.973865021231692\\
0.204296997986813	0.973874467898165\\
0.204260363880596	0.973883907725542\\
0.204223749483405	0.973893340721254\\
0.204187154777566	0.973902766892723\\
0.20415057974543	0.973912186247359\\
0.204114024369368	0.973921598792562\\
0.204077488631774	0.973931004535721\\
0.204040972515064	0.973940403484213\\
0.204004476001675	0.973949795645408\\
0.203967999074069	0.973959181026661\\
0.203931541714727	0.97396855963532\\
0.203895103906154	0.973977931478719\\
0.203858685630873	0.973987296564184\\
0.203822286871435	0.973996654899029\\
0.203785907610407	0.974006006490558\\
0.203749547830382	0.974015351346065\\
0.203713207513973	0.974024689472833\\
0.203676886643814	0.974034020878134\\
0.203640585202561	0.974043345569229\\
0.203604303172894	0.974052663553371\\
0.203568040537511	0.974061974837801\\
0.203531797279135	0.974071279429748\\
0.203495573380507	0.974080577336433\\
0.203459368824393	0.974089868565066\\
0.203423183593578	0.974099153122847\\
0.203387017670871	0.974108431016964\\
0.203350871039098	0.974117702254596\\
0.203314743681111	0.974126966842911\\
0.203278635579782	0.974136224789068\\
0.203242546718002	0.974145476100214\\
0.203206477078686	0.974154720783487\\
0.20317042664477	0.974163958846015\\
0.203134395399209	0.974173190294913\\
0.203098383324982	0.974182415137291\\
0.203062390405088	0.974191633380243\\
0.203026416622546	0.974200845030856\\
0.202990461960397	0.974210050096208\\
0.202954526401704	0.974219248583363\\
0.20291860992955	0.974228440499379\\
0.202882712527038	0.974237625851302\\
0.202846834177293	0.974246804646166\\
0.202810974863462	0.974255976890999\\
0.202775134568711	0.974265142592816\\
0.202739313276229	0.974274301758624\\
0.202703510969222	0.974283454395417\\
0.202667727630921	0.974292600510181\\
0.202631963244575	0.974301740109893\\
0.202596217793455	0.974310873201519\\
0.202560491260852	0.974319999792014\\
0.202524783630079	0.974329119888325\\
0.202489094884467	0.974338233497388\\
0.20245342500737	0.974347340626129\\
0.202417773982162	0.974356441281464\\
0.202382141792236	0.9743655354703\\
0.202346528421008	0.974374623199535\\
0.202310933851912	0.974383704476054\\
0.202275358068405	0.974392779306735\\
0.202239801053961	0.974401847698446\\
0.202204262792077	0.974410909658043\\
0.20216874326627	0.974419965192376\\
0.202133242460076	0.974429014308282\\
0.202097760357053	0.974438057012589\\
0.202062296940779	0.974447093312116\\
0.202026852194849	0.974456123213673\\
0.201991426102883	0.974465146724058\\
0.201956018648517	0.974474163850062\\
0.20192062981541	0.974483174598465\\
0.20188525958724	0.974492178976038\\
0.201849907947705	0.97450117698954\\
0.201814574880522	0.974510168645725\\
0.20177926036943	0.974519153951332\\
0.201743964398186	0.974528132913096\\
0.201708686950568	0.974537105537739\\
0.201673428010374	0.974546071831974\\
0.201638187561421	0.974555031802504\\
0.201602965587547	0.974563985456025\\
0.201567762072609	0.97457293279922\\
0.201532577000483	0.974581873838767\\
0.201497410355066	0.97459080858133\\
0.201462262120274	0.974599737033566\\
0.201427132280043	0.974608659202122\\
0.201392020818329	0.974617575093637\\
0.201356927719106	0.974626484714739\\
0.20132185296637	0.974635388072047\\
0.201286796544134	0.974644285172171\\
0.201251758436432	0.974653176021711\\
0.201216738627317	0.974662060627259\\
0.201181737100862	0.974670938995397\\
0.201146753841159	0.974679811132698\\
0.201111788832319	0.974688677045724\\
0.201076842058473	0.974697536741031\\
0.20104191350377	0.974706390225164\\
0.201007003152381	0.974715237504657\\
0.200972110988494	0.974724078586039\\
0.200937236996316	0.974732913475827\\
0.200902381160075	0.974741742180529\\
0.200867543464017	0.974750564706644\\
0.200832723892407	0.974759381060662\\
0.200797922429529	0.974768191249065\\
0.200763139059687	0.974776995278326\\
0.200728373767204	0.974785793154905\\
0.200693626536421	0.974794584885259\\
0.200658897351698	0.974803370475831\\
0.200624186197415	0.974812149933057\\
0.200589493057971	0.974820923263364\\
0.200554817917782	0.974829690473171\\
0.200520160761286	0.974838451568885\\
0.200485521572937	0.974847206556908\\
0.200450900337208	0.97485595544363\\
0.200416297038593	0.974864698235433\\
0.200381711661603	0.97487343493869\\
0.200347144190768	0.974882165559766\\
0.200312594610637	0.974890890105016\\
0.200278062905777	0.974899608580787\\
0.200243549060774	0.974908320993416\\
0.200209053060234	0.974917027349233\\
0.200174574888779	0.974925727654557\\
0.200140114531051	0.974934421915701\\
0.20010567197171	0.974943110138965\\
0.200071247195436	0.974951792330645\\
0.200036840186926	0.974960468497025\\
0.200002450930895	0.974969138644382\\
0.199968079412078	0.974977802778982\\
0.199933725615227	0.974986460907086\\
0.199899389525113	0.974995113034942\\
0.199865071126525	0.975003759168793\\
0.199830770404271	0.975012399314871\\
0.199796487343176	0.975021033479401\\
0.199762221928085	0.975029661668599\\
0.19972797414386	0.97503828388867\\
0.199693743975381	0.975046900145814\\
0.199659531407546	0.975055510446219\\
0.199625336425273	0.975064114796069\\
0.199591159013495	0.975072713201534\\
0.199556999157167	0.975081305668779\\
0.199522856841258	0.97508989220396\\
0.199488732050758	0.975098472813224\\
0.199454624770673	0.975107047502709\\
0.199420534986029	0.975115616278546\\
0.199386462681868	0.975124179146855\\
0.19935240784325	0.975132736113751\\
0.199318370455255	0.975141287185337\\
0.199284350502978	0.975149832367711\\
0.199250347971534	0.97515837166696\\
0.199216362846054	0.975166905089163\\
0.19918239511169	0.975175432640392\\
0.199148444753607	0.97518395432671\\
0.199114511756991	0.97519247015417\\
0.199080596107045	0.975200980128819\\
0.19904669778899	0.975209484256695\\
0.199012816788064	0.975217982543827\\
0.198978953089522	0.975226474996237\\
0.198945106678638	0.975234961619936\\
0.198911277540703	0.97524344242093\\
0.198877465661025	0.975251917405215\\
0.19884367102493	0.975260386578779\\
0.198809893617761	0.975268849947603\\
0.19877613342488	0.975277307517657\\
0.198742390431664	0.975285759294905\\
0.198708664623509	0.975294205285303\\
0.198674955985828	0.975302645494797\\
0.198641264504051	0.975311079929327\\
0.198607590163626	0.975319508594824\\
0.198573932950018	0.97532793149721\\
0.198540292848709	0.9753363486424\\
0.198506669845198	0.9753447600363\\
0.198473063925002	0.975353165684809\\
0.198439475073655	0.975361565593817\\
0.198405903276707	0.975369959769207\\
0.198372348519726	0.975378348216852\\
0.198338810788299	0.975386730942619\\
0.198305290068026	0.975395107952367\\
0.198271786344527	0.975403479251945\\
0.198238299603439	0.975411844847196\\
0.198204829830414	0.975420204743954\\
0.198171377011123	0.975428558948045\\
0.198137941131254	0.975436907465288\\
0.198104522176509	0.975445250301493\\
0.19807112013261	0.975453587462462\\
0.198037734985295	0.975461918953991\\
0.198004366720318	0.975470244781866\\
0.197971015323452	0.975478564951866\\
0.197937680780483	0.975486879469761\\
0.197904363077218	0.975495188341316\\
0.197871062199479	0.975503491572284\\
0.197837778133102	0.975511789168415\\
0.197804510863945	0.975520081135446\\
0.197771260377878	0.975528367479111\\
0.19773802666079	0.975536648205133\\
0.197704809698586	0.975544923319229\\
0.197671609477187	0.975553192827107\\
0.197638425982533	0.975561456734467\\
0.197605259200578	0.975569715047004\\
0.197572109117292	0.975577967770402\\
0.197538975718665	0.975586214910339\\
0.197505858990699	0.975594456472484\\
0.197472758919416	0.975602692462501\\
0.197439675490852	0.975610922886044\\
0.197406608691062	0.97561914774876\\
0.197373558506115	0.975627367056287\\
0.197340524922096	0.975635580814258\\
0.19730750792511	0.975643789028297\\
0.197274507501273	0.97565199170402\\
0.197241523636722	0.975660188847036\\
0.197208556317608	0.975668380462947\\
0.197175605530097	0.975676566557346\\
0.197142671260374	0.975684747135819\\
0.197109753494639	0.975692922203945\\
0.197076852219107	0.975701091767295\\
0.19704396742001	0.975709255831432\\
0.197011099083598	0.975717414401914\\
0.196978247196133	0.975725567484288\\
0.196945411743896	0.975733715084095\\
0.196912592713184	0.97574185720687\\
0.196879790090308	0.975749993858138\\
0.196847003861598	0.975758125043418\\
0.196814234013397	0.975766250768222\\
0.196781480532065	0.975774371038053\\
0.196748743403979	0.975782485858409\\
0.19671602261553	0.975790595234778\\
0.196683318153126	0.975798699172642\\
0.196650630003191	0.975806797677475\\
0.196617958152165	0.975814890754745\\
0.196585302586501	0.975822978409912\\
0.196552663292672	0.975831060648427\\
0.196520040257163	0.975839137475736\\
0.196487433466478	0.975847208897276\\
0.196454842907135	0.975855274918479\\
0.196422268565666	0.975863335544768\\
0.196389710428622	0.975871390781557\\
0.196357168482568	0.975879440634257\\
0.196324642714083	0.975887485108269\\
0.196292133109765	0.975895524208986\\
0.196259639656225	0.975903557941797\\
0.19622716234009	0.97591158631208\\
0.196194701148003	0.975919609325208\\
0.196162256066623	0.975927626986547\\
0.196129827082622	0.975935639301456\\
0.196097414182689	0.975943646275285\\
0.196065017353531	0.975951647913378\\
0.196032636581865	0.975959644221072\\
0.196000271854429	0.975967635203697\\
0.195967923157971	0.975975620866576\\
0.195935590479259	0.975983601215024\\
0.195903273805072	0.975991576254349\\
0.195870973122209	0.975999545989853\\
0.19583868841748	0.976007510426831\\
0.195806419677713	0.976015469570569\\
0.195774166889749	0.976023423426348\\
0.195741930040446	0.976031371999441\\
0.195709709116677	0.976039315295115\\
0.195677504105328	0.976047253318627\\
0.195645314993304	0.976055186075231\\
0.195613141767521	0.976063113570173\\
0.195580984414913	0.976071035808689\\
0.195548842922427	0.976078952796012\\
0.195516717277027	0.976086864537365\\
0.195484607465691	0.976094771037967\\
0.195452513475411	0.976102672303027\\
0.195420435293195	0.97611056833775\\
0.195388372906067	0.976118459147332\\
0.195356326301064	0.976126344736962\\
0.195324295465239	0.976134225111825\\
0.195292280385658	0.976142100277095\\
0.195260281049406	0.976149970237942\\
0.195228297443578	0.976157834999529\\
0.195196329555287	0.976165694567011\\
0.19516437737166	0.976173548945536\\
0.195132440879838	0.976181398140248\\
};


\end{axis}
\end{tikzpicture}%

==> widths.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
  width=4.2in,
  height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$l$},
ymode=log,
ymin=0.001,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Gamma$ [keV]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,line width=0.9pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.0015\\
3	16\\
5	320\\
7	1000\\
9	2200\\
};
\addplot [color=mycolor1,line width=0.9pt, dashed, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.028\\
3	8.2\\
5	150\\
7	110\\
9	500\\
};
\addplot [color=mycolor2,line width=0.9pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	850\\
2	1200\\
4	2300\\
6	4500\\
8	7100\\
10	8900\\
};
\addplot [color=mycolor2,line width=0.9pt, dashed, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	800\\
2	800\\
4	350\\
};
\addplot [color=mycolor3,line width=0.9pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
6	0.19\\
8	38\\
10	330\\
};
\addplot [color=mycolor3,line width=0.9pt, dashed, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
6	0.11\\
8	100\\
};
\end{axis}
\end{tikzpicture}%
